Radiological Report Generation as Grounded Set Prediction

Vision-language models have made next-token prediction the de-facto standard for medical report generation. But should identifying medical findings and writing a well-formulated text be treated as the same task? Instead, we argue that writing a report requires only an explicit set of medical findings, whose recognition can be separated from language generation. This allows us to evaluate and improve the accuracy of medical findings independently of report generation and trace them back to the image. We therefore revisit medical report generation as a set prediction problem and introduce CheXTR, a framework which predicts medical findings as a set of instances, each with a name, anatomical location, and attributes. A small resolver merges redundant finding predictions within one or multiple radiograph views. The final set can be inspected on its own or passed to an exchangeable report writer, e.g., a fixed template or a language model. With a fixed template, only 110M parameters and 0.17M radiograph-report training pairs, CheXTR achieves higher clinical efficacy scores than report generators with up to 85 times its parameters and seven times its training data, whereas using a 2B language model as writer leads to competitive writing quality while maintaining this lead. Through its set predictor, CheXTR also localises the reported findings more accurately on radiologist boxes than grounded report generators. Code and models will be made public.

==> generated/results.tex <==

\chexdefmeta{_export}{commit}{c432d9d-dirty}
\chexdefmeta{_export}{nruns}{156}

\chexdefid{r}{critical45_mimic_random-report}{0}
\chexdefid{r}{critical_mimic_chexagent-2-3b-native}{1}
\chexdefid{r}{critical_mimic_chexagent-2-3b-native-notags}{2}
\chexdefid{r}{critical_mimic_chexone-instruct}{3}
\chexdefid{r}{critical_mimic_chexone-reasoning}{4}
\chexdefid{r}{critical_mimic_constant-normal}{5}
\chexdefid{r}{critical_mimic_copy-indication}{6}
\chexdefid{r}{critical_mimic_copy-prior}{7}
\chexdefid{r}{critical_mimic_cxr-llava-v2}{8}
\chexdefid{r}{critical_mimic_empty}{9}
\chexdefid{r}{critical_mimic_internvl3-8b}{10}
\chexdefid{r}{critical_mimic_llava-med}{11}
\chexdefid{r}{critical_mimic_llava-rad}{12}
\chexdefid{r}{critical_mimic_maira-2}{13}
\chexdefid{r}{critical_mimic_medgemma-4b}{14}
\chexdefid{r}{critical_mimic_most-common-report}{15}
\chexdefid{r}{critical_mimic_oracle-struct-a0-full}{16}
\chexdefid{r}{critical_mimic_oracle-struct-a1-no-anatomy}{17}
\chexdefid{r}{critical_mimic_oracle-struct-a2-positives}{18}
\chexdefid{r}{critical_mimic_oracle-struct-a3-no-certainty}{19}
\chexdefid{r}{critical_mimic_oracle-struct-a4-no-severity}{20}
\chexdefid{r}{critical_mimic_oracle-struct-a5-plus-change}{21}
\chexdefid{r}{critical_mimic_oracle-struct-a6-names-only}{22}
\chexdefid{r}{critical_mimic_oracle-struct-a7-chexpert14}{23}
\chexdefid{r}{critical_mimic_oracle-template-a0-full}{24}
\chexdefid{r}{critical_mimic_oracle-template-a1-no-anatomy}{25}
\chexdefid{r}{critical_mimic_oracle-template-a2-positives}{26}
\chexdefid{r}{critical_mimic_oracle-template-a3-no-certainty}{27}
\chexdefid{r}{critical_mimic_oracle-template-a4-no-severity}{28}
\chexdefid{r}{critical_mimic_oracle-template-a5-plus-change}{29}
\chexdefid{r}{critical_mimic_oracle-template-a6-names-only}{30}
\chexdefid{r}{critical_mimic_oracle-template-a7-chexpert14}{31}
\chexdefid{r}{critical_mimic_qwen2.5-vl-3b}{32}
\chexdefid{r}{critical_mimic_qwen2.5-vl-7b}{33}
\chexdefid{r}{critical_mimic_raddialog}{34}
\chexdefid{r}{critical_mimic_raddialog-prefixed}{35}
\chexdefid{r}{critical_mimic_random-report}{36}
\chexdefid{r}{critical_mimic_rgrg}{37}
\chexdefid{r}{critical_mimic_skyline-dinov3-finetune}{38}
\chexdefid{r}{critical_mimic_skyline-dinov3-finetune-full}{39}
\chexdefid{r}{critical_mimic_skyline-dinov3-probe}{40}
\chexdefid{r}{critical_mimic_skyline-dinov3-probe-full}{41}
\chexdefid{r}{critical_mimic_skyline-rad-dino-finetune}{42}
\chexdefid{r}{critical_mimic_skyline-rad-dino-finetune-full}{43}
\chexdefid{r}{critical_mimic_skyline-rad-dino-probe}{44}
\chexdefid{r}{critical_mimic_skyline-rad-dino-probe-full}{45}
\chexdefid{r}{critical_mimic_upper-bound}{46}
\chexdefid{r}{critical_openi_chexagent-2-3b-native}{47}
\chexdefid{r}{critical_openi_chexagent-2-3b-native-notags}{48}
\chexdefid{r}{critical_openi_chexone-instruct}{49}
\chexdefid{r}{critical_openi_chexone-reasoning}{50}
\chexdefid{r}{critical_openi_claude-fable-5-1}{51}
\chexdefid{r}{critical_openi_claude-opus-5-5}{52}
\chexdefid{r}{critical_openi_constant-normal}{53}
\chexdefid{r}{critical_openi_copy-indication}{54}
\chexdefid{r}{critical_openi_copy-prior}{55}
\chexdefid{r}{critical_openi_cxr-llava-v2}{56}
\chexdefid{r}{critical_openi_empty}{57}
\chexdefid{r}{critical_openi_internvl3-8b}{58}
\chexdefid{r}{critical_openi_llava-med}{59}
\chexdefid{r}{critical_openi_llava-rad}{60}
\chexdefid{r}{critical_openi_maira-2}{61}
\chexdefid{r}{critical_openi_medgemma-4b}{62}
\chexdefid{r}{critical_openi_most-common-report}{63}
\chexdefid{r}{critical_openi_qwen2.5-vl-3b}{64}
\chexdefid{r}{critical_openi_qwen2.5-vl-7b}{65}
\chexdefid{r}{critical_openi_raddialog}{66}
\chexdefid{r}{critical_openi_raddialog-prefixed}{67}
\chexdefid{r}{critical_openi_random-report}{68}
\chexdefid{r}{critical_openi_rgrg}{69}
\chexdefid{r}{critical_openi_skyline-dinov3-finetune}{70}
\chexdefid{r}{critical_openi_skyline-dinov3-finetune-full}{71}
\chexdefid{r}{critical_openi_skyline-dinov3-probe}{72}
\chexdefid{r}{critical_openi_skyline-dinov3-probe-full}{73}
\chexdefid{r}{critical_openi_skyline-rad-dino-finetune}{74}
\chexdefid{r}{critical_openi_skyline-rad-dino-finetune-full}{75}
\chexdefid{r}{critical_openi_skyline-rad-dino-probe}{76}
\chexdefid{r}{critical_openi_skyline-rad-dino-probe-full}{77}
\chexdefid{r}{critical_openi_upper-bound}{78}
\chexdefid{r}{settings_mimic_chexagent-2-3b-native}{79}
\chexdefid{r}{settings_mimic_chexagent-2-3b-native-notags}{80}
\chexdefid{r}{settings_mimic_chexone-instruct}{81}
\chexdefid{r}{settings_mimic_chexone-reasoning}{82}
\chexdefid{r}{settings_mimic_constant-normal}{83}
\chexdefid{r}{settings_mimic_copy-indication}{84}
\chexdefid{r}{settings_mimic_copy-prior}{85}
\chexdefid{r}{settings_mimic_cxr-llava-v2}{86}
\chexdefid{r}{settings_mimic_empty}{87}
\chexdefid{r}{settings_mimic_fsp-devB-c40-f21-tv3}{88}
\chexdefid{r}{settings_mimic_internvl3-8b}{89}
\chexdefid{r}{settings_mimic_llava-med}{90}
\chexdefid{r}{settings_mimic_llava-rad}{91}
\chexdefid{r}{settings_mimic_maira-2}{92}
\chexdefid{r}{settings_mimic_medgemma-4b}{93}
\chexdefid{r}{settings_mimic_most-common-report}{94}
\chexdefid{r}{settings_mimic_oracle-struct-a0-full}{95}
\chexdefid{r}{settings_mimic_oracle-struct-a1-no-anatomy}{96}
\chexdefid{r}{settings_mimic_oracle-struct-a2-positives}{97}
\chexdefid{r}{settings_mimic_oracle-struct-a3-no-certainty}{98}
\chexdefid{r}{settings_mimic_oracle-struct-a4-no-severity}{99}
\chexdefid{r}{settings_mimic_oracle-struct-a5-plus-change}{100}
\chexdefid{r}{settings_mimic_oracle-struct-a6-names-only}{101}
\chexdefid{r}{settings_mimic_oracle-struct-a7-chexpert14}{102}
\chexdefid{r}{settings_mimic_oracle-template-a0-full}{103}
\chexdefid{r}{settings_mimic_oracle-template-a1-no-anatomy}{104}
\chexdefid{r}{settings_mimic_oracle-template-a2-positives}{105}
\chexdefid{r}{settings_mimic_oracle-template-a3-no-certainty}{106}
\chexdefid{r}{settings_mimic_oracle-template-a4-no-severity}{107}
\chexdefid{r}{settings_mimic_oracle-template-a5-plus-change}{108}
\chexdefid{r}{settings_mimic_oracle-template-a6-names-only}{109}
\chexdefid{r}{settings_mimic_oracle-template-a7-chexpert14}{110}
\chexdefid{r}{settings_mimic_qwen2.5-vl-3b}{111}
\chexdefid{r}{settings_mimic_qwen2.5-vl-7b}{112}
\chexdefid{r}{settings_mimic_raddialog}{113}
\chexdefid{r}{settings_mimic_raddialog-prefixed}{114}
\chexdefid{r}{settings_mimic_random-report}{115}
\chexdefid{r}{settings_mimic_rgrg}{116}
\chexdefid{r}{settings_mimic_skyline-dinov3-finetune}{117}
\chexdefid{r}{settings_mimic_skyline-dinov3-finetune-full}{118}
\chexdefid{r}{settings_mimic_skyline-dinov3-probe}{119}
\chexdefid{r}{settings_mimic_skyline-dinov3-probe-full}{120}
\chexdefid{r}{settings_mimic_skyline-rad-dino-finetune}{121}
\chexdefid{r}{settings_mimic_skyline-rad-dino-finetune-full}{122}
\chexdefid{r}{settings_mimic_skyline-rad-dino-probe}{123}
\chexdefid{r}{settings_mimic_skyline-rad-dino-probe-full}{124}
\chexdefid{r}{settings_mimic_upper-bound}{125}
\chexdefid{r}{settings_openi_chexagent-2-3b-native}{126}
\chexdefid{r}{settings_openi_chexagent-2-3b-native-notags}{127}
\chexdefid{r}{settings_openi_chexone-instruct}{128}
\chexdefid{r}{settings_openi_chexone-reasoning}{129}
\chexdefid{r}{settings_openi_constant-normal}{130}
\chexdefid{r}{settings_openi_copy-indication}{131}
\chexdefid{r}{settings_openi_copy-prior}{132}
\chexdefid{r}{settings_openi_cxr-llava-v2}{133}
\chexdefid{r}{settings_openi_empty}{134}
\chexdefid{r}{settings_openi_internvl3-8b}{135}
\chexdefid{r}{settings_openi_llava-med}{136}
\chexdefid{r}{settings_openi_llava-rad}{137}
\chexdefid{r}{settings_openi_maira-2}{138}
\chexdefid{r}{settings_openi_medgemma-4b}{139}
\chexdefid{r}{settings_openi_most-common-report}{140}
\chexdefid{r}{settings_openi_qwen2.5-vl-3b}{141}
\chexdefid{r}{settings_openi_qwen2.5-vl-7b}{142}
\chexdefid{r}{settings_openi_raddialog}{143}
\chexdefid{r}{settings_openi_raddialog-prefixed}{144}
\chexdefid{r}{settings_openi_random-report}{145}
\chexdefid{r}{settings_openi_rgrg}{146}
\chexdefid{r}{settings_openi_skyline-dinov3-finetune}{147}
\chexdefid{r}{settings_openi_skyline-dinov3-finetune-full}{148}
\chexdefid{r}{settings_openi_skyline-dinov3-probe}{149}
\chexdefid{r}{settings_openi_skyline-dinov3-probe-full}{150}
\chexdefid{r}{settings_openi_skyline-rad-dino-finetune}{151}
\chexdefid{r}{settings_openi_skyline-rad-dino-finetune-full}{152}
\chexdefid{r}{settings_openi_skyline-rad-dino-probe}{153}
\chexdefid{r}{settings_openi_skyline-rad-dino-probe-full}{154}
\chexdefid{r}{settings_openi_upper-bound}{155}

\chexdefid{c}{B_f_both}{0}
\chexdefid{c}{B_f_findings}{1}
\chexdefid{c}{B_f_impression}{2}
\chexdefid{c}{P_f_both}{3}
\chexdefid{c}{P_f_findings}{4}
\chexdefid{c}{P_f_impression}{5}
\chexdefid{c}{P_n_both}{6}
\chexdefid{c}{P_n_findings}{7}
\chexdefid{c}{P_n_impression}{8}

\chexdefid{p}{all}{0}
\chexdefid{p}{has_prior}{1}

\chexdefid{m}{bleu_1}{0}
\chexdefid{m}{bleu_2}{1}
\chexdefid{m}{bleu_3}{2}
\chexdefid{m}{bleu_4}{3}
\chexdefid{m}{chexbert_4class_accuracy}{14}
\chexdefid{m}{chexbert_4class_macro_f1}{15}
\chexdefid{m}{chexbert_example_f1_14}{8}
\chexdefid{m}{chexbert_example_f1_14_zd0}{9}
\chexdefid{m}{chexbert_example_f1_5}{12}
\chexdefid{m}{chexbert_example_f1_5_zd0}{13}
\chexdefid{m}{chexbert_macro_f1_14}{7}
\chexdefid{m}{chexbert_macro_f1_5}{11}
\chexdefid{m}{chexbert_micro_f1_14}{6}
\chexdefid{m}{chexbert_micro_f1_5}{10}
\chexdefid{m}{cider}{4}
\chexdefid{m}{green}{23}
\chexdefid{m}{radcliq_v1}{22}
\chexdefid{m}{radgraph_combined}{16}
\chexdefid{m}{radgraph_complete}{19}
\chexdefid{m}{radgraph_entity_f1}{20}
\chexdefid{m}{radgraph_partial}{18}
\chexdefid{m}{radgraph_relation_f1}{21}
\chexdefid{m}{radgraph_simple}{17}
\chexdefid{m}{rouge_l}{5}

\chexdefresultid{0}{0}{0}{0}{0.169}{0.123}{0.218}{0.16921158898638683}
\chexdefresultid{0}{0}{0}{1}{0.085}{0.061}{0.109}{0.08464675408174889}
\chexdefresultid{0}{0}{0}{2}{0.045}{0.031}{0.060}{0.04483978570573618}
\chexdefresultid{0}{0}{0}{3}{0.022}{0.015}{0.030}{0.022012780939410965}
\chexdefresultid{0}{0}{0}{4}{0.012}{0.004}{0.021}{0.01153154578058576}
\chexdefresultid{0}{0}{0}{5}{0.174}{0.157}{0.191}{0.17447184472078944}
\chexdefresultid{0}{0}{0}{6}{0.263}{0.147}{0.358}{0.2625}
\chexdefresultid{0}{0}{0}{7}{0.146}{0.078}{0.192}{0.1460750089509488}
\chexdefresultid{0}{0}{0}{8}{0.193}{0.104}{0.284}{0.1930612244897959}
\chexdefresultid{0}{0}{0}{9}{0.193}{0.104}{0.284}{0.1930612244897959}
\chexdefresultid{0}{0}{0}{10}{0.275}{0.083}{0.442}{0.275}
\chexdefresultid{0}{0}{0}{11}{0.236}{0.067}{0.372}{0.23639097744360899}
\chexdefresultid{0}{0}{0}{12}{0.203}{0.079}{0.332}{0.20258503401360542}
\chexdefresultid{0}{0}{0}{13}{0.117}{0.033}{0.215}{0.11687074829931972}
\chexdefresultid{0}{0}{0}{14}{0.571}{0.533}{0.608}{0.5714285714285714}
\chexdefresultid{0}{0}{0}{15}{0.355}{0.309}{0.398}{0.3553372726192875}
\chexdefresultid{0}{0}{0}{16}{0.082}{0.067}{0.098}{0.08213429092892703}
\chexdefresultid{0}{0}{0}{17}{0.139}{0.115}{0.163}{0.13913214411584363}
\chexdefresultid{0}{0}{0}{18}{0.123}{0.101}{0.145}{0.12265288720844672}
\chexdefresultid{0}{0}{0}{19}{0.077}{0.060}{0.096}{0.07709102187496535}
\chexdefresultid{0}{0}{0}{20}{0.139}{0.115}{0.163}{0.13913214411584363}
\chexdefresultid{0}{0}{0}{21}{0.025}{0.015}{0.038}{0.02513643774201041}
\chexdefresultid{0}{0}{0}{22}{1.81}{1.71}{1.91}{1.8104429045263533}
\chexdefresultid{0}{0}{0}{23}{0.114}{0.074}{0.155}{0.11433209647495361}
\chexdefresultid{0}{0}{1}{0}{0.189}{0.142}{0.240}{0.18892626964953801}
\chexdefresultid{0}{0}{1}{1}{0.095}{0.070}{0.123}{0.09470291957351573}
\chexdefresultid{0}{0}{1}{2}{0.050}{0.035}{0.068}{0.05009774745627869}
\chexdefresultid{0}{0}{1}{3}{0.025}{0.016}{0.035}{0.02481467575506446}
\chexdefresultid{0}{0}{1}{4}{0.014}{0.005}{0.026}{0.013836902694863698}
\chexdefresultid{0}{0}{1}{5}{0.179}{0.162}{0.196}{0.17869916485859152}
\chexdefresultid{0}{0}{1}{6}{0.243}{0.136}{0.338}{0.24285714285714285}
\chexdefresultid{0}{0}{1}{7}{0.131}{0.067}{0.177}{0.13067460317460317}
\chexdefresultid{0}{0}{1}{8}{0.178}{0.090}{0.260}{0.17801587301587302}
\chexdefresultid{0}{0}{1}{9}{0.178}{0.090}{0.260}{0.17801587301587302}
\chexdefresultid{0}{0}{1}{10}{0.229}{0.059}{0.395}{0.22857142857142856}
\chexdefresultid{0}{0}{1}{11}{0.189}{0.044}{0.321}{0.18888888888888888}
\chexdefresultid{0}{0}{1}{12}{0.174}{0.069}{0.307}{0.17444444444444443}
\chexdefresultid{0}{0}{1}{13}{0.108}{0.022}{0.204}{0.10777777777777778}
\chexdefresultid{0}{0}{1}{14}{0.564}{0.524}{0.605}{0.5642857142857143}
\chexdefresultid{0}{0}{1}{15}{0.350}{0.300}{0.401}{0.3496731372067212}
\chexdefresultid{0}{0}{1}{16}{0.079}{0.063}{0.098}{0.07887859472396483}
\chexdefresultid{0}{0}{1}{17}{0.138}{0.114}{0.166}{0.13848683427779573}
\chexdefresultid{0}{0}{1}{18}{0.121}{0.099}{0.146}{0.12144487374894047}
\chexdefresultid{0}{0}{1}{19}{0.071}{0.054}{0.090}{0.07112104515058838}
\chexdefresultid{0}{0}{1}{20}{0.138}{0.114}{0.166}{0.13848683427779573}
\chexdefresultid{0}{0}{1}{21}{0.019}{0.009}{0.031}{0.019270355170133924}
\chexdefresultid{0}{0}{1}{22}{1.82}{1.71}{1.92}{1.8201151669759374}
\chexdefresultid{0}{0}{1}{23}{0.120}{0.077}{0.169}{0.1204244829244829}
\chexdefresultid{0}{1}{0}{0}{0.214}{0.155}{0.273}{0.21409815192537446}
\chexdefresultid{0}{1}{0}{1}{0.113}{0.082}{0.147}{0.11334066351599183}
\chexdefresultid{0}{1}{0}{2}{0.065}{0.046}{0.086}{0.06529732673891495}
\chexdefresultid{0}{1}{0}{3}{0.042}{0.028}{0.056}{0.04175221086827229}
\chexdefresultid{0}{1}{0}{4}{0.050}{0.011}{0.097}{0.04964109729857126}
\chexdefresultid{0}{1}{0}{5}{0.204}{0.185}{0.222}{0.20354551698773932}
\chexdefresultid{0}{1}{0}{6}{0.139}{0.046}{0.232}{0.1388888888888889}
\chexdefresultid{0}{1}{0}{7}{0.077}{0.029}{0.122}{0.07749802819678596}
\chexdefresultid{0}{1}{0}{8}{0.090}{0.031}{0.163}{0.08979591836734693}
\chexdefresultid{0}{1}{0}{9}{0.090}{0.031}{0.163}{0.08979591836734693}
\chexdefresultid{0}{1}{0}{10}{0.219}{0.082}{0.368}{0.2191780821917808}
\chexdefresultid{0}{1}{0}{11}{0.175}{0.064}{0.274}{0.1746031746031746}
\chexdefresultid{0}{1}{0}{12}{0.228}{0.114}{0.360}{0.2276190476190476}
\chexdefresultid{0}{1}{0}{13}{0.113}{0.037}{0.209}{0.11333333333333334}
\chexdefresultid{0}{1}{0}{14}{0.569}{0.535}{0.606}{0.5693877551020409}
\chexdefresultid{0}{1}{0}{15}{0.351}{0.294}{0.410}{0.3507481033436134}
\chexdefresultid{0}{1}{0}{16}{0.096}{0.077}{0.118}{0.09619090412400626}
\chexdefresultid{0}{1}{0}{17}{0.156}{0.131}{0.182}{0.1560920178331546}
\chexdefresultid{0}{1}{0}{18}{0.148}{0.122}{0.175}{0.14831934478537065}
\chexdefresultid{0}{1}{0}{19}{0.097}{0.076}{0.123}{0.0974680153292062}
\chexdefresultid{0}{1}{0}{20}{0.156}{0.131}{0.182}{0.1560920178331546}
\chexdefresultid{0}{1}{0}{21}{0.036}{0.019}{0.057}{0.03628979041485787}
\chexdefresultid{0}{1}{0}{22}{1.62}{1.51}{1.73}{1.6223628010498294}
\chexdefresultid{0}{1}{0}{23}{0.114}{0.073}{0.163}{0.1138229231086374}
\chexdefresultid{0}{1}{1}{0}{0.232}{0.165}{0.299}{0.2319971797441775}
\chexdefresultid{0}{1}{1}{1}{0.124}{0.088}{0.162}{0.12420433781398638}
\chexdefresultid{0}{1}{1}{2}{0.073}{0.051}{0.096}{0.07330342357199102}
\chexdefresultid{0}{1}{1}{3}{0.048}{0.033}{0.063}{0.04761707082028997}
\chexdefresultid{0}{1}{1}{4}{0.060}{0.014}{0.109}{0.05986007793258086}
\chexdefresultid{0}{1}{1}{5}{0.207}{0.185}{0.226}{0.20678469557528126}
\chexdefresultid{0}{1}{1}{6}{0.156}{0.055}{0.259}{0.15625}
\chexdefresultid{0}{1}{1}{7}{0.086}{0.034}{0.130}{0.08558621829298521}
\chexdefresultid{0}{1}{1}{8}{0.105}{0.036}{0.190}{0.10476190476190476}
\chexdefresultid{0}{1}{1}{9}{0.105}{0.036}{0.190}{0.10476190476190476}
\chexdefresultid{0}{1}{1}{10}{0.250}{0.089}{0.406}{0.25}
\chexdefresultid{0}{1}{1}{11}{0.194}{0.071}{0.295}{0.19392712550607288}
\chexdefresultid{0}{1}{1}{12}{0.266}{0.122}{0.420}{0.26555555555555554}
\chexdefresultid{0}{1}{1}{13}{0.132}{0.043}{0.242}{0.1322222222222222}
\chexdefresultid{0}{1}{1}{14}{0.562}{0.526}{0.598}{0.5619047619047619}
\chexdefresultid{0}{1}{1}{15}{0.356}{0.293}{0.419}{0.3563971985731459}
\chexdefresultid{0}{1}{1}{16}{0.097}{0.075}{0.122}{0.0972875920870728}
\chexdefresultid{0}{1}{1}{17}{0.157}{0.129}{0.186}{0.15661712756293059}
\chexdefresultid{0}{1}{1}{18}{0.152}{0.124}{0.183}{0.1519338423940485}
\chexdefresultid{0}{1}{1}{19}{0.100}{0.075}{0.126}{0.09952560913149265}
\chexdefresultid{0}{1}{1}{20}{0.157}{0.129}{0.186}{0.15661712756293059}
\chexdefresultid{0}{1}{1}{21}{0.038}{0.018}{0.061}{0.03795805661121502}
\chexdefresultid{0}{1}{1}{22}{1.63}{1.51}{1.75}{1.632992557003751}
\chexdefresultid{0}{1}{1}{23}{0.119}{0.069}{0.171}{0.11865199615199615}
\chexdefresultid{0}{2}{0}{0}{0.113}{0.067}{0.156}{0.11301383999040092}
\chexdefresultid{0}{2}{0}{1}{0.043}{0.024}{0.063}{0.04340392431228502}
\chexdefresultid{0}{2}{0}{2}{0.021}{0.011}{0.033}{0.02145908145732906}
\chexdefresultid{0}{2}{0}{3}{0.010}{0.000}{0.017}{0.010189681667428323}
\chexdefresultid{0}{2}{0}{4}{0.010}{0.000}{0.027}{0.010383001885633339}
\chexdefresultid{0}{2}{0}{5}{0.114}{0.095}{0.134}{0.11401823936216399}
\chexdefresultid{0}{2}{0}{6}{0.132}{0.062}{0.203}{0.13157894736842105}
\chexdefresultid{0}{2}{0}{7}{0.074}{0.035}{0.107}{0.0744878821093655}
\chexdefresultid{0}{2}{0}{8}{0.114}{0.048}{0.186}{0.11407407407407406}
\chexdefresultid{0}{2}{0}{9}{0.114}{0.048}{0.186}{0.11407407407407406}
\chexdefresultid{0}{2}{0}{10}{0.161}{0.038}{0.286}{0.16129032258064516}
\chexdefresultid{0}{2}{0}{11}{0.107}{0.027}{0.171}{0.10705882352941176}
\chexdefresultid{0}{2}{0}{12}{0.415}{0.274}{0.556}{0.41481481481481486}
\chexdefresultid{0}{2}{0}{13}{0.081}{0.015}{0.156}{0.08148148148148147}
\chexdefresultid{0}{2}{0}{14}{0.683}{0.643}{0.721}{0.6825396825396826}
\chexdefresultid{0}{2}{0}{15}{0.258}{0.224}{0.307}{0.25767668799087573}
\chexdefresultid{0}{2}{0}{16}{0.030}{0.013}{0.048}{0.030014844158168793}
\chexdefresultid{0}{2}{0}{17}{0.048}{0.024}{0.074}{0.047846809466792074}
\chexdefresultid{0}{2}{0}{18}{0.043}{0.019}{0.067}{0.042524381205176626}
\chexdefresultid{0}{2}{0}{19}{0.026}{0.009}{0.045}{0.026152320700569835}
\chexdefresultid{0}{2}{0}{20}{0.048}{0.024}{0.074}{0.047846809466792074}
\chexdefresultid{0}{2}{0}{21}{0.012}{0.000}{0.028}{0.012182878849545517}
\chexdefresultid{0}{2}{0}{22}{1.93}{1.83}{2.02}{1.9342311665039802}
\chexdefresultid{0}{2}{0}{23}{0.030}{0.000}{0.067}{0.03037037037037037}
\chexdefresultid{0}{2}{1}{0}{0.125}{0.075}{0.164}{0.12477924887015386}
\chexdefresultid{0}{2}{1}{1}{0.047}{0.027}{0.066}{0.04730660496366095}
\chexdefresultid{0}{2}{1}{2}{0.023}{0.011}{0.035}{0.022933809501723197}
\chexdefresultid{0}{2}{1}{3}{0.011}{0.000}{0.018}{0.011062040967302013}
\chexdefresultid{0}{2}{1}{4}{0.012}{0.000}{0.032}{0.011628273318579494}
\chexdefresultid{0}{2}{1}{5}{0.121}{0.101}{0.141}{0.12077719647715465}
\chexdefresultid{0}{2}{1}{6}{0.146}{0.076}{0.225}{0.145985401459854}
\chexdefresultid{0}{2}{1}{7}{0.080}{0.040}{0.117}{0.07985466914038342}
\chexdefresultid{0}{2}{1}{8}{0.128}{0.062}{0.208}{0.12833333333333333}
\chexdefresultid{0}{2}{1}{9}{0.128}{0.062}{0.208}{0.12833333333333333}
\chexdefresultid{0}{2}{1}{10}{0.175}{0.043}{0.310}{0.17543859649122806}
\chexdefresultid{0}{2}{1}{11}{0.110}{0.029}{0.170}{0.11000000000000001}
\chexdefresultid{0}{2}{1}{12}{0.442}{0.300}{0.583}{0.4416666666666666}
\chexdefresultid{0}{2}{1}{13}{0.092}{0.017}{0.167}{0.09166666666666666}
\chexdefresultid{0}{2}{1}{14}{0.673}{0.632}{0.714}{0.6732142857142858}
\chexdefresultid{0}{2}{1}{15}{0.259}{0.224}{0.310}{0.2594304046731803}
\chexdefresultid{0}{2}{1}{16}{0.033}{0.015}{0.054}{0.03280516121640144}
\chexdefresultid{0}{2}{1}{17}{0.052}{0.026}{0.080}{0.051904583727064156}
\chexdefresultid{0}{2}{1}{18}{0.046}{0.020}{0.075}{0.04591685193274679}
\chexdefresultid{0}{2}{1}{19}{0.028}{0.009}{0.048}{0.027697222857106584}
\chexdefresultid{0}{2}{1}{20}{0.052}{0.026}{0.080}{0.051904583727064156}
\chexdefresultid{0}{2}{1}{21}{0.014}{0.000}{0.031}{0.013705738705738707}
\chexdefresultid{0}{2}{1}{22}{1.92}{1.81}{2.03}{1.9229665999528813}
\chexdefresultid{0}{2}{1}{23}{0.034}{0.004}{0.075}{0.034166666666666665}
\chexdefresultid{0}{3}{0}{0}{0.113}{0.076}{0.156}{0.11312643228007435}
\chexdefresultid{0}{3}{0}{1}{0.056}{0.036}{0.078}{0.05563113516385726}
\chexdefresultid{0}{3}{0}{2}{0.030}{0.019}{0.044}{0.029912334482891465}
\chexdefresultid{0}{3}{0}{3}{0.017}{0.009}{0.028}{0.017009783293339808}
\chexdefresultid{0}{3}{0}{4}{0.002}{0.000}{0.007}{0.002219162755552333}
\chexdefresultid{0}{3}{0}{5}{0.150}{0.137}{0.162}{0.14965378597785609}
\chexdefresultid{0}{3}{0}{6}{0.165}{0.054}{0.284}{0.16455696202531644}
\chexdefresultid{0}{3}{0}{7}{0.090}{0.030}{0.142}{0.09034546464887024}
\chexdefresultid{0}{3}{0}{8}{0.102}{0.033}{0.182}{0.10231292517006801}
\chexdefresultid{0}{3}{0}{9}{0.102}{0.033}{0.182}{0.10231292517006801}
\chexdefresultid{0}{3}{0}{10}{0.225}{0.060}{0.370}{0.225}
\chexdefresultid{0}{3}{0}{11}{0.191}{0.046}{0.311}{0.19142883947837508}
\chexdefresultid{0}{3}{0}{12}{0.146}{0.050}{0.256}{0.1461904761904762}
\chexdefresultid{0}{3}{0}{13}{0.089}{0.023}{0.171}{0.08904761904761904}
\chexdefresultid{0}{3}{0}{14}{0.571}{0.535}{0.608}{0.5714285714285714}
\chexdefresultid{0}{3}{0}{15}{0.364}{0.315}{0.412}{0.36438262448084513}
\chexdefresultid{0}{3}{0}{16}{0.080}{0.064}{0.096}{0.08013104530269266}
\chexdefresultid{0}{3}{0}{17}{0.134}{0.110}{0.157}{0.13442385215432404}
\chexdefresultid{0}{3}{0}{18}{0.111}{0.089}{0.133}{0.11101031602922024}
\chexdefresultid{0}{3}{0}{19}{0.072}{0.057}{0.089}{0.07210667477391047}
\chexdefresultid{0}{3}{0}{20}{0.134}{0.110}{0.157}{0.13442385215432404}
\chexdefresultid{0}{3}{0}{21}{0.026}{0.014}{0.038}{0.02583823845106131}
\chexdefresultid{0}{3}{0}{22}{1.86}{1.76}{1.95}{1.856435695743938}
\chexdefresultid{0}{3}{0}{23}{0.112}{0.078}{0.151}{0.11167903525046383}
\chexdefresultid{0}{3}{1}{0}{0.123}{0.084}{0.174}{0.12299953639392977}
\chexdefresultid{0}{3}{1}{1}{0.061}{0.039}{0.089}{0.06082819408969169}
\chexdefresultid{0}{3}{1}{2}{0.034}{0.020}{0.052}{0.03357750624264208}
\chexdefresultid{0}{3}{1}{3}{0.020}{0.010}{0.033}{0.019659020282470033}
\chexdefresultid{0}{3}{1}{4}{0.003}{0.000}{0.009}{0.0030063300342934463}
\chexdefresultid{0}{3}{1}{5}{0.152}{0.139}{0.166}{0.15198969238678586}
\chexdefresultid{0}{3}{1}{6}{0.134}{0.033}{0.236}{0.13432835820895522}
\chexdefresultid{0}{3}{1}{7}{0.070}{0.020}{0.115}{0.07037245520217657}
\chexdefresultid{0}{3}{1}{8}{0.093}{0.022}{0.172}{0.0926984126984127}
\chexdefresultid{0}{3}{1}{9}{0.093}{0.022}{0.172}{0.0926984126984127}
\chexdefresultid{0}{3}{1}{10}{0.174}{0.033}{0.314}{0.17391304347826086}
\chexdefresultid{0}{3}{1}{11}{0.142}{0.025}{0.248}{0.14249742002063984}
\chexdefresultid{0}{3}{1}{12}{0.112}{0.027}{0.220}{0.11222222222222222}
\chexdefresultid{0}{3}{1}{13}{0.079}{0.013}{0.162}{0.07888888888888888}
\chexdefresultid{0}{3}{1}{14}{0.560}{0.521}{0.598}{0.5595238095238095}
\chexdefresultid{0}{3}{1}{15}{0.355}{0.305}{0.408}{0.3549043066920108}
\chexdefresultid{0}{3}{1}{16}{0.082}{0.065}{0.101}{0.08212472668673003}
\chexdefresultid{0}{3}{1}{17}{0.137}{0.111}{0.162}{0.13677150851388856}
\chexdefresultid{0}{3}{1}{18}{0.114}{0.090}{0.138}{0.1140584263875998}
\chexdefresultid{0}{3}{1}{19}{0.074}{0.057}{0.093}{0.07378292106518605}
\chexdefresultid{0}{3}{1}{20}{0.137}{0.111}{0.162}{0.13677150851388856}
\chexdefresultid{0}{3}{1}{21}{0.027}{0.014}{0.042}{0.027477944859571522}
\chexdefresultid{0}{3}{1}{22}{1.87}{1.78}{1.96}{1.8695057682778957}
\chexdefresultid{0}{3}{1}{23}{0.112}{0.072}{0.153}{0.11150913900913899}
\chexdefresultid{0}{4}{0}{0}{0.218}{0.160}{0.278}{0.21823760343230195}
\chexdefresultid{0}{4}{0}{1}{0.118}{0.083}{0.156}{0.11826698249827325}
\chexdefresultid{0}{4}{0}{2}{0.070}{0.045}{0.098}{0.06982016503636274}
\chexdefresultid{0}{4}{0}{3}{0.046}{0.025}{0.069}{0.045514374465526974}
\chexdefresultid{0}{4}{0}{4}{0.062}{0.017}{0.112}{0.06168755533190206}
\chexdefresultid{0}{4}{0}{5}{0.199}{0.176}{0.221}{0.19941010349233773}
\chexdefresultid{0}{4}{0}{6}{0.181}{0.101}{0.262}{0.18055555555555555}
\chexdefresultid{0}{4}{0}{7}{0.097}{0.053}{0.139}{0.09705738705738706}
\chexdefresultid{0}{4}{0}{8}{0.163}{0.087}{0.242}{0.16285714285714284}
\chexdefresultid{0}{4}{0}{9}{0.163}{0.087}{0.242}{0.16285714285714284}
\chexdefresultid{0}{4}{0}{10}{0.200}{0.069}{0.338}{0.2}
\chexdefresultid{0}{4}{0}{11}{0.164}{0.063}{0.262}{0.16376068376068376}
\chexdefresultid{0}{4}{0}{12}{0.270}{0.142}{0.414}{0.2704761904761905}
\chexdefresultid{0}{4}{0}{13}{0.128}{0.043}{0.231}{0.12761904761904763}
\chexdefresultid{0}{4}{0}{14}{0.604}{0.563}{0.647}{0.6040816326530613}
\chexdefresultid{0}{4}{0}{15}{0.395}{0.334}{0.463}{0.3950159210414628}
\chexdefresultid{0}{4}{0}{16}{0.100}{0.076}{0.128}{0.10049787793107483}
\chexdefresultid{0}{4}{0}{17}{0.158}{0.130}{0.193}{0.15849252246896142}
\chexdefresultid{0}{4}{0}{18}{0.145}{0.116}{0.177}{0.14453640236417092}
\chexdefresultid{0}{4}{0}{19}{0.092}{0.065}{0.122}{0.09208388588885734}
\chexdefresultid{0}{4}{0}{20}{0.158}{0.130}{0.193}{0.15849252246896142}
\chexdefresultid{0}{4}{0}{21}{0.043}{0.022}{0.064}{0.042503233393188254}
\chexdefresultid{0}{4}{0}{22}{1.61}{1.47}{1.73}{1.6084801956006503}
\chexdefresultid{0}{4}{0}{23}{0.137}{0.096}{0.184}{0.13747371675943107}
\chexdefresultid{0}{4}{1}{0}{0.238}{0.179}{0.299}{0.23848963767183964}
\chexdefresultid{0}{4}{1}{1}{0.131}{0.094}{0.172}{0.1314748949561575}
\chexdefresultid{0}{4}{1}{2}{0.079}{0.053}{0.111}{0.07944761505207254}
\chexdefresultid{0}{4}{1}{3}{0.053}{0.030}{0.079}{0.052766949044739865}
\chexdefresultid{0}{4}{1}{4}{0.073}{0.018}{0.126}{0.07269962695736651}
\chexdefresultid{0}{4}{1}{5}{0.207}{0.187}{0.226}{0.20734401432324664}
\chexdefresultid{0}{4}{1}{6}{0.179}{0.086}{0.264}{0.17886178861788618}
\chexdefresultid{0}{4}{1}{7}{0.091}{0.043}{0.130}{0.09118920295390884}
\chexdefresultid{0}{4}{1}{8}{0.160}{0.076}{0.248}{0.16}
\chexdefresultid{0}{4}{1}{9}{0.160}{0.076}{0.248}{0.16}
\chexdefresultid{0}{4}{1}{10}{0.167}{0.035}{0.312}{0.16666666666666666}
\chexdefresultid{0}{4}{1}{11}{0.134}{0.027}{0.227}{0.13411764705882354}
\chexdefresultid{0}{4}{1}{12}{0.216}{0.093}{0.360}{0.21555555555555556}
\chexdefresultid{0}{4}{1}{13}{0.082}{0.017}{0.170}{0.08222222222222222}
\chexdefresultid{0}{4}{1}{14}{0.607}{0.567}{0.650}{0.6071428571428571}
\chexdefresultid{0}{4}{1}{15}{0.396}{0.328}{0.464}{0.39611068430338514}
\chexdefresultid{0}{4}{1}{16}{0.106}{0.079}{0.134}{0.10604677377120503}
\chexdefresultid{0}{4}{1}{17}{0.164}{0.131}{0.199}{0.16395571727934263}
\chexdefresultid{0}{4}{1}{18}{0.152}{0.120}{0.185}{0.1518914213179356}
\chexdefresultid{0}{4}{1}{19}{0.098}{0.068}{0.132}{0.09773512002813467}
\chexdefresultid{0}{4}{1}{20}{0.164}{0.131}{0.199}{0.16395571727934263}
\chexdefresultid{0}{4}{1}{21}{0.048}{0.026}{0.072}{0.04813783026306744}
\chexdefresultid{0}{4}{1}{22}{1.58}{1.45}{1.71}{1.5800505312034083}
\chexdefresultid{0}{4}{1}{23}{0.147}{0.101}{0.194}{0.1466822991822992}
\chexdefresultid{0}{5}{0}{0}{0.127}{0.080}{0.171}{0.12664343998928868}
\chexdefresultid{0}{5}{0}{1}{0.042}{0.024}{0.063}{0.042246427560203505}
\chexdefresultid{0}{5}{0}{2}{0.018}{0.008}{0.029}{0.017756493533997275}
\chexdefresultid{0}{5}{0}{3}{0.000}{0.000}{0.000}{1.3206693072452836e-06}
\chexdefresultid{0}{5}{0}{4}{0.011}{0.003}{0.023}{0.011361151156277163}
\chexdefresultid{0}{5}{0}{5}{0.120}{0.105}{0.137}{0.1198125609952713}
\chexdefresultid{0}{5}{0}{6}{0.184}{0.106}{0.263}{0.1839080459770115}
\chexdefresultid{0}{5}{0}{7}{0.109}{0.063}{0.152}{0.109354600426029}
\chexdefresultid{0}{5}{0}{8}{0.155}{0.086}{0.228}{0.15497354497354499}
\chexdefresultid{0}{5}{0}{9}{0.155}{0.086}{0.228}{0.15497354497354499}
\chexdefresultid{0}{5}{0}{10}{0.212}{0.103}{0.329}{0.21176470588235294}
\chexdefresultid{0}{5}{0}{11}{0.167}{0.076}{0.252}{0.16679894179894178}
\chexdefresultid{0}{5}{0}{12}{0.271}{0.153}{0.399}{0.2711111111111111}
\chexdefresultid{0}{5}{0}{13}{0.116}{0.047}{0.194}{0.11555555555555556}
\chexdefresultid{0}{5}{0}{14}{0.681}{0.643}{0.717}{0.680952380952381}
\chexdefresultid{0}{5}{0}{15}{0.287}{0.236}{0.340}{0.28671415780205134}
\chexdefresultid{0}{5}{0}{16}{0.032}{0.019}{0.045}{0.03154982929516956}
\chexdefresultid{0}{5}{0}{17}{0.059}{0.036}{0.083}{0.0593731978746311}
\chexdefresultid{0}{5}{0}{18}{0.043}{0.025}{0.062}{0.04267460942007464}
\chexdefresultid{0}{5}{0}{19}{0.024}{0.013}{0.037}{0.024499834292420215}
\chexdefresultid{0}{5}{0}{20}{0.059}{0.036}{0.083}{0.0593731978746311}
\chexdefresultid{0}{5}{0}{21}{0.004}{0.000}{0.009}{0.0037264607157080276}
\chexdefresultid{0}{5}{0}{22}{1.89}{1.81}{1.97}{1.8919290703780933}
\chexdefresultid{0}{5}{0}{23}{0.016}{0.003}{0.036}{0.016481481481481482}
\chexdefresultid{0}{5}{1}{0}{0.120}{0.071}{0.173}{0.12025122630636945}
\chexdefresultid{0}{5}{1}{1}{0.041}{0.022}{0.065}{0.041384986861718376}
\chexdefresultid{0}{5}{1}{2}{0.018}{0.008}{0.030}{0.018024323827738664}
\chexdefresultid{0}{5}{1}{3}{0.000}{0.000}{0.000}{1.3651191083611921e-06}
\chexdefresultid{0}{5}{1}{4}{0.013}{0.004}{0.025}{0.012587011991609734}
\chexdefresultid{0}{5}{1}{5}{0.120}{0.103}{0.138}{0.12031004274588594}
\chexdefresultid{0}{5}{1}{6}{0.171}{0.091}{0.248}{0.17105263157894737}
\chexdefresultid{0}{5}{1}{7}{0.099}{0.051}{0.138}{0.0987452875887197}
\chexdefresultid{0}{5}{1}{8}{0.148}{0.073}{0.228}{0.1475595238095238}
\chexdefresultid{0}{5}{1}{9}{0.148}{0.073}{0.228}{0.1475595238095238}
\chexdefresultid{0}{5}{1}{10}{0.192}{0.062}{0.316}{0.1917808219178082}
\chexdefresultid{0}{5}{1}{11}{0.143}{0.044}{0.230}{0.14295739348370926}
\chexdefresultid{0}{5}{1}{12}{0.278}{0.157}{0.422}{0.2783333333333333}
\chexdefresultid{0}{5}{1}{13}{0.103}{0.030}{0.188}{0.10333333333333332}
\chexdefresultid{0}{5}{1}{14}{0.682}{0.641}{0.725}{0.6821428571428572}
\chexdefresultid{0}{5}{1}{15}{0.288}{0.235}{0.348}{0.2878274389410269}
\chexdefresultid{0}{5}{1}{16}{0.031}{0.018}{0.045}{0.03089988725994678}
\chexdefresultid{0}{5}{1}{17}{0.059}{0.035}{0.085}{0.05879798240519822}
\chexdefresultid{0}{5}{1}{18}{0.042}{0.023}{0.064}{0.04181463969740572}
\chexdefresultid{0}{5}{1}{19}{0.023}{0.010}{0.037}{0.02270982910692305}
\chexdefresultid{0}{5}{1}{20}{0.059}{0.035}{0.085}{0.05879798240519822}
\chexdefresultid{0}{5}{1}{21}{0.003}{0.000}{0.008}{0.0030017921146953406}
\chexdefresultid{0}{5}{1}{22}{1.89}{1.79}{1.98}{1.88769760246693}
\chexdefresultid{0}{5}{1}{23}{0.019}{0.004}{0.037}{0.018541666666666668}
\chexdefresultid{0}{6}{0}{0}{0.183}{0.137}{0.230}{0.18349867325571873}
\chexdefresultid{0}{6}{0}{1}{0.091}{0.066}{0.121}{0.09122627305021794}
\chexdefresultid{0}{6}{0}{2}{0.051}{0.034}{0.071}{0.050536290614937286}
\chexdefresultid{0}{6}{0}{3}{0.030}{0.018}{0.045}{0.029976940866610246}
\chexdefresultid{0}{6}{0}{4}{0.021}{0.001}{0.044}{0.021376152145948443}
\chexdefresultid{0}{6}{0}{5}{0.173}{0.158}{0.189}{0.17292814256454278}
\chexdefresultid{0}{6}{0}{6}{0.198}{0.092}{0.295}{0.19753086419753085}
\chexdefresultid{0}{6}{0}{7}{0.128}{0.049}{0.192}{0.12761185093646682}
\chexdefresultid{0}{6}{0}{8}{0.146}{0.068}{0.227}{0.1458503401360544}
\chexdefresultid{0}{6}{0}{9}{0.146}{0.068}{0.227}{0.1458503401360544}
\chexdefresultid{0}{6}{0}{10}{0.220}{0.064}{0.356}{0.21951219512195122}
\chexdefresultid{0}{6}{0}{11}{0.223}{0.050}{0.371}{0.2232472485561731}
\chexdefresultid{0}{6}{0}{12}{0.130}{0.043}{0.225}{0.13}
\chexdefresultid{0}{6}{0}{13}{0.101}{0.029}{0.184}{0.10142857142857142}
\chexdefresultid{0}{6}{0}{14}{0.563}{0.533}{0.592}{0.563265306122449}
\chexdefresultid{0}{6}{0}{15}{0.332}{0.296}{0.362}{0.3316009197865738}
\chexdefresultid{0}{6}{0}{16}{0.086}{0.069}{0.104}{0.08600539375496728}
\chexdefresultid{0}{6}{0}{17}{0.139}{0.115}{0.166}{0.1393581901698351}
\chexdefresultid{0}{6}{0}{18}{0.127}{0.103}{0.153}{0.12725024597014617}
\chexdefresultid{0}{6}{0}{19}{0.088}{0.068}{0.109}{0.08764187470411484}
\chexdefresultid{0}{6}{0}{20}{0.139}{0.115}{0.166}{0.1393581901698351}
\chexdefresultid{0}{6}{0}{21}{0.033}{0.021}{0.045}{0.03265259734009951}
\chexdefresultid{0}{6}{0}{22}{1.81}{1.72}{1.90}{1.81051020556509}
\chexdefresultid{0}{6}{0}{23}{0.113}{0.073}{0.157}{0.11268913626056483}
\chexdefresultid{0}{6}{1}{0}{0.185}{0.130}{0.243}{0.1846625926253443}
\chexdefresultid{0}{6}{1}{1}{0.095}{0.064}{0.129}{0.09537308777754148}
\chexdefresultid{0}{6}{1}{2}{0.055}{0.035}{0.079}{0.05503573358825028}
\chexdefresultid{0}{6}{1}{3}{0.033}{0.020}{0.051}{0.03344656664889712}
\chexdefresultid{0}{6}{1}{4}{0.025}{0.001}{0.052}{0.02487382847516906}
\chexdefresultid{0}{6}{1}{5}{0.175}{0.159}{0.194}{0.1752964820521759}
\chexdefresultid{0}{6}{1}{6}{0.162}{0.076}{0.245}{0.16176470588235295}
\chexdefresultid{0}{6}{1}{7}{0.088}{0.040}{0.127}{0.08785248365080298}
\chexdefresultid{0}{6}{1}{8}{0.131}{0.060}{0.207}{0.1312698412698413}
\chexdefresultid{0}{6}{1}{9}{0.131}{0.060}{0.207}{0.1312698412698413}
\chexdefresultid{0}{6}{1}{10}{0.176}{0.037}{0.301}{0.17647058823529413}
\chexdefresultid{0}{6}{1}{11}{0.134}{0.031}{0.219}{0.13429864253393667}
\chexdefresultid{0}{6}{1}{12}{0.127}{0.039}{0.228}{0.12666666666666665}
\chexdefresultid{0}{6}{1}{13}{0.093}{0.022}{0.176}{0.09333333333333332}
\chexdefresultid{0}{6}{1}{14}{0.557}{0.524}{0.590}{0.5571428571428572}
\chexdefresultid{0}{6}{1}{15}{0.321}{0.285}{0.356}{0.3212529845886694}
\chexdefresultid{0}{6}{1}{16}{0.088}{0.068}{0.109}{0.08765064625222019}
\chexdefresultid{0}{6}{1}{17}{0.139}{0.111}{0.170}{0.13929196543496294}
\chexdefresultid{0}{6}{1}{18}{0.130}{0.103}{0.160}{0.1299161232860796}
\chexdefresultid{0}{6}{1}{19}{0.091}{0.068}{0.116}{0.09097115655327223}
\chexdefresultid{0}{6}{1}{20}{0.139}{0.111}{0.170}{0.13929196543496294}
\chexdefresultid{0}{6}{1}{21}{0.036}{0.023}{0.052}{0.03600932706947745}
\chexdefresultid{0}{6}{1}{22}{1.83}{1.72}{1.92}{1.8256904639816611}
\chexdefresultid{0}{6}{1}{23}{0.115}{0.067}{0.164}{0.11508177008177006}
\chexdefresultid{0}{7}{0}{0}{0.270}{0.227}{0.314}{0.2704570966759991}
\chexdefresultid{0}{7}{0}{1}{0.137}{0.111}{0.165}{0.1371203629480258}
\chexdefresultid{0}{7}{0}{2}{0.075}{0.059}{0.093}{0.07504642596346185}
\chexdefresultid{0}{7}{0}{3}{0.042}{0.030}{0.055}{0.042200383320278444}
\chexdefresultid{0}{7}{0}{4}{0.042}{0.017}{0.076}{0.04166632804451991}
\chexdefresultid{0}{7}{0}{5}{0.207}{0.195}{0.221}{0.20746770800088282}
\chexdefresultid{0}{7}{0}{6}{0.210}{0.104}{0.306}{0.20987654320987653}
\chexdefresultid{0}{7}{0}{7}{0.120}{0.066}{0.162}{0.12043654286217216}
\chexdefresultid{0}{7}{0}{8}{0.140}{0.064}{0.216}{0.13959183673469386}
\chexdefresultid{0}{7}{0}{9}{0.140}{0.064}{0.216}{0.13959183673469386}
\chexdefresultid{0}{7}{0}{10}{0.321}{0.137}{0.455}{0.32098765432098764}
\chexdefresultid{0}{7}{0}{11}{0.264}{0.125}{0.365}{0.2643478260869565}
\chexdefresultid{0}{7}{0}{12}{0.319}{0.186}{0.471}{0.3187755102040816}
\chexdefresultid{0}{7}{0}{13}{0.147}{0.053}{0.245}{0.1473469387755102}
\chexdefresultid{0}{7}{0}{14}{0.565}{0.529}{0.602}{0.5653061224489796}
\chexdefresultid{0}{7}{0}{15}{0.380}{0.324}{0.428}{0.3796537009310931}
\chexdefresultid{0}{7}{0}{16}{0.088}{0.069}{0.110}{0.08826110217345806}
\chexdefresultid{0}{7}{0}{17}{0.146}{0.118}{0.176}{0.14633283872797295}
\chexdefresultid{0}{7}{0}{18}{0.136}{0.107}{0.167}{0.13586235352752687}
\chexdefresultid{0}{7}{0}{19}{0.077}{0.055}{0.098}{0.07655528507968072}
\chexdefresultid{0}{7}{0}{20}{0.146}{0.118}{0.176}{0.14633283872797295}
\chexdefresultid{0}{7}{0}{21}{0.030}{0.017}{0.046}{0.030189365618943188}
\chexdefresultid{0}{7}{0}{22}{1.65}{1.55}{1.73}{1.645012962278369}
\chexdefresultid{0}{7}{0}{23}{0.126}{0.086}{0.166}{0.12559059987631416}
\chexdefresultid{0}{7}{1}{0}{0.275}{0.222}{0.322}{0.2753664496443894}
\chexdefresultid{0}{7}{1}{1}{0.141}{0.109}{0.171}{0.14135983413458536}
\chexdefresultid{0}{7}{1}{2}{0.077}{0.056}{0.098}{0.07717863130333984}
\chexdefresultid{0}{7}{1}{3}{0.043}{0.028}{0.058}{0.04331941400021848}
\chexdefresultid{0}{7}{1}{4}{0.033}{0.009}{0.061}{0.03308769161412594}
\chexdefresultid{0}{7}{1}{5}{0.208}{0.195}{0.221}{0.20808009190139973}
\chexdefresultid{0}{7}{1}{6}{0.234}{0.108}{0.340}{0.23357664233576642}
\chexdefresultid{0}{7}{1}{7}{0.130}{0.067}{0.174}{0.1301725235548765}
\chexdefresultid{0}{7}{1}{8}{0.153}{0.067}{0.242}{0.15333333333333332}
\chexdefresultid{0}{7}{1}{9}{0.153}{0.067}{0.242}{0.15333333333333332}
\chexdefresultid{0}{7}{1}{10}{0.366}{0.163}{0.506}{0.36619718309859156}
\chexdefresultid{0}{7}{1}{11}{0.298}{0.137}{0.402}{0.29837662337662335}
\chexdefresultid{0}{7}{1}{12}{0.372}{0.211}{0.527}{0.37190476190476196}
\chexdefresultid{0}{7}{1}{13}{0.172}{0.060}{0.290}{0.1719047619047619}
\chexdefresultid{0}{7}{1}{14}{0.569}{0.536}{0.605}{0.569047619047619}
\chexdefresultid{0}{7}{1}{15}{0.386}{0.325}{0.438}{0.38600393157861046}
\chexdefresultid{0}{7}{1}{16}{0.089}{0.067}{0.111}{0.08928922641608135}
\chexdefresultid{0}{7}{1}{17}{0.147}{0.116}{0.178}{0.1474681982134878}
\chexdefresultid{0}{7}{1}{18}{0.136}{0.104}{0.168}{0.1357979689401914}
\chexdefresultid{0}{7}{1}{19}{0.081}{0.058}{0.105}{0.08120693616113882}
\chexdefresultid{0}{7}{1}{20}{0.147}{0.116}{0.178}{0.1474681982134878}
\chexdefresultid{0}{7}{1}{21}{0.031}{0.017}{0.048}{0.03111025461867483}
\chexdefresultid{0}{7}{1}{22}{1.64}{1.54}{1.73}{1.6384038845260227}
\chexdefresultid{0}{7}{1}{23}{0.135}{0.091}{0.182}{0.13485569985569987}
\chexdefresultid{0}{8}{0}{0}{0.096}{0.052}{0.142}{0.0963271467944992}
\chexdefresultid{0}{8}{0}{1}{0.035}{0.017}{0.057}{0.03526762940849958}
\chexdefresultid{0}{8}{0}{2}{0.013}{0.000}{0.024}{0.013386900311384094}
\chexdefresultid{0}{8}{0}{3}{0.000}{0.000}{0.000}{1.0489949921597213e-06}
\chexdefresultid{0}{8}{0}{4}{0.012}{0.000}{0.032}{0.01200024062978432}
\chexdefresultid{0}{8}{0}{5}{0.112}{0.095}{0.130}{0.11173526436001588}
\chexdefresultid{0}{8}{0}{6}{0.207}{0.120}{0.294}{0.2073170731707317}
\chexdefresultid{0}{8}{0}{7}{0.159}{0.076}{0.223}{0.15871350871350873}
\chexdefresultid{0}{8}{0}{8}{0.189}{0.100}{0.282}{0.18888888888888888}
\chexdefresultid{0}{8}{0}{9}{0.189}{0.100}{0.282}{0.18888888888888888}
\chexdefresultid{0}{8}{0}{10}{0.269}{0.103}{0.422}{0.26865671641791045}
\chexdefresultid{0}{8}{0}{11}{0.214}{0.071}{0.335}{0.21445887445887446}
\chexdefresultid{0}{8}{0}{12}{0.351}{0.222}{0.492}{0.3511111111111111}
\chexdefresultid{0}{8}{0}{13}{0.129}{0.044}{0.225}{0.12888888888888891}
\chexdefresultid{0}{8}{0}{14}{0.702}{0.667}{0.740}{0.7015873015873015}
\chexdefresultid{0}{8}{0}{15}{0.287}{0.244}{0.335}{0.28676049492160127}
\chexdefresultid{0}{8}{0}{16}{0.037}{0.017}{0.063}{0.036679568478712496}
\chexdefresultid{0}{8}{0}{17}{0.056}{0.029}{0.089}{0.055657273603387715}
\chexdefresultid{0}{8}{0}{18}{0.048}{0.025}{0.078}{0.047977009841404114}
\chexdefresultid{0}{8}{0}{19}{0.026}{0.009}{0.047}{0.026246507116072335}
\chexdefresultid{0}{8}{0}{20}{0.056}{0.029}{0.089}{0.055657273603387715}
\chexdefresultid{0}{8}{0}{21}{0.018}{0.000}{0.040}{0.01770186335403727}
\chexdefresultid{0}{8}{0}{22}{1.85}{1.74}{1.96}{1.853716346623854}
\chexdefresultid{0}{8}{0}{23}{0.036}{0.011}{0.068}{0.03552028218694885}
\chexdefresultid{0}{8}{1}{0}{0.104}{0.058}{0.150}{0.10351045745194894}
\chexdefresultid{0}{8}{1}{1}{0.037}{0.018}{0.058}{0.037146881891909685}
\chexdefresultid{0}{8}{1}{2}{0.015}{0.000}{0.026}{0.014530365726018337}
\chexdefresultid{0}{8}{1}{3}{0.000}{0.000}{0.000}{1.154820648794506e-06}
\chexdefresultid{0}{8}{1}{4}{0.013}{0.001}{0.035}{0.013264185574385145}
\chexdefresultid{0}{8}{1}{5}{0.114}{0.096}{0.131}{0.11364253710673891}
\chexdefresultid{0}{8}{1}{6}{0.231}{0.139}{0.319}{0.23129251700680273}
\chexdefresultid{0}{8}{1}{7}{0.173}{0.079}{0.233}{0.17300481654845826}
\chexdefresultid{0}{8}{1}{8}{0.212}{0.120}{0.312}{0.2125}
\chexdefresultid{0}{8}{1}{9}{0.212}{0.120}{0.312}{0.2125}
\chexdefresultid{0}{8}{1}{10}{0.300}{0.118}{0.464}{0.3}
\chexdefresultid{0}{8}{1}{11}{0.231}{0.080}{0.353}{0.2309941520467836}
\chexdefresultid{0}{8}{1}{12}{0.370}{0.240}{0.503}{0.37}
\chexdefresultid{0}{8}{1}{13}{0.145}{0.050}{0.245}{0.14500000000000002}
\chexdefresultid{0}{8}{1}{14}{0.698}{0.661}{0.738}{0.6982142857142857}
\chexdefresultid{0}{8}{1}{15}{0.293}{0.247}{0.341}{0.2930318567824481}
\chexdefresultid{0}{8}{1}{16}{0.041}{0.020}{0.068}{0.04126451453855155}
\chexdefresultid{0}{8}{1}{17}{0.063}{0.034}{0.098}{0.06261443280381118}
\chexdefresultid{0}{8}{1}{18}{0.054}{0.029}{0.085}{0.05397413607157962}
\chexdefresultid{0}{8}{1}{19}{0.030}{0.011}{0.051}{0.029527320505581378}
\chexdefresultid{0}{8}{1}{20}{0.063}{0.034}{0.098}{0.06261443280381118}
\chexdefresultid{0}{8}{1}{21}{0.020}{0.000}{0.046}{0.01991459627329193}
\chexdefresultid{0}{8}{1}{22}{1.84}{1.72}{1.95}{1.8415622694908944}
\chexdefresultid{0}{8}{1}{23}{0.040}{0.011}{0.079}{0.03996031746031746}
\chexdefcount{critical45_mimic_random-report}{B_f_both}{all}{35}{35}
\chexdefcount{critical45_mimic_random-report}{B_f_both}{has_prior}{30}{30}
\chexdefcount{critical45_mimic_random-report}{B_f_findings}{all}{35}{35}
\chexdefcount{critical45_mimic_random-report}{B_f_findings}{has_prior}{30}{30}
\chexdefcount{critical45_mimic_random-report}{B_f_impression}{all}{45}{45}
\chexdefcount{critical45_mimic_random-report}{B_f_impression}{has_prior}{40}{40}
\chexdefcount{critical45_mimic_random-report}{P_f_both}{all}{35}{35}
\chexdefcount{critical45_mimic_random-report}{P_f_both}{has_prior}{30}{30}
\chexdefcount{critical45_mimic_random-report}{P_f_findings}{all}{35}{35}
\chexdefcount{critical45_mimic_random-report}{P_f_findings}{has_prior}{30}{30}
\chexdefcount{critical45_mimic_random-report}{P_f_impression}{all}{45}{45}
\chexdefcount{critical45_mimic_random-report}{P_f_impression}{has_prior}{40}{40}
\chexdefcount{critical45_mimic_random-report}{P_n_both}{all}{35}{35}
\chexdefcount{critical45_mimic_random-report}{P_n_both}{has_prior}{30}{30}
\chexdefcount{critical45_mimic_random-report}{P_n_findings}{all}{35}{35}
\chexdefcount{critical45_mimic_random-report}{P_n_findings}{has_prior}{30}{30}
\chexdefcount{critical45_mimic_random-report}{P_n_impression}{all}{45}{45}
\chexdefcount{critical45_mimic_random-report}{P_n_impression}{has_prior}{40}{40}

\chexdefresultid{1}{1}{0}{0}{0.320}{0.275}{0.356}{0.3203323595348595}
\chexdefresultid{1}{1}{0}{1}{0.183}{0.152}{0.208}{0.18295051252673697}
\chexdefresultid{1}{1}{0}{2}{0.116}{0.093}{0.136}{0.115775032889082}
\chexdefresultid{1}{1}{0}{3}{0.076}{0.058}{0.093}{0.0758796017054965}
\chexdefresultid{1}{1}{0}{4}{0.104}{0.056}{0.156}{0.10448947782596976}
\chexdefresultid{1}{1}{0}{5}{0.263}{0.244}{0.281}{0.26271882668437246}
\chexdefresultid{1}{1}{0}{6}{0.619}{0.559}{0.675}{0.6185567010309279}
\chexdefresultid{1}{1}{0}{7}{0.423}{0.360}{0.470}{0.4230086669621554}
\chexdefresultid{1}{1}{0}{8}{0.558}{0.482}{0.635}{0.5582958969751423}
\chexdefresultid{1}{1}{0}{9}{0.558}{0.482}{0.635}{0.5582958969751423}
\chexdefresultid{1}{1}{0}{10}{0.593}{0.492}{0.681}{0.593103448275862}
\chexdefresultid{1}{1}{0}{11}{0.549}{0.426}{0.654}{0.548998452998453}
\chexdefresultid{1}{1}{0}{12}{0.511}{0.401}{0.627}{0.511141060197664}
\chexdefresultid{1}{1}{0}{13}{0.417}{0.311}{0.521}{0.41680143755615456}
\chexdefresultid{1}{1}{0}{14}{0.693}{0.666}{0.721}{0.692722371967655}
\chexdefresultid{1}{1}{0}{15}{0.505}{0.467}{0.543}{0.5048819980094167}
\chexdefresultid{1}{1}{0}{16}{0.223}{0.193}{0.256}{0.2234559606310235}
\chexdefresultid{1}{1}{0}{17}{0.306}{0.273}{0.339}{0.30599072201054}
\chexdefresultid{1}{1}{0}{18}{0.286}{0.253}{0.321}{0.2861737919181881}
\chexdefresultid{1}{1}{0}{19}{0.218}{0.186}{0.251}{0.21835478717364962}
\chexdefresultid{1}{1}{0}{20}{0.306}{0.273}{0.339}{0.30599072201054}
\chexdefresultid{1}{1}{0}{21}{0.141}{0.109}{0.176}{0.14092119925150695}
\chexdefresultid{1}{1}{0}{22}{1.33}{1.22}{1.43}{1.327720888835842}
\chexdefresultid{1}{1}{0}{23}{0.312}{0.270}{0.358}{0.31228116746984674}
\chexdefresultid{1}{1}{1}{0}{0.313}{0.261}{0.356}{0.3131791179041594}
\chexdefresultid{1}{1}{1}{1}{0.178}{0.144}{0.206}{0.17764743953652187}
\chexdefresultid{1}{1}{1}{2}{0.111}{0.088}{0.134}{0.11149446244599405}
\chexdefresultid{1}{1}{1}{3}{0.073}{0.055}{0.093}{0.07321444317452752}
\chexdefresultid{1}{1}{1}{4}{0.127}{0.069}{0.181}{0.12669465700426447}
\chexdefresultid{1}{1}{1}{5}{0.266}{0.247}{0.288}{0.2664500009607435}
\chexdefresultid{1}{1}{1}{6}{0.627}{0.567}{0.687}{0.626984126984127}
\chexdefresultid{1}{1}{1}{7}{0.436}{0.353}{0.492}{0.4358202626529694}
\chexdefresultid{1}{1}{1}{8}{0.581}{0.501}{0.662}{0.5809704184704186}
\chexdefresultid{1}{1}{1}{9}{0.581}{0.501}{0.662}{0.5809704184704186}
\chexdefresultid{1}{1}{1}{10}{0.592}{0.483}{0.696}{0.592}
\chexdefresultid{1}{1}{1}{11}{0.561}{0.415}{0.686}{0.5613705738705739}
\chexdefresultid{1}{1}{1}{12}{0.502}{0.380}{0.623}{0.5015151515151516}
\chexdefresultid{1}{1}{1}{13}{0.433}{0.315}{0.561}{0.43333333333333335}
\chexdefresultid{1}{1}{1}{14}{0.692}{0.661}{0.724}{0.6915584415584416}
\chexdefresultid{1}{1}{1}{15}{0.510}{0.467}{0.558}{0.510186255639051}
\chexdefresultid{1}{1}{1}{16}{0.222}{0.189}{0.257}{0.22236114635704202}
\chexdefresultid{1}{1}{1}{17}{0.308}{0.273}{0.343}{0.30779630257053037}
\chexdefresultid{1}{1}{1}{18}{0.289}{0.255}{0.325}{0.2891293768221667}
\chexdefresultid{1}{1}{1}{19}{0.219}{0.186}{0.257}{0.2188796408953224}
\chexdefresultid{1}{1}{1}{20}{0.308}{0.273}{0.343}{0.30779630257053037}
\chexdefresultid{1}{1}{1}{21}{0.137}{0.104}{0.172}{0.13692599014355372}
\chexdefresultid{1}{1}{1}{22}{1.32}{1.21}{1.43}{1.319388107716265}
\chexdefresultid{1}{1}{1}{23}{0.314}{0.274}{0.353}{0.31389134855043943}
\chexdefresultid{1}{2}{0}{0}{0.039}{0.019}{0.068}{0.03864916848369942}
\chexdefresultid{1}{2}{0}{1}{0.021}{0.010}{0.037}{0.02109879912571205}
\chexdefresultid{1}{2}{0}{2}{0.012}{0.006}{0.020}{0.011606867727422426}
\chexdefresultid{1}{2}{0}{3}{0.006}{0.002}{0.012}{0.0061221752663621195}
\chexdefresultid{1}{2}{0}{4}{0.083}{0.029}{0.164}{0.08318580738687381}
\chexdefresultid{1}{2}{0}{5}{0.161}{0.138}{0.186}{0.16098587375026727}
\chexdefresultid{1}{2}{0}{6}{0.399}{0.323}{0.476}{0.3985239852398524}
\chexdefresultid{1}{2}{0}{7}{0.279}{0.218}{0.326}{0.27923929884105253}
\chexdefresultid{1}{2}{0}{8}{0.364}{0.287}{0.446}{0.36358730158730157}
\chexdefresultid{1}{2}{0}{9}{0.364}{0.287}{0.446}{0.36358730158730157}
\chexdefresultid{1}{2}{0}{10}{0.393}{0.294}{0.496}{0.39316239316239315}
\chexdefresultid{1}{2}{0}{11}{0.316}{0.222}{0.405}{0.31613876319758677}
\chexdefresultid{1}{2}{0}{12}{0.484}{0.388}{0.595}{0.484}
\chexdefresultid{1}{2}{0}{13}{0.217}{0.141}{0.306}{0.21733333333333335}
\chexdefresultid{1}{2}{0}{14}{0.759}{0.728}{0.791}{0.7590476190476191}
\chexdefresultid{1}{2}{0}{15}{0.322}{0.296}{0.348}{0.32152329706958716}
\chexdefresultid{1}{2}{0}{16}{0.142}{0.108}{0.182}{0.1424079235990039}
\chexdefresultid{1}{2}{0}{17}{0.196}{0.159}{0.240}{0.19635507690385484}
\chexdefresultid{1}{2}{0}{18}{0.151}{0.117}{0.191}{0.15087076925160575}
\chexdefresultid{1}{2}{0}{19}{0.131}{0.095}{0.175}{0.1311960442813312}
\chexdefresultid{1}{2}{0}{20}{0.196}{0.159}{0.240}{0.19635507690385484}
\chexdefresultid{1}{2}{0}{21}{0.088}{0.055}{0.127}{0.088460770294153}
\chexdefresultid{1}{2}{0}{22}{1.39}{1.26}{1.52}{1.3910435466700484}
\chexdefresultid{1}{2}{0}{23}{0.141}{0.109}{0.175}{0.14061904761904762}
\chexdefresultid{1}{2}{1}{0}{0.037}{0.017}{0.068}{0.0372044966167549}
\chexdefresultid{1}{2}{1}{1}{0.020}{0.009}{0.038}{0.02035247132259047}
\chexdefresultid{1}{2}{1}{2}{0.011}{0.005}{0.021}{0.0112305307196823}
\chexdefresultid{1}{2}{1}{3}{0.006}{0.002}{0.012}{0.006032993725239998}
\chexdefresultid{1}{2}{1}{4}{0.095}{0.033}{0.188}{0.09497968267064223}
\chexdefresultid{1}{2}{1}{5}{0.167}{0.141}{0.197}{0.16669874708296603}
\chexdefresultid{1}{2}{1}{6}{0.407}{0.328}{0.483}{0.4066390041493776}
\chexdefresultid{1}{2}{1}{7}{0.279}{0.213}{0.330}{0.2794211369396703}
\chexdefresultid{1}{2}{1}{8}{0.380}{0.291}{0.470}{0.3803391053391053}
\chexdefresultid{1}{2}{1}{9}{0.380}{0.291}{0.470}{0.3803391053391053}
\chexdefresultid{1}{2}{1}{10}{0.392}{0.288}{0.505}{0.39215686274509803}
\chexdefresultid{1}{2}{1}{11}{0.323}{0.214}{0.429}{0.32279102384291725}
\chexdefresultid{1}{2}{1}{12}{0.505}{0.391}{0.613}{0.5045454545454545}
\chexdefresultid{1}{2}{1}{13}{0.217}{0.140}{0.308}{0.21666666666666667}
\chexdefresultid{1}{2}{1}{14}{0.753}{0.719}{0.788}{0.7532467532467533}
\chexdefresultid{1}{2}{1}{15}{0.323}{0.296}{0.353}{0.3231427933813139}
\chexdefresultid{1}{2}{1}{16}{0.147}{0.110}{0.190}{0.14682507837586645}
\chexdefresultid{1}{2}{1}{17}{0.200}{0.162}{0.242}{0.19983128258859975}
\chexdefresultid{1}{2}{1}{18}{0.158}{0.121}{0.203}{0.1580827820592335}
\chexdefresultid{1}{2}{1}{19}{0.137}{0.097}{0.188}{0.13742506805558188}
\chexdefresultid{1}{2}{1}{20}{0.200}{0.162}{0.242}{0.19983128258859975}
\chexdefresultid{1}{2}{1}{21}{0.094}{0.055}{0.140}{0.09381887416313316}
\chexdefresultid{1}{2}{1}{22}{1.39}{1.23}{1.52}{1.3856437896730314}
\chexdefresultid{1}{2}{1}{23}{0.142}{0.107}{0.181}{0.14237012987012987}
\chexdefresultid{1}{0}{0}{0}{0.274}{0.228}{0.315}{0.2742098604120428}
\chexdefresultid{1}{0}{0}{1}{0.158}{0.131}{0.184}{0.15826270818419727}
\chexdefresultid{1}{0}{0}{2}{0.100}{0.080}{0.119}{0.09963455676164283}
\chexdefresultid{1}{0}{0}{3}{0.064}{0.049}{0.079}{0.0635504399399288}
\chexdefresultid{1}{0}{0}{4}{0.020}{0.008}{0.037}{0.020297524049277295}
\chexdefresultid{1}{0}{0}{5}{0.243}{0.226}{0.259}{0.2430238864666996}
\chexdefresultid{1}{0}{0}{6}{0.626}{0.569}{0.683}{0.6262626262626263}
\chexdefresultid{1}{0}{0}{7}{0.444}{0.366}{0.506}{0.4435104106772088}
\chexdefresultid{1}{0}{0}{8}{0.577}{0.499}{0.652}{0.5770589997005092}
\chexdefresultid{1}{0}{0}{9}{0.577}{0.499}{0.652}{0.5770589997005092}
\chexdefresultid{1}{0}{0}{10}{0.604}{0.513}{0.685}{0.6040268456375839}
\chexdefresultid{1}{0}{0}{11}{0.553}{0.437}{0.650}{0.5528956169688435}
\chexdefresultid{1}{0}{0}{12}{0.535}{0.422}{0.641}{0.5348607367475292}
\chexdefresultid{1}{0}{0}{13}{0.441}{0.331}{0.545}{0.4405211141060198}
\chexdefresultid{1}{0}{0}{14}{0.675}{0.650}{0.705}{0.6752021563342318}
\chexdefresultid{1}{0}{0}{15}{0.495}{0.463}{0.532}{0.4952405709758651}
\chexdefresultid{1}{0}{0}{16}{0.213}{0.185}{0.243}{0.21258922205282943}
\chexdefresultid{1}{0}{0}{17}{0.292}{0.264}{0.323}{0.29192114585923634}
\chexdefresultid{1}{0}{0}{18}{0.271}{0.242}{0.303}{0.27120321168884665}
\chexdefresultid{1}{0}{0}{19}{0.205}{0.174}{0.237}{0.20505236905339538}
\chexdefresultid{1}{0}{0}{20}{0.292}{0.264}{0.323}{0.29192114585923634}
\chexdefresultid{1}{0}{0}{21}{0.133}{0.105}{0.165}{0.1332572982464225}
\chexdefresultid{1}{0}{0}{22}{1.43}{1.33}{1.53}{1.4342713197198176}
\chexdefresultid{1}{0}{0}{23}{0.314}{0.274}{0.358}{0.3137942770018241}
\chexdefresultid{1}{0}{1}{0}{0.265}{0.216}{0.306}{0.26461854607627755}
\chexdefresultid{1}{0}{1}{1}{0.151}{0.123}{0.178}{0.15146690606405175}
\chexdefresultid{1}{0}{1}{2}{0.095}{0.075}{0.114}{0.09457811002477133}
\chexdefresultid{1}{0}{1}{3}{0.060}{0.046}{0.075}{0.05998537795873945}
\chexdefresultid{1}{0}{1}{4}{0.018}{0.005}{0.036}{0.018278999721191316}
\chexdefresultid{1}{0}{1}{5}{0.247}{0.229}{0.265}{0.24660764692147225}
\chexdefresultid{1}{0}{1}{6}{0.638}{0.580}{0.696}{0.6381322957198443}
\chexdefresultid{1}{0}{1}{7}{0.458}{0.359}{0.525}{0.45845405915546805}
\chexdefresultid{1}{0}{1}{8}{0.604}{0.531}{0.682}{0.6035714285714286}
\chexdefresultid{1}{0}{1}{9}{0.604}{0.531}{0.682}{0.6035714285714286}
\chexdefresultid{1}{0}{1}{10}{0.605}{0.508}{0.700}{0.6046511627906976}
\chexdefresultid{1}{0}{1}{11}{0.563}{0.429}{0.680}{0.5625669205308654}
\chexdefresultid{1}{0}{1}{12}{0.530}{0.410}{0.649}{0.5300865800865802}
\chexdefresultid{1}{0}{1}{13}{0.462}{0.342}{0.583}{0.4619047619047619}
\chexdefresultid{1}{0}{1}{14}{0.675}{0.640}{0.711}{0.6753246753246753}
\chexdefresultid{1}{0}{1}{15}{0.501}{0.460}{0.545}{0.500626753223224}
\chexdefresultid{1}{0}{1}{16}{0.213}{0.184}{0.243}{0.21282961502183803}
\chexdefresultid{1}{0}{1}{17}{0.295}{0.265}{0.325}{0.29516974232117205}
\chexdefresultid{1}{0}{1}{18}{0.274}{0.243}{0.306}{0.2738121752949607}
\chexdefresultid{1}{0}{1}{19}{0.207}{0.176}{0.244}{0.20694110094564405}
\chexdefresultid{1}{0}{1}{20}{0.295}{0.265}{0.325}{0.29516974232117205}
\chexdefresultid{1}{0}{1}{21}{0.130}{0.100}{0.163}{0.13048948772250393}
\chexdefresultid{1}{0}{1}{22}{1.42}{1.31}{1.53}{1.4189343585030363}
\chexdefresultid{1}{0}{1}{23}{0.310}{0.267}{0.352}{0.3097976518431064}
\chexdefresultid{1}{4}{0}{0}{0.358}{0.319}{0.385}{0.35762350497296463}
\chexdefresultid{1}{4}{0}{1}{0.207}{0.181}{0.228}{0.20719189051911954}
\chexdefresultid{1}{4}{0}{2}{0.136}{0.115}{0.155}{0.1357769339045394}
\chexdefresultid{1}{4}{0}{3}{0.092}{0.075}{0.108}{0.09167154980835968}
\chexdefresultid{1}{4}{0}{4}{0.110}{0.054}{0.171}{0.10968377634691093}
\chexdefresultid{1}{4}{0}{5}{0.274}{0.256}{0.292}{0.2737366244979991}
\chexdefresultid{1}{4}{0}{6}{0.671}{0.603}{0.729}{0.6710963455149501}
\chexdefresultid{1}{4}{0}{7}{0.444}{0.380}{0.493}{0.44407020065069974}
\chexdefresultid{1}{4}{0}{8}{0.599}{0.518}{0.676}{0.598712189278227}
\chexdefresultid{1}{4}{0}{9}{0.599}{0.518}{0.676}{0.598712189278227}
\chexdefresultid{1}{4}{0}{10}{0.644}{0.542}{0.731}{0.6442953020134228}
\chexdefresultid{1}{4}{0}{11}{0.569}{0.441}{0.674}{0.5687715474403526}
\chexdefresultid{1}{4}{0}{12}{0.539}{0.431}{0.650}{0.5394429469901169}
\chexdefresultid{1}{4}{0}{13}{0.445}{0.333}{0.556}{0.4451033243486074}
\chexdefresultid{1}{4}{0}{14}{0.724}{0.686}{0.763}{0.7237196765498652}
\chexdefresultid{1}{4}{0}{15}{0.554}{0.498}{0.610}{0.5536241749689297}
\chexdefresultid{1}{4}{0}{16}{0.239}{0.210}{0.272}{0.2394850963888336}
\chexdefresultid{1}{4}{0}{17}{0.322}{0.291}{0.357}{0.32249499514195945}
\chexdefresultid{1}{4}{0}{18}{0.305}{0.274}{0.340}{0.30512418954131015}
\chexdefresultid{1}{4}{0}{19}{0.237}{0.205}{0.272}{0.23740810336421148}
\chexdefresultid{1}{4}{0}{20}{0.322}{0.291}{0.357}{0.32249499514195945}
\chexdefresultid{1}{4}{0}{21}{0.156}{0.126}{0.191}{0.15647519763570777}
\chexdefresultid{1}{4}{0}{22}{1.25}{1.14}{1.37}{1.2540392214685971}
\chexdefresultid{1}{4}{0}{23}{0.323}{0.282}{0.368}{0.3232037354678864}
\chexdefresultid{1}{4}{1}{0}{0.353}{0.307}{0.387}{0.352886325339213}
\chexdefresultid{1}{4}{1}{1}{0.203}{0.173}{0.230}{0.20271155136538574}
\chexdefresultid{1}{4}{1}{2}{0.131}{0.109}{0.153}{0.1314400197237646}
\chexdefresultid{1}{4}{1}{3}{0.088}{0.070}{0.106}{0.08787191140690269}
\chexdefresultid{1}{4}{1}{4}{0.079}{0.041}{0.114}{0.07897440783131913}
\chexdefresultid{1}{4}{1}{5}{0.274}{0.256}{0.294}{0.2742909455126807}
\chexdefresultid{1}{4}{1}{6}{0.682}{0.610}{0.752}{0.6819923371647509}
\chexdefresultid{1}{4}{1}{7}{0.449}{0.373}{0.509}{0.44870273794643545}
\chexdefresultid{1}{4}{1}{8}{0.622}{0.534}{0.707}{0.6218073593073593}
\chexdefresultid{1}{4}{1}{9}{0.622}{0.534}{0.707}{0.6218073593073593}
\chexdefresultid{1}{4}{1}{10}{0.646}{0.545}{0.741}{0.6461538461538462}
\chexdefresultid{1}{4}{1}{11}{0.574}{0.437}{0.695}{0.5741218781218781}
\chexdefresultid{1}{4}{1}{12}{0.547}{0.424}{0.664}{0.546969696969697}
\chexdefresultid{1}{4}{1}{13}{0.456}{0.343}{0.579}{0.4560606060606061}
\chexdefresultid{1}{4}{1}{14}{0.731}{0.693}{0.773}{0.7305194805194806}
\chexdefresultid{1}{4}{1}{15}{0.569}{0.513}{0.635}{0.5694733658931903}
\chexdefresultid{1}{4}{1}{16}{0.233}{0.203}{0.267}{0.2325346398661653}
\chexdefresultid{1}{4}{1}{17}{0.316}{0.282}{0.354}{0.31645366131690394}
\chexdefresultid{1}{4}{1}{18}{0.300}{0.265}{0.336}{0.2997753864078924}
\chexdefresultid{1}{4}{1}{19}{0.234}{0.202}{0.271}{0.23420938563216798}
\chexdefresultid{1}{4}{1}{20}{0.316}{0.282}{0.354}{0.31645366131690394}
\chexdefresultid{1}{4}{1}{21}{0.149}{0.121}{0.181}{0.14861561841542656}
\chexdefresultid{1}{4}{1}{22}{1.25}{1.12}{1.36}{1.2479740817920268}
\chexdefresultid{1}{4}{1}{23}{0.330}{0.293}{0.371}{0.3304292929292929}
\chexdefresultid{1}{5}{0}{0}{0.043}{0.022}{0.070}{0.04261991429745184}
\chexdefresultid{1}{5}{0}{1}{0.023}{0.012}{0.037}{0.022591162437559008}
\chexdefresultid{1}{5}{0}{2}{0.012}{0.006}{0.020}{0.011797492616734634}
\chexdefresultid{1}{5}{0}{3}{0.006}{0.003}{0.011}{0.006279068454852327}
\chexdefresultid{1}{5}{0}{4}{0.048}{0.023}{0.078}{0.04847498563677881}
\chexdefresultid{1}{5}{0}{5}{0.159}{0.139}{0.178}{0.1588842097684327}
\chexdefresultid{1}{5}{0}{6}{0.414}{0.344}{0.481}{0.4142857142857143}
\chexdefresultid{1}{5}{0}{7}{0.281}{0.229}{0.322}{0.28139344500246755}
\chexdefresultid{1}{5}{0}{8}{0.385}{0.305}{0.457}{0.3847301587301587}
\chexdefresultid{1}{5}{0}{9}{0.385}{0.305}{0.457}{0.3847301587301587}
\chexdefresultid{1}{5}{0}{10}{0.415}{0.314}{0.504}{0.4153846153846154}
\chexdefresultid{1}{5}{0}{11}{0.338}{0.240}{0.412}{0.3379902458849827}
\chexdefresultid{1}{5}{0}{12}{0.489}{0.384}{0.596}{0.4888888888888889}
\chexdefresultid{1}{5}{0}{13}{0.236}{0.157}{0.317}{0.23555555555555552}
\chexdefresultid{1}{5}{0}{14}{0.763}{0.732}{0.793}{0.7628571428571429}
\chexdefresultid{1}{5}{0}{15}{0.349}{0.312}{0.394}{0.349016806584195}
\chexdefresultid{1}{5}{0}{16}{0.140}{0.107}{0.176}{0.13951631480629423}
\chexdefresultid{1}{5}{0}{17}{0.191}{0.155}{0.233}{0.19118524555003297}
\chexdefresultid{1}{5}{0}{18}{0.159}{0.122}{0.197}{0.15856187332863272}
\chexdefresultid{1}{5}{0}{19}{0.142}{0.104}{0.182}{0.14244523506065498}
\chexdefresultid{1}{5}{0}{20}{0.191}{0.155}{0.233}{0.19118524555003297}
\chexdefresultid{1}{5}{0}{21}{0.088}{0.053}{0.125}{0.08784738406255546}
\chexdefresultid{1}{5}{0}{22}{1.39}{1.26}{1.52}{1.391397620690827}
\chexdefresultid{1}{5}{0}{23}{0.153}{0.122}{0.185}{0.1532486772486772}
\chexdefresultid{1}{5}{1}{0}{0.036}{0.016}{0.062}{0.0359215124050407}
\chexdefresultid{1}{5}{1}{1}{0.019}{0.008}{0.034}{0.019031731131702177}
\chexdefresultid{1}{5}{1}{2}{0.010}{0.005}{0.017}{0.009975136759444754}
\chexdefresultid{1}{5}{1}{3}{0.005}{0.002}{0.009}{0.0052800224907368345}
\chexdefresultid{1}{5}{1}{4}{0.046}{0.020}{0.080}{0.0461771905719422}
\chexdefresultid{1}{5}{1}{5}{0.159}{0.138}{0.181}{0.1586556360857721}
\chexdefresultid{1}{5}{1}{6}{0.411}{0.338}{0.481}{0.4112903225806452}
\chexdefresultid{1}{5}{1}{7}{0.263}{0.215}{0.299}{0.2626554164175792}
\chexdefresultid{1}{5}{1}{8}{0.388}{0.307}{0.471}{0.38820346320346316}
\chexdefresultid{1}{5}{1}{9}{0.388}{0.307}{0.471}{0.38820346320346316}
\chexdefresultid{1}{5}{1}{10}{0.404}{0.297}{0.491}{0.40350877192982454}
\chexdefresultid{1}{5}{1}{11}{0.312}{0.221}{0.387}{0.312112152553329}
\chexdefresultid{1}{5}{1}{12}{0.492}{0.385}{0.604}{0.4924242424242423}
\chexdefresultid{1}{5}{1}{13}{0.220}{0.141}{0.298}{0.2196969696969697}
\chexdefresultid{1}{5}{1}{14}{0.758}{0.724}{0.790}{0.7575757575757576}
\chexdefresultid{1}{5}{1}{15}{0.342}{0.306}{0.387}{0.3417142790161826}
\chexdefresultid{1}{5}{1}{16}{0.146}{0.110}{0.185}{0.14556159091310714}
\chexdefresultid{1}{5}{1}{17}{0.200}{0.163}{0.244}{0.20028761801886472}
\chexdefresultid{1}{5}{1}{18}{0.163}{0.127}{0.204}{0.16340280431811008}
\chexdefresultid{1}{5}{1}{19}{0.147}{0.107}{0.192}{0.14700373219505167}
\chexdefresultid{1}{5}{1}{20}{0.200}{0.163}{0.244}{0.20028761801886472}
\chexdefresultid{1}{5}{1}{21}{0.091}{0.056}{0.129}{0.09083556380734951}
\chexdefresultid{1}{5}{1}{22}{1.39}{1.25}{1.52}{1.3887123267302883}
\chexdefresultid{1}{5}{1}{23}{0.151}{0.117}{0.189}{0.15116642616642612}
\chexdefresultid{1}{3}{0}{0}{0.309}{0.269}{0.344}{0.30884027573002254}
\chexdefresultid{1}{3}{0}{1}{0.180}{0.155}{0.203}{0.17975133364303703}
\chexdefresultid{1}{3}{0}{2}{0.116}{0.098}{0.134}{0.11555626598506726}
\chexdefresultid{1}{3}{0}{3}{0.076}{0.063}{0.090}{0.07608446647579463}
\chexdefresultid{1}{3}{0}{4}{0.074}{0.034}{0.112}{0.07395772328671628}
\chexdefresultid{1}{3}{0}{5}{0.254}{0.239}{0.269}{0.2540962336248097}
\chexdefresultid{1}{3}{0}{6}{0.671}{0.603}{0.727}{0.6710526315789473}
\chexdefresultid{1}{3}{0}{7}{0.448}{0.384}{0.496}{0.4482383885999476}
\chexdefresultid{1}{3}{0}{8}{0.597}{0.512}{0.673}{0.5966157532195269}
\chexdefresultid{1}{3}{0}{9}{0.597}{0.512}{0.673}{0.5966157532195269}
\chexdefresultid{1}{3}{0}{10}{0.640}{0.537}{0.720}{0.64}
\chexdefresultid{1}{3}{0}{11}{0.564}{0.443}{0.658}{0.564327102995908}
\chexdefresultid{1}{3}{0}{12}{0.518}{0.409}{0.633}{0.5178796046720575}
\chexdefresultid{1}{3}{0}{13}{0.442}{0.334}{0.551}{0.44240790655884993}
\chexdefresultid{1}{3}{0}{14}{0.698}{0.660}{0.737}{0.6981132075471698}
\chexdefresultid{1}{3}{0}{15}{0.538}{0.494}{0.582}{0.5384516214468574}
\chexdefresultid{1}{3}{0}{16}{0.234}{0.206}{0.265}{0.2340795805292347}
\chexdefresultid{1}{3}{0}{17}{0.316}{0.285}{0.348}{0.31581819260609195}
\chexdefresultid{1}{3}{0}{18}{0.299}{0.269}{0.332}{0.29893884203744275}
\chexdefresultid{1}{3}{0}{19}{0.235}{0.204}{0.268}{0.23467602380285693}
\chexdefresultid{1}{3}{0}{20}{0.316}{0.285}{0.348}{0.31581819260609195}
\chexdefresultid{1}{3}{0}{21}{0.152}{0.124}{0.183}{0.15234096845237746}
\chexdefresultid{1}{3}{0}{22}{1.35}{1.24}{1.46}{1.3538720860093298}
\chexdefresultid{1}{3}{0}{23}{0.313}{0.271}{0.351}{0.31284203218165474}
\chexdefresultid{1}{3}{1}{0}{0.298}{0.252}{0.338}{0.29799951492928156}
\chexdefresultid{1}{3}{1}{1}{0.171}{0.145}{0.197}{0.171389949170906}
\chexdefresultid{1}{3}{1}{2}{0.110}{0.091}{0.128}{0.10959554859656938}
\chexdefresultid{1}{3}{1}{3}{0.071}{0.057}{0.086}{0.07141690653623689}
\chexdefresultid{1}{3}{1}{4}{0.074}{0.031}{0.115}{0.07373791530589235}
\chexdefresultid{1}{3}{1}{5}{0.254}{0.238}{0.271}{0.25411210896194286}
\chexdefresultid{1}{3}{1}{6}{0.682}{0.614}{0.748}{0.6818181818181818}
\chexdefresultid{1}{3}{1}{7}{0.453}{0.381}{0.511}{0.4530415733939596}
\chexdefresultid{1}{3}{1}{8}{0.618}{0.537}{0.703}{0.6183621933621936}
\chexdefresultid{1}{3}{1}{9}{0.618}{0.537}{0.703}{0.6183621933621936}
\chexdefresultid{1}{3}{1}{10}{0.641}{0.543}{0.732}{0.6412213740458015}
\chexdefresultid{1}{3}{1}{11}{0.566}{0.441}{0.680}{0.5659879336349924}
\chexdefresultid{1}{3}{1}{12}{0.521}{0.402}{0.642}{0.5209956709956711}
\chexdefresultid{1}{3}{1}{13}{0.453}{0.340}{0.575}{0.4528138528138529}
\chexdefresultid{1}{3}{1}{14}{0.706}{0.666}{0.752}{0.7061688311688312}
\chexdefresultid{1}{3}{1}{15}{0.548}{0.502}{0.604}{0.5477480835594426}
\chexdefresultid{1}{3}{1}{16}{0.232}{0.204}{0.264}{0.23249244683149053}
\chexdefresultid{1}{3}{1}{17}{0.315}{0.282}{0.348}{0.31451582726292604}
\chexdefresultid{1}{3}{1}{18}{0.297}{0.263}{0.333}{0.29737796150381457}
\chexdefresultid{1}{3}{1}{19}{0.235}{0.202}{0.269}{0.23458325684708148}
\chexdefresultid{1}{3}{1}{20}{0.315}{0.282}{0.348}{0.31451582726292604}
\chexdefresultid{1}{3}{1}{21}{0.150}{0.122}{0.182}{0.15046906640005503}
\chexdefresultid{1}{3}{1}{22}{1.34}{1.22}{1.45}{1.3386185627600833}
\chexdefresultid{1}{3}{1}{23}{0.314}{0.279}{0.353}{0.31442263544536275}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexagent-2-3b-native}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{2}{1}{0}{0}{0.292}{0.233}{0.344}{0.2923181711653804}
\chexdefresultid{2}{1}{0}{1}{0.183}{0.144}{0.218}{0.18329261896812818}
\chexdefresultid{2}{1}{0}{2}{0.124}{0.095}{0.151}{0.123666279684565}
\chexdefresultid{2}{1}{0}{3}{0.086}{0.063}{0.109}{0.08610059373015454}
\chexdefresultid{2}{1}{0}{4}{0.134}{0.075}{0.202}{0.13381593090981192}
\chexdefresultid{2}{1}{0}{5}{0.288}{0.266}{0.308}{0.2877452642053632}
\chexdefresultid{2}{1}{0}{6}{0.620}{0.558}{0.673}{0.6197183098591549}
\chexdefresultid{2}{1}{0}{7}{0.426}{0.359}{0.474}{0.4259637345351632}
\chexdefresultid{2}{1}{0}{8}{0.560}{0.484}{0.632}{0.5596885294998503}
\chexdefresultid{2}{1}{0}{9}{0.560}{0.484}{0.632}{0.5596885294998503}
\chexdefresultid{2}{1}{0}{10}{0.586}{0.483}{0.675}{0.5857142857142857}
\chexdefresultid{2}{1}{0}{11}{0.545}{0.416}{0.651}{0.5448026488026488}
\chexdefresultid{2}{1}{0}{12}{0.472}{0.355}{0.585}{0.47214734950584003}
\chexdefresultid{2}{1}{0}{13}{0.397}{0.289}{0.507}{0.3966756513926325}
\chexdefresultid{2}{1}{0}{14}{0.697}{0.668}{0.726}{0.6967654986522911}
\chexdefresultid{2}{1}{0}{15}{0.516}{0.473}{0.559}{0.5162795185229677}
\chexdefresultid{2}{1}{0}{16}{0.228}{0.195}{0.261}{0.22767524896998703}
\chexdefresultid{2}{1}{0}{17}{0.313}{0.279}{0.346}{0.31260194226258076}
\chexdefresultid{2}{1}{0}{18}{0.291}{0.257}{0.327}{0.29103174813290866}
\chexdefresultid{2}{1}{0}{19}{0.219}{0.186}{0.252}{0.21891099139870984}
\chexdefresultid{2}{1}{0}{20}{0.313}{0.279}{0.346}{0.31260194226258076}
\chexdefresultid{2}{1}{0}{21}{0.143}{0.110}{0.178}{0.1427485556773932}
\chexdefresultid{2}{1}{0}{22}{1.05}{0.93}{1.17}{1.05272027535258}
\chexdefresultid{2}{1}{0}{23}{0.333}{0.295}{0.375}{0.33284660831830637}
\chexdefresultid{2}{1}{1}{0}{0.276}{0.215}{0.329}{0.27586333631575566}
\chexdefresultid{2}{1}{1}{1}{0.173}{0.134}{0.209}{0.17274065579721445}
\chexdefresultid{2}{1}{1}{2}{0.116}{0.088}{0.143}{0.11639308568102626}
\chexdefresultid{2}{1}{1}{3}{0.081}{0.060}{0.103}{0.0813735348122791}
\chexdefresultid{2}{1}{1}{4}{0.130}{0.062}{0.200}{0.13031715894138052}
\chexdefresultid{2}{1}{1}{5}{0.292}{0.269}{0.316}{0.2916071667036793}
\chexdefresultid{2}{1}{1}{6}{0.626}{0.566}{0.689}{0.6260162601626016}
\chexdefresultid{2}{1}{1}{7}{0.437}{0.351}{0.497}{0.4374444973799077}
\chexdefresultid{2}{1}{1}{8}{0.580}{0.503}{0.662}{0.5803751803751805}
\chexdefresultid{2}{1}{1}{9}{0.580}{0.503}{0.662}{0.5803751803751805}
\chexdefresultid{2}{1}{1}{10}{0.579}{0.466}{0.686}{0.5785123966942148}
\chexdefresultid{2}{1}{1}{11}{0.553}{0.406}{0.678}{0.552579365079365}
\chexdefresultid{2}{1}{1}{12}{0.447}{0.339}{0.571}{0.446969696969697}
\chexdefresultid{2}{1}{1}{13}{0.402}{0.286}{0.524}{0.40151515151515155}
\chexdefresultid{2}{1}{1}{14}{0.695}{0.662}{0.729}{0.6948051948051948}
\chexdefresultid{2}{1}{1}{15}{0.521}{0.475}{0.573}{0.5205316396872021}
\chexdefresultid{2}{1}{1}{16}{0.228}{0.193}{0.264}{0.22789407241897647}
\chexdefresultid{2}{1}{1}{17}{0.315}{0.278}{0.350}{0.3150741685661375}
\chexdefresultid{2}{1}{1}{18}{0.293}{0.258}{0.331}{0.2931408382031329}
\chexdefresultid{2}{1}{1}{19}{0.220}{0.184}{0.262}{0.21979765820822716}
\chexdefresultid{2}{1}{1}{20}{0.315}{0.278}{0.350}{0.3150741685661375}
\chexdefresultid{2}{1}{1}{21}{0.141}{0.107}{0.177}{0.14071397627181542}
\chexdefresultid{2}{1}{1}{22}{1.04}{0.91}{1.17}{1.0444789049396546}
\chexdefresultid{2}{1}{1}{23}{0.329}{0.289}{0.369}{0.32923711389620475}
\chexdefresultid{2}{2}{0}{0}{0.039}{0.019}{0.068}{0.03864916848369942}
\chexdefresultid{2}{2}{0}{1}{0.021}{0.010}{0.037}{0.02109879912571205}
\chexdefresultid{2}{2}{0}{2}{0.012}{0.006}{0.020}{0.011606867727422426}
\chexdefresultid{2}{2}{0}{3}{0.006}{0.002}{0.012}{0.0061221752663621195}
\chexdefresultid{2}{2}{0}{4}{0.083}{0.029}{0.164}{0.08318580738687381}
\chexdefresultid{2}{2}{0}{5}{0.161}{0.138}{0.186}{0.16098587375026727}
\chexdefresultid{2}{2}{0}{6}{0.399}{0.323}{0.476}{0.3985239852398524}
\chexdefresultid{2}{2}{0}{7}{0.279}{0.218}{0.326}{0.27923929884105253}
\chexdefresultid{2}{2}{0}{8}{0.364}{0.287}{0.446}{0.36358730158730157}
\chexdefresultid{2}{2}{0}{9}{0.364}{0.287}{0.446}{0.36358730158730157}
\chexdefresultid{2}{2}{0}{10}{0.393}{0.294}{0.496}{0.39316239316239315}
\chexdefresultid{2}{2}{0}{11}{0.316}{0.222}{0.405}{0.31613876319758677}
\chexdefresultid{2}{2}{0}{12}{0.484}{0.388}{0.595}{0.484}
\chexdefresultid{2}{2}{0}{13}{0.217}{0.141}{0.306}{0.21733333333333335}
\chexdefresultid{2}{2}{0}{14}{0.759}{0.728}{0.791}{0.7590476190476191}
\chexdefresultid{2}{2}{0}{15}{0.322}{0.296}{0.348}{0.32152329706958716}
\chexdefresultid{2}{2}{0}{16}{0.142}{0.108}{0.182}{0.1424079235990039}
\chexdefresultid{2}{2}{0}{17}{0.196}{0.159}{0.240}{0.19635507690385484}
\chexdefresultid{2}{2}{0}{18}{0.151}{0.117}{0.191}{0.15087076925160575}
\chexdefresultid{2}{2}{0}{19}{0.131}{0.095}{0.175}{0.1311960442813312}
\chexdefresultid{2}{2}{0}{20}{0.196}{0.159}{0.240}{0.19635507690385484}
\chexdefresultid{2}{2}{0}{21}{0.088}{0.055}{0.127}{0.088460770294153}
\chexdefresultid{2}{2}{0}{22}{1.39}{1.26}{1.52}{1.3910435726225336}
\chexdefresultid{2}{2}{0}{23}{0.141}{0.109}{0.175}{0.14061904761904762}
\chexdefresultid{2}{2}{1}{0}{0.037}{0.017}{0.068}{0.0372044966167549}
\chexdefresultid{2}{2}{1}{1}{0.020}{0.009}{0.038}{0.02035247132259047}
\chexdefresultid{2}{2}{1}{2}{0.011}{0.005}{0.021}{0.0112305307196823}
\chexdefresultid{2}{2}{1}{3}{0.006}{0.002}{0.012}{0.006032993725239998}
\chexdefresultid{2}{2}{1}{4}{0.095}{0.033}{0.188}{0.09497968267064223}
\chexdefresultid{2}{2}{1}{5}{0.167}{0.141}{0.197}{0.16669874708296603}
\chexdefresultid{2}{2}{1}{6}{0.407}{0.328}{0.483}{0.4066390041493776}
\chexdefresultid{2}{2}{1}{7}{0.279}{0.213}{0.330}{0.2794211369396703}
\chexdefresultid{2}{2}{1}{8}{0.380}{0.291}{0.470}{0.3803391053391053}
\chexdefresultid{2}{2}{1}{9}{0.380}{0.291}{0.470}{0.3803391053391053}
\chexdefresultid{2}{2}{1}{10}{0.392}{0.288}{0.505}{0.39215686274509803}
\chexdefresultid{2}{2}{1}{11}{0.323}{0.214}{0.429}{0.32279102384291725}
\chexdefresultid{2}{2}{1}{12}{0.505}{0.391}{0.613}{0.5045454545454545}
\chexdefresultid{2}{2}{1}{13}{0.217}{0.140}{0.308}{0.21666666666666667}
\chexdefresultid{2}{2}{1}{14}{0.753}{0.719}{0.788}{0.7532467532467533}
\chexdefresultid{2}{2}{1}{15}{0.323}{0.296}{0.353}{0.3231427933813139}
\chexdefresultid{2}{2}{1}{16}{0.147}{0.110}{0.190}{0.14682507837586645}
\chexdefresultid{2}{2}{1}{17}{0.200}{0.162}{0.242}{0.19983128258859975}
\chexdefresultid{2}{2}{1}{18}{0.158}{0.121}{0.203}{0.1580827820592335}
\chexdefresultid{2}{2}{1}{19}{0.137}{0.097}{0.188}{0.13742506805558188}
\chexdefresultid{2}{2}{1}{20}{0.200}{0.162}{0.242}{0.19983128258859975}
\chexdefresultid{2}{2}{1}{21}{0.094}{0.055}{0.140}{0.09381887416313316}
\chexdefresultid{2}{2}{1}{22}{1.39}{1.23}{1.52}{1.385643819164492}
\chexdefresultid{2}{2}{1}{23}{0.142}{0.107}{0.181}{0.14237012987012987}
\chexdefresultid{2}{0}{0}{0}{0.245}{0.192}{0.293}{0.24496170565133873}
\chexdefresultid{2}{0}{0}{1}{0.151}{0.119}{0.184}{0.15145498134026017}
\chexdefresultid{2}{0}{0}{2}{0.100}{0.078}{0.124}{0.1001985786230991}
\chexdefresultid{2}{0}{0}{3}{0.068}{0.051}{0.086}{0.06763574153869081}
\chexdefresultid{2}{0}{0}{4}{0.066}{0.018}{0.120}{0.06576105847778226}
\chexdefresultid{2}{0}{0}{5}{0.260}{0.241}{0.278}{0.26003822920157615}
\chexdefresultid{2}{0}{0}{6}{0.608}{0.548}{0.664}{0.6081081081081081}
\chexdefresultid{2}{0}{0}{7}{0.436}{0.360}{0.496}{0.43581930991729506}
\chexdefresultid{2}{0}{0}{8}{0.562}{0.487}{0.632}{0.5619796346211441}
\chexdefresultid{2}{0}{0}{9}{0.562}{0.487}{0.632}{0.5619796346211441}
\chexdefresultid{2}{0}{0}{10}{0.579}{0.480}{0.667}{0.5793103448275863}
\chexdefresultid{2}{0}{0}{11}{0.536}{0.414}{0.636}{0.5362195816829962}
\chexdefresultid{2}{0}{0}{12}{0.485}{0.362}{0.601}{0.4851752021563342}
\chexdefresultid{2}{0}{0}{13}{0.410}{0.295}{0.517}{0.4097035040431266}
\chexdefresultid{2}{0}{0}{14}{0.674}{0.644}{0.705}{0.6738544474393531}
\chexdefresultid{2}{0}{0}{15}{0.500}{0.465}{0.539}{0.5004365734925333}
\chexdefresultid{2}{0}{0}{16}{0.217}{0.189}{0.248}{0.21664786727240068}
\chexdefresultid{2}{0}{0}{17}{0.298}{0.270}{0.330}{0.29836936508841855}
\chexdefresultid{2}{0}{0}{18}{0.276}{0.245}{0.310}{0.27566714164051576}
\chexdefresultid{2}{0}{0}{19}{0.208}{0.176}{0.241}{0.20753008826052446}
\chexdefresultid{2}{0}{0}{20}{0.298}{0.270}{0.330}{0.29836936508841855}
\chexdefresultid{2}{0}{0}{21}{0.135}{0.105}{0.168}{0.13492636945638273}
\chexdefresultid{2}{0}{0}{22}{1.22}{1.10}{1.32}{1.2159875477111834}
\chexdefresultid{2}{0}{0}{23}{0.299}{0.258}{0.340}{0.298954504614882}
\chexdefresultid{2}{0}{1}{0}{0.231}{0.175}{0.278}{0.2306200545735662}
\chexdefresultid{2}{0}{1}{1}{0.142}{0.109}{0.173}{0.14229736461726106}
\chexdefresultid{2}{0}{1}{2}{0.094}{0.072}{0.116}{0.093878911597328}
\chexdefresultid{2}{0}{1}{3}{0.063}{0.046}{0.080}{0.0633774863928192}
\chexdefresultid{2}{0}{1}{4}{0.074}{0.018}{0.138}{0.07421154952287391}
\chexdefresultid{2}{0}{1}{5}{0.264}{0.244}{0.284}{0.2637182953960586}
\chexdefresultid{2}{0}{1}{6}{0.620}{0.562}{0.679}{0.6196078431372549}
\chexdefresultid{2}{0}{1}{7}{0.449}{0.352}{0.512}{0.44874447723534727}
\chexdefresultid{2}{0}{1}{8}{0.587}{0.514}{0.669}{0.5869227994227996}
\chexdefresultid{2}{0}{1}{9}{0.587}{0.514}{0.669}{0.5869227994227996}
\chexdefresultid{2}{0}{1}{10}{0.576}{0.472}{0.676}{0.576}
\chexdefresultid{2}{0}{1}{11}{0.544}{0.410}{0.663}{0.5441570141570142}
\chexdefresultid{2}{0}{1}{12}{0.463}{0.354}{0.585}{0.4626623376623378}
\chexdefresultid{2}{0}{1}{13}{0.417}{0.306}{0.543}{0.4172077922077922}
\chexdefresultid{2}{0}{1}{14}{0.674}{0.638}{0.711}{0.6737012987012987}
\chexdefresultid{2}{0}{1}{15}{0.505}{0.466}{0.551}{0.5052692592228056}
\chexdefresultid{2}{0}{1}{16}{0.219}{0.189}{0.249}{0.21851965446616736}
\chexdefresultid{2}{0}{1}{17}{0.302}{0.270}{0.333}{0.3019271111916613}
\chexdefresultid{2}{0}{1}{18}{0.279}{0.247}{0.314}{0.2792292344048891}
\chexdefresultid{2}{0}{1}{19}{0.211}{0.177}{0.250}{0.21087654902102582}
\chexdefresultid{2}{0}{1}{20}{0.302}{0.270}{0.333}{0.3019271111916613}
\chexdefresultid{2}{0}{1}{21}{0.135}{0.104}{0.168}{0.13511219774067323}
\chexdefresultid{2}{0}{1}{22}{1.20}{1.08}{1.32}{1.2018530657135704}
\chexdefresultid{2}{0}{1}{23}{0.292}{0.252}{0.329}{0.2924635970090516}
\chexdefresultid{2}{4}{0}{0}{0.336}{0.282}{0.382}{0.33625726206722106}
\chexdefresultid{2}{4}{0}{1}{0.213}{0.176}{0.247}{0.21337080708972822}
\chexdefresultid{2}{4}{0}{2}{0.149}{0.121}{0.176}{0.1485648088673989}
\chexdefresultid{2}{4}{0}{3}{0.107}{0.084}{0.129}{0.1065917208690018}
\chexdefresultid{2}{4}{0}{4}{0.194}{0.107}{0.280}{0.194389791034245}
\chexdefresultid{2}{4}{0}{5}{0.303}{0.282}{0.324}{0.303126999741188}
\chexdefresultid{2}{4}{0}{6}{0.669}{0.604}{0.725}{0.6689655172413793}
\chexdefresultid{2}{4}{0}{7}{0.451}{0.384}{0.500}{0.4509860822550323}
\chexdefresultid{2}{4}{0}{8}{0.605}{0.520}{0.679}{0.6047224264205395}
\chexdefresultid{2}{4}{0}{9}{0.605}{0.520}{0.679}{0.6047224264205395}
\chexdefresultid{2}{4}{0}{10}{0.638}{0.537}{0.721}{0.6382978723404256}
\chexdefresultid{2}{4}{0}{11}{0.570}{0.440}{0.674}{0.569896004378763}
\chexdefresultid{2}{4}{0}{12}{0.543}{0.426}{0.659}{0.5432165318957772}
\chexdefresultid{2}{4}{0}{13}{0.430}{0.314}{0.544}{0.4300089847259659}
\chexdefresultid{2}{4}{0}{14}{0.725}{0.691}{0.760}{0.7250673854447439}
\chexdefresultid{2}{4}{0}{15}{0.546}{0.495}{0.601}{0.5463916814602058}
\chexdefresultid{2}{4}{0}{16}{0.243}{0.212}{0.278}{0.24303964448567972}
\chexdefresultid{2}{4}{0}{17}{0.329}{0.296}{0.364}{0.3286575530546352}
\chexdefresultid{2}{4}{0}{18}{0.309}{0.276}{0.345}{0.30928933819508164}
\chexdefresultid{2}{4}{0}{19}{0.239}{0.205}{0.275}{0.23865988698192295}
\chexdefresultid{2}{4}{0}{20}{0.329}{0.296}{0.364}{0.3286575530546352}
\chexdefresultid{2}{4}{0}{21}{0.157}{0.126}{0.194}{0.15742173591672423}
\chexdefresultid{2}{4}{0}{22}{0.97}{0.84}{1.09}{0.9680084182879177}
\chexdefresultid{2}{4}{0}{23}{0.343}{0.302}{0.382}{0.34330025320591356}
\chexdefresultid{2}{4}{1}{0}{0.325}{0.268}{0.377}{0.3249513044395246}
\chexdefresultid{2}{4}{1}{1}{0.206}{0.167}{0.245}{0.20595210030152378}
\chexdefresultid{2}{4}{1}{2}{0.142}{0.113}{0.172}{0.1420897970726577}
\chexdefresultid{2}{4}{1}{3}{0.101}{0.078}{0.127}{0.10121418775800689}
\chexdefresultid{2}{4}{1}{4}{0.177}{0.093}{0.252}{0.17749063487948494}
\chexdefresultid{2}{4}{1}{5}{0.304}{0.282}{0.326}{0.3039786873627381}
\chexdefresultid{2}{4}{1}{6}{0.675}{0.614}{0.736}{0.6746031746031746}
\chexdefresultid{2}{4}{1}{7}{0.455}{0.373}{0.515}{0.45495455608688}
\chexdefresultid{2}{4}{1}{8}{0.624}{0.541}{0.709}{0.6243391709300801}
\chexdefresultid{2}{4}{1}{9}{0.624}{0.541}{0.709}{0.6243391709300801}
\chexdefresultid{2}{4}{1}{10}{0.629}{0.528}{0.719}{0.6290322580645161}
\chexdefresultid{2}{4}{1}{11}{0.566}{0.430}{0.689}{0.5657199574618929}
\chexdefresultid{2}{4}{1}{12}{0.521}{0.398}{0.642}{0.5212121212121212}
\chexdefresultid{2}{4}{1}{13}{0.430}{0.317}{0.551}{0.4303030303030303}
\chexdefresultid{2}{4}{1}{14}{0.731}{0.695}{0.769}{0.7305194805194806}
\chexdefresultid{2}{4}{1}{15}{0.559}{0.505}{0.621}{0.5586932429564029}
\chexdefresultid{2}{4}{1}{16}{0.237}{0.205}{0.272}{0.2365038635395491}
\chexdefresultid{2}{4}{1}{17}{0.324}{0.289}{0.362}{0.32374282815550787}
\chexdefresultid{2}{4}{1}{18}{0.306}{0.270}{0.344}{0.30633799916812204}
\chexdefresultid{2}{4}{1}{19}{0.237}{0.202}{0.277}{0.2365969763960898}
\chexdefresultid{2}{4}{1}{20}{0.324}{0.289}{0.362}{0.32374282815550787}
\chexdefresultid{2}{4}{1}{21}{0.149}{0.119}{0.185}{0.14926489892359032}
\chexdefresultid{2}{4}{1}{22}{0.97}{0.83}{1.09}{0.9667954602491242}
\chexdefresultid{2}{4}{1}{23}{0.341}{0.304}{0.380}{0.341017316017316}
\chexdefresultid{2}{5}{0}{0}{0.043}{0.022}{0.070}{0.04261991429745184}
\chexdefresultid{2}{5}{0}{1}{0.023}{0.012}{0.037}{0.022591162437559008}
\chexdefresultid{2}{5}{0}{2}{0.012}{0.006}{0.020}{0.011797492616734634}
\chexdefresultid{2}{5}{0}{3}{0.006}{0.003}{0.011}{0.006279068454852327}
\chexdefresultid{2}{5}{0}{4}{0.048}{0.023}{0.078}{0.04847498563677881}
\chexdefresultid{2}{5}{0}{5}{0.159}{0.139}{0.178}{0.1588842097684327}
\chexdefresultid{2}{5}{0}{6}{0.414}{0.344}{0.481}{0.4142857142857143}
\chexdefresultid{2}{5}{0}{7}{0.281}{0.229}{0.322}{0.28139344500246755}
\chexdefresultid{2}{5}{0}{8}{0.385}{0.305}{0.457}{0.3847301587301587}
\chexdefresultid{2}{5}{0}{9}{0.385}{0.305}{0.457}{0.3847301587301587}
\chexdefresultid{2}{5}{0}{10}{0.415}{0.314}{0.504}{0.4153846153846154}
\chexdefresultid{2}{5}{0}{11}{0.338}{0.240}{0.412}{0.3379902458849827}
\chexdefresultid{2}{5}{0}{12}{0.489}{0.384}{0.596}{0.4888888888888889}
\chexdefresultid{2}{5}{0}{13}{0.236}{0.157}{0.317}{0.23555555555555552}
\chexdefresultid{2}{5}{0}{14}{0.763}{0.732}{0.793}{0.7628571428571429}
\chexdefresultid{2}{5}{0}{15}{0.349}{0.312}{0.394}{0.349016806584195}
\chexdefresultid{2}{5}{0}{16}{0.140}{0.107}{0.176}{0.13951631480629423}
\chexdefresultid{2}{5}{0}{17}{0.191}{0.155}{0.233}{0.19118524555003297}
\chexdefresultid{2}{5}{0}{18}{0.159}{0.122}{0.197}{0.15856187332863272}
\chexdefresultid{2}{5}{0}{19}{0.142}{0.104}{0.182}{0.14244523506065498}
\chexdefresultid{2}{5}{0}{20}{0.191}{0.155}{0.233}{0.19118524555003297}
\chexdefresultid{2}{5}{0}{21}{0.088}{0.053}{0.125}{0.08784738406255546}
\chexdefresultid{2}{5}{0}{22}{1.39}{1.26}{1.52}{1.391397577067692}
\chexdefresultid{2}{5}{0}{23}{0.153}{0.122}{0.185}{0.1532486772486772}
\chexdefresultid{2}{5}{1}{0}{0.036}{0.016}{0.062}{0.0359215124050407}
\chexdefresultid{2}{5}{1}{1}{0.019}{0.008}{0.034}{0.019031731131702177}
\chexdefresultid{2}{5}{1}{2}{0.010}{0.005}{0.017}{0.009975136759444754}
\chexdefresultid{2}{5}{1}{3}{0.005}{0.002}{0.009}{0.0052800224907368345}
\chexdefresultid{2}{5}{1}{4}{0.046}{0.020}{0.080}{0.0461771905719422}
\chexdefresultid{2}{5}{1}{5}{0.159}{0.138}{0.181}{0.1586556360857721}
\chexdefresultid{2}{5}{1}{6}{0.411}{0.338}{0.481}{0.4112903225806452}
\chexdefresultid{2}{5}{1}{7}{0.263}{0.215}{0.299}{0.2626554164175792}
\chexdefresultid{2}{5}{1}{8}{0.388}{0.307}{0.471}{0.38820346320346316}
\chexdefresultid{2}{5}{1}{9}{0.388}{0.307}{0.471}{0.38820346320346316}
\chexdefresultid{2}{5}{1}{10}{0.404}{0.297}{0.491}{0.40350877192982454}
\chexdefresultid{2}{5}{1}{11}{0.312}{0.221}{0.387}{0.312112152553329}
\chexdefresultid{2}{5}{1}{12}{0.492}{0.385}{0.604}{0.4924242424242423}
\chexdefresultid{2}{5}{1}{13}{0.220}{0.141}{0.298}{0.2196969696969697}
\chexdefresultid{2}{5}{1}{14}{0.758}{0.724}{0.790}{0.7575757575757576}
\chexdefresultid{2}{5}{1}{15}{0.342}{0.306}{0.387}{0.3417142790161826}
\chexdefresultid{2}{5}{1}{16}{0.146}{0.110}{0.185}{0.14556159091310714}
\chexdefresultid{2}{5}{1}{17}{0.200}{0.163}{0.244}{0.20028761801886472}
\chexdefresultid{2}{5}{1}{18}{0.163}{0.127}{0.204}{0.16340280431811008}
\chexdefresultid{2}{5}{1}{19}{0.147}{0.107}{0.192}{0.14700373219505167}
\chexdefresultid{2}{5}{1}{20}{0.200}{0.163}{0.244}{0.20028761801886472}
\chexdefresultid{2}{5}{1}{21}{0.091}{0.056}{0.129}{0.09083556380734951}
\chexdefresultid{2}{5}{1}{22}{1.39}{1.25}{1.52}{1.3887122868492605}
\chexdefresultid{2}{5}{1}{23}{0.151}{0.117}{0.189}{0.15116642616642612}
\chexdefresultid{2}{3}{0}{0}{0.282}{0.232}{0.325}{0.2816569682536935}
\chexdefresultid{2}{3}{0}{1}{0.175}{0.144}{0.206}{0.17546435302658858}
\chexdefresultid{2}{3}{0}{2}{0.119}{0.096}{0.141}{0.11851118831871797}
\chexdefresultid{2}{3}{0}{3}{0.083}{0.065}{0.100}{0.08283100947416235}
\chexdefresultid{2}{3}{0}{4}{0.063}{0.018}{0.108}{0.0631255120943163}
\chexdefresultid{2}{3}{0}{5}{0.274}{0.257}{0.290}{0.2739465543420731}
\chexdefresultid{2}{3}{0}{6}{0.658}{0.593}{0.710}{0.6577181208053692}
\chexdefresultid{2}{3}{0}{7}{0.443}{0.377}{0.488}{0.44302359944698555}
\chexdefresultid{2}{3}{0}{8}{0.592}{0.505}{0.664}{0.5916197010536633}
\chexdefresultid{2}{3}{0}{9}{0.592}{0.505}{0.664}{0.5916197010536633}
\chexdefresultid{2}{3}{0}{10}{0.621}{0.520}{0.702}{0.6206896551724138}
\chexdefresultid{2}{3}{0}{11}{0.553}{0.431}{0.648}{0.5528518173345759}
\chexdefresultid{2}{3}{0}{12}{0.509}{0.397}{0.620}{0.5090745732255166}
\chexdefresultid{2}{3}{0}{13}{0.415}{0.304}{0.525}{0.41473495058400717}
\chexdefresultid{2}{3}{0}{14}{0.701}{0.664}{0.736}{0.7008086253369272}
\chexdefresultid{2}{3}{0}{15}{0.534}{0.497}{0.573}{0.5344931435099002}
\chexdefresultid{2}{3}{0}{16}{0.237}{0.209}{0.268}{0.23698483366862355}
\chexdefresultid{2}{3}{0}{17}{0.321}{0.290}{0.354}{0.3210589363532921}
\chexdefresultid{2}{3}{0}{18}{0.303}{0.272}{0.337}{0.3026951452680126}
\chexdefresultid{2}{3}{0}{19}{0.237}{0.205}{0.273}{0.2373415869420323}
\chexdefresultid{2}{3}{0}{20}{0.321}{0.290}{0.354}{0.3210589363532921}
\chexdefresultid{2}{3}{0}{21}{0.153}{0.123}{0.186}{0.15291073098395494}
\chexdefresultid{2}{3}{0}{22}{1.12}{1.01}{1.23}{1.1217184061376564}
\chexdefresultid{2}{3}{0}{23}{0.326}{0.287}{0.361}{0.3263848311018122}
\chexdefresultid{2}{3}{1}{0}{0.267}{0.211}{0.313}{0.26653479620284726}
\chexdefresultid{2}{3}{1}{1}{0.165}{0.132}{0.196}{0.1653095977455296}
\chexdefresultid{2}{3}{1}{2}{0.111}{0.088}{0.134}{0.11108761105867614}
\chexdefresultid{2}{3}{1}{3}{0.077}{0.060}{0.095}{0.07707917770517249}
\chexdefresultid{2}{3}{1}{4}{0.054}{0.016}{0.095}{0.05359712513039225}
\chexdefresultid{2}{3}{1}{5}{0.274}{0.255}{0.292}{0.2740459826267486}
\chexdefresultid{2}{3}{1}{6}{0.664}{0.606}{0.722}{0.6640926640926641}
\chexdefresultid{2}{3}{1}{7}{0.446}{0.370}{0.501}{0.4459551069845188}
\chexdefresultid{2}{3}{1}{8}{0.611}{0.532}{0.690}{0.6108290699199791}
\chexdefresultid{2}{3}{1}{9}{0.611}{0.532}{0.690}{0.6108290699199791}
\chexdefresultid{2}{3}{1}{10}{0.614}{0.517}{0.700}{0.6141732283464567}
\chexdefresultid{2}{3}{1}{11}{0.549}{0.425}{0.658}{0.5486013986013986}
\chexdefresultid{2}{3}{1}{12}{0.488}{0.367}{0.604}{0.4876623376623377}
\chexdefresultid{2}{3}{1}{13}{0.419}{0.307}{0.534}{0.4194805194805195}
\chexdefresultid{2}{3}{1}{14}{0.708}{0.670}{0.750}{0.7077922077922078}
\chexdefresultid{2}{3}{1}{15}{0.541}{0.498}{0.589}{0.5406704884934157}
\chexdefresultid{2}{3}{1}{16}{0.236}{0.206}{0.269}{0.23614695661475296}
\chexdefresultid{2}{3}{1}{17}{0.321}{0.287}{0.355}{0.32087469714745426}
\chexdefresultid{2}{3}{1}{18}{0.303}{0.267}{0.338}{0.30279748980817384}
\chexdefresultid{2}{3}{1}{19}{0.238}{0.204}{0.275}{0.23828302367559234}
\chexdefresultid{2}{3}{1}{20}{0.321}{0.287}{0.355}{0.32087469714745426}
\chexdefresultid{2}{3}{1}{21}{0.151}{0.121}{0.186}{0.1514192160820517}
\chexdefresultid{2}{3}{1}{22}{1.11}{0.99}{1.23}{1.110150954586362}
\chexdefresultid{2}{3}{1}{23}{0.331}{0.293}{0.366}{0.3313786592195683}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexagent-2-3b-native-notags}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{3}{1}{0}{0}{0.280}{0.236}{0.323}{0.27950146360113326}
\chexdefresultid{3}{1}{0}{1}{0.177}{0.147}{0.206}{0.17668160649573222}
\chexdefresultid{3}{1}{0}{2}{0.115}{0.094}{0.138}{0.11542993171602035}
\chexdefresultid{3}{1}{0}{3}{0.076}{0.060}{0.093}{0.07565533756178967}
\chexdefresultid{3}{1}{0}{4}{0.130}{0.066}{0.200}{0.129931451720549}
\chexdefresultid{3}{1}{0}{5}{0.283}{0.265}{0.300}{0.282845371769067}
\chexdefresultid{3}{1}{0}{6}{0.601}{0.532}{0.662}{0.6006825938566553}
\chexdefresultid{3}{1}{0}{7}{0.350}{0.303}{0.386}{0.35029023339368165}
\chexdefresultid{3}{1}{0}{8}{0.551}{0.468}{0.632}{0.5511435105774728}
\chexdefresultid{3}{1}{0}{9}{0.532}{0.448}{0.617}{0.5322755860491709}
\chexdefresultid{3}{1}{0}{10}{0.624}{0.534}{0.698}{0.624113475177305}
\chexdefresultid{3}{1}{0}{11}{0.515}{0.437}{0.571}{0.5146666666666666}
\chexdefresultid{3}{1}{0}{12}{0.529}{0.429}{0.636}{0.5293800539083557}
\chexdefresultid{3}{1}{0}{13}{0.435}{0.334}{0.542}{0.43504043126684644}
\chexdefresultid{3}{1}{0}{14}{0.705}{0.678}{0.733}{0.7048517520215634}
\chexdefresultid{3}{1}{0}{15}{0.475}{0.441}{0.506}{0.47486577041538336}
\chexdefresultid{3}{1}{0}{16}{0.251}{0.225}{0.276}{0.25053921711383015}
\chexdefresultid{3}{1}{0}{17}{0.343}{0.314}{0.371}{0.34293961503184434}
\chexdefresultid{3}{1}{0}{18}{0.315}{0.288}{0.343}{0.31528563878048715}
\chexdefresultid{3}{1}{0}{19}{0.241}{0.210}{0.272}{0.24088199307109337}
\chexdefresultid{3}{1}{0}{20}{0.343}{0.314}{0.371}{0.34293961503184434}
\chexdefresultid{3}{1}{0}{21}{0.158}{0.133}{0.186}{0.1581388191958159}
\chexdefresultid{3}{1}{0}{22}{0.99}{0.90}{1.09}{0.9903847957161845}
\chexdefresultid{3}{1}{0}{23}{0.306}{0.268}{0.348}{0.3063931089874486}
\chexdefresultid{3}{1}{1}{0}{0.283}{0.236}{0.329}{0.2826696663995306}
\chexdefresultid{3}{1}{1}{1}{0.179}{0.147}{0.211}{0.1790489375665571}
\chexdefresultid{3}{1}{1}{2}{0.117}{0.094}{0.141}{0.11736805912219103}
\chexdefresultid{3}{1}{1}{3}{0.078}{0.061}{0.098}{0.0780598440392823}
\chexdefresultid{3}{1}{1}{4}{0.147}{0.070}{0.224}{0.14651566673988217}
\chexdefresultid{3}{1}{1}{5}{0.287}{0.267}{0.307}{0.286630340531141}
\chexdefresultid{3}{1}{1}{6}{0.611}{0.541}{0.676}{0.6111111111111112}
\chexdefresultid{3}{1}{1}{7}{0.342}{0.294}{0.372}{0.3420069739733096}
\chexdefresultid{3}{1}{1}{8}{0.560}{0.477}{0.638}{0.5596566312475404}
\chexdefresultid{3}{1}{1}{9}{0.560}{0.477}{0.638}{0.5596566312475404}
\chexdefresultid{3}{1}{1}{10}{0.645}{0.542}{0.727}{0.6446280991735537}
\chexdefresultid{3}{1}{1}{11}{0.523}{0.434}{0.583}{0.5227516669377135}
\chexdefresultid{3}{1}{1}{12}{0.532}{0.403}{0.651}{0.5316017316017316}
\chexdefresultid{3}{1}{1}{13}{0.463}{0.342}{0.586}{0.46341991341991345}
\chexdefresultid{3}{1}{1}{14}{0.708}{0.675}{0.740}{0.7077922077922078}
\chexdefresultid{3}{1}{1}{15}{0.479}{0.442}{0.515}{0.4792748990510185}
\chexdefresultid{3}{1}{1}{16}{0.256}{0.229}{0.286}{0.2557853403389735}
\chexdefresultid{3}{1}{1}{17}{0.347}{0.316}{0.382}{0.34746519032599416}
\chexdefresultid{3}{1}{1}{18}{0.320}{0.288}{0.353}{0.3197627141410431}
\chexdefresultid{3}{1}{1}{19}{0.249}{0.215}{0.289}{0.2489152038743902}
\chexdefresultid{3}{1}{1}{20}{0.347}{0.316}{0.382}{0.34746519032599416}
\chexdefresultid{3}{1}{1}{21}{0.164}{0.137}{0.198}{0.16410549035195293}
\chexdefresultid{3}{1}{1}{22}{0.97}{0.87}{1.08}{0.9744371485367057}
\chexdefresultid{3}{1}{1}{23}{0.316}{0.274}{0.360}{0.31627681031090116}
\chexdefresultid{3}{2}{0}{0}{0.149}{0.089}{0.262}{0.14932045779682593}
\chexdefresultid{3}{2}{0}{1}{0.084}{0.050}{0.151}{0.08420905817140549}
\chexdefresultid{3}{2}{0}{2}{0.048}{0.028}{0.088}{0.047644458095596635}
\chexdefresultid{3}{2}{0}{3}{0.023}{0.013}{0.044}{0.02304668170429923}
\chexdefresultid{3}{2}{0}{4}{0.125}{0.083}{0.171}{0.12466124372518597}
\chexdefresultid{3}{2}{0}{5}{0.220}{0.199}{0.240}{0.2196412175231612}
\chexdefresultid{3}{2}{0}{6}{0.493}{0.432}{0.551}{0.49291784702549574}
\chexdefresultid{3}{2}{0}{7}{0.326}{0.262}{0.377}{0.32604359447128134}
\chexdefresultid{3}{2}{0}{8}{0.456}{0.388}{0.525}{0.45615873015873004}
\chexdefresultid{3}{2}{0}{9}{0.456}{0.388}{0.525}{0.45615873015873004}
\chexdefresultid{3}{2}{0}{10}{0.503}{0.421}{0.580}{0.5029940119760479}
\chexdefresultid{3}{2}{0}{11}{0.384}{0.307}{0.446}{0.3841904761904762}
\chexdefresultid{3}{2}{0}{12}{0.476}{0.386}{0.568}{0.4759999999999999}
\chexdefresultid{3}{2}{0}{13}{0.356}{0.273}{0.444}{0.35600000000000004}
\chexdefresultid{3}{2}{0}{14}{0.764}{0.738}{0.790}{0.7638095238095238}
\chexdefresultid{3}{2}{0}{15}{0.361}{0.332}{0.397}{0.3613737627502481}
\chexdefresultid{3}{2}{0}{16}{0.117}{0.087}{0.151}{0.11671202561283878}
\chexdefresultid{3}{2}{0}{17}{0.169}{0.128}{0.211}{0.16859699763040764}
\chexdefresultid{3}{2}{0}{18}{0.143}{0.109}{0.183}{0.14344301092516165}
\chexdefresultid{3}{2}{0}{19}{0.124}{0.095}{0.156}{0.12411300930875242}
\chexdefresultid{3}{2}{0}{20}{0.169}{0.128}{0.211}{0.16859699763040764}
\chexdefresultid{3}{2}{0}{21}{0.065}{0.041}{0.094}{0.06482705359526994}
\chexdefresultid{3}{2}{0}{22}{1.66}{1.49}{1.84}{1.6567223658766659}
\chexdefresultid{3}{2}{0}{23}{0.143}{0.110}{0.175}{0.14274074074074072}
\chexdefresultid{3}{2}{1}{0}{0.140}{0.081}{0.253}{0.14019570944671805}
\chexdefresultid{3}{2}{1}{1}{0.078}{0.045}{0.143}{0.07838525331258821}
\chexdefresultid{3}{2}{1}{2}{0.044}{0.025}{0.081}{0.04423486721447336}
\chexdefresultid{3}{2}{1}{3}{0.022}{0.012}{0.041}{0.02165592556752466}
\chexdefresultid{3}{2}{1}{4}{0.126}{0.078}{0.170}{0.1255587348577448}
\chexdefresultid{3}{2}{1}{5}{0.214}{0.194}{0.234}{0.21424675003745308}
\chexdefresultid{3}{2}{1}{6}{0.506}{0.441}{0.569}{0.5063291139240507}
\chexdefresultid{3}{2}{1}{7}{0.321}{0.256}{0.371}{0.3213600455919319}
\chexdefresultid{3}{2}{1}{8}{0.480}{0.408}{0.552}{0.47961760461760466}
\chexdefresultid{3}{2}{1}{9}{0.480}{0.408}{0.552}{0.47961760461760466}
\chexdefresultid{3}{2}{1}{10}{0.517}{0.423}{0.607}{0.5170068027210885}
\chexdefresultid{3}{2}{1}{11}{0.384}{0.306}{0.456}{0.3840808080808081}
\chexdefresultid{3}{2}{1}{12}{0.488}{0.385}{0.594}{0.4878787878787878}
\chexdefresultid{3}{2}{1}{13}{0.367}{0.268}{0.474}{0.36666666666666664}
\chexdefresultid{3}{2}{1}{14}{0.764}{0.735}{0.794}{0.7640692640692641}
\chexdefresultid{3}{2}{1}{15}{0.367}{0.333}{0.403}{0.3668037717974166}
\chexdefresultid{3}{2}{1}{16}{0.125}{0.091}{0.160}{0.12502788221289135}
\chexdefresultid{3}{2}{1}{17}{0.180}{0.136}{0.223}{0.17995372045611324}
\chexdefresultid{3}{2}{1}{18}{0.151}{0.111}{0.192}{0.15136964465469738}
\chexdefresultid{3}{2}{1}{19}{0.129}{0.099}{0.161}{0.1291474153546992}
\chexdefresultid{3}{2}{1}{20}{0.180}{0.136}{0.223}{0.17995372045611324}
\chexdefresultid{3}{2}{1}{21}{0.070}{0.043}{0.100}{0.07010204396966947}
\chexdefresultid{3}{2}{1}{22}{1.63}{1.45}{1.83}{1.6345863478132932}
\chexdefresultid{3}{2}{1}{23}{0.148}{0.115}{0.185}{0.14766714766714767}
\chexdefresultid{3}{0}{0}{0}{0.319}{0.212}{0.359}{0.31931464174449853}
\chexdefresultid{3}{0}{0}{1}{0.201}{0.135}{0.229}{0.20080291633387334}
\chexdefresultid{3}{0}{0}{2}{0.128}{0.085}{0.148}{0.12781870180997315}
\chexdefresultid{3}{0}{0}{3}{0.079}{0.051}{0.094}{0.07920550688341947}
\chexdefresultid{3}{0}{0}{4}{0.095}{0.039}{0.156}{0.09479400134545479}
\chexdefresultid{3}{0}{0}{5}{0.264}{0.244}{0.281}{0.2636974536343527}
\chexdefresultid{3}{0}{0}{6}{0.632}{0.562}{0.693}{0.6319218241042345}
\chexdefresultid{3}{0}{0}{7}{0.396}{0.329}{0.445}{0.395661298080653}
\chexdefresultid{3}{0}{0}{8}{0.598}{0.514}{0.678}{0.5977592637969996}
\chexdefresultid{3}{0}{0}{9}{0.579}{0.489}{0.662}{0.5788913392686977}
\chexdefresultid{3}{0}{0}{10}{0.639}{0.550}{0.719}{0.6394557823129252}
\chexdefresultid{3}{0}{0}{11}{0.534}{0.456}{0.594}{0.5338112305854241}
\chexdefresultid{3}{0}{0}{12}{0.555}{0.443}{0.662}{0.5545372866127583}
\chexdefresultid{3}{0}{0}{13}{0.460}{0.352}{0.568}{0.46019766397124884}
\chexdefresultid{3}{0}{0}{14}{0.698}{0.667}{0.729}{0.6981132075471698}
\chexdefresultid{3}{0}{0}{15}{0.480}{0.446}{0.513}{0.48016367183576114}
\chexdefresultid{3}{0}{0}{16}{0.214}{0.191}{0.237}{0.2140584168746692}
\chexdefresultid{3}{0}{0}{17}{0.291}{0.261}{0.321}{0.2908876605779959}
\chexdefresultid{3}{0}{0}{18}{0.267}{0.239}{0.296}{0.2673767153831423}
\chexdefresultid{3}{0}{0}{19}{0.219}{0.190}{0.246}{0.21890663180290004}
\chexdefresultid{3}{0}{0}{20}{0.291}{0.261}{0.321}{0.2908876605779959}
\chexdefresultid{3}{0}{0}{21}{0.137}{0.115}{0.160}{0.13722917317134245}
\chexdefresultid{3}{0}{0}{22}{1.36}{1.22}{1.51}{1.3617253449517617}
\chexdefresultid{3}{0}{0}{23}{0.291}{0.253}{0.330}{0.2907016987205666}
\chexdefresultid{3}{0}{1}{0}{0.295}{0.191}{0.355}{0.29502452697962595}
\chexdefresultid{3}{0}{1}{1}{0.185}{0.120}{0.226}{0.18513152808034708}
\chexdefresultid{3}{0}{1}{2}{0.118}{0.076}{0.147}{0.11823096899616696}
\chexdefresultid{3}{0}{1}{3}{0.074}{0.046}{0.095}{0.07396871752071697}
\chexdefresultid{3}{0}{1}{4}{0.108}{0.040}{0.186}{0.10797997584035356}
\chexdefresultid{3}{0}{1}{5}{0.262}{0.240}{0.282}{0.26236641781765}
\chexdefresultid{3}{0}{1}{6}{0.646}{0.570}{0.713}{0.6463878326996197}
\chexdefresultid{3}{0}{1}{7}{0.392}{0.323}{0.443}{0.39173169977107636}
\chexdefresultid{3}{0}{1}{8}{0.614}{0.525}{0.696}{0.6139675980585072}
\chexdefresultid{3}{0}{1}{9}{0.614}{0.525}{0.696}{0.6139675980585072}
\chexdefresultid{3}{0}{1}{10}{0.656}{0.554}{0.736}{0.656}
\chexdefresultid{3}{0}{1}{11}{0.536}{0.451}{0.604}{0.5364120581511885}
\chexdefresultid{3}{0}{1}{12}{0.558}{0.422}{0.680}{0.5581168831168832}
\chexdefresultid{3}{0}{1}{13}{0.490}{0.365}{0.617}{0.489935064935065}
\chexdefresultid{3}{0}{1}{14}{0.703}{0.666}{0.739}{0.702922077922078}
\chexdefresultid{3}{0}{1}{15}{0.486}{0.447}{0.524}{0.4855975045732293}
\chexdefresultid{3}{0}{1}{16}{0.222}{0.195}{0.252}{0.22160740366903828}
\chexdefresultid{3}{0}{1}{17}{0.297}{0.263}{0.334}{0.29706251151827345}
\chexdefresultid{3}{0}{1}{18}{0.273}{0.239}{0.310}{0.2732354475812536}
\chexdefresultid{3}{0}{1}{19}{0.226}{0.195}{0.261}{0.2257939930556099}
\chexdefresultid{3}{0}{1}{20}{0.297}{0.263}{0.334}{0.29706251151827345}
\chexdefresultid{3}{0}{1}{21}{0.146}{0.123}{0.174}{0.14615229581980305}
\chexdefresultid{3}{0}{1}{22}{1.35}{1.19}{1.53}{1.3541262652951618}
\chexdefresultid{3}{0}{1}{23}{0.296}{0.252}{0.338}{0.29550973016882104}
\chexdefresultid{3}{4}{0}{0}{0.294}{0.249}{0.339}{0.2935755952610882}
\chexdefresultid{3}{4}{0}{1}{0.188}{0.156}{0.216}{0.18764916010502095}
\chexdefresultid{3}{4}{0}{2}{0.122}{0.098}{0.145}{0.12168796396218637}
\chexdefresultid{3}{4}{0}{3}{0.079}{0.062}{0.098}{0.07946993256618913}
\chexdefresultid{3}{4}{0}{4}{0.118}{0.059}{0.190}{0.11776952188495661}
\chexdefresultid{3}{4}{0}{5}{0.287}{0.267}{0.305}{0.28652890944642034}
\chexdefresultid{3}{4}{0}{6}{0.635}{0.571}{0.692}{0.6351351351351351}
\chexdefresultid{3}{4}{0}{7}{0.385}{0.340}{0.417}{0.38496670656197995}
\chexdefresultid{3}{4}{0}{8}{0.567}{0.485}{0.646}{0.5671363227967001}
\chexdefresultid{3}{4}{0}{9}{0.567}{0.485}{0.646}{0.5671363227967001}
\chexdefresultid{3}{4}{0}{10}{0.644}{0.553}{0.723}{0.6438356164383562}
\chexdefresultid{3}{4}{0}{11}{0.538}{0.459}{0.595}{0.5376774193548387}
\chexdefresultid{3}{4}{0}{12}{0.543}{0.440}{0.654}{0.5432165318957772}
\chexdefresultid{3}{4}{0}{13}{0.449}{0.345}{0.558}{0.44887690925426776}
\chexdefresultid{3}{4}{0}{14}{0.729}{0.702}{0.755}{0.72911051212938}
\chexdefresultid{3}{4}{0}{15}{0.500}{0.464}{0.530}{0.5000718280534795}
\chexdefresultid{3}{4}{0}{16}{0.251}{0.227}{0.277}{0.251145382808058}
\chexdefresultid{3}{4}{0}{17}{0.346}{0.318}{0.374}{0.34570537655708566}
\chexdefresultid{3}{4}{0}{18}{0.322}{0.293}{0.350}{0.32163636056069156}
\chexdefresultid{3}{4}{0}{19}{0.242}{0.212}{0.273}{0.24165941955308556}
\chexdefresultid{3}{4}{0}{20}{0.346}{0.318}{0.374}{0.34570537655708566}
\chexdefresultid{3}{4}{0}{21}{0.157}{0.131}{0.184}{0.15658538905903024}
\chexdefresultid{3}{4}{0}{22}{0.95}{0.85}{1.05}{0.9470881206812454}
\chexdefresultid{3}{4}{0}{23}{0.323}{0.287}{0.363}{0.32317507605491713}
\chexdefresultid{3}{4}{1}{0}{0.298}{0.248}{0.344}{0.2982044670206151}
\chexdefresultid{3}{4}{1}{1}{0.191}{0.157}{0.224}{0.19122412161944766}
\chexdefresultid{3}{4}{1}{2}{0.124}{0.100}{0.150}{0.1244901214160183}
\chexdefresultid{3}{4}{1}{3}{0.083}{0.064}{0.103}{0.08264050947082219}
\chexdefresultid{3}{4}{1}{4}{0.134}{0.057}{0.208}{0.1337827312181038}
\chexdefresultid{3}{4}{1}{5}{0.292}{0.273}{0.311}{0.2916789825264141}
\chexdefresultid{3}{4}{1}{6}{0.656}{0.598}{0.710}{0.6561264822134387}
\chexdefresultid{3}{4}{1}{7}{0.385}{0.339}{0.420}{0.3853497585992332}
\chexdefresultid{3}{4}{1}{8}{0.602}{0.522}{0.676}{0.6024596615505706}
\chexdefresultid{3}{4}{1}{9}{0.602}{0.522}{0.676}{0.6024596615505706}
\chexdefresultid{3}{4}{1}{10}{0.672}{0.574}{0.752}{0.672}
\chexdefresultid{3}{4}{1}{11}{0.553}{0.470}{0.615}{0.5529593851454316}
\chexdefresultid{3}{4}{1}{12}{0.552}{0.422}{0.674}{0.5520562770562771}
\chexdefresultid{3}{4}{1}{13}{0.484}{0.360}{0.609}{0.48387445887445896}
\chexdefresultid{3}{4}{1}{14}{0.735}{0.706}{0.763}{0.7353896103896104}
\chexdefresultid{3}{4}{1}{15}{0.507}{0.471}{0.541}{0.5068883700163767}
\chexdefresultid{3}{4}{1}{16}{0.257}{0.229}{0.288}{0.25724354976422503}
\chexdefresultid{3}{4}{1}{17}{0.351}{0.318}{0.385}{0.35133397804105093}
\chexdefresultid{3}{4}{1}{18}{0.329}{0.295}{0.363}{0.3285674921970567}
\chexdefresultid{3}{4}{1}{19}{0.251}{0.219}{0.288}{0.2509191365870986}
\chexdefresultid{3}{4}{1}{20}{0.351}{0.318}{0.385}{0.35133397804105093}
\chexdefresultid{3}{4}{1}{21}{0.163}{0.136}{0.194}{0.16315312148739897}
\chexdefresultid{3}{4}{1}{22}{0.92}{0.82}{1.03}{0.9224106770325041}
\chexdefresultid{3}{4}{1}{23}{0.331}{0.291}{0.373}{0.33108101693628}
\chexdefresultid{3}{5}{0}{0}{0.151}{0.081}{0.270}{0.1505527285488418}
\chexdefresultid{3}{5}{0}{1}{0.086}{0.046}{0.158}{0.08626687327125654}
\chexdefresultid{3}{5}{0}{2}{0.051}{0.026}{0.096}{0.05066970487366411}
\chexdefresultid{3}{5}{0}{3}{0.028}{0.014}{0.055}{0.02830257981657022}
\chexdefresultid{3}{5}{0}{4}{0.143}{0.094}{0.199}{0.1426479042420976}
\chexdefresultid{3}{5}{0}{5}{0.223}{0.201}{0.244}{0.22316497949899045}
\chexdefresultid{3}{5}{0}{6}{0.524}{0.462}{0.589}{0.5242165242165242}
\chexdefresultid{3}{5}{0}{7}{0.378}{0.302}{0.438}{0.3784790606707812}
\chexdefresultid{3}{5}{0}{8}{0.497}{0.426}{0.568}{0.49705820105820087}
\chexdefresultid{3}{5}{0}{9}{0.497}{0.426}{0.568}{0.49705820105820087}
\chexdefresultid{3}{5}{0}{10}{0.552}{0.460}{0.629}{0.5521472392638037}
\chexdefresultid{3}{5}{0}{11}{0.424}{0.341}{0.490}{0.4244467230045931}
\chexdefresultid{3}{5}{0}{12}{0.503}{0.406}{0.596}{0.502984126984127}
\chexdefresultid{3}{5}{0}{13}{0.370}{0.280}{0.464}{0.3696507936507937}
\chexdefresultid{3}{5}{0}{14}{0.778}{0.750}{0.805}{0.7780952380952381}
\chexdefresultid{3}{5}{0}{15}{0.412}{0.368}{0.456}{0.4121044620948201}
\chexdefresultid{3}{5}{0}{16}{0.123}{0.094}{0.153}{0.12296243055680331}
\chexdefresultid{3}{5}{0}{17}{0.171}{0.136}{0.208}{0.17134954419881399}
\chexdefresultid{3}{5}{0}{18}{0.146}{0.115}{0.180}{0.1456773696980926}
\chexdefresultid{3}{5}{0}{19}{0.139}{0.112}{0.167}{0.13867211258204534}
\chexdefresultid{3}{5}{0}{20}{0.171}{0.136}{0.208}{0.17134954419881399}
\chexdefresultid{3}{5}{0}{21}{0.075}{0.049}{0.103}{0.0745753169147927}
\chexdefresultid{3}{5}{0}{22}{1.55}{1.41}{1.70}{1.5542545524185962}
\chexdefresultid{3}{5}{0}{23}{0.165}{0.130}{0.202}{0.16454545454545452}
\chexdefresultid{3}{5}{1}{0}{0.142}{0.075}{0.264}{0.1422205718529257}
\chexdefresultid{3}{5}{1}{1}{0.080}{0.042}{0.154}{0.08043277956091675}
\chexdefresultid{3}{5}{1}{2}{0.047}{0.024}{0.091}{0.046753923229550326}
\chexdefresultid{3}{5}{1}{3}{0.025}{0.012}{0.051}{0.025361116927686427}
\chexdefresultid{3}{5}{1}{4}{0.162}{0.102}{0.220}{0.1615940785750282}
\chexdefresultid{3}{5}{1}{5}{0.220}{0.198}{0.243}{0.22011786539404601}
\chexdefresultid{3}{5}{1}{6}{0.550}{0.486}{0.618}{0.549520766773163}
\chexdefresultid{3}{5}{1}{7}{0.390}{0.303}{0.459}{0.38984669787779375}
\chexdefresultid{3}{5}{1}{8}{0.531}{0.461}{0.606}{0.5312530062530062}
\chexdefresultid{3}{5}{1}{9}{0.531}{0.461}{0.606}{0.5312530062530062}
\chexdefresultid{3}{5}{1}{10}{0.573}{0.473}{0.662}{0.5734265734265734}
\chexdefresultid{3}{5}{1}{11}{0.428}{0.337}{0.499}{0.42838364870720785}
\chexdefresultid{3}{5}{1}{12}{0.519}{0.411}{0.624}{0.5185425685425684}
\chexdefresultid{3}{5}{1}{13}{0.382}{0.282}{0.490}{0.3821789321789322}
\chexdefresultid{3}{5}{1}{14}{0.784}{0.754}{0.813}{0.7835497835497836}
\chexdefresultid{3}{5}{1}{15}{0.425}{0.380}{0.476}{0.42549568932767984}
\chexdefresultid{3}{5}{1}{16}{0.129}{0.098}{0.163}{0.12870248202942083}
\chexdefresultid{3}{5}{1}{17}{0.180}{0.141}{0.222}{0.18023604332233473}
\chexdefresultid{3}{5}{1}{18}{0.152}{0.117}{0.190}{0.1523149523385011}
\chexdefresultid{3}{5}{1}{19}{0.143}{0.115}{0.172}{0.14309445271849042}
\chexdefresultid{3}{5}{1}{20}{0.180}{0.141}{0.222}{0.18023604332233473}
\chexdefresultid{3}{5}{1}{21}{0.077}{0.049}{0.110}{0.07716892073650686}
\chexdefresultid{3}{5}{1}{22}{1.53}{1.36}{1.70}{1.5333524318598617}
\chexdefresultid{3}{5}{1}{23}{0.172}{0.136}{0.215}{0.17219270628361535}
\chexdefresultid{3}{3}{0}{0}{0.283}{0.184}{0.367}{0.28265780730893253}
\chexdefresultid{3}{3}{0}{1}{0.179}{0.115}{0.237}{0.17942247421433724}
\chexdefresultid{3}{3}{0}{2}{0.115}{0.073}{0.155}{0.11549031205820383}
\chexdefresultid{3}{3}{0}{3}{0.073}{0.046}{0.102}{0.0730274211675366}
\chexdefresultid{3}{3}{0}{4}{0.095}{0.038}{0.156}{0.09481337925534025}
\chexdefresultid{3}{3}{0}{5}{0.269}{0.247}{0.288}{0.26921845232685887}
\chexdefresultid{3}{3}{0}{6}{0.649}{0.586}{0.700}{0.6491803278688525}
\chexdefresultid{3}{3}{0}{7}{0.391}{0.341}{0.423}{0.39094628303675943}
\chexdefresultid{3}{3}{0}{8}{0.589}{0.507}{0.662}{0.5887745378311416}
\chexdefresultid{3}{3}{0}{9}{0.589}{0.507}{0.662}{0.5887745378311416}
\chexdefresultid{3}{3}{0}{10}{0.653}{0.564}{0.731}{0.6533333333333333}
\chexdefresultid{3}{3}{0}{11}{0.548}{0.472}{0.604}{0.548113644790508}
\chexdefresultid{3}{3}{0}{12}{0.563}{0.452}{0.672}{0.5633423180592992}
\chexdefresultid{3}{3}{0}{13}{0.469}{0.361}{0.578}{0.46900269541778977}
\chexdefresultid{3}{3}{0}{14}{0.721}{0.691}{0.748}{0.7210242587601078}
\chexdefresultid{3}{3}{0}{15}{0.504}{0.469}{0.535}{0.5041647669231796}
\chexdefresultid{3}{3}{0}{16}{0.220}{0.197}{0.242}{0.21984809561751353}
\chexdefresultid{3}{3}{0}{17}{0.301}{0.274}{0.330}{0.3012324783552943}
\chexdefresultid{3}{3}{0}{18}{0.275}{0.248}{0.301}{0.2748741701745731}
\chexdefresultid{3}{3}{0}{19}{0.219}{0.193}{0.245}{0.21948266187970003}
\chexdefresultid{3}{3}{0}{20}{0.301}{0.274}{0.330}{0.3012324783552943}
\chexdefresultid{3}{3}{0}{21}{0.138}{0.116}{0.161}{0.1384637128797328}
\chexdefresultid{3}{3}{0}{22}{1.27}{1.15}{1.42}{1.2733123654037162}
\chexdefresultid{3}{3}{0}{23}{0.294}{0.256}{0.332}{0.2935538779878402}
\chexdefresultid{3}{3}{1}{0}{0.259}{0.155}{0.369}{0.2588374500813106}
\chexdefresultid{3}{3}{1}{1}{0.164}{0.098}{0.236}{0.16412111927019957}
\chexdefresultid{3}{3}{1}{2}{0.106}{0.063}{0.154}{0.10551161440488227}
\chexdefresultid{3}{3}{1}{3}{0.067}{0.039}{0.100}{0.06689332864526211}
\chexdefresultid{3}{3}{1}{4}{0.114}{0.050}{0.186}{0.1143979383251358}
\chexdefresultid{3}{3}{1}{5}{0.270}{0.249}{0.291}{0.2700830034950159}
\chexdefresultid{3}{3}{1}{6}{0.667}{0.610}{0.718}{0.6666666666666666}
\chexdefresultid{3}{3}{1}{7}{0.391}{0.341}{0.429}{0.3910108938680367}
\chexdefresultid{3}{3}{1}{8}{0.622}{0.545}{0.694}{0.6220844811753903}
\chexdefresultid{3}{3}{1}{9}{0.622}{0.545}{0.694}{0.6220844811753903}
\chexdefresultid{3}{3}{1}{10}{0.672}{0.571}{0.750}{0.671875}
\chexdefresultid{3}{3}{1}{11}{0.553}{0.474}{0.613}{0.553058941058941}
\chexdefresultid{3}{3}{1}{12}{0.569}{0.435}{0.686}{0.5687229437229439}
\chexdefresultid{3}{3}{1}{13}{0.501}{0.372}{0.630}{0.5005411255411256}
\chexdefresultid{3}{3}{1}{14}{0.724}{0.692}{0.755}{0.724025974025974}
\chexdefresultid{3}{3}{1}{15}{0.509}{0.473}{0.545}{0.5087407206228499}
\chexdefresultid{3}{3}{1}{16}{0.227}{0.203}{0.254}{0.22683311306871404}
\chexdefresultid{3}{3}{1}{17}{0.308}{0.280}{0.339}{0.3081112263464502}
\chexdefresultid{3}{3}{1}{18}{0.282}{0.254}{0.313}{0.2822715062686946}
\chexdefresultid{3}{3}{1}{19}{0.223}{0.198}{0.255}{0.22306892658099403}
\chexdefresultid{3}{3}{1}{20}{0.308}{0.280}{0.339}{0.3081112263464502}
\chexdefresultid{3}{3}{1}{21}{0.146}{0.123}{0.171}{0.14555499979097805}
\chexdefresultid{3}{3}{1}{22}{1.26}{1.11}{1.42}{1.2576886829370975}
\chexdefresultid{3}{3}{1}{23}{0.296}{0.255}{0.338}{0.29592402546947993}
\chexdefresultid{3}{7}{0}{0}{0.195}{0.149}{0.242}{0.1948923055635442}
\chexdefresultid{3}{7}{0}{1}{0.117}{0.090}{0.145}{0.11745860335550676}
\chexdefresultid{3}{7}{0}{2}{0.072}{0.054}{0.091}{0.07218946163130142}
\chexdefresultid{3}{7}{0}{3}{0.045}{0.033}{0.058}{0.045193938692879826}
\chexdefresultid{3}{7}{0}{4}{0.038}{0.013}{0.071}{0.037874948979970166}
\chexdefresultid{3}{7}{0}{5}{0.244}{0.224}{0.262}{0.24358798283288172}
\chexdefresultid{3}{7}{0}{6}{0.329}{0.257}{0.397}{0.3288888888888889}
\chexdefresultid{3}{7}{0}{7}{0.195}{0.139}{0.234}{0.19463682229239737}
\chexdefresultid{3}{7}{0}{8}{0.298}{0.221}{0.375}{0.2976639712488769}
\chexdefresultid{3}{7}{0}{9}{0.298}{0.221}{0.375}{0.2976639712488769}
\chexdefresultid{3}{7}{0}{10}{0.165}{0.067}{0.270}{0.16470588235294117}
\chexdefresultid{3}{7}{0}{11}{0.126}{0.050}{0.203}{0.12636452241715398}
\chexdefresultid{3}{7}{0}{12}{0.314}{0.195}{0.443}{0.3144654088050314}
\chexdefresultid{3}{7}{0}{13}{0.088}{0.031}{0.160}{0.0880503144654088}
\chexdefresultid{3}{7}{0}{14}{0.628}{0.598}{0.658}{0.628032345013477}
\chexdefresultid{3}{7}{0}{15}{0.390}{0.360}{0.422}{0.39001649257833976}
\chexdefresultid{3}{7}{0}{16}{0.170}{0.149}{0.192}{0.17020074955788428}
\chexdefresultid{3}{7}{0}{17}{0.247}{0.223}{0.274}{0.2472690044444252}
\chexdefresultid{3}{7}{0}{18}{0.237}{0.214}{0.262}{0.23737613781086706}
\chexdefresultid{3}{7}{0}{19}{0.176}{0.152}{0.201}{0.1757166670767801}
\chexdefresultid{3}{7}{0}{20}{0.247}{0.223}{0.274}{0.2472690044444252}
\chexdefresultid{3}{7}{0}{21}{0.093}{0.074}{0.114}{0.09313249467134337}
\chexdefresultid{3}{7}{0}{22}{1.35}{1.25}{1.45}{1.3508117497338281}
\chexdefresultid{3}{7}{0}{23}{0.181}{0.140}{0.226}{0.18126956900541805}
\chexdefresultid{3}{7}{1}{0}{0.196}{0.148}{0.245}{0.19623049354787495}
\chexdefresultid{3}{7}{1}{1}{0.118}{0.088}{0.150}{0.1181144582165366}
\chexdefresultid{3}{7}{1}{2}{0.073}{0.053}{0.095}{0.07281983921061079}
\chexdefresultid{3}{7}{1}{3}{0.046}{0.032}{0.062}{0.04609934618323054}
\chexdefresultid{3}{7}{1}{4}{0.039}{0.012}{0.078}{0.03906839281431295}
\chexdefresultid{3}{7}{1}{5}{0.246}{0.223}{0.270}{0.24628260201438862}
\chexdefresultid{3}{7}{1}{6}{0.352}{0.283}{0.423}{0.35233160621761656}
\chexdefresultid{3}{7}{1}{7}{0.199}{0.143}{0.241}{0.19929343799604096}
\chexdefresultid{3}{7}{1}{8}{0.329}{0.259}{0.405}{0.3293290043290043}
\chexdefresultid{3}{7}{1}{9}{0.329}{0.259}{0.405}{0.3293290043290043}
\chexdefresultid{3}{7}{1}{10}{0.187}{0.082}{0.295}{0.18666666666666668}
\chexdefresultid{3}{7}{1}{11}{0.140}{0.057}{0.210}{0.13963025210084035}
\chexdefresultid{3}{7}{1}{12}{0.311}{0.182}{0.447}{0.3106060606060606}
\chexdefresultid{3}{7}{1}{13}{0.106}{0.038}{0.189}{0.10606060606060605}
\chexdefresultid{3}{7}{1}{14}{0.633}{0.604}{0.664}{0.6331168831168831}
\chexdefresultid{3}{7}{1}{15}{0.396}{0.364}{0.425}{0.39552727984279856}
\chexdefresultid{3}{7}{1}{16}{0.170}{0.149}{0.191}{0.17004144265528634}
\chexdefresultid{3}{7}{1}{17}{0.248}{0.221}{0.275}{0.24801562261619148}
\chexdefresultid{3}{7}{1}{18}{0.239}{0.214}{0.266}{0.23918696886111498}
\chexdefresultid{3}{7}{1}{19}{0.175}{0.150}{0.201}{0.175221366601821}
\chexdefresultid{3}{7}{1}{20}{0.248}{0.221}{0.275}{0.24801562261619148}
\chexdefresultid{3}{7}{1}{21}{0.092}{0.072}{0.114}{0.09206726269438131}
\chexdefresultid{3}{7}{1}{22}{1.35}{1.24}{1.46}{1.349963892383125}
\chexdefresultid{3}{7}{1}{23}{0.177}{0.134}{0.220}{0.17672586252131706}
\chexdefresultid{3}{8}{0}{0}{0.180}{0.084}{0.188}{0.17960375367777176}
\chexdefresultid{3}{8}{0}{1}{0.096}{0.043}{0.103}{0.09618230991665178}
\chexdefresultid{3}{8}{0}{2}{0.053}{0.023}{0.058}{0.05266831572109525}
\chexdefresultid{3}{8}{0}{3}{0.026}{0.010}{0.030}{0.025541119408586815}
\chexdefresultid{3}{8}{0}{4}{0.064}{0.029}{0.098}{0.06425787497456666}
\chexdefresultid{3}{8}{0}{5}{0.190}{0.172}{0.207}{0.18986546213365613}
\chexdefresultid{3}{8}{0}{6}{0.353}{0.286}{0.417}{0.35251798561151076}
\chexdefresultid{3}{8}{0}{7}{0.247}{0.180}{0.296}{0.24706440790032122}
\chexdefresultid{3}{8}{0}{8}{0.306}{0.236}{0.372}{0.3055555555555555}
\chexdefresultid{3}{8}{0}{9}{0.306}{0.236}{0.372}{0.3055555555555555}
\chexdefresultid{3}{8}{0}{10}{0.279}{0.190}{0.364}{0.27941176470588236}
\chexdefresultid{3}{8}{0}{11}{0.212}{0.138}{0.281}{0.21249045072574485}
\chexdefresultid{3}{8}{0}{12}{0.332}{0.237}{0.424}{0.33199999999999996}
\chexdefresultid{3}{8}{0}{13}{0.172}{0.107}{0.244}{0.17200000000000001}
\chexdefresultid{3}{8}{0}{14}{0.766}{0.741}{0.790}{0.7657142857142857}
\chexdefresultid{3}{8}{0}{15}{0.335}{0.294}{0.386}{0.33526252392581346}
\chexdefresultid{3}{8}{0}{16}{0.110}{0.086}{0.139}{0.10991256800376197}
\chexdefresultid{3}{8}{0}{17}{0.159}{0.130}{0.190}{0.15857982697221829}
\chexdefresultid{3}{8}{0}{18}{0.132}{0.102}{0.164}{0.13218678880036847}
\chexdefresultid{3}{8}{0}{19}{0.097}{0.070}{0.129}{0.0973686572060054}
\chexdefresultid{3}{8}{0}{20}{0.159}{0.130}{0.190}{0.15857982697221829}
\chexdefresultid{3}{8}{0}{21}{0.061}{0.038}{0.090}{0.06124530903530567}
\chexdefresultid{3}{8}{0}{22}{1.52}{1.42}{1.61}{1.5194817206231845}
\chexdefresultid{3}{8}{0}{23}{0.058}{0.036}{0.082}{0.05757142857142857}
\chexdefresultid{3}{8}{1}{0}{0.172}{0.074}{0.180}{0.17162471395875398}
\chexdefresultid{3}{8}{1}{1}{0.091}{0.039}{0.098}{0.09118440234057296}
\chexdefresultid{3}{8}{1}{2}{0.049}{0.021}{0.055}{0.04922917524416766}
\chexdefresultid{3}{8}{1}{3}{0.025}{0.009}{0.030}{0.024751303918515342}
\chexdefresultid{3}{8}{1}{4}{0.073}{0.033}{0.113}{0.07309784141831446}
\chexdefresultid{3}{8}{1}{5}{0.185}{0.164}{0.205}{0.18461047907960207}
\chexdefresultid{3}{8}{1}{6}{0.363}{0.292}{0.427}{0.3629032258064516}
\chexdefresultid{3}{8}{1}{7}{0.254}{0.179}{0.300}{0.25367786974929835}
\chexdefresultid{3}{8}{1}{8}{0.319}{0.242}{0.388}{0.31893939393939397}
\chexdefresultid{3}{8}{1}{9}{0.319}{0.242}{0.388}{0.31893939393939397}
\chexdefresultid{3}{8}{1}{10}{0.298}{0.205}{0.384}{0.2975206611570248}
\chexdefresultid{3}{8}{1}{11}{0.225}{0.142}{0.295}{0.22480019980019977}
\chexdefresultid{3}{8}{1}{12}{0.347}{0.251}{0.445}{0.3469696969696969}
\chexdefresultid{3}{8}{1}{13}{0.180}{0.105}{0.263}{0.1803030303030303}
\chexdefresultid{3}{8}{1}{14}{0.764}{0.738}{0.790}{0.7640692640692641}
\chexdefresultid{3}{8}{1}{15}{0.338}{0.296}{0.385}{0.3376171677081574}
\chexdefresultid{3}{8}{1}{16}{0.113}{0.086}{0.143}{0.11323386106476332}
\chexdefresultid{3}{8}{1}{17}{0.161}{0.129}{0.194}{0.16079110214609227}
\chexdefresultid{3}{8}{1}{18}{0.136}{0.104}{0.168}{0.1356924802632477}
\chexdefresultid{3}{8}{1}{19}{0.100}{0.070}{0.132}{0.09950567522993455}
\chexdefresultid{3}{8}{1}{20}{0.161}{0.129}{0.194}{0.16079110214609227}
\chexdefresultid{3}{8}{1}{21}{0.066}{0.040}{0.094}{0.06567661998343435}
\chexdefresultid{3}{8}{1}{22}{1.52}{1.42}{1.62}{1.5224111253471198}
\chexdefresultid{3}{8}{1}{23}{0.063}{0.037}{0.091}{0.0628968253968254}
\chexdefresultid{3}{6}{0}{0}{0.270}{0.172}{0.295}{0.2695220369436117}
\chexdefresultid{3}{6}{0}{1}{0.162}{0.104}{0.179}{0.16180543277900092}
\chexdefresultid{3}{6}{0}{2}{0.100}{0.064}{0.111}{0.09978023587119593}
\chexdefresultid{3}{6}{0}{3}{0.059}{0.037}{0.068}{0.05923630962134589}
\chexdefresultid{3}{6}{0}{4}{0.028}{0.005}{0.056}{0.027698414665875047}
\chexdefresultid{3}{6}{0}{5}{0.235}{0.216}{0.253}{0.2347253322351989}
\chexdefresultid{3}{6}{0}{6}{0.377}{0.300}{0.447}{0.3770491803278688}
\chexdefresultid{3}{6}{0}{7}{0.235}{0.176}{0.272}{0.2347950491465962}
\chexdefresultid{3}{6}{0}{8}{0.340}{0.265}{0.415}{0.34043126684636116}
\chexdefresultid{3}{6}{0}{9}{0.340}{0.265}{0.415}{0.34043126684636116}
\chexdefresultid{3}{6}{0}{10}{0.301}{0.198}{0.403}{0.3008849557522124}
\chexdefresultid{3}{6}{0}{11}{0.244}{0.153}{0.337}{0.24382069543359863}
\chexdefresultid{3}{6}{0}{12}{0.369}{0.256}{0.482}{0.36855345911949683}
\chexdefresultid{3}{6}{0}{13}{0.199}{0.119}{0.292}{0.19874213836477983}
\chexdefresultid{3}{6}{0}{14}{0.615}{0.581}{0.650}{0.6145552560646901}
\chexdefresultid{3}{6}{0}{15}{0.396}{0.364}{0.428}{0.3957246623127443}
\chexdefresultid{3}{6}{0}{16}{0.173}{0.153}{0.191}{0.17253686914805286}
\chexdefresultid{3}{6}{0}{17}{0.250}{0.228}{0.274}{0.2499065284686259}
\chexdefresultid{3}{6}{0}{18}{0.238}{0.216}{0.262}{0.23832868936348592}
\chexdefresultid{3}{6}{0}{19}{0.172}{0.153}{0.193}{0.17224529300202476}
\chexdefresultid{3}{6}{0}{20}{0.250}{0.228}{0.274}{0.2499065284686259}
\chexdefresultid{3}{6}{0}{21}{0.095}{0.077}{0.113}{0.09516720982747992}
\chexdefresultid{3}{6}{0}{22}{1.50}{1.40}{1.59}{1.498859017754701}
\chexdefresultid{3}{6}{0}{23}{0.190}{0.152}{0.231}{0.19014900194145476}
\chexdefresultid{3}{6}{1}{0}{0.272}{0.158}{0.297}{0.272402409537532}
\chexdefresultid{3}{6}{1}{1}{0.163}{0.095}{0.178}{0.16292972998739463}
\chexdefresultid{3}{6}{1}{2}{0.100}{0.058}{0.109}{0.1000264871387603}
\chexdefresultid{3}{6}{1}{3}{0.060}{0.033}{0.068}{0.05995181207628242}
\chexdefresultid{3}{6}{1}{4}{0.033}{0.007}{0.066}{0.03252848259792353}
\chexdefresultid{3}{6}{1}{5}{0.234}{0.213}{0.256}{0.23438029392890414}
\chexdefresultid{3}{6}{1}{6}{0.400}{0.317}{0.476}{0.4}
\chexdefresultid{3}{6}{1}{7}{0.244}{0.182}{0.287}{0.24407212019020985}
\chexdefresultid{3}{6}{1}{8}{0.369}{0.290}{0.445}{0.36948051948051946}
\chexdefresultid{3}{6}{1}{9}{0.369}{0.290}{0.445}{0.36948051948051946}
\chexdefresultid{3}{6}{1}{10}{0.330}{0.219}{0.447}{0.32989690721649484}
\chexdefresultid{3}{6}{1}{11}{0.270}{0.161}{0.372}{0.2696184906711222}
\chexdefresultid{3}{6}{1}{12}{0.398}{0.265}{0.534}{0.39848484848484844}
\chexdefresultid{3}{6}{1}{13}{0.217}{0.129}{0.317}{0.21666666666666667}
\chexdefresultid{3}{6}{1}{14}{0.620}{0.584}{0.657}{0.6201298701298701}
\chexdefresultid{3}{6}{1}{15}{0.402}{0.369}{0.432}{0.4018725413060582}
\chexdefresultid{3}{6}{1}{16}{0.173}{0.152}{0.193}{0.17301965770959338}
\chexdefresultid{3}{6}{1}{17}{0.251}{0.227}{0.274}{0.2509984510299683}
\chexdefresultid{3}{6}{1}{18}{0.241}{0.218}{0.264}{0.24129292836167096}
\chexdefresultid{3}{6}{1}{19}{0.172}{0.151}{0.195}{0.17233221033553903}
\chexdefresultid{3}{6}{1}{20}{0.251}{0.227}{0.274}{0.2509984510299683}
\chexdefresultid{3}{6}{1}{21}{0.095}{0.075}{0.116}{0.09504086438921834}
\chexdefresultid{3}{6}{1}{22}{1.49}{1.38}{1.59}{1.4904888796238944}
\chexdefresultid{3}{6}{1}{23}{0.191}{0.153}{0.231}{0.19137175955357774}
\chexdefcount{critical_mimic_chexone-instruct}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-instruct}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-instruct}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-instruct}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-instruct}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexone-instruct}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_chexone-instruct}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-instruct}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-instruct}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-instruct}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-instruct}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexone-instruct}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_chexone-instruct}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-instruct}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-instruct}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-instruct}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-instruct}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexone-instruct}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{4}{1}{0}{0}{0.296}{0.252}{0.338}{0.2959000745110163}
\chexdefresultid{4}{1}{0}{1}{0.189}{0.158}{0.219}{0.18902067424399846}
\chexdefresultid{4}{1}{0}{2}{0.123}{0.101}{0.145}{0.12289519076106986}
\chexdefresultid{4}{1}{0}{3}{0.080}{0.062}{0.098}{0.07950729173852217}
\chexdefresultid{4}{1}{0}{4}{0.140}{0.077}{0.216}{0.14033453239872218}
\chexdefresultid{4}{1}{0}{5}{0.283}{0.261}{0.302}{0.28307022001238014}
\chexdefresultid{4}{1}{0}{6}{0.597}{0.530}{0.660}{0.5972222222222222}
\chexdefresultid{4}{1}{0}{7}{0.357}{0.301}{0.392}{0.3571845942225673}
\chexdefresultid{4}{1}{0}{8}{0.552}{0.469}{0.632}{0.5518622886547415}
\chexdefresultid{4}{1}{0}{9}{0.533}{0.450}{0.612}{0.5329943641264396}
\chexdefresultid{4}{1}{0}{10}{0.604}{0.520}{0.678}{0.60431654676259}
\chexdefresultid{4}{1}{0}{11}{0.504}{0.427}{0.556}{0.5042804814233385}
\chexdefresultid{4}{1}{0}{12}{0.524}{0.421}{0.629}{0.5237196765498653}
\chexdefresultid{4}{1}{0}{13}{0.429}{0.327}{0.536}{0.4293800539083558}
\chexdefresultid{4}{1}{0}{14}{0.712}{0.681}{0.743}{0.7115902964959568}
\chexdefresultid{4}{1}{0}{15}{0.477}{0.440}{0.511}{0.477356303120541}
\chexdefresultid{4}{1}{0}{16}{0.243}{0.217}{0.271}{0.24282482380069906}
\chexdefresultid{4}{1}{0}{17}{0.335}{0.304}{0.365}{0.33522971989906203}
\chexdefresultid{4}{1}{0}{18}{0.310}{0.279}{0.340}{0.30976804211819503}
\chexdefresultid{4}{1}{0}{19}{0.230}{0.200}{0.262}{0.22997994996100268}
\chexdefresultid{4}{1}{0}{20}{0.335}{0.304}{0.365}{0.33522971989906203}
\chexdefresultid{4}{1}{0}{21}{0.150}{0.125}{0.179}{0.150419927702336}
\chexdefresultid{4}{1}{0}{22}{1.01}{0.91}{1.12}{1.0076024092752371}
\chexdefresultid{4}{1}{0}{23}{0.288}{0.250}{0.329}{0.287502382313703}
\chexdefresultid{4}{1}{1}{0}{0.300}{0.251}{0.345}{0.2995688642942955}
\chexdefresultid{4}{1}{1}{1}{0.191}{0.159}{0.224}{0.1908704101711126}
\chexdefresultid{4}{1}{1}{2}{0.124}{0.100}{0.150}{0.12395294085057132}
\chexdefresultid{4}{1}{1}{3}{0.082}{0.064}{0.101}{0.08155108024917326}
\chexdefresultid{4}{1}{1}{4}{0.151}{0.078}{0.227}{0.15095030237941226}
\chexdefresultid{4}{1}{1}{5}{0.286}{0.264}{0.306}{0.2861683830168555}
\chexdefresultid{4}{1}{1}{6}{0.610}{0.540}{0.675}{0.6097560975609756}
\chexdefresultid{4}{1}{1}{7}{0.354}{0.296}{0.389}{0.3536511396543175}
\chexdefresultid{4}{1}{1}{8}{0.561}{0.477}{0.639}{0.5605224321133412}
\chexdefresultid{4}{1}{1}{9}{0.561}{0.477}{0.639}{0.5605224321133412}
\chexdefresultid{4}{1}{1}{10}{0.622}{0.525}{0.703}{0.6218487394957983}
\chexdefresultid{4}{1}{1}{11}{0.509}{0.416}{0.569}{0.5094760312151616}
\chexdefresultid{4}{1}{1}{12}{0.525}{0.397}{0.640}{0.5247835497835499}
\chexdefresultid{4}{1}{1}{13}{0.457}{0.337}{0.579}{0.45660173160173173}
\chexdefresultid{4}{1}{1}{14}{0.714}{0.680}{0.750}{0.7142857142857143}
\chexdefresultid{4}{1}{1}{15}{0.479}{0.438}{0.520}{0.47901287426917855}
\chexdefresultid{4}{1}{1}{16}{0.244}{0.216}{0.277}{0.2440114337264962}
\chexdefresultid{4}{1}{1}{17}{0.335}{0.302}{0.370}{0.33498947608016044}
\chexdefresultid{4}{1}{1}{18}{0.312}{0.278}{0.347}{0.3117705666556929}
\chexdefresultid{4}{1}{1}{19}{0.234}{0.202}{0.273}{0.2343620025315051}
\chexdefresultid{4}{1}{1}{20}{0.335}{0.302}{0.370}{0.33498947608016044}
\chexdefresultid{4}{1}{1}{21}{0.153}{0.128}{0.187}{0.15303339137283187}
\chexdefresultid{4}{1}{1}{22}{1.00}{0.88}{1.12}{1.0028150095069954}
\chexdefresultid{4}{1}{1}{23}{0.284}{0.241}{0.328}{0.28397202544929817}
\chexdefresultid{4}{2}{0}{0}{0.230}{0.189}{0.266}{0.23032508896240717}
\chexdefresultid{4}{2}{0}{1}{0.131}{0.105}{0.157}{0.13133847556712852}
\chexdefresultid{4}{2}{0}{2}{0.076}{0.059}{0.093}{0.07621893496794327}
\chexdefresultid{4}{2}{0}{3}{0.042}{0.030}{0.053}{0.04155423905308711}
\chexdefresultid{4}{2}{0}{4}{0.135}{0.089}{0.185}{0.13528236540322539}
\chexdefresultid{4}{2}{0}{5}{0.225}{0.209}{0.241}{0.2249361871416446}
\chexdefresultid{4}{2}{0}{6}{0.501}{0.440}{0.565}{0.5014409221902018}
\chexdefresultid{4}{2}{0}{7}{0.312}{0.250}{0.359}{0.31157043350237323}
\chexdefresultid{4}{2}{0}{8}{0.462}{0.394}{0.532}{0.462095238095238}
\chexdefresultid{4}{2}{0}{9}{0.462}{0.394}{0.532}{0.462095238095238}
\chexdefresultid{4}{2}{0}{10}{0.506}{0.429}{0.576}{0.5058823529411764}
\chexdefresultid{4}{2}{0}{11}{0.378}{0.302}{0.441}{0.37764931464698126}
\chexdefresultid{4}{2}{0}{12}{0.437}{0.352}{0.527}{0.4368888888888889}
\chexdefresultid{4}{2}{0}{13}{0.344}{0.262}{0.428}{0.3435555555555556}
\chexdefresultid{4}{2}{0}{14}{0.767}{0.742}{0.793}{0.7666666666666667}
\chexdefresultid{4}{2}{0}{15}{0.373}{0.338}{0.414}{0.37307121260164977}
\chexdefresultid{4}{2}{0}{16}{0.134}{0.104}{0.165}{0.13394398244934022}
\chexdefresultid{4}{2}{0}{17}{0.190}{0.153}{0.229}{0.19004208491472957}
\chexdefresultid{4}{2}{0}{18}{0.163}{0.128}{0.198}{0.16349488628972175}
\chexdefresultid{4}{2}{0}{19}{0.139}{0.110}{0.168}{0.1388332346945388}
\chexdefresultid{4}{2}{0}{20}{0.190}{0.153}{0.229}{0.19004208491472957}
\chexdefresultid{4}{2}{0}{21}{0.078}{0.052}{0.106}{0.07784587998395098}
\chexdefresultid{4}{2}{0}{22}{1.47}{1.34}{1.60}{1.4699071079898038}
\chexdefresultid{4}{2}{0}{23}{0.164}{0.133}{0.197}{0.1638730158730159}
\chexdefresultid{4}{2}{1}{0}{0.224}{0.181}{0.264}{0.22388106662356175}
\chexdefresultid{4}{2}{1}{1}{0.126}{0.099}{0.152}{0.12642866485517304}
\chexdefresultid{4}{2}{1}{2}{0.072}{0.056}{0.088}{0.07214322657248658}
\chexdefresultid{4}{2}{1}{3}{0.039}{0.028}{0.049}{0.03862405105712664}
\chexdefresultid{4}{2}{1}{4}{0.131}{0.079}{0.180}{0.130629370772685}
\chexdefresultid{4}{2}{1}{5}{0.223}{0.208}{0.239}{0.2232189491909966}
\chexdefresultid{4}{2}{1}{6}{0.510}{0.441}{0.570}{0.5096774193548387}
\chexdefresultid{4}{2}{1}{7}{0.301}{0.242}{0.349}{0.3011884535270772}
\chexdefresultid{4}{2}{1}{8}{0.480}{0.409}{0.551}{0.4803751803751804}
\chexdefresultid{4}{2}{1}{9}{0.480}{0.409}{0.551}{0.4803751803751804}
\chexdefresultid{4}{2}{1}{10}{0.520}{0.434}{0.594}{0.52}
\chexdefresultid{4}{2}{1}{11}{0.374}{0.291}{0.442}{0.37381786595424754}
\chexdefresultid{4}{2}{1}{12}{0.446}{0.343}{0.551}{0.44595959595959594}
\chexdefresultid{4}{2}{1}{13}{0.355}{0.266}{0.458}{0.35505050505050506}
\chexdefresultid{4}{2}{1}{14}{0.767}{0.739}{0.794}{0.7673160173160173}
\chexdefresultid{4}{2}{1}{15}{0.379}{0.340}{0.425}{0.37902529682405545}
\chexdefresultid{4}{2}{1}{16}{0.140}{0.108}{0.174}{0.140042722730958}
\chexdefresultid{4}{2}{1}{17}{0.197}{0.157}{0.236}{0.1970900167766731}
\chexdefresultid{4}{2}{1}{18}{0.171}{0.135}{0.210}{0.17124451606269417}
\chexdefresultid{4}{2}{1}{19}{0.145}{0.115}{0.178}{0.1452198231186405}
\chexdefresultid{4}{2}{1}{20}{0.197}{0.157}{0.236}{0.1970900167766731}
\chexdefresultid{4}{2}{1}{21}{0.083}{0.056}{0.113}{0.08299542868524291}
\chexdefresultid{4}{2}{1}{22}{1.45}{1.30}{1.59}{1.4508299214874638}
\chexdefresultid{4}{2}{1}{23}{0.174}{0.144}{0.208}{0.1735930735930736}
\chexdefresultid{4}{0}{0}{0}{0.318}{0.283}{0.352}{0.31804211560297346}
\chexdefresultid{4}{0}{0}{1}{0.200}{0.177}{0.224}{0.20040237805635458}
\chexdefresultid{4}{0}{0}{2}{0.128}{0.111}{0.146}{0.12777908117733688}
\chexdefresultid{4}{0}{0}{3}{0.079}{0.065}{0.093}{0.07877914291525685}
\chexdefresultid{4}{0}{0}{4}{0.084}{0.028}{0.148}{0.08394388479613693}
\chexdefresultid{4}{0}{0}{5}{0.275}{0.260}{0.289}{0.2749466345703166}
\chexdefresultid{4}{0}{0}{6}{0.629}{0.564}{0.684}{0.6287625418060201}
\chexdefresultid{4}{0}{0}{7}{0.388}{0.322}{0.437}{0.38816788893700077}
\chexdefresultid{4}{0}{0}{8}{0.596}{0.519}{0.667}{0.5959473440605516}
\chexdefresultid{4}{0}{0}{9}{0.577}{0.493}{0.652}{0.5770794195322497}
\chexdefresultid{4}{0}{0}{10}{0.607}{0.526}{0.679}{0.6068965517241379}
\chexdefresultid{4}{0}{0}{11}{0.507}{0.431}{0.563}{0.5071347381864624}
\chexdefresultid{4}{0}{0}{12}{0.524}{0.416}{0.630}{0.5237196765498653}
\chexdefresultid{4}{0}{0}{13}{0.448}{0.341}{0.554}{0.44824797843665776}
\chexdefresultid{4}{0}{0}{14}{0.706}{0.675}{0.737}{0.706199460916442}
\chexdefresultid{4}{0}{0}{15}{0.482}{0.446}{0.514}{0.48215545391477554}
\chexdefresultid{4}{0}{0}{16}{0.221}{0.197}{0.246}{0.22106191322448063}
\chexdefresultid{4}{0}{0}{17}{0.306}{0.275}{0.335}{0.3059707362288812}
\chexdefresultid{4}{0}{0}{18}{0.279}{0.250}{0.307}{0.2785317143094072}
\chexdefresultid{4}{0}{0}{19}{0.215}{0.189}{0.244}{0.21546587752959126}
\chexdefresultid{4}{0}{0}{20}{0.306}{0.275}{0.335}{0.3059707362288812}
\chexdefresultid{4}{0}{0}{21}{0.136}{0.114}{0.160}{0.13615309022008015}
\chexdefresultid{4}{0}{0}{22}{1.24}{1.14}{1.35}{1.2412673952727777}
\chexdefresultid{4}{0}{0}{23}{0.276}{0.244}{0.308}{0.275730349315255}
\chexdefresultid{4}{0}{1}{0}{0.318}{0.275}{0.357}{0.3182571186476564}
\chexdefresultid{4}{0}{1}{1}{0.199}{0.172}{0.226}{0.19948920828585615}
\chexdefresultid{4}{0}{1}{2}{0.127}{0.107}{0.146}{0.12664215065933576}
\chexdefresultid{4}{0}{1}{3}{0.079}{0.064}{0.093}{0.07895439907167945}
\chexdefresultid{4}{0}{1}{4}{0.102}{0.033}{0.176}{0.10189763759247676}
\chexdefresultid{4}{0}{1}{5}{0.277}{0.262}{0.292}{0.27714995330508224}
\chexdefresultid{4}{0}{1}{6}{0.648}{0.590}{0.702}{0.6484375}
\chexdefresultid{4}{0}{1}{7}{0.390}{0.320}{0.438}{0.389869840818639}
\chexdefresultid{4}{0}{1}{8}{0.614}{0.540}{0.685}{0.6144365735274827}
\chexdefresultid{4}{0}{1}{9}{0.614}{0.540}{0.685}{0.6144365735274827}
\chexdefresultid{4}{0}{1}{10}{0.629}{0.537}{0.708}{0.6290322580645161}
\chexdefresultid{4}{0}{1}{11}{0.518}{0.426}{0.585}{0.5175348837209303}
\chexdefresultid{4}{0}{1}{12}{0.529}{0.408}{0.649}{0.5285714285714286}
\chexdefresultid{4}{0}{1}{13}{0.483}{0.364}{0.609}{0.48311688311688317}
\chexdefresultid{4}{0}{1}{14}{0.709}{0.674}{0.744}{0.7094155844155844}
\chexdefresultid{4}{0}{1}{15}{0.484}{0.445}{0.520}{0.4840696258879317}
\chexdefresultid{4}{0}{1}{16}{0.225}{0.199}{0.255}{0.22484918128493528}
\chexdefresultid{4}{0}{1}{17}{0.309}{0.277}{0.343}{0.3089582048781306}
\chexdefresultid{4}{0}{1}{18}{0.282}{0.250}{0.316}{0.2821290019086704}
\chexdefresultid{4}{0}{1}{19}{0.219}{0.191}{0.253}{0.21851132039555957}
\chexdefresultid{4}{0}{1}{20}{0.309}{0.277}{0.343}{0.3089582048781306}
\chexdefresultid{4}{0}{1}{21}{0.141}{0.118}{0.171}{0.14074015769173986}
\chexdefresultid{4}{0}{1}{22}{1.23}{1.11}{1.33}{1.2293004977689745}
\chexdefresultid{4}{0}{1}{23}{0.276}{0.242}{0.312}{0.2755796602387511}
\chexdefresultid{4}{4}{0}{0}{0.306}{0.266}{0.346}{0.3057937164883179}
\chexdefresultid{4}{4}{0}{1}{0.198}{0.168}{0.228}{0.19832371359653472}
\chexdefresultid{4}{4}{0}{2}{0.132}{0.108}{0.155}{0.13154904081722874}
\chexdefresultid{4}{4}{0}{3}{0.087}{0.068}{0.105}{0.08678961872596176}
\chexdefresultid{4}{4}{0}{4}{0.136}{0.069}{0.215}{0.13639027689170066}
\chexdefresultid{4}{4}{0}{5}{0.288}{0.269}{0.306}{0.2881222646765338}
\chexdefresultid{4}{4}{0}{6}{0.637}{0.568}{0.697}{0.6366782006920415}
\chexdefresultid{4}{4}{0}{7}{0.380}{0.334}{0.413}{0.37955193023437783}
\chexdefresultid{4}{4}{0}{8}{0.568}{0.481}{0.650}{0.5677652536143102}
\chexdefresultid{4}{4}{0}{9}{0.568}{0.481}{0.650}{0.5677652536143102}
\chexdefresultid{4}{4}{0}{10}{0.648}{0.565}{0.720}{0.647887323943662}
\chexdefresultid{4}{4}{0}{11}{0.540}{0.461}{0.598}{0.5402400364612345}
\chexdefresultid{4}{4}{0}{12}{0.550}{0.448}{0.662}{0.5501347708894879}
\chexdefresultid{4}{4}{0}{13}{0.456}{0.347}{0.568}{0.45579514824797845}
\chexdefresultid{4}{4}{0}{14}{0.730}{0.702}{0.757}{0.7304582210242587}
\chexdefresultid{4}{4}{0}{15}{0.495}{0.462}{0.525}{0.4952388272814441}
\chexdefresultid{4}{4}{0}{16}{0.252}{0.227}{0.278}{0.2521861363678285}
\chexdefresultid{4}{4}{0}{17}{0.345}{0.316}{0.374}{0.34512927225651546}
\chexdefresultid{4}{4}{0}{18}{0.320}{0.292}{0.349}{0.32037187638318565}
\chexdefresultid{4}{4}{0}{19}{0.245}{0.216}{0.275}{0.24452618139739948}
\chexdefresultid{4}{4}{0}{20}{0.345}{0.316}{0.374}{0.34512927225651546}
\chexdefresultid{4}{4}{0}{21}{0.159}{0.134}{0.188}{0.15924300047914158}
\chexdefresultid{4}{4}{0}{22}{0.95}{0.86}{1.05}{0.9524147735058217}
\chexdefresultid{4}{4}{0}{23}{0.313}{0.284}{0.347}{0.312673908900324}
\chexdefresultid{4}{4}{1}{0}{0.311}{0.264}{0.355}{0.31128913881560644}
\chexdefresultid{4}{4}{1}{1}{0.203}{0.169}{0.237}{0.20286290681517116}
\chexdefresultid{4}{4}{1}{2}{0.135}{0.110}{0.162}{0.1345035395330192}
\chexdefresultid{4}{4}{1}{3}{0.090}{0.070}{0.111}{0.0896434746502815}
\chexdefresultid{4}{4}{1}{4}{0.159}{0.077}{0.239}{0.15900977280878867}
\chexdefresultid{4}{4}{1}{5}{0.294}{0.274}{0.315}{0.29414884984021084}
\chexdefresultid{4}{4}{1}{6}{0.656}{0.593}{0.717}{0.6558704453441295}
\chexdefresultid{4}{4}{1}{7}{0.377}{0.335}{0.412}{0.37704445657861807}
\chexdefresultid{4}{4}{1}{8}{0.602}{0.520}{0.681}{0.602405548996458}
\chexdefresultid{4}{4}{1}{9}{0.602}{0.520}{0.681}{0.602405548996458}
\chexdefresultid{4}{4}{1}{10}{0.672}{0.586}{0.748}{0.6721311475409836}
\chexdefresultid{4}{4}{1}{11}{0.552}{0.471}{0.610}{0.5517757604714127}
\chexdefresultid{4}{4}{1}{12}{0.557}{0.435}{0.671}{0.5566017316017317}
\chexdefresultid{4}{4}{1}{13}{0.488}{0.365}{0.614}{0.4884199134199135}
\chexdefresultid{4}{4}{1}{14}{0.737}{0.708}{0.771}{0.737012987012987}
\chexdefresultid{4}{4}{1}{15}{0.502}{0.467}{0.538}{0.5022346567905778}
\chexdefresultid{4}{4}{1}{16}{0.255}{0.226}{0.286}{0.25454133067122714}
\chexdefresultid{4}{4}{1}{17}{0.348}{0.315}{0.382}{0.34794639637128305}
\chexdefresultid{4}{4}{1}{18}{0.324}{0.291}{0.358}{0.32442731130294683}
\chexdefresultid{4}{4}{1}{19}{0.250}{0.219}{0.286}{0.24965779472649138}
\chexdefresultid{4}{4}{1}{20}{0.348}{0.315}{0.382}{0.34794639637128305}
\chexdefresultid{4}{4}{1}{21}{0.161}{0.134}{0.192}{0.16113626497117112}
\chexdefresultid{4}{4}{1}{22}{0.93}{0.82}{1.03}{0.9331052732639425}
\chexdefresultid{4}{4}{1}{23}{0.327}{0.294}{0.359}{0.3267824347369802}
\chexdefresultid{4}{5}{0}{0}{0.248}{0.206}{0.285}{0.24773424660449142}
\chexdefresultid{4}{5}{0}{1}{0.143}{0.116}{0.167}{0.14253905807355977}
\chexdefresultid{4}{5}{0}{2}{0.085}{0.067}{0.103}{0.08485972116210398}
\chexdefresultid{4}{5}{0}{3}{0.049}{0.036}{0.063}{0.049283784597062154}
\chexdefresultid{4}{5}{0}{4}{0.162}{0.105}{0.220}{0.16226541386838383}
\chexdefresultid{4}{5}{0}{5}{0.233}{0.216}{0.250}{0.23304288587096142}
\chexdefresultid{4}{5}{0}{6}{0.549}{0.486}{0.609}{0.5485714285714286}
\chexdefresultid{4}{5}{0}{7}{0.406}{0.324}{0.460}{0.4059824354189893}
\chexdefresultid{4}{5}{0}{8}{0.520}{0.454}{0.590}{0.5203492063492062}
\chexdefresultid{4}{5}{0}{9}{0.520}{0.454}{0.590}{0.5203492063492062}
\chexdefresultid{4}{5}{0}{10}{0.561}{0.468}{0.639}{0.5609756097560976}
\chexdefresultid{4}{5}{0}{11}{0.435}{0.345}{0.506}{0.43498463901689705}
\chexdefresultid{4}{5}{0}{12}{0.500}{0.404}{0.590}{0.5003174603174603}
\chexdefresultid{4}{5}{0}{13}{0.367}{0.280}{0.463}{0.366984126984127}
\chexdefresultid{4}{5}{0}{14}{0.786}{0.757}{0.811}{0.7857142857142857}
\chexdefresultid{4}{5}{0}{15}{0.408}{0.370}{0.450}{0.4076932997097451}
\chexdefresultid{4}{5}{0}{16}{0.146}{0.113}{0.182}{0.14581340942082024}
\chexdefresultid{4}{5}{0}{17}{0.197}{0.158}{0.236}{0.19653937960985318}
\chexdefresultid{4}{5}{0}{18}{0.171}{0.135}{0.209}{0.1710530419834649}
\chexdefresultid{4}{5}{0}{19}{0.159}{0.130}{0.193}{0.15945981804965342}
\chexdefresultid{4}{5}{0}{20}{0.197}{0.158}{0.236}{0.19653937960985318}
\chexdefresultid{4}{5}{0}{21}{0.095}{0.065}{0.127}{0.09508743923178732}
\chexdefresultid{4}{5}{0}{22}{1.40}{1.27}{1.54}{1.4005502553811036}
\chexdefresultid{4}{5}{0}{23}{0.176}{0.142}{0.210}{0.17579365079365075}
\chexdefresultid{4}{5}{1}{0}{0.240}{0.197}{0.280}{0.2403010182630055}
\chexdefresultid{4}{5}{1}{1}{0.136}{0.110}{0.162}{0.1362352138051171}
\chexdefresultid{4}{5}{1}{2}{0.080}{0.063}{0.098}{0.08022159635848884}
\chexdefresultid{4}{5}{1}{3}{0.046}{0.034}{0.060}{0.046047583910230144}
\chexdefresultid{4}{5}{1}{4}{0.175}{0.104}{0.235}{0.17485774389562245}
\chexdefresultid{4}{5}{1}{5}{0.232}{0.215}{0.250}{0.2319489328873407}
\chexdefresultid{4}{5}{1}{6}{0.567}{0.505}{0.629}{0.5668789808917197}
\chexdefresultid{4}{5}{1}{7}{0.411}{0.320}{0.478}{0.411337218838793}
\chexdefresultid{4}{5}{1}{8}{0.549}{0.483}{0.619}{0.5490981240981241}
\chexdefresultid{4}{5}{1}{9}{0.549}{0.483}{0.619}{0.5490981240981241}
\chexdefresultid{4}{5}{1}{10}{0.579}{0.482}{0.667}{0.5793103448275863}
\chexdefresultid{4}{5}{1}{11}{0.435}{0.337}{0.514}{0.43514285714285716}
\chexdefresultid{4}{5}{1}{12}{0.513}{0.407}{0.621}{0.512987012987013}
\chexdefresultid{4}{5}{1}{13}{0.377}{0.277}{0.487}{0.37662337662337664}
\chexdefresultid{4}{5}{1}{14}{0.788}{0.760}{0.817}{0.7878787878787878}
\chexdefresultid{4}{5}{1}{15}{0.417}{0.374}{0.462}{0.41700794771650807}
\chexdefresultid{4}{5}{1}{16}{0.153}{0.120}{0.189}{0.1534028776373962}
\chexdefresultid{4}{5}{1}{17}{0.204}{0.163}{0.243}{0.20401699857200378}
\chexdefresultid{4}{5}{1}{18}{0.179}{0.141}{0.217}{0.17922359250659659}
\chexdefresultid{4}{5}{1}{19}{0.165}{0.134}{0.195}{0.1648705630035986}
\chexdefresultid{4}{5}{1}{20}{0.204}{0.163}{0.243}{0.20401699857200378}
\chexdefresultid{4}{5}{1}{21}{0.103}{0.072}{0.136}{0.10278875670278861}
\chexdefresultid{4}{5}{1}{22}{1.38}{1.23}{1.52}{1.3805744466419545}
\chexdefresultid{4}{5}{1}{23}{0.180}{0.148}{0.218}{0.1803210678210678}
\chexdefresultid{4}{3}{0}{0}{0.329}{0.294}{0.362}{0.32930435868621355}
\chexdefresultid{4}{3}{0}{1}{0.211}{0.185}{0.235}{0.21055173360422033}
\chexdefresultid{4}{3}{0}{2}{0.137}{0.118}{0.156}{0.13720852857177057}
\chexdefresultid{4}{3}{0}{3}{0.087}{0.072}{0.102}{0.08719993947486812}
\chexdefresultid{4}{3}{0}{4}{0.088}{0.034}{0.143}{0.0883010728995718}
\chexdefresultid{4}{3}{0}{5}{0.283}{0.268}{0.296}{0.28275830461533263}
\chexdefresultid{4}{3}{0}{6}{0.675}{0.614}{0.730}{0.6754966887417219}
\chexdefresultid{4}{3}{0}{7}{0.440}{0.372}{0.484}{0.44033866945721245}
\chexdefresultid{4}{3}{0}{8}{0.613}{0.528}{0.692}{0.6126956900541806}
\chexdefresultid{4}{3}{0}{9}{0.613}{0.528}{0.692}{0.6126956900541806}
\chexdefresultid{4}{3}{0}{10}{0.667}{0.585}{0.741}{0.6666666666666666}
\chexdefresultid{4}{3}{0}{11}{0.561}{0.482}{0.617}{0.5613456221198156}
\chexdefresultid{4}{3}{0}{12}{0.573}{0.464}{0.685}{0.5734052111410602}
\chexdefresultid{4}{3}{0}{13}{0.479}{0.372}{0.594}{0.47906558849955083}
\chexdefresultid{4}{3}{0}{14}{0.728}{0.701}{0.755}{0.7277628032345014}
\chexdefresultid{4}{3}{0}{15}{0.505}{0.472}{0.535}{0.5053380400793664}
\chexdefresultid{4}{3}{0}{16}{0.228}{0.205}{0.252}{0.22794824046458295}
\chexdefresultid{4}{3}{0}{17}{0.312}{0.288}{0.339}{0.3122189976123152}
\chexdefresultid{4}{3}{0}{18}{0.284}{0.258}{0.311}{0.2842808875714079}
\chexdefresultid{4}{3}{0}{19}{0.228}{0.204}{0.255}{0.22833779535353832}
\chexdefresultid{4}{3}{0}{20}{0.312}{0.288}{0.339}{0.3122189976123152}
\chexdefresultid{4}{3}{0}{21}{0.144}{0.120}{0.169}{0.1436774833168507}
\chexdefresultid{4}{3}{0}{22}{1.18}{1.08}{1.28}{1.1773713354363256}
\chexdefresultid{4}{3}{0}{23}{0.302}{0.273}{0.334}{0.3020215633423181}
\chexdefresultid{4}{3}{1}{0}{0.330}{0.285}{0.369}{0.3295336624306084}
\chexdefresultid{4}{3}{1}{1}{0.210}{0.180}{0.239}{0.20980045109558765}
\chexdefresultid{4}{3}{1}{2}{0.137}{0.115}{0.159}{0.13656433863562434}
\chexdefresultid{4}{3}{1}{3}{0.088}{0.070}{0.105}{0.08750638735438883}
\chexdefresultid{4}{3}{1}{4}{0.100}{0.035}{0.169}{0.10036071220161538}
\chexdefresultid{4}{3}{1}{5}{0.286}{0.271}{0.303}{0.28623540193496044}
\chexdefresultid{4}{3}{1}{6}{0.698}{0.641}{0.749}{0.6976744186046512}
\chexdefresultid{4}{3}{1}{7}{0.443}{0.371}{0.487}{0.44298475900000234}
\chexdefresultid{4}{3}{1}{8}{0.653}{0.576}{0.727}{0.6527925357470813}
\chexdefresultid{4}{3}{1}{9}{0.653}{0.576}{0.727}{0.6527925357470813}
\chexdefresultid{4}{3}{1}{10}{0.688}{0.595}{0.765}{0.688}
\chexdefresultid{4}{3}{1}{11}{0.569}{0.486}{0.628}{0.5687802292453454}
\chexdefresultid{4}{3}{1}{12}{0.581}{0.453}{0.704}{0.5808441558441558}
\chexdefresultid{4}{3}{1}{13}{0.513}{0.391}{0.637}{0.5126623376623377}
\chexdefresultid{4}{3}{1}{14}{0.735}{0.701}{0.766}{0.7353896103896104}
\chexdefresultid{4}{3}{1}{15}{0.513}{0.478}{0.546}{0.513377751345725}
\chexdefresultid{4}{3}{1}{16}{0.234}{0.209}{0.261}{0.23384479217491466}
\chexdefresultid{4}{3}{1}{17}{0.318}{0.289}{0.349}{0.31839595314562963}
\chexdefresultid{4}{3}{1}{18}{0.292}{0.262}{0.324}{0.29242625756459373}
\chexdefresultid{4}{3}{1}{19}{0.233}{0.208}{0.262}{0.23324068443107715}
\chexdefresultid{4}{3}{1}{20}{0.318}{0.289}{0.349}{0.31839595314562963}
\chexdefresultid{4}{3}{1}{21}{0.149}{0.126}{0.177}{0.14929363120419967}
\chexdefresultid{4}{3}{1}{22}{1.15}{1.04}{1.26}{1.152462986012385}
\chexdefresultid{4}{3}{1}{23}{0.305}{0.272}{0.339}{0.30458152958152956}
\chexdefresultid{4}{7}{0}{0}{0.176}{0.123}{0.230}{0.17588130075063077}
\chexdefresultid{4}{7}{0}{1}{0.109}{0.076}{0.142}{0.10859960061048433}
\chexdefresultid{4}{7}{0}{2}{0.069}{0.048}{0.092}{0.06905577022403445}
\chexdefresultid{4}{7}{0}{3}{0.045}{0.030}{0.061}{0.04474801165691429}
\chexdefresultid{4}{7}{0}{4}{0.081}{0.026}{0.143}{0.08056603530162516}
\chexdefresultid{4}{7}{0}{5}{0.233}{0.203}{0.258}{0.23298573364195935}
\chexdefresultid{4}{7}{0}{6}{0.300}{0.233}{0.364}{0.3}
\chexdefresultid{4}{7}{0}{7}{0.179}{0.125}{0.223}{0.17915192047665845}
\chexdefresultid{4}{7}{0}{8}{0.263}{0.191}{0.335}{0.26307277628032344}
\chexdefresultid{4}{7}{0}{9}{0.263}{0.191}{0.335}{0.26307277628032344}
\chexdefresultid{4}{7}{0}{10}{0.146}{0.052}{0.247}{0.14634146341463414}
\chexdefresultid{4}{7}{0}{11}{0.126}{0.044}{0.201}{0.12552772305094287}
\chexdefresultid{4}{7}{0}{12}{0.314}{0.208}{0.437}{0.3144654088050314}
\chexdefresultid{4}{7}{0}{13}{0.069}{0.019}{0.135}{0.06918238993710692}
\chexdefresultid{4}{7}{0}{14}{0.632}{0.606}{0.658}{0.6320754716981132}
\chexdefresultid{4}{7}{0}{15}{0.390}{0.363}{0.418}{0.3899164755444949}
\chexdefresultid{4}{7}{0}{16}{0.155}{0.129}{0.179}{0.15482872724555816}
\chexdefresultid{4}{7}{0}{17}{0.225}{0.193}{0.256}{0.22538790448691656}
\chexdefresultid{4}{7}{0}{18}{0.211}{0.179}{0.242}{0.21074313773820658}
\chexdefresultid{4}{7}{0}{19}{0.159}{0.132}{0.185}{0.15893390145934946}
\chexdefresultid{4}{7}{0}{20}{0.225}{0.193}{0.256}{0.22538790448691656}
\chexdefresultid{4}{7}{0}{21}{0.084}{0.063}{0.106}{0.08426955000419974}
\chexdefresultid{4}{7}{0}{22}{1.41}{1.29}{1.55}{1.4132001377304373}
\chexdefresultid{4}{7}{0}{23}{0.171}{0.131}{0.215}{0.17122096980587548}
\chexdefresultid{4}{7}{1}{0}{0.171}{0.114}{0.227}{0.17084025075669407}
\chexdefresultid{4}{7}{1}{1}{0.103}{0.068}{0.140}{0.10340336873010966}
\chexdefresultid{4}{7}{1}{2}{0.064}{0.041}{0.089}{0.0643168076222371}
\chexdefresultid{4}{7}{1}{3}{0.041}{0.026}{0.060}{0.04130959505644705}
\chexdefresultid{4}{7}{1}{4}{0.076}{0.013}{0.142}{0.07567069490173255}
\chexdefresultid{4}{7}{1}{5}{0.230}{0.194}{0.260}{0.2297473085555991}
\chexdefresultid{4}{7}{1}{6}{0.323}{0.250}{0.394}{0.3225806451612903}
\chexdefresultid{4}{7}{1}{7}{0.186}{0.127}{0.237}{0.18628327575695994}
\chexdefresultid{4}{7}{1}{8}{0.291}{0.213}{0.376}{0.29145021645021646}
\chexdefresultid{4}{7}{1}{9}{0.291}{0.213}{0.376}{0.29145021645021646}
\chexdefresultid{4}{7}{1}{10}{0.169}{0.063}{0.282}{0.16901408450704225}
\chexdefresultid{4}{7}{1}{11}{0.143}{0.050}{0.230}{0.1433333333333333}
\chexdefresultid{4}{7}{1}{12}{0.333}{0.197}{0.470}{0.3333333333333333}
\chexdefresultid{4}{7}{1}{13}{0.083}{0.023}{0.159}{0.08333333333333333}
\chexdefresultid{4}{7}{1}{14}{0.638}{0.612}{0.664}{0.637987012987013}
\chexdefresultid{4}{7}{1}{15}{0.394}{0.363}{0.422}{0.3942241054852033}
\chexdefresultid{4}{7}{1}{16}{0.148}{0.123}{0.173}{0.14779040398048393}
\chexdefresultid{4}{7}{1}{17}{0.219}{0.183}{0.252}{0.21850059117599105}
\chexdefresultid{4}{7}{1}{18}{0.204}{0.172}{0.237}{0.204202393141758}
\chexdefresultid{4}{7}{1}{19}{0.154}{0.126}{0.183}{0.15427077806254766}
\chexdefresultid{4}{7}{1}{20}{0.219}{0.183}{0.252}{0.21850059117599105}
\chexdefresultid{4}{7}{1}{21}{0.077}{0.057}{0.099}{0.0770802167849768}
\chexdefresultid{4}{7}{1}{22}{1.43}{1.30}{1.57}{1.4313008191381642}
\chexdefresultid{4}{7}{1}{23}{0.174}{0.133}{0.219}{0.17418175259084345}
\chexdefresultid{4}{8}{0}{0}{0.064}{0.043}{0.089}{0.06375814273635114}
\chexdefresultid{4}{8}{0}{1}{0.033}{0.022}{0.047}{0.03325979683909268}
\chexdefresultid{4}{8}{0}{2}{0.017}{0.011}{0.025}{0.017263420271526584}
\chexdefresultid{4}{8}{0}{3}{0.009}{0.005}{0.014}{0.008882766503267317}
\chexdefresultid{4}{8}{0}{4}{0.053}{0.021}{0.084}{0.05275163023176737}
\chexdefresultid{4}{8}{0}{5}{0.174}{0.156}{0.192}{0.17413037875095352}
\chexdefresultid{4}{8}{0}{6}{0.362}{0.282}{0.439}{0.3622641509433962}
\chexdefresultid{4}{8}{0}{7}{0.258}{0.175}{0.321}{0.25783930093413476}
\chexdefresultid{4}{8}{0}{8}{0.328}{0.244}{0.407}{0.328063492063492}
\chexdefresultid{4}{8}{0}{9}{0.328}{0.244}{0.407}{0.328063492063492}
\chexdefresultid{4}{8}{0}{10}{0.261}{0.159}{0.356}{0.2608695652173913}
\chexdefresultid{4}{8}{0}{11}{0.191}{0.118}{0.252}{0.19100684261974585}
\chexdefresultid{4}{8}{0}{12}{0.345}{0.243}{0.441}{0.3453333333333333}
\chexdefresultid{4}{8}{0}{13}{0.145}{0.080}{0.218}{0.14533333333333334}
\chexdefresultid{4}{8}{0}{14}{0.774}{0.746}{0.804}{0.7742857142857142}
\chexdefresultid{4}{8}{0}{15}{0.351}{0.300}{0.408}{0.35064096850633286}
\chexdefresultid{4}{8}{0}{16}{0.112}{0.082}{0.141}{0.11190444013930216}
\chexdefresultid{4}{8}{0}{17}{0.157}{0.121}{0.188}{0.1566218423347037}
\chexdefresultid{4}{8}{0}{18}{0.123}{0.092}{0.156}{0.12339170223378483}
\chexdefresultid{4}{8}{0}{19}{0.099}{0.068}{0.132}{0.0990523982422703}
\chexdefresultid{4}{8}{0}{20}{0.157}{0.121}{0.188}{0.1566218423347037}
\chexdefresultid{4}{8}{0}{21}{0.067}{0.041}{0.095}{0.0671870379439007}
\chexdefresultid{4}{8}{0}{22}{1.45}{1.34}{1.57}{1.4524287837268142}
\chexdefresultid{4}{8}{0}{23}{0.065}{0.035}{0.095}{0.06457142857142859}
\chexdefresultid{4}{8}{1}{0}{0.058}{0.036}{0.088}{0.05803201375498484}
\chexdefresultid{4}{8}{1}{1}{0.031}{0.020}{0.047}{0.030924118163041556}
\chexdefresultid{4}{8}{1}{2}{0.016}{0.010}{0.025}{0.01596387877970234}
\chexdefresultid{4}{8}{1}{3}{0.008}{0.004}{0.014}{0.008418723806279279}
\chexdefresultid{4}{8}{1}{4}{0.051}{0.020}{0.086}{0.0511237193569532}
\chexdefresultid{4}{8}{1}{5}{0.172}{0.153}{0.191}{0.17165812065259975}
\chexdefresultid{4}{8}{1}{6}{0.374}{0.290}{0.456}{0.37446808510638296}
\chexdefresultid{4}{8}{1}{7}{0.258}{0.172}{0.318}{0.2583441899101034}
\chexdefresultid{4}{8}{1}{8}{0.345}{0.261}{0.432}{0.3445165945165945}
\chexdefresultid{4}{8}{1}{9}{0.345}{0.261}{0.432}{0.3445165945165945}
\chexdefresultid{4}{8}{1}{10}{0.272}{0.167}{0.370}{0.27184466019417475}
\chexdefresultid{4}{8}{1}{11}{0.195}{0.112}{0.258}{0.19489144316730522}
\chexdefresultid{4}{8}{1}{12}{0.362}{0.260}{0.476}{0.3621212121212121}
\chexdefresultid{4}{8}{1}{13}{0.150}{0.078}{0.233}{0.15}
\chexdefresultid{4}{8}{1}{14}{0.774}{0.742}{0.805}{0.7738095238095238}
\chexdefresultid{4}{8}{1}{15}{0.354}{0.302}{0.415}{0.353639313678602}
\chexdefresultid{4}{8}{1}{16}{0.117}{0.085}{0.150}{0.1173004628614692}
\chexdefresultid{4}{8}{1}{17}{0.161}{0.122}{0.197}{0.16107243087982678}
\chexdefresultid{4}{8}{1}{18}{0.130}{0.096}{0.164}{0.1302815052758505}
\chexdefresultid{4}{8}{1}{19}{0.104}{0.072}{0.137}{0.10402427285288922}
\chexdefresultid{4}{8}{1}{20}{0.161}{0.122}{0.197}{0.16107243087982678}
\chexdefresultid{4}{8}{1}{21}{0.074}{0.046}{0.105}{0.07352849484311161}
\chexdefresultid{4}{8}{1}{22}{1.44}{1.31}{1.57}{1.442228197284461}
\chexdefresultid{4}{8}{1}{23}{0.065}{0.035}{0.097}{0.06453823953823953}
\chexdefresultid{4}{6}{0}{0}{0.171}{0.128}{0.213}{0.1705603588665858}
\chexdefresultid{4}{6}{0}{1}{0.102}{0.076}{0.129}{0.10217452435077391}
\chexdefresultid{4}{6}{0}{2}{0.063}{0.046}{0.080}{0.06319601637018424}
\chexdefresultid{4}{6}{0}{3}{0.039}{0.028}{0.052}{0.03931191477844833}
\chexdefresultid{4}{6}{0}{4}{0.021}{0.002}{0.041}{0.020505730611713974}
\chexdefresultid{4}{6}{0}{5}{0.228}{0.207}{0.247}{0.2283822782888806}
\chexdefresultid{4}{6}{0}{6}{0.378}{0.300}{0.452}{0.3776824034334764}
\chexdefresultid{4}{6}{0}{7}{0.286}{0.199}{0.345}{0.2856974227818218}
\chexdefresultid{4}{6}{0}{8}{0.336}{0.251}{0.420}{0.3357592093441151}
\chexdefresultid{4}{6}{0}{9}{0.336}{0.251}{0.420}{0.3357592093441151}
\chexdefresultid{4}{6}{0}{10}{0.247}{0.152}{0.347}{0.24742268041237114}
\chexdefresultid{4}{6}{0}{11}{0.202}{0.123}{0.273}{0.20153846153846153}
\chexdefresultid{4}{6}{0}{12}{0.374}{0.262}{0.498}{0.3735849056603774}
\chexdefresultid{4}{6}{0}{13}{0.147}{0.074}{0.232}{0.1471698113207547}
\chexdefresultid{4}{6}{0}{14}{0.636}{0.606}{0.667}{0.6361185983827493}
\chexdefresultid{4}{6}{0}{15}{0.412}{0.381}{0.441}{0.4117308297049035}
\chexdefresultid{4}{6}{0}{16}{0.166}{0.146}{0.187}{0.16648570873531274}
\chexdefresultid{4}{6}{0}{17}{0.240}{0.213}{0.268}{0.23984031449855941}
\chexdefresultid{4}{6}{0}{18}{0.220}{0.194}{0.245}{0.22022794850525224}
\chexdefresultid{4}{6}{0}{19}{0.164}{0.143}{0.185}{0.16439702552597973}
\chexdefresultid{4}{6}{0}{20}{0.240}{0.213}{0.268}{0.23984031449855941}
\chexdefresultid{4}{6}{0}{21}{0.093}{0.075}{0.111}{0.093131102972066}
\chexdefresultid{4}{6}{0}{22}{1.45}{1.36}{1.55}{1.451781600561112}
\chexdefresultid{4}{6}{0}{23}{0.181}{0.140}{0.223}{0.18063812497774764}
\chexdefresultid{4}{6}{1}{0}{0.165}{0.118}{0.212}{0.16528944421596423}
\chexdefresultid{4}{6}{1}{1}{0.098}{0.070}{0.127}{0.0983371187248202}
\chexdefresultid{4}{6}{1}{2}{0.060}{0.042}{0.079}{0.059984815376833006}
\chexdefresultid{4}{6}{1}{3}{0.037}{0.025}{0.051}{0.037103843186345395}
\chexdefresultid{4}{6}{1}{4}{0.012}{0.001}{0.026}{0.01178345817504528}
\chexdefresultid{4}{6}{1}{5}{0.227}{0.204}{0.248}{0.2270518455692276}
\chexdefresultid{4}{6}{1}{6}{0.404}{0.322}{0.483}{0.40404040404040403}
\chexdefresultid{4}{6}{1}{7}{0.301}{0.199}{0.368}{0.30146646312250486}
\chexdefresultid{4}{6}{1}{8}{0.368}{0.278}{0.455}{0.3676406926406926}
\chexdefresultid{4}{6}{1}{9}{0.368}{0.278}{0.455}{0.3676406926406926}
\chexdefresultid{4}{6}{1}{10}{0.262}{0.148}{0.362}{0.2619047619047619}
\chexdefresultid{4}{6}{1}{11}{0.213}{0.121}{0.288}{0.2134453781512605}
\chexdefresultid{4}{6}{1}{12}{0.382}{0.248}{0.514}{0.38181818181818183}
\chexdefresultid{4}{6}{1}{13}{0.155}{0.075}{0.248}{0.15454545454545457}
\chexdefresultid{4}{6}{1}{14}{0.644}{0.612}{0.675}{0.6444805194805194}
\chexdefresultid{4}{6}{1}{15}{0.418}{0.387}{0.446}{0.4181727316125813}
\chexdefresultid{4}{6}{1}{16}{0.167}{0.144}{0.188}{0.1665418962962031}
\chexdefresultid{4}{6}{1}{17}{0.241}{0.213}{0.268}{0.24085993237063022}
\chexdefresultid{4}{6}{1}{18}{0.222}{0.197}{0.247}{0.22247641763314505}
\chexdefresultid{4}{6}{1}{19}{0.165}{0.144}{0.189}{0.16524276611381106}
\chexdefresultid{4}{6}{1}{20}{0.241}{0.213}{0.268}{0.24085993237063022}
\chexdefresultid{4}{6}{1}{21}{0.092}{0.074}{0.111}{0.09222386022177603}
\chexdefresultid{4}{6}{1}{22}{1.44}{1.34}{1.54}{1.4421470378360104}
\chexdefresultid{4}{6}{1}{23}{0.181}{0.139}{0.226}{0.18137651489924217}
\chexdefcount{critical_mimic_chexone-reasoning}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-reasoning}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-reasoning}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-reasoning}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-reasoning}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexone-reasoning}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_chexone-reasoning}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-reasoning}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-reasoning}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-reasoning}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-reasoning}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexone-reasoning}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_chexone-reasoning}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-reasoning}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-reasoning}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_chexone-reasoning}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_chexone-reasoning}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_chexone-reasoning}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{5}{1}{0}{0}{0.080}{0.057}{0.108}{0.07990865560192799}
\chexdefresultid{5}{1}{0}{1}{0.039}{0.027}{0.053}{0.03906250061160349}
\chexdefresultid{5}{1}{0}{2}{0.022}{0.014}{0.032}{0.022435075459704985}
\chexdefresultid{5}{1}{0}{3}{0.014}{0.008}{0.021}{0.0141724127043236}
\chexdefresultid{5}{1}{0}{4}{0.011}{0.002}{0.021}{0.010931083186988634}
\chexdefresultid{5}{1}{0}{5}{0.166}{0.150}{0.182}{0.16602841047997569}
\chexdefresultid{5}{1}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{5}{1}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{5}{1}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{1}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{1}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{5}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{1}{0}{14}{0.535}{0.504}{0.569}{0.5350404312668463}
\chexdefresultid{5}{1}{0}{15}{0.288}{0.265}{0.311}{0.28787041848967293}
\chexdefresultid{5}{1}{0}{16}{0.112}{0.091}{0.135}{0.1124619351342931}
\chexdefresultid{5}{1}{0}{17}{0.167}{0.140}{0.194}{0.16740368415050652}
\chexdefresultid{5}{1}{0}{18}{0.157}{0.131}{0.182}{0.156692007973722}
\chexdefresultid{5}{1}{0}{19}{0.121}{0.099}{0.142}{0.12077768411872222}
\chexdefresultid{5}{1}{0}{20}{0.167}{0.140}{0.194}{0.16740368415050652}
\chexdefresultid{5}{1}{0}{21}{0.058}{0.041}{0.076}{0.0575201861180797}
\chexdefresultid{5}{1}{0}{22}{1.64}{1.53}{1.75}{1.6407362909692944}
\chexdefresultid{5}{1}{0}{23}{0.104}{0.066}{0.151}{0.10417109096354378}
\chexdefresultid{5}{1}{1}{0}{0.083}{0.058}{0.112}{0.08252615897026158}
\chexdefresultid{5}{1}{1}{1}{0.041}{0.027}{0.058}{0.04132306698137236}
\chexdefresultid{5}{1}{1}{2}{0.025}{0.016}{0.037}{0.02490691107160144}
\chexdefresultid{5}{1}{1}{3}{0.016}{0.009}{0.025}{0.016188414860446906}
\chexdefresultid{5}{1}{1}{4}{0.012}{0.001}{0.023}{0.011682729636738021}
\chexdefresultid{5}{1}{1}{5}{0.166}{0.151}{0.183}{0.16646907734161062}
\chexdefresultid{5}{1}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{5}{1}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{5}{1}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{1}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{1}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{5}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{1}{1}{14}{0.526}{0.495}{0.555}{0.525974025974026}
\chexdefresultid{5}{1}{1}{15}{0.282}{0.262}{0.302}{0.2824266024963552}
\chexdefresultid{5}{1}{1}{16}{0.112}{0.090}{0.136}{0.11240749250974842}
\chexdefresultid{5}{1}{1}{17}{0.169}{0.140}{0.198}{0.1688035537576759}
\chexdefresultid{5}{1}{1}{18}{0.157}{0.131}{0.184}{0.1569081585419201}
\chexdefresultid{5}{1}{1}{19}{0.120}{0.098}{0.143}{0.11959351066819791}
\chexdefresultid{5}{1}{1}{20}{0.169}{0.140}{0.198}{0.1688035537576759}
\chexdefresultid{5}{1}{1}{21}{0.056}{0.038}{0.074}{0.056011431261821}
\chexdefresultid{5}{1}{1}{22}{1.66}{1.55}{1.77}{1.658081985170925}
\chexdefresultid{5}{1}{1}{23}{0.108}{0.067}{0.149}{0.10826118326118324}
\chexdefresultid{5}{2}{0}{0}{0.000}{0.000}{0.000}{0.00010830761127986259}
\chexdefresultid{5}{2}{0}{1}{0.000}{0.000}{0.000}{2.3748014756240067e-05}
\chexdefresultid{5}{2}{0}{2}{0.000}{0.000}{0.000}{1.2509875894860753e-05}
\chexdefresultid{5}{2}{0}{3}{0.000}{0.000}{0.000}{8.449502965015146e-06}
\chexdefresultid{5}{2}{0}{4}{0.001}{0.000}{0.002}{0.0008375309218282519}
\chexdefresultid{5}{2}{0}{5}{0.066}{0.055}{0.079}{0.06578533768884477}
\chexdefresultid{5}{2}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{5}{2}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{5}{2}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{5}{2}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{5}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{2}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{5}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{2}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{5}{2}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{5}{2}{0}{16}{0.008}{0.000}{0.023}{0.00780952380952381}
\chexdefresultid{5}{2}{0}{17}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{2}{0}{18}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{2}{0}{19}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{2}{0}{20}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{2}{0}{21}{0.008}{0.000}{0.023}{0.00761904761904762}
\chexdefresultid{5}{2}{0}{22}{1.95}{1.87}{2.02}{1.9516519562670134}
\chexdefresultid{5}{2}{0}{23}{0.007}{0.000}{0.020}{0.006666666666666667}
\chexdefresultid{5}{2}{1}{0}{0.000}{0.000}{0.000}{7.88225572039361e-05}
\chexdefresultid{5}{2}{1}{1}{0.000}{0.000}{0.000}{1.8276542819366092e-05}
\chexdefresultid{5}{2}{1}{2}{0.000}{0.000}{0.000}{9.80870043837642e-06}
\chexdefresultid{5}{2}{1}{3}{0.000}{0.000}{0.000}{6.6870642894794175e-06}
\chexdefresultid{5}{2}{1}{4}{0.001}{0.000}{0.003}{0.0009236738019571066}
\chexdefresultid{5}{2}{1}{5}{0.066}{0.054}{0.079}{0.06557061793918946}
\chexdefresultid{5}{2}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{5}{2}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{5}{2}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{5}{2}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{5}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{2}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{5}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{2}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{5}{2}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{5}{2}{1}{16}{0.009}{0.000}{0.027}{0.008874458874458875}
\chexdefresultid{5}{2}{1}{17}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{2}{1}{18}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{2}{1}{19}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{2}{1}{20}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{2}{1}{21}{0.009}{0.000}{0.026}{0.00865800865800866}
\chexdefresultid{5}{2}{1}{22}{1.96}{1.87}{2.04}{1.9603112272349081}
\chexdefresultid{5}{2}{1}{23}{0.008}{0.000}{0.023}{0.007575757575757576}
\chexdefresultid{5}{0}{0}{0}{0.046}{0.031}{0.063}{0.045805674730054605}
\chexdefresultid{5}{0}{0}{1}{0.023}{0.015}{0.031}{0.022630382752389513}
\chexdefresultid{5}{0}{0}{2}{0.013}{0.008}{0.019}{0.012640919685802313}
\chexdefresultid{5}{0}{0}{3}{0.008}{0.004}{0.012}{0.0077735146121968085}
\chexdefresultid{5}{0}{0}{4}{0.001}{0.000}{0.004}{0.0012580824932415715}
\chexdefresultid{5}{0}{0}{5}{0.148}{0.134}{0.162}{0.14750700666227373}
\chexdefresultid{5}{0}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{5}{0}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{5}{0}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{0}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{0}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{5}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{0}{0}{14}{0.516}{0.481}{0.551}{0.5161725067385444}
\chexdefresultid{5}{0}{0}{15}{0.284}{0.264}{0.306}{0.28403009353924774}
\chexdefresultid{5}{0}{0}{16}{0.102}{0.082}{0.124}{0.10223523429460138}
\chexdefresultid{5}{0}{0}{17}{0.152}{0.127}{0.178}{0.15190751509531125}
\chexdefresultid{5}{0}{0}{18}{0.141}{0.117}{0.166}{0.14134533644796332}
\chexdefresultid{5}{0}{0}{19}{0.108}{0.087}{0.130}{0.10808284869788706}
\chexdefresultid{5}{0}{0}{20}{0.152}{0.127}{0.178}{0.15190751509531125}
\chexdefresultid{5}{0}{0}{21}{0.053}{0.035}{0.072}{0.052562953493891486}
\chexdefresultid{5}{0}{0}{22}{1.81}{1.71}{1.92}{1.8125934272255264}
\chexdefresultid{5}{0}{0}{23}{0.096}{0.057}{0.144}{0.09586702605570531}
\chexdefresultid{5}{0}{1}{0}{0.047}{0.032}{0.066}{0.04672288341194599}
\chexdefresultid{5}{0}{1}{1}{0.024}{0.015}{0.034}{0.02368400678320543}
\chexdefresultid{5}{0}{1}{2}{0.014}{0.008}{0.021}{0.01390515768692417}
\chexdefresultid{5}{0}{1}{3}{0.009}{0.005}{0.014}{0.008801746672503798}
\chexdefresultid{5}{0}{1}{4}{0.001}{0.000}{0.005}{0.0014717693621256024}
\chexdefresultid{5}{0}{1}{5}{0.149}{0.135}{0.163}{0.14863900076525113}
\chexdefresultid{5}{0}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{5}{0}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{5}{0}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{0}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{0}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{5}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{0}{1}{14}{0.508}{0.477}{0.539}{0.5081168831168831}
\chexdefresultid{5}{0}{1}{15}{0.279}{0.259}{0.299}{0.2793349970313108}
\chexdefresultid{5}{0}{1}{16}{0.103}{0.081}{0.126}{0.10286770176822801}
\chexdefresultid{5}{0}{1}{17}{0.154}{0.127}{0.181}{0.15366304568602202}
\chexdefresultid{5}{0}{1}{18}{0.143}{0.118}{0.169}{0.14291636890214685}
\chexdefresultid{5}{0}{1}{19}{0.108}{0.087}{0.131}{0.1079760014918205}
\chexdefresultid{5}{0}{1}{20}{0.154}{0.127}{0.181}{0.15366304568602202}
\chexdefresultid{5}{0}{1}{21}{0.052}{0.034}{0.072}{0.05207235785043396}
\chexdefresultid{5}{0}{1}{22}{1.83}{1.72}{1.93}{1.8254475750090255}
\chexdefresultid{5}{0}{1}{23}{0.089}{0.051}{0.129}{0.0886904761904762}
\chexdefresultid{5}{4}{0}{0}{0.080}{0.057}{0.108}{0.07990865560192799}
\chexdefresultid{5}{4}{0}{1}{0.039}{0.027}{0.053}{0.03906250061160349}
\chexdefresultid{5}{4}{0}{2}{0.022}{0.014}{0.032}{0.022435075459704985}
\chexdefresultid{5}{4}{0}{3}{0.014}{0.008}{0.021}{0.0141724127043236}
\chexdefresultid{5}{4}{0}{4}{0.011}{0.002}{0.021}{0.010931083186988634}
\chexdefresultid{5}{4}{0}{5}{0.166}{0.150}{0.182}{0.16602841047997569}
\chexdefresultid{5}{4}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{5}{4}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{5}{4}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{4}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{4}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{5}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{4}{0}{14}{0.535}{0.504}{0.569}{0.5350404312668463}
\chexdefresultid{5}{4}{0}{15}{0.288}{0.265}{0.311}{0.28787041848967293}
\chexdefresultid{5}{4}{0}{16}{0.112}{0.091}{0.135}{0.1124619351342931}
\chexdefresultid{5}{4}{0}{17}{0.167}{0.140}{0.194}{0.16740368415050652}
\chexdefresultid{5}{4}{0}{18}{0.157}{0.131}{0.182}{0.156692007973722}
\chexdefresultid{5}{4}{0}{19}{0.121}{0.099}{0.142}{0.12077768411872222}
\chexdefresultid{5}{4}{0}{20}{0.167}{0.140}{0.194}{0.16740368415050652}
\chexdefresultid{5}{4}{0}{21}{0.058}{0.041}{0.076}{0.0575201861180797}
\chexdefresultid{5}{4}{0}{22}{1.64}{1.53}{1.75}{1.6407362909692944}
\chexdefresultid{5}{4}{0}{23}{0.104}{0.066}{0.151}{0.10417109096354378}
\chexdefresultid{5}{4}{1}{0}{0.083}{0.058}{0.112}{0.08252615897026158}
\chexdefresultid{5}{4}{1}{1}{0.041}{0.027}{0.058}{0.04132306698137236}
\chexdefresultid{5}{4}{1}{2}{0.025}{0.016}{0.037}{0.02490691107160144}
\chexdefresultid{5}{4}{1}{3}{0.016}{0.009}{0.025}{0.016188414860446906}
\chexdefresultid{5}{4}{1}{4}{0.012}{0.001}{0.023}{0.011682729636738021}
\chexdefresultid{5}{4}{1}{5}{0.166}{0.151}{0.183}{0.16646907734161062}
\chexdefresultid{5}{4}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{5}{4}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{5}{4}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{4}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{4}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{5}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{4}{1}{14}{0.526}{0.495}{0.555}{0.525974025974026}
\chexdefresultid{5}{4}{1}{15}{0.282}{0.262}{0.302}{0.2824266024963552}
\chexdefresultid{5}{4}{1}{16}{0.112}{0.090}{0.136}{0.11240749250974842}
\chexdefresultid{5}{4}{1}{17}{0.169}{0.140}{0.198}{0.1688035537576759}
\chexdefresultid{5}{4}{1}{18}{0.157}{0.131}{0.184}{0.1569081585419201}
\chexdefresultid{5}{4}{1}{19}{0.120}{0.098}{0.143}{0.11959351066819791}
\chexdefresultid{5}{4}{1}{20}{0.169}{0.140}{0.198}{0.1688035537576759}
\chexdefresultid{5}{4}{1}{21}{0.056}{0.038}{0.074}{0.056011431261821}
\chexdefresultid{5}{4}{1}{22}{1.66}{1.55}{1.77}{1.658081985170925}
\chexdefresultid{5}{4}{1}{23}{0.108}{0.067}{0.149}{0.10826118326118324}
\chexdefresultid{5}{5}{0}{0}{0.000}{0.000}{0.000}{0.00010830761127986259}
\chexdefresultid{5}{5}{0}{1}{0.000}{0.000}{0.000}{2.3748014756240067e-05}
\chexdefresultid{5}{5}{0}{2}{0.000}{0.000}{0.000}{1.2509875894860753e-05}
\chexdefresultid{5}{5}{0}{3}{0.000}{0.000}{0.000}{8.449502965015146e-06}
\chexdefresultid{5}{5}{0}{4}{0.001}{0.000}{0.002}{0.0008375309218282519}
\chexdefresultid{5}{5}{0}{5}{0.066}{0.055}{0.079}{0.06578533768884477}
\chexdefresultid{5}{5}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{5}{5}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{5}{5}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{5}{5}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{5}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{5}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{5}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{5}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{5}{5}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{5}{5}{0}{16}{0.008}{0.000}{0.023}{0.00780952380952381}
\chexdefresultid{5}{5}{0}{17}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{5}{0}{18}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{5}{0}{19}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{5}{0}{20}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{5}{0}{21}{0.008}{0.000}{0.023}{0.00761904761904762}
\chexdefresultid{5}{5}{0}{22}{1.95}{1.87}{2.02}{1.9516519562670134}
\chexdefresultid{5}{5}{0}{23}{0.007}{0.000}{0.020}{0.006666666666666667}
\chexdefresultid{5}{5}{1}{0}{0.000}{0.000}{0.000}{7.88225572039361e-05}
\chexdefresultid{5}{5}{1}{1}{0.000}{0.000}{0.000}{1.8276542819366092e-05}
\chexdefresultid{5}{5}{1}{2}{0.000}{0.000}{0.000}{9.80870043837642e-06}
\chexdefresultid{5}{5}{1}{3}{0.000}{0.000}{0.000}{6.6870642894794175e-06}
\chexdefresultid{5}{5}{1}{4}{0.001}{0.000}{0.003}{0.0009236738019571066}
\chexdefresultid{5}{5}{1}{5}{0.066}{0.054}{0.079}{0.06557061793918946}
\chexdefresultid{5}{5}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{5}{5}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{5}{5}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{5}{5}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{5}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{5}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{5}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{5}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{5}{5}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{5}{5}{1}{16}{0.009}{0.000}{0.027}{0.008874458874458875}
\chexdefresultid{5}{5}{1}{17}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{5}{1}{18}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{5}{1}{19}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{5}{1}{20}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{5}{1}{21}{0.009}{0.000}{0.026}{0.00865800865800866}
\chexdefresultid{5}{5}{1}{22}{1.96}{1.87}{2.04}{1.9603112272349081}
\chexdefresultid{5}{5}{1}{23}{0.008}{0.000}{0.023}{0.007575757575757576}
\chexdefresultid{5}{3}{0}{0}{0.046}{0.031}{0.063}{0.045805674730054605}
\chexdefresultid{5}{3}{0}{1}{0.023}{0.015}{0.031}{0.022630382752389513}
\chexdefresultid{5}{3}{0}{2}{0.013}{0.008}{0.019}{0.012640919685802313}
\chexdefresultid{5}{3}{0}{3}{0.008}{0.004}{0.012}{0.0077735146121968085}
\chexdefresultid{5}{3}{0}{4}{0.001}{0.000}{0.004}{0.0012580824932415715}
\chexdefresultid{5}{3}{0}{5}{0.148}{0.134}{0.162}{0.14750700666227373}
\chexdefresultid{5}{3}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{5}{3}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{5}{3}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{3}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{3}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{5}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{3}{0}{14}{0.516}{0.481}{0.551}{0.5161725067385444}
\chexdefresultid{5}{3}{0}{15}{0.284}{0.264}{0.306}{0.28403009353924774}
\chexdefresultid{5}{3}{0}{16}{0.102}{0.082}{0.124}{0.10223523429460138}
\chexdefresultid{5}{3}{0}{17}{0.152}{0.127}{0.178}{0.15190751509531125}
\chexdefresultid{5}{3}{0}{18}{0.141}{0.117}{0.166}{0.14134533644796332}
\chexdefresultid{5}{3}{0}{19}{0.108}{0.087}{0.130}{0.10808284869788706}
\chexdefresultid{5}{3}{0}{20}{0.152}{0.127}{0.178}{0.15190751509531125}
\chexdefresultid{5}{3}{0}{21}{0.053}{0.035}{0.072}{0.052562953493891486}
\chexdefresultid{5}{3}{0}{22}{1.81}{1.71}{1.92}{1.8125934272255264}
\chexdefresultid{5}{3}{0}{23}{0.096}{0.057}{0.144}{0.09586702605570531}
\chexdefresultid{5}{3}{1}{0}{0.047}{0.032}{0.066}{0.04672288341194599}
\chexdefresultid{5}{3}{1}{1}{0.024}{0.015}{0.034}{0.02368400678320543}
\chexdefresultid{5}{3}{1}{2}{0.014}{0.008}{0.021}{0.01390515768692417}
\chexdefresultid{5}{3}{1}{3}{0.009}{0.005}{0.014}{0.008801746672503798}
\chexdefresultid{5}{3}{1}{4}{0.001}{0.000}{0.005}{0.0014717693621256024}
\chexdefresultid{5}{3}{1}{5}{0.149}{0.135}{0.163}{0.14863900076525113}
\chexdefresultid{5}{3}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{5}{3}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{5}{3}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{3}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{3}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{5}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{3}{1}{14}{0.508}{0.477}{0.539}{0.5081168831168831}
\chexdefresultid{5}{3}{1}{15}{0.279}{0.259}{0.299}{0.2793349970313108}
\chexdefresultid{5}{3}{1}{16}{0.103}{0.081}{0.126}{0.10286770176822801}
\chexdefresultid{5}{3}{1}{17}{0.154}{0.127}{0.181}{0.15366304568602202}
\chexdefresultid{5}{3}{1}{18}{0.143}{0.118}{0.169}{0.14291636890214685}
\chexdefresultid{5}{3}{1}{19}{0.108}{0.087}{0.131}{0.1079760014918205}
\chexdefresultid{5}{3}{1}{20}{0.154}{0.127}{0.181}{0.15366304568602202}
\chexdefresultid{5}{3}{1}{21}{0.052}{0.034}{0.072}{0.05207235785043396}
\chexdefresultid{5}{3}{1}{22}{1.83}{1.72}{1.93}{1.8254475750090255}
\chexdefresultid{5}{3}{1}{23}{0.089}{0.051}{0.129}{0.0886904761904762}
\chexdefresultid{5}{7}{0}{0}{0.080}{0.057}{0.108}{0.07990865560192799}
\chexdefresultid{5}{7}{0}{1}{0.039}{0.027}{0.053}{0.03906250061160349}
\chexdefresultid{5}{7}{0}{2}{0.022}{0.014}{0.032}{0.022435075459704985}
\chexdefresultid{5}{7}{0}{3}{0.014}{0.008}{0.021}{0.0141724127043236}
\chexdefresultid{5}{7}{0}{4}{0.011}{0.002}{0.021}{0.010931083186988634}
\chexdefresultid{5}{7}{0}{5}{0.166}{0.150}{0.182}{0.16602841047997569}
\chexdefresultid{5}{7}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{5}{7}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{5}{7}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{7}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{7}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{5}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{7}{0}{14}{0.535}{0.504}{0.569}{0.5350404312668463}
\chexdefresultid{5}{7}{0}{15}{0.288}{0.265}{0.311}{0.28787041848967293}
\chexdefresultid{5}{7}{0}{16}{0.112}{0.091}{0.135}{0.1124619351342931}
\chexdefresultid{5}{7}{0}{17}{0.167}{0.140}{0.194}{0.16740368415050652}
\chexdefresultid{5}{7}{0}{18}{0.157}{0.131}{0.182}{0.156692007973722}
\chexdefresultid{5}{7}{0}{19}{0.121}{0.099}{0.142}{0.12077768411872222}
\chexdefresultid{5}{7}{0}{20}{0.167}{0.140}{0.194}{0.16740368415050652}
\chexdefresultid{5}{7}{0}{21}{0.058}{0.041}{0.076}{0.0575201861180797}
\chexdefresultid{5}{7}{0}{22}{1.64}{1.53}{1.75}{1.6407362909692944}
\chexdefresultid{5}{7}{0}{23}{0.104}{0.066}{0.151}{0.10417109096354378}
\chexdefresultid{5}{7}{1}{0}{0.083}{0.058}{0.112}{0.08252615897026158}
\chexdefresultid{5}{7}{1}{1}{0.041}{0.027}{0.058}{0.04132306698137236}
\chexdefresultid{5}{7}{1}{2}{0.025}{0.016}{0.037}{0.02490691107160144}
\chexdefresultid{5}{7}{1}{3}{0.016}{0.009}{0.025}{0.016188414860446906}
\chexdefresultid{5}{7}{1}{4}{0.012}{0.001}{0.023}{0.011682729636738021}
\chexdefresultid{5}{7}{1}{5}{0.166}{0.151}{0.183}{0.16646907734161062}
\chexdefresultid{5}{7}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{5}{7}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{5}{7}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{7}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{7}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{5}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{7}{1}{14}{0.526}{0.495}{0.555}{0.525974025974026}
\chexdefresultid{5}{7}{1}{15}{0.282}{0.262}{0.302}{0.2824266024963552}
\chexdefresultid{5}{7}{1}{16}{0.112}{0.090}{0.136}{0.11240749250974842}
\chexdefresultid{5}{7}{1}{17}{0.169}{0.140}{0.198}{0.1688035537576759}
\chexdefresultid{5}{7}{1}{18}{0.157}{0.131}{0.184}{0.1569081585419201}
\chexdefresultid{5}{7}{1}{19}{0.120}{0.098}{0.143}{0.11959351066819791}
\chexdefresultid{5}{7}{1}{20}{0.169}{0.140}{0.198}{0.1688035537576759}
\chexdefresultid{5}{7}{1}{21}{0.056}{0.038}{0.074}{0.056011431261821}
\chexdefresultid{5}{7}{1}{22}{1.66}{1.55}{1.77}{1.658081985170925}
\chexdefresultid{5}{7}{1}{23}{0.108}{0.067}{0.149}{0.10826118326118324}
\chexdefresultid{5}{8}{0}{0}{0.000}{0.000}{0.000}{0.00010830761127986259}
\chexdefresultid{5}{8}{0}{1}{0.000}{0.000}{0.000}{2.3748014756240067e-05}
\chexdefresultid{5}{8}{0}{2}{0.000}{0.000}{0.000}{1.2509875894860753e-05}
\chexdefresultid{5}{8}{0}{3}{0.000}{0.000}{0.000}{8.449502965015146e-06}
\chexdefresultid{5}{8}{0}{4}{0.001}{0.000}{0.002}{0.0008375309218282519}
\chexdefresultid{5}{8}{0}{5}{0.066}{0.055}{0.079}{0.06578533768884477}
\chexdefresultid{5}{8}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{5}{8}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{5}{8}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{5}{8}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{5}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{8}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{5}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{8}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{5}{8}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{5}{8}{0}{16}{0.008}{0.000}{0.023}{0.00780952380952381}
\chexdefresultid{5}{8}{0}{17}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{8}{0}{18}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{8}{0}{19}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{8}{0}{20}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{5}{8}{0}{21}{0.008}{0.000}{0.023}{0.00761904761904762}
\chexdefresultid{5}{8}{0}{22}{1.95}{1.87}{2.02}{1.9516519562670134}
\chexdefresultid{5}{8}{0}{23}{0.007}{0.000}{0.020}{0.006666666666666667}
\chexdefresultid{5}{8}{1}{0}{0.000}{0.000}{0.000}{7.88225572039361e-05}
\chexdefresultid{5}{8}{1}{1}{0.000}{0.000}{0.000}{1.8276542819366092e-05}
\chexdefresultid{5}{8}{1}{2}{0.000}{0.000}{0.000}{9.80870043837642e-06}
\chexdefresultid{5}{8}{1}{3}{0.000}{0.000}{0.000}{6.6870642894794175e-06}
\chexdefresultid{5}{8}{1}{4}{0.001}{0.000}{0.003}{0.0009236738019571066}
\chexdefresultid{5}{8}{1}{5}{0.066}{0.054}{0.079}{0.06557061793918946}
\chexdefresultid{5}{8}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{5}{8}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{5}{8}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{5}{8}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{5}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{8}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{5}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{8}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{5}{8}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{5}{8}{1}{16}{0.009}{0.000}{0.027}{0.008874458874458875}
\chexdefresultid{5}{8}{1}{17}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{8}{1}{18}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{8}{1}{19}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{8}{1}{20}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{5}{8}{1}{21}{0.009}{0.000}{0.026}{0.00865800865800866}
\chexdefresultid{5}{8}{1}{22}{1.96}{1.87}{2.04}{1.9603112272349081}
\chexdefresultid{5}{8}{1}{23}{0.008}{0.000}{0.023}{0.007575757575757576}
\chexdefresultid{5}{6}{0}{0}{0.046}{0.031}{0.063}{0.045805674730054605}
\chexdefresultid{5}{6}{0}{1}{0.023}{0.015}{0.031}{0.022630382752389513}
\chexdefresultid{5}{6}{0}{2}{0.013}{0.008}{0.019}{0.012640919685802313}
\chexdefresultid{5}{6}{0}{3}{0.008}{0.004}{0.012}{0.0077735146121968085}
\chexdefresultid{5}{6}{0}{4}{0.001}{0.000}{0.004}{0.0012580824932415715}
\chexdefresultid{5}{6}{0}{5}{0.148}{0.134}{0.162}{0.14750700666227373}
\chexdefresultid{5}{6}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{5}{6}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{5}{6}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{6}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{5}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{6}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{5}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{6}{0}{14}{0.516}{0.481}{0.551}{0.5161725067385444}
\chexdefresultid{5}{6}{0}{15}{0.284}{0.264}{0.306}{0.28403009353924774}
\chexdefresultid{5}{6}{0}{16}{0.102}{0.082}{0.124}{0.10223523429460138}
\chexdefresultid{5}{6}{0}{17}{0.152}{0.127}{0.178}{0.15190751509531125}
\chexdefresultid{5}{6}{0}{18}{0.141}{0.117}{0.166}{0.14134533644796332}
\chexdefresultid{5}{6}{0}{19}{0.108}{0.087}{0.130}{0.10808284869788706}
\chexdefresultid{5}{6}{0}{20}{0.152}{0.127}{0.178}{0.15190751509531125}
\chexdefresultid{5}{6}{0}{21}{0.053}{0.035}{0.072}{0.052562953493891486}
\chexdefresultid{5}{6}{0}{22}{1.81}{1.71}{1.92}{1.8125934272255264}
\chexdefresultid{5}{6}{0}{23}{0.096}{0.057}{0.144}{0.09586702605570531}
\chexdefresultid{5}{6}{1}{0}{0.047}{0.032}{0.066}{0.04672288341194599}
\chexdefresultid{5}{6}{1}{1}{0.024}{0.015}{0.034}{0.02368400678320543}
\chexdefresultid{5}{6}{1}{2}{0.014}{0.008}{0.021}{0.01390515768692417}
\chexdefresultid{5}{6}{1}{3}{0.009}{0.005}{0.014}{0.008801746672503798}
\chexdefresultid{5}{6}{1}{4}{0.001}{0.000}{0.005}{0.0014717693621256024}
\chexdefresultid{5}{6}{1}{5}{0.149}{0.135}{0.163}{0.14863900076525113}
\chexdefresultid{5}{6}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{5}{6}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{5}{6}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{6}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{5}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{6}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{5}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{5}{6}{1}{14}{0.508}{0.477}{0.539}{0.5081168831168831}
\chexdefresultid{5}{6}{1}{15}{0.279}{0.259}{0.299}{0.2793349970313108}
\chexdefresultid{5}{6}{1}{16}{0.103}{0.081}{0.126}{0.10286770176822801}
\chexdefresultid{5}{6}{1}{17}{0.154}{0.127}{0.181}{0.15366304568602202}
\chexdefresultid{5}{6}{1}{18}{0.143}{0.118}{0.169}{0.14291636890214685}
\chexdefresultid{5}{6}{1}{19}{0.108}{0.087}{0.131}{0.1079760014918205}
\chexdefresultid{5}{6}{1}{20}{0.154}{0.127}{0.181}{0.15366304568602202}
\chexdefresultid{5}{6}{1}{21}{0.052}{0.034}{0.072}{0.05207235785043396}
\chexdefresultid{5}{6}{1}{22}{1.83}{1.72}{1.93}{1.8254475750090255}
\chexdefresultid{5}{6}{1}{23}{0.089}{0.051}{0.129}{0.0886904761904762}
\chexdefcount{critical_mimic_constant-normal}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_constant-normal}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_constant-normal}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_constant-normal}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_constant-normal}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_constant-normal}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_constant-normal}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_constant-normal}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_constant-normal}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_constant-normal}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_constant-normal}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_constant-normal}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_constant-normal}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_constant-normal}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_constant-normal}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_constant-normal}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_constant-normal}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_constant-normal}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{6}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{6}{1}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{6}{1}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{6}{1}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{6}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{6}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{14}{0.559}{0.527}{0.589}{0.5592991913746631}
\chexdefresultid{6}{1}{0}{15}{0.182}{0.173}{0.193}{0.18172077922077923}
\chexdefresultid{6}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{6}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{6}{1}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{6}{1}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{6}{1}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{6}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{6}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{14}{0.555}{0.523}{0.591}{0.5551948051948052}
\chexdefresultid{6}{1}{1}{15}{0.181}{0.172}{0.193}{0.18127125694291515}
\chexdefresultid{6}{1}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{1}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{6}{1}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{6}{2}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{6}{2}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{6}{2}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{6}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{6}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{6}{2}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{6}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{6}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{6}{2}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{6}{2}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{6}{2}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{6}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{6}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{6}{2}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{6}{2}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{2}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271307}
\chexdefresultid{6}{2}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{6}{0}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{6}{0}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{6}{0}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{6}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{6}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{14}{0.535}{0.500}{0.573}{0.5350404312668463}
\chexdefresultid{6}{0}{0}{15}{0.177}{0.167}{0.188}{0.17660553439827392}
\chexdefresultid{6}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{6}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{6}{0}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{6}{0}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{6}{0}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{6}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{6}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{14}{0.529}{0.492}{0.568}{0.5292207792207793}
\chexdefresultid{6}{0}{1}{15}{0.176}{0.165}{0.188}{0.17574590364392273}
\chexdefresultid{6}{0}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{0}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{6}{0}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{6}{4}{0}{0}{0.001}{0.000}{0.002}{0.0006828005107666548}
\chexdefresultid{6}{4}{0}{1}{0.000}{0.000}{0.001}{0.0002300475542797316}
\chexdefresultid{6}{4}{0}{2}{0.000}{0.000}{0.000}{9.073013457043563e-05}
\chexdefresultid{6}{4}{0}{3}{0.000}{0.000}{0.000}{4.433468659903068e-05}
\chexdefresultid{6}{4}{0}{4}{0.001}{0.000}{0.002}{0.0009060660506848591}
\chexdefresultid{6}{4}{0}{5}{0.053}{0.041}{0.066}{0.05293083744726711}
\chexdefresultid{6}{4}{0}{6}{0.267}{0.186}{0.356}{0.26666666666666666}
\chexdefresultid{6}{4}{0}{7}{0.168}{0.098}{0.225}{0.16779811848461734}
\chexdefresultid{6}{4}{0}{8}{0.262}{0.176}{0.362}{0.262084456424079}
\chexdefresultid{6}{4}{0}{9}{0.224}{0.146}{0.314}{0.22434860736747528}
\chexdefresultid{6}{4}{0}{10}{0.130}{0.029}{0.230}{0.12987012987012986}
\chexdefresultid{6}{4}{0}{11}{0.102}{0.022}{0.175}{0.10217391304347827}
\chexdefresultid{6}{4}{0}{12}{0.327}{0.211}{0.450}{0.3270440251572327}
\chexdefresultid{6}{4}{0}{13}{0.063}{0.013}{0.123}{0.06289308176100629}
\chexdefresultid{6}{4}{0}{14}{0.627}{0.596}{0.659}{0.6266846361185984}
\chexdefresultid{6}{4}{0}{15}{0.263}{0.236}{0.292}{0.2630293010011941}
\chexdefresultid{6}{4}{0}{16}{0.019}{0.008}{0.031}{0.0185074566097877}
\chexdefresultid{6}{4}{0}{17}{0.029}{0.013}{0.047}{0.028971054802522895}
\chexdefresultid{6}{4}{0}{18}{0.019}{0.007}{0.036}{0.01919916385813491}
\chexdefresultid{6}{4}{0}{19}{0.017}{0.006}{0.032}{0.017263187046310514}
\chexdefresultid{6}{4}{0}{20}{0.029}{0.013}{0.047}{0.028971054802522895}
\chexdefresultid{6}{4}{0}{21}{0.008}{0.001}{0.018}{0.00804385841705251}
\chexdefresultid{6}{4}{0}{22}{2.15}{2.06}{2.25}{2.153695724947541}
\chexdefresultid{6}{4}{0}{23}{0.045}{0.022}{0.071}{0.044549266247379454}
\chexdefresultid{6}{4}{1}{0}{0.001}{0.000}{0.003}{0.0007572066502317093}
\chexdefresultid{6}{4}{1}{1}{0.000}{0.000}{0.001}{0.0002775432601215899}
\chexdefresultid{6}{4}{1}{2}{0.000}{0.000}{0.000}{0.00011248062741302263}
\chexdefresultid{6}{4}{1}{3}{0.000}{0.000}{0.000}{5.570133150897404e-05}
\chexdefresultid{6}{4}{1}{4}{0.001}{0.000}{0.002}{0.0010521249060366227}
\chexdefresultid{6}{4}{1}{5}{0.056}{0.042}{0.069}{0.055588534576428934}
\chexdefresultid{6}{4}{1}{6}{0.287}{0.197}{0.379}{0.2874251497005988}
\chexdefresultid{6}{4}{1}{7}{0.179}{0.106}{0.239}{0.17931187626565775}
\chexdefresultid{6}{4}{1}{8}{0.279}{0.192}{0.370}{0.27889610389610386}
\chexdefresultid{6}{4}{1}{9}{0.256}{0.168}{0.346}{0.25616883116883116}
\chexdefresultid{6}{4}{1}{10}{0.149}{0.037}{0.265}{0.14925373134328357}
\chexdefresultid{6}{4}{1}{11}{0.114}{0.029}{0.188}{0.11428571428571428}
\chexdefresultid{6}{4}{1}{12}{0.326}{0.193}{0.462}{0.32575757575757575}
\chexdefresultid{6}{4}{1}{13}{0.076}{0.015}{0.152}{0.07575757575757575}
\chexdefresultid{6}{4}{1}{14}{0.630}{0.594}{0.664}{0.6298701298701299}
\chexdefresultid{6}{4}{1}{15}{0.270}{0.239}{0.301}{0.26992441078366375}
\chexdefresultid{6}{4}{1}{16}{0.022}{0.009}{0.036}{0.021535496976941244}
\chexdefresultid{6}{4}{1}{17}{0.033}{0.015}{0.053}{0.0333818008606147}
\chexdefresultid{6}{4}{1}{18}{0.023}{0.008}{0.040}{0.023126265556389778}
\chexdefresultid{6}{4}{1}{19}{0.021}{0.008}{0.036}{0.0207942934876013}
\chexdefresultid{6}{4}{1}{20}{0.033}{0.015}{0.053}{0.0333818008606147}
\chexdefresultid{6}{4}{1}{21}{0.010}{0.001}{0.022}{0.009689193093267797}
\chexdefresultid{6}{4}{1}{22}{2.13}{2.03}{2.24}{2.1294455513375152}
\chexdefresultid{6}{4}{1}{23}{0.054}{0.027}{0.082}{0.05366161616161616}
\chexdefresultid{6}{5}{0}{0}{0.017}{0.009}{0.029}{0.016768861201844155}
\chexdefresultid{6}{5}{0}{1}{0.006}{0.003}{0.010}{0.005838305018159648}
\chexdefresultid{6}{5}{0}{2}{0.003}{0.001}{0.005}{0.0025396000981379803}
\chexdefresultid{6}{5}{0}{3}{0.001}{0.000}{0.002}{0.0011456383575581901}
\chexdefresultid{6}{5}{0}{4}{0.013}{0.002}{0.028}{0.012807207848601315}
\chexdefresultid{6}{5}{0}{5}{0.081}{0.067}{0.094}{0.0809101728189655}
\chexdefresultid{6}{5}{0}{6}{0.314}{0.233}{0.393}{0.314410480349345}
\chexdefresultid{6}{5}{0}{7}{0.219}{0.142}{0.273}{0.2186475836914273}
\chexdefresultid{6}{5}{0}{8}{0.280}{0.205}{0.360}{0.2796190476190476}
\chexdefresultid{6}{5}{0}{9}{0.253}{0.183}{0.327}{0.25295238095238093}
\chexdefresultid{6}{5}{0}{10}{0.174}{0.075}{0.271}{0.17391304347826086}
\chexdefresultid{6}{5}{0}{11}{0.127}{0.055}{0.189}{0.12682611506140917}
\chexdefresultid{6}{5}{0}{12}{0.389}{0.284}{0.493}{0.38888888888888884}
\chexdefresultid{6}{5}{0}{13}{0.082}{0.033}{0.138}{0.08222222222222221}
\chexdefresultid{6}{5}{0}{14}{0.778}{0.750}{0.805}{0.7780952380952381}
\chexdefresultid{6}{5}{0}{15}{0.329}{0.292}{0.373}{0.3293916879320969}
\chexdefresultid{6}{5}{0}{16}{0.032}{0.017}{0.051}{0.0320167469643173}
\chexdefresultid{6}{5}{0}{17}{0.051}{0.027}{0.078}{0.05063068739539328}
\chexdefresultid{6}{5}{0}{18}{0.032}{0.014}{0.056}{0.03206060606060606}
\chexdefresultid{6}{5}{0}{19}{0.028}{0.011}{0.050}{0.02835688509021843}
\chexdefresultid{6}{5}{0}{20}{0.051}{0.027}{0.078}{0.05063068739539328}
\chexdefresultid{6}{5}{0}{21}{0.013}{0.003}{0.027}{0.013402806533241315}
\chexdefresultid{6}{5}{0}{22}{1.86}{1.75}{1.95}{1.8568374685909232}
\chexdefresultid{6}{5}{0}{23}{0.031}{0.015}{0.051}{0.031312169312169305}
\chexdefresultid{6}{5}{1}{0}{0.015}{0.007}{0.029}{0.015319565047578497}
\chexdefresultid{6}{5}{1}{1}{0.005}{0.002}{0.010}{0.005259350864638642}
\chexdefresultid{6}{5}{1}{2}{0.002}{0.001}{0.005}{0.0023839555682196897}
\chexdefresultid{6}{5}{1}{3}{0.001}{0.000}{0.002}{0.0010974784782910654}
\chexdefresultid{6}{5}{1}{4}{0.007}{0.002}{0.015}{0.007164226808304643}
\chexdefresultid{6}{5}{1}{5}{0.079}{0.065}{0.093}{0.07904764596264166}
\chexdefresultid{6}{5}{1}{6}{0.341}{0.251}{0.428}{0.34146341463414637}
\chexdefresultid{6}{5}{1}{7}{0.241}{0.152}{0.297}{0.2408173750565055}
\chexdefresultid{6}{5}{1}{8}{0.297}{0.207}{0.382}{0.2965367965367965}
\chexdefresultid{6}{5}{1}{9}{0.281}{0.195}{0.363}{0.28138528138528135}
\chexdefresultid{6}{5}{1}{10}{0.193}{0.078}{0.299}{0.1927710843373494}
\chexdefresultid{6}{5}{1}{11}{0.136}{0.056}{0.203}{0.13643317230273752}
\chexdefresultid{6}{5}{1}{12}{0.412}{0.301}{0.523}{0.4116161616161616}
\chexdefresultid{6}{5}{1}{13}{0.093}{0.033}{0.157}{0.09343434343434343}
\chexdefresultid{6}{5}{1}{14}{0.779}{0.750}{0.808}{0.7792207792207793}
\chexdefresultid{6}{5}{1}{15}{0.339}{0.297}{0.382}{0.33880169111090047}
\chexdefresultid{6}{5}{1}{16}{0.034}{0.016}{0.054}{0.03385741447965349}
\chexdefresultid{6}{5}{1}{17}{0.052}{0.025}{0.082}{0.052484366989714586}
\chexdefresultid{6}{5}{1}{18}{0.031}{0.013}{0.053}{0.03138200183654729}
\chexdefresultid{6}{5}{1}{19}{0.027}{0.011}{0.048}{0.02717322800656134}
\chexdefresultid{6}{5}{1}{20}{0.052}{0.025}{0.082}{0.052484366989714586}
\chexdefresultid{6}{5}{1}{21}{0.015}{0.004}{0.031}{0.015230461969592402}
\chexdefresultid{6}{5}{1}{22}{1.87}{1.77}{1.98}{1.8673892480508176}
\chexdefresultid{6}{5}{1}{23}{0.032}{0.014}{0.050}{0.03179413179413179}
\chexdefresultid{6}{3}{0}{0}{0.000}{0.000}{0.000}{4.522038454118246e-05}
\chexdefresultid{6}{3}{0}{1}{0.000}{0.000}{0.000}{1.7023393613699888e-05}
\chexdefresultid{6}{3}{0}{2}{0.000}{0.000}{0.000}{6.7835246737884305e-06}
\chexdefresultid{6}{3}{0}{3}{0.000}{0.000}{0.000}{3.1006338170977685e-06}
\chexdefresultid{6}{3}{0}{4}{0.000}{0.000}{0.000}{6.302354189801085e-05}
\chexdefresultid{6}{3}{0}{5}{0.043}{0.035}{0.052}{0.043429762611210274}
\chexdefresultid{6}{3}{0}{6}{0.263}{0.183}{0.350}{0.26262626262626265}
\chexdefresultid{6}{3}{0}{7}{0.171}{0.096}{0.232}{0.17057625375731691}
\chexdefresultid{6}{3}{0}{8}{0.255}{0.170}{0.351}{0.2551662174303684}
\chexdefresultid{6}{3}{0}{9}{0.217}{0.143}{0.305}{0.2174303683737646}
\chexdefresultid{6}{3}{0}{10}{0.127}{0.029}{0.222}{0.12658227848101267}
\chexdefresultid{6}{3}{0}{11}{0.102}{0.021}{0.177}{0.10166666666666666}
\chexdefresultid{6}{3}{0}{12}{0.306}{0.189}{0.426}{0.30628930817610067}
\chexdefresultid{6}{3}{0}{13}{0.061}{0.013}{0.119}{0.0610062893081761}
\chexdefresultid{6}{3}{0}{14}{0.609}{0.575}{0.646}{0.6091644204851752}
\chexdefresultid{6}{3}{0}{15}{0.272}{0.241}{0.306}{0.2717772553117381}
\chexdefresultid{6}{3}{0}{16}{0.022}{0.012}{0.034}{0.022042222783062053}
\chexdefresultid{6}{3}{0}{17}{0.034}{0.018}{0.052}{0.03355350914511385}
\chexdefresultid{6}{3}{0}{18}{0.025}{0.012}{0.041}{0.02466749658324458}
\chexdefresultid{6}{3}{0}{19}{0.021}{0.010}{0.035}{0.020975483434127355}
\chexdefresultid{6}{3}{0}{20}{0.034}{0.018}{0.052}{0.03355350914511385}
\chexdefresultid{6}{3}{0}{21}{0.011}{0.004}{0.019}{0.01053093642101025}
\chexdefresultid{6}{3}{0}{22}{2.23}{2.13}{2.32}{2.225176204486826}
\chexdefresultid{6}{3}{0}{23}{0.034}{0.016}{0.054}{0.03398608728797408}
\chexdefresultid{6}{3}{1}{0}{0.000}{0.000}{0.000}{4.92490583626209e-05}
\chexdefresultid{6}{3}{1}{1}{0.000}{0.000}{0.000}{1.907092769680192e-05}
\chexdefresultid{6}{3}{1}{2}{0.000}{0.000}{0.000}{7.984220833900584e-06}
\chexdefresultid{6}{3}{1}{3}{0.000}{0.000}{0.000}{3.739749743785166e-06}
\chexdefresultid{6}{3}{1}{4}{0.000}{0.000}{0.000}{7.227804143902723e-05}
\chexdefresultid{6}{3}{1}{5}{0.045}{0.036}{0.054}{0.04488762210036698}
\chexdefresultid{6}{3}{1}{6}{0.282}{0.193}{0.370}{0.2823529411764706}
\chexdefresultid{6}{3}{1}{7}{0.183}{0.106}{0.243}{0.1832358171643886}
\chexdefresultid{6}{3}{1}{8}{0.271}{0.181}{0.358}{0.27056277056277056}
\chexdefresultid{6}{3}{1}{9}{0.248}{0.161}{0.333}{0.24783549783549785}
\chexdefresultid{6}{3}{1}{10}{0.145}{0.036}{0.253}{0.14492753623188406}
\chexdefresultid{6}{3}{1}{11}{0.114}{0.029}{0.188}{0.11388611388611389}
\chexdefresultid{6}{3}{1}{12}{0.301}{0.172}{0.437}{0.3007575757575758}
\chexdefresultid{6}{3}{1}{13}{0.073}{0.015}{0.148}{0.07348484848484847}
\chexdefresultid{6}{3}{1}{14}{0.612}{0.573}{0.649}{0.612012987012987}
\chexdefresultid{6}{3}{1}{15}{0.281}{0.245}{0.317}{0.28102301954389874}
\chexdefresultid{6}{3}{1}{16}{0.023}{0.012}{0.035}{0.023496601266446194}
\chexdefresultid{6}{3}{1}{17}{0.036}{0.019}{0.053}{0.03628449551983755}
\chexdefresultid{6}{3}{1}{18}{0.027}{0.013}{0.042}{0.02703932409291894}
\chexdefresultid{6}{3}{1}{19}{0.023}{0.011}{0.036}{0.022740670702219065}
\chexdefresultid{6}{3}{1}{20}{0.036}{0.019}{0.053}{0.03628449551983755}
\chexdefresultid{6}{3}{1}{21}{0.011}{0.003}{0.020}{0.01070870701305484}
\chexdefresultid{6}{3}{1}{22}{2.21}{2.11}{2.31}{2.2054877996655136}
\chexdefresultid{6}{3}{1}{23}{0.041}{0.020}{0.063}{0.040937786960514234}
\chexdefresultid{6}{7}{0}{0}{0.001}{0.000}{0.002}{0.0006828005107666548}
\chexdefresultid{6}{7}{0}{1}{0.000}{0.000}{0.001}{0.0002300475542797316}
\chexdefresultid{6}{7}{0}{2}{0.000}{0.000}{0.000}{9.073013457043563e-05}
\chexdefresultid{6}{7}{0}{3}{0.000}{0.000}{0.000}{4.433468659903068e-05}
\chexdefresultid{6}{7}{0}{4}{0.001}{0.000}{0.002}{0.0009060660506848591}
\chexdefresultid{6}{7}{0}{5}{0.053}{0.041}{0.066}{0.05293083744726711}
\chexdefresultid{6}{7}{0}{6}{0.267}{0.186}{0.356}{0.26666666666666666}
\chexdefresultid{6}{7}{0}{7}{0.168}{0.098}{0.225}{0.16779811848461734}
\chexdefresultid{6}{7}{0}{8}{0.262}{0.176}{0.362}{0.262084456424079}
\chexdefresultid{6}{7}{0}{9}{0.224}{0.146}{0.314}{0.22434860736747528}
\chexdefresultid{6}{7}{0}{10}{0.130}{0.029}{0.230}{0.12987012987012986}
\chexdefresultid{6}{7}{0}{11}{0.102}{0.022}{0.175}{0.10217391304347827}
\chexdefresultid{6}{7}{0}{12}{0.327}{0.211}{0.450}{0.3270440251572327}
\chexdefresultid{6}{7}{0}{13}{0.063}{0.013}{0.123}{0.06289308176100629}
\chexdefresultid{6}{7}{0}{14}{0.627}{0.596}{0.659}{0.6266846361185984}
\chexdefresultid{6}{7}{0}{15}{0.263}{0.236}{0.292}{0.2630293010011941}
\chexdefresultid{6}{7}{0}{16}{0.019}{0.008}{0.031}{0.0185074566097877}
\chexdefresultid{6}{7}{0}{17}{0.029}{0.013}{0.047}{0.028971054802522895}
\chexdefresultid{6}{7}{0}{18}{0.019}{0.007}{0.036}{0.01919916385813491}
\chexdefresultid{6}{7}{0}{19}{0.017}{0.006}{0.032}{0.017263187046310514}
\chexdefresultid{6}{7}{0}{20}{0.029}{0.013}{0.047}{0.028971054802522895}
\chexdefresultid{6}{7}{0}{21}{0.008}{0.001}{0.018}{0.00804385841705251}
\chexdefresultid{6}{7}{0}{22}{2.15}{2.06}{2.25}{2.153695724947541}
\chexdefresultid{6}{7}{0}{23}{0.045}{0.022}{0.071}{0.044549266247379454}
\chexdefresultid{6}{7}{1}{0}{0.001}{0.000}{0.003}{0.0007572066502317093}
\chexdefresultid{6}{7}{1}{1}{0.000}{0.000}{0.001}{0.0002775432601215899}
\chexdefresultid{6}{7}{1}{2}{0.000}{0.000}{0.000}{0.00011248062741302263}
\chexdefresultid{6}{7}{1}{3}{0.000}{0.000}{0.000}{5.570133150897404e-05}
\chexdefresultid{6}{7}{1}{4}{0.001}{0.000}{0.002}{0.0010521249060366227}
\chexdefresultid{6}{7}{1}{5}{0.056}{0.042}{0.069}{0.055588534576428934}
\chexdefresultid{6}{7}{1}{6}{0.287}{0.197}{0.379}{0.2874251497005988}
\chexdefresultid{6}{7}{1}{7}{0.179}{0.106}{0.239}{0.17931187626565775}
\chexdefresultid{6}{7}{1}{8}{0.279}{0.192}{0.370}{0.27889610389610386}
\chexdefresultid{6}{7}{1}{9}{0.256}{0.168}{0.346}{0.25616883116883116}
\chexdefresultid{6}{7}{1}{10}{0.149}{0.037}{0.265}{0.14925373134328357}
\chexdefresultid{6}{7}{1}{11}{0.114}{0.029}{0.188}{0.11428571428571428}
\chexdefresultid{6}{7}{1}{12}{0.326}{0.193}{0.462}{0.32575757575757575}
\chexdefresultid{6}{7}{1}{13}{0.076}{0.015}{0.152}{0.07575757575757575}
\chexdefresultid{6}{7}{1}{14}{0.630}{0.594}{0.664}{0.6298701298701299}
\chexdefresultid{6}{7}{1}{15}{0.270}{0.239}{0.301}{0.26992441078366375}
\chexdefresultid{6}{7}{1}{16}{0.022}{0.009}{0.036}{0.021535496976941244}
\chexdefresultid{6}{7}{1}{17}{0.033}{0.015}{0.053}{0.0333818008606147}
\chexdefresultid{6}{7}{1}{18}{0.023}{0.008}{0.040}{0.023126265556389778}
\chexdefresultid{6}{7}{1}{19}{0.021}{0.008}{0.036}{0.0207942934876013}
\chexdefresultid{6}{7}{1}{20}{0.033}{0.015}{0.053}{0.0333818008606147}
\chexdefresultid{6}{7}{1}{21}{0.010}{0.001}{0.022}{0.009689193093267797}
\chexdefresultid{6}{7}{1}{22}{2.13}{2.03}{2.24}{2.1294455513375152}
\chexdefresultid{6}{7}{1}{23}{0.054}{0.027}{0.082}{0.05366161616161616}
\chexdefresultid{6}{8}{0}{0}{0.017}{0.009}{0.029}{0.016768861201844155}
\chexdefresultid{6}{8}{0}{1}{0.006}{0.003}{0.010}{0.005838305018159648}
\chexdefresultid{6}{8}{0}{2}{0.003}{0.001}{0.005}{0.0025396000981379803}
\chexdefresultid{6}{8}{0}{3}{0.001}{0.000}{0.002}{0.0011456383575581901}
\chexdefresultid{6}{8}{0}{4}{0.013}{0.002}{0.028}{0.012807207848601315}
\chexdefresultid{6}{8}{0}{5}{0.081}{0.067}{0.094}{0.0809101728189655}
\chexdefresultid{6}{8}{0}{6}{0.314}{0.233}{0.393}{0.314410480349345}
\chexdefresultid{6}{8}{0}{7}{0.219}{0.142}{0.273}{0.2186475836914273}
\chexdefresultid{6}{8}{0}{8}{0.280}{0.205}{0.360}{0.2796190476190476}
\chexdefresultid{6}{8}{0}{9}{0.253}{0.183}{0.327}{0.25295238095238093}
\chexdefresultid{6}{8}{0}{10}{0.174}{0.075}{0.271}{0.17391304347826086}
\chexdefresultid{6}{8}{0}{11}{0.127}{0.055}{0.189}{0.12682611506140917}
\chexdefresultid{6}{8}{0}{12}{0.389}{0.284}{0.493}{0.38888888888888884}
\chexdefresultid{6}{8}{0}{13}{0.082}{0.033}{0.138}{0.08222222222222221}
\chexdefresultid{6}{8}{0}{14}{0.778}{0.750}{0.805}{0.7780952380952381}
\chexdefresultid{6}{8}{0}{15}{0.329}{0.292}{0.373}{0.3293916879320969}
\chexdefresultid{6}{8}{0}{16}{0.032}{0.017}{0.051}{0.0320167469643173}
\chexdefresultid{6}{8}{0}{17}{0.051}{0.027}{0.078}{0.05063068739539328}
\chexdefresultid{6}{8}{0}{18}{0.032}{0.014}{0.056}{0.03206060606060606}
\chexdefresultid{6}{8}{0}{19}{0.028}{0.011}{0.050}{0.02835688509021843}
\chexdefresultid{6}{8}{0}{20}{0.051}{0.027}{0.078}{0.05063068739539328}
\chexdefresultid{6}{8}{0}{21}{0.013}{0.003}{0.027}{0.013402806533241315}
\chexdefresultid{6}{8}{0}{22}{1.86}{1.75}{1.95}{1.8568374685909232}
\chexdefresultid{6}{8}{0}{23}{0.031}{0.015}{0.051}{0.031312169312169305}
\chexdefresultid{6}{8}{1}{0}{0.015}{0.007}{0.029}{0.015319565047578497}
\chexdefresultid{6}{8}{1}{1}{0.005}{0.002}{0.010}{0.005259350864638642}
\chexdefresultid{6}{8}{1}{2}{0.002}{0.001}{0.005}{0.0023839555682196897}
\chexdefresultid{6}{8}{1}{3}{0.001}{0.000}{0.002}{0.0010974784782910654}
\chexdefresultid{6}{8}{1}{4}{0.007}{0.002}{0.015}{0.007164226808304643}
\chexdefresultid{6}{8}{1}{5}{0.079}{0.065}{0.093}{0.07904764596264166}
\chexdefresultid{6}{8}{1}{6}{0.341}{0.251}{0.428}{0.34146341463414637}
\chexdefresultid{6}{8}{1}{7}{0.241}{0.152}{0.297}{0.2408173750565055}
\chexdefresultid{6}{8}{1}{8}{0.297}{0.207}{0.382}{0.2965367965367965}
\chexdefresultid{6}{8}{1}{9}{0.281}{0.195}{0.363}{0.28138528138528135}
\chexdefresultid{6}{8}{1}{10}{0.193}{0.078}{0.299}{0.1927710843373494}
\chexdefresultid{6}{8}{1}{11}{0.136}{0.056}{0.203}{0.13643317230273752}
\chexdefresultid{6}{8}{1}{12}{0.412}{0.301}{0.523}{0.4116161616161616}
\chexdefresultid{6}{8}{1}{13}{0.093}{0.033}{0.157}{0.09343434343434343}
\chexdefresultid{6}{8}{1}{14}{0.779}{0.750}{0.808}{0.7792207792207793}
\chexdefresultid{6}{8}{1}{15}{0.339}{0.297}{0.382}{0.33880169111090047}
\chexdefresultid{6}{8}{1}{16}{0.034}{0.016}{0.054}{0.03385741447965349}
\chexdefresultid{6}{8}{1}{17}{0.052}{0.025}{0.082}{0.052484366989714586}
\chexdefresultid{6}{8}{1}{18}{0.031}{0.013}{0.053}{0.03138200183654729}
\chexdefresultid{6}{8}{1}{19}{0.027}{0.011}{0.048}{0.02717322800656134}
\chexdefresultid{6}{8}{1}{20}{0.052}{0.025}{0.082}{0.052484366989714586}
\chexdefresultid{6}{8}{1}{21}{0.015}{0.004}{0.031}{0.015230461969592402}
\chexdefresultid{6}{8}{1}{22}{1.87}{1.77}{1.98}{1.8673892480508176}
\chexdefresultid{6}{8}{1}{23}{0.032}{0.014}{0.050}{0.03179413179413179}
\chexdefresultid{6}{6}{0}{0}{0.000}{0.000}{0.000}{4.522038454118246e-05}
\chexdefresultid{6}{6}{0}{1}{0.000}{0.000}{0.000}{1.7023393613699888e-05}
\chexdefresultid{6}{6}{0}{2}{0.000}{0.000}{0.000}{6.7835246737884305e-06}
\chexdefresultid{6}{6}{0}{3}{0.000}{0.000}{0.000}{3.1006338170977685e-06}
\chexdefresultid{6}{6}{0}{4}{0.000}{0.000}{0.000}{6.302354189801085e-05}
\chexdefresultid{6}{6}{0}{5}{0.043}{0.035}{0.052}{0.043429762611210274}
\chexdefresultid{6}{6}{0}{6}{0.263}{0.183}{0.350}{0.26262626262626265}
\chexdefresultid{6}{6}{0}{7}{0.171}{0.096}{0.232}{0.17057625375731691}
\chexdefresultid{6}{6}{0}{8}{0.255}{0.170}{0.351}{0.2551662174303684}
\chexdefresultid{6}{6}{0}{9}{0.217}{0.143}{0.305}{0.2174303683737646}
\chexdefresultid{6}{6}{0}{10}{0.127}{0.029}{0.222}{0.12658227848101267}
\chexdefresultid{6}{6}{0}{11}{0.102}{0.021}{0.177}{0.10166666666666666}
\chexdefresultid{6}{6}{0}{12}{0.306}{0.189}{0.426}{0.30628930817610067}
\chexdefresultid{6}{6}{0}{13}{0.061}{0.013}{0.119}{0.0610062893081761}
\chexdefresultid{6}{6}{0}{14}{0.609}{0.575}{0.646}{0.6091644204851752}
\chexdefresultid{6}{6}{0}{15}{0.272}{0.241}{0.306}{0.2717772553117381}
\chexdefresultid{6}{6}{0}{16}{0.022}{0.012}{0.034}{0.022042222783062053}
\chexdefresultid{6}{6}{0}{17}{0.034}{0.018}{0.052}{0.03355350914511385}
\chexdefresultid{6}{6}{0}{18}{0.025}{0.012}{0.041}{0.02466749658324458}
\chexdefresultid{6}{6}{0}{19}{0.021}{0.010}{0.035}{0.020975483434127355}
\chexdefresultid{6}{6}{0}{20}{0.034}{0.018}{0.052}{0.03355350914511385}
\chexdefresultid{6}{6}{0}{21}{0.011}{0.004}{0.019}{0.01053093642101025}
\chexdefresultid{6}{6}{0}{22}{2.23}{2.13}{2.32}{2.225176204486826}
\chexdefresultid{6}{6}{0}{23}{0.034}{0.016}{0.054}{0.03398608728797408}
\chexdefresultid{6}{6}{1}{0}{0.000}{0.000}{0.000}{4.92490583626209e-05}
\chexdefresultid{6}{6}{1}{1}{0.000}{0.000}{0.000}{1.907092769680192e-05}
\chexdefresultid{6}{6}{1}{2}{0.000}{0.000}{0.000}{7.984220833900584e-06}
\chexdefresultid{6}{6}{1}{3}{0.000}{0.000}{0.000}{3.739749743785166e-06}
\chexdefresultid{6}{6}{1}{4}{0.000}{0.000}{0.000}{7.227804143902723e-05}
\chexdefresultid{6}{6}{1}{5}{0.045}{0.036}{0.054}{0.04488762210036698}
\chexdefresultid{6}{6}{1}{6}{0.282}{0.193}{0.370}{0.2823529411764706}
\chexdefresultid{6}{6}{1}{7}{0.183}{0.106}{0.243}{0.1832358171643886}
\chexdefresultid{6}{6}{1}{8}{0.271}{0.181}{0.358}{0.27056277056277056}
\chexdefresultid{6}{6}{1}{9}{0.248}{0.161}{0.333}{0.24783549783549785}
\chexdefresultid{6}{6}{1}{10}{0.145}{0.036}{0.253}{0.14492753623188406}
\chexdefresultid{6}{6}{1}{11}{0.114}{0.029}{0.188}{0.11388611388611389}
\chexdefresultid{6}{6}{1}{12}{0.301}{0.172}{0.437}{0.3007575757575758}
\chexdefresultid{6}{6}{1}{13}{0.073}{0.015}{0.148}{0.07348484848484847}
\chexdefresultid{6}{6}{1}{14}{0.612}{0.573}{0.649}{0.612012987012987}
\chexdefresultid{6}{6}{1}{15}{0.281}{0.245}{0.317}{0.28102301954389874}
\chexdefresultid{6}{6}{1}{16}{0.023}{0.012}{0.035}{0.023496601266446194}
\chexdefresultid{6}{6}{1}{17}{0.036}{0.019}{0.053}{0.03628449551983755}
\chexdefresultid{6}{6}{1}{18}{0.027}{0.013}{0.042}{0.02703932409291894}
\chexdefresultid{6}{6}{1}{19}{0.023}{0.011}{0.036}{0.022740670702219065}
\chexdefresultid{6}{6}{1}{20}{0.036}{0.019}{0.053}{0.03628449551983755}
\chexdefresultid{6}{6}{1}{21}{0.011}{0.003}{0.020}{0.01070870701305484}
\chexdefresultid{6}{6}{1}{22}{2.21}{2.11}{2.31}{2.2054877996655136}
\chexdefresultid{6}{6}{1}{23}{0.041}{0.020}{0.063}{0.040937786960514234}
\chexdefcount{critical_mimic_copy-indication}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_copy-indication}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-indication}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_copy-indication}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-indication}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_copy-indication}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_copy-indication}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_copy-indication}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-indication}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_copy-indication}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-indication}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_copy-indication}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_copy-indication}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_copy-indication}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-indication}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_copy-indication}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-indication}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_copy-indication}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{7}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{7}{1}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{7}{1}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{1}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{7}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{14}{0.559}{0.527}{0.589}{0.5592991913746631}
\chexdefresultid{7}{1}{0}{15}{0.182}{0.173}{0.193}{0.18172077922077923}
\chexdefresultid{7}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{7}{1}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{7}{1}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{1}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{7}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{14}{0.555}{0.523}{0.591}{0.5551948051948052}
\chexdefresultid{7}{1}{1}{15}{0.181}{0.172}{0.193}{0.18127125694291515}
\chexdefresultid{7}{1}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{1}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{7}{1}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{7}{2}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{7}{2}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{7}{2}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{7}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{7}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{7}{2}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{7}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{7}{2}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{7}{2}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{7}{2}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{7}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{7}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{7}{2}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{7}{2}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{2}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271307}
\chexdefresultid{7}{2}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{7}{0}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{7}{0}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{0}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{7}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{14}{0.535}{0.500}{0.573}{0.5350404312668463}
\chexdefresultid{7}{0}{0}{15}{0.177}{0.167}{0.188}{0.17660553439827392}
\chexdefresultid{7}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{7}{0}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{7}{0}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{0}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{7}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{14}{0.529}{0.492}{0.568}{0.5292207792207793}
\chexdefresultid{7}{0}{1}{15}{0.176}{0.165}{0.188}{0.17574590364392273}
\chexdefresultid{7}{0}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{0}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{7}{0}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{7}{4}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{7}{4}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{4}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{7}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{14}{0.559}{0.527}{0.589}{0.5592991913746631}
\chexdefresultid{7}{4}{0}{15}{0.182}{0.173}{0.193}{0.18172077922077923}
\chexdefresultid{7}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{7}{4}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{7}{4}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{4}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{7}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{14}{0.555}{0.523}{0.591}{0.5551948051948052}
\chexdefresultid{7}{4}{1}{15}{0.181}{0.172}{0.193}{0.18127125694291515}
\chexdefresultid{7}{4}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{4}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{7}{4}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{7}{5}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{7}{5}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{7}{5}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{7}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{7}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{7}{5}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{7}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{5}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{7}{5}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{7}{5}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{7}{5}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{7}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{7}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{7}{5}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{7}{5}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{5}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271307}
\chexdefresultid{7}{5}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{7}{3}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{7}{3}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{3}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{7}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{14}{0.535}{0.500}{0.573}{0.5350404312668463}
\chexdefresultid{7}{3}{0}{15}{0.177}{0.167}{0.188}{0.17660553439827392}
\chexdefresultid{7}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{7}{3}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{7}{3}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{3}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{7}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{14}{0.529}{0.492}{0.568}{0.5292207792207793}
\chexdefresultid{7}{3}{1}{15}{0.176}{0.165}{0.188}{0.17574590364392273}
\chexdefresultid{7}{3}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{3}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{7}{3}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{7}{7}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{7}{7}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{7}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{7}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{14}{0.559}{0.527}{0.589}{0.5592991913746631}
\chexdefresultid{7}{7}{0}{15}{0.182}{0.173}{0.193}{0.18172077922077923}
\chexdefresultid{7}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{7}{7}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{7}{7}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{7}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{7}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{14}{0.555}{0.523}{0.591}{0.5551948051948052}
\chexdefresultid{7}{7}{1}{15}{0.181}{0.172}{0.193}{0.18127125694291515}
\chexdefresultid{7}{7}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{7}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{7}{7}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{7}{8}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{7}{8}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{7}{8}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{7}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{7}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{7}{8}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{7}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{8}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{7}{8}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{7}{8}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{7}{8}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{7}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{7}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{7}{8}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{7}{8}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{8}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271307}
\chexdefresultid{7}{8}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{7}{6}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{7}{6}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{6}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{7}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{7}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{14}{0.535}{0.500}{0.573}{0.5350404312668463}
\chexdefresultid{7}{6}{0}{15}{0.177}{0.167}{0.188}{0.17660553439827392}
\chexdefresultid{7}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{7}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{7}{6}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{7}{6}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{6}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{7}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{7}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{14}{0.529}{0.492}{0.568}{0.5292207792207793}
\chexdefresultid{7}{6}{1}{15}{0.176}{0.165}{0.188}{0.17574590364392273}
\chexdefresultid{7}{6}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{7}{6}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{7}{6}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{critical_mimic_copy-prior}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_copy-prior}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-prior}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_copy-prior}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-prior}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_copy-prior}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_copy-prior}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_copy-prior}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-prior}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_copy-prior}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-prior}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_copy-prior}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_copy-prior}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_copy-prior}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-prior}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_copy-prior}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_copy-prior}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_copy-prior}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{8}{1}{0}{0}{0.197}{0.153}{0.246}{0.19655342343416413}
\chexdefresultid{8}{1}{0}{1}{0.112}{0.087}{0.141}{0.11191139413435054}
\chexdefresultid{8}{1}{0}{2}{0.070}{0.052}{0.091}{0.06957319535949623}
\chexdefresultid{8}{1}{0}{3}{0.044}{0.030}{0.061}{0.04385611326773324}
\chexdefresultid{8}{1}{0}{4}{0.042}{0.020}{0.072}{0.042206379628243564}
\chexdefresultid{8}{1}{0}{5}{0.220}{0.202}{0.238}{0.2199564769136594}
\chexdefresultid{8}{1}{0}{6}{0.371}{0.295}{0.443}{0.3712121212121212}
\chexdefresultid{8}{1}{0}{7}{0.237}{0.172}{0.291}{0.23666967942259737}
\chexdefresultid{8}{1}{0}{8}{0.327}{0.253}{0.403}{0.32746331236897275}
\chexdefresultid{8}{1}{0}{9}{0.327}{0.253}{0.403}{0.32746331236897275}
\chexdefresultid{8}{1}{0}{10}{0.512}{0.417}{0.600}{0.5125}
\chexdefresultid{8}{1}{0}{11}{0.442}{0.347}{0.524}{0.4419307126733657}
\chexdefresultid{8}{1}{0}{12}{0.433}{0.337}{0.527}{0.432524707996406}
\chexdefresultid{8}{1}{0}{13}{0.376}{0.285}{0.469}{0.3759209344115004}
\chexdefresultid{8}{1}{0}{14}{0.608}{0.569}{0.643}{0.6078167115902965}
\chexdefresultid{8}{1}{0}{15}{0.376}{0.340}{0.407}{0.3761959698507922}
\chexdefresultid{8}{1}{0}{16}{0.147}{0.123}{0.172}{0.14676418931469823}
\chexdefresultid{8}{1}{0}{17}{0.209}{0.180}{0.241}{0.2092950915127532}
\chexdefresultid{8}{1}{0}{18}{0.198}{0.170}{0.230}{0.19840552161046637}
\chexdefresultid{8}{1}{0}{19}{0.148}{0.122}{0.175}{0.1480988192514831}
\chexdefresultid{8}{1}{0}{20}{0.209}{0.180}{0.241}{0.2092950915127532}
\chexdefresultid{8}{1}{0}{21}{0.084}{0.063}{0.107}{0.08423328711664325}
\chexdefresultid{8}{1}{0}{22}{1.45}{1.35}{1.55}{1.4491594948252888}
\chexdefresultid{8}{1}{0}{23}{0.172}{0.140}{0.205}{0.17181921851733173}
\chexdefresultid{8}{1}{1}{0}{0.196}{0.148}{0.247}{0.19594465271876754}
\chexdefresultid{8}{1}{1}{1}{0.112}{0.083}{0.143}{0.11169688526690741}
\chexdefresultid{8}{1}{1}{2}{0.069}{0.049}{0.092}{0.06933630580271408}
\chexdefresultid{8}{1}{1}{3}{0.044}{0.027}{0.062}{0.04367087088364427}
\chexdefresultid{8}{1}{1}{4}{0.045}{0.017}{0.075}{0.04526357811910123}
\chexdefresultid{8}{1}{1}{5}{0.220}{0.201}{0.239}{0.21984264219993788}
\chexdefresultid{8}{1}{1}{6}{0.395}{0.305}{0.473}{0.39461883408071746}
\chexdefresultid{8}{1}{1}{7}{0.244}{0.172}{0.300}{0.2442135558676912}
\chexdefresultid{8}{1}{1}{8}{0.352}{0.266}{0.438}{0.3523448773448774}
\chexdefresultid{8}{1}{1}{9}{0.352}{0.266}{0.438}{0.3523448773448774}
\chexdefresultid{8}{1}{1}{10}{0.548}{0.439}{0.641}{0.5481481481481482}
\chexdefresultid{8}{1}{1}{11}{0.479}{0.360}{0.575}{0.4790582516898306}
\chexdefresultid{8}{1}{1}{12}{0.479}{0.369}{0.592}{0.4793290043290044}
\chexdefresultid{8}{1}{1}{13}{0.411}{0.304}{0.525}{0.4111471861471862}
\chexdefresultid{8}{1}{1}{14}{0.620}{0.581}{0.659}{0.6201298701298701}
\chexdefresultid{8}{1}{1}{15}{0.388}{0.346}{0.426}{0.38753001414365124}
\chexdefresultid{8}{1}{1}{16}{0.148}{0.120}{0.174}{0.14802035088769355}
\chexdefresultid{8}{1}{1}{17}{0.212}{0.177}{0.243}{0.21221525926153353}
\chexdefresultid{8}{1}{1}{18}{0.202}{0.167}{0.232}{0.20170264751001873}
\chexdefresultid{8}{1}{1}{19}{0.148}{0.117}{0.177}{0.14775574765538527}
\chexdefresultid{8}{1}{1}{20}{0.212}{0.177}{0.243}{0.21221525926153353}
\chexdefresultid{8}{1}{1}{21}{0.084}{0.060}{0.109}{0.0838254425138535}
\chexdefresultid{8}{1}{1}{22}{1.43}{1.33}{1.55}{1.4349198822451115}
\chexdefresultid{8}{1}{1}{23}{0.181}{0.141}{0.215}{0.18075750007568187}
\chexdefresultid{8}{2}{0}{0}{0.251}{0.223}{0.267}{0.25056625849989356}
\chexdefresultid{8}{2}{0}{1}{0.119}{0.099}{0.135}{0.11891807588615746}
\chexdefresultid{8}{2}{0}{2}{0.068}{0.053}{0.081}{0.06820508816496897}
\chexdefresultid{8}{2}{0}{3}{0.040}{0.029}{0.051}{0.04043332800434466}
\chexdefresultid{8}{2}{0}{4}{0.096}{0.042}{0.167}{0.09556987087456466}
\chexdefresultid{8}{2}{0}{5}{0.184}{0.168}{0.201}{0.18401804839865962}
\chexdefresultid{8}{2}{0}{6}{0.316}{0.253}{0.375}{0.3164179104477612}
\chexdefresultid{8}{2}{0}{7}{0.182}{0.138}{0.217}{0.18244585537039953}
\chexdefresultid{8}{2}{0}{8}{0.272}{0.206}{0.337}{0.27208465608465604}
\chexdefresultid{8}{2}{0}{9}{0.272}{0.206}{0.337}{0.27208465608465604}
\chexdefresultid{8}{2}{0}{10}{0.432}{0.343}{0.509}{0.431924882629108}
\chexdefresultid{8}{2}{0}{11}{0.381}{0.294}{0.465}{0.3808375017909314}
\chexdefresultid{8}{2}{0}{12}{0.385}{0.295}{0.467}{0.3847619047619047}
\chexdefresultid{8}{2}{0}{13}{0.318}{0.237}{0.393}{0.31809523809523804}
\chexdefresultid{8}{2}{0}{14}{0.638}{0.608}{0.668}{0.638095238095238}
\chexdefresultid{8}{2}{0}{15}{0.324}{0.288}{0.359}{0.3235622150274242}
\chexdefresultid{8}{2}{0}{16}{0.115}{0.091}{0.142}{0.11528408257289048}
\chexdefresultid{8}{2}{0}{17}{0.163}{0.135}{0.195}{0.1630911183817409}
\chexdefresultid{8}{2}{0}{18}{0.149}{0.123}{0.179}{0.14927703741783577}
\chexdefresultid{8}{2}{0}{19}{0.109}{0.083}{0.138}{0.10870116785512439}
\chexdefresultid{8}{2}{0}{20}{0.163}{0.135}{0.195}{0.1630911183817409}
\chexdefresultid{8}{2}{0}{21}{0.067}{0.044}{0.094}{0.06747704676404011}
\chexdefresultid{8}{2}{0}{22}{1.64}{1.53}{1.74}{1.6401791124765874}
\chexdefresultid{8}{2}{0}{23}{0.144}{0.110}{0.179}{0.14408513708513707}
\chexdefresultid{8}{2}{1}{0}{0.243}{0.214}{0.264}{0.24289313986903208}
\chexdefresultid{8}{2}{1}{1}{0.114}{0.094}{0.131}{0.11367270675671887}
\chexdefresultid{8}{2}{1}{2}{0.064}{0.050}{0.078}{0.0644382691509678}
\chexdefresultid{8}{2}{1}{3}{0.037}{0.027}{0.048}{0.03709857996910928}
\chexdefresultid{8}{2}{1}{4}{0.098}{0.042}{0.167}{0.09812517187360299}
\chexdefresultid{8}{2}{1}{5}{0.183}{0.167}{0.202}{0.18335004654598516}
\chexdefresultid{8}{2}{1}{6}{0.329}{0.265}{0.394}{0.3288590604026846}
\chexdefresultid{8}{2}{1}{7}{0.186}{0.139}{0.225}{0.1862127118847738}
\chexdefresultid{8}{2}{1}{8}{0.285}{0.217}{0.351}{0.28516113516113517}
\chexdefresultid{8}{2}{1}{9}{0.285}{0.217}{0.351}{0.28516113516113517}
\chexdefresultid{8}{2}{1}{10}{0.455}{0.370}{0.542}{0.455026455026455}
\chexdefresultid{8}{2}{1}{11}{0.399}{0.304}{0.489}{0.3994760530474816}
\chexdefresultid{8}{2}{1}{12}{0.412}{0.320}{0.506}{0.41197691197691194}
\chexdefresultid{8}{2}{1}{13}{0.336}{0.252}{0.419}{0.3362193362193362}
\chexdefresultid{8}{2}{1}{14}{0.644}{0.613}{0.679}{0.6439393939393939}
\chexdefresultid{8}{2}{1}{15}{0.326}{0.292}{0.362}{0.32634257702509323}
\chexdefresultid{8}{2}{1}{16}{0.117}{0.090}{0.148}{0.11657773361147074}
\chexdefresultid{8}{2}{1}{17}{0.167}{0.136}{0.201}{0.1665348781523992}
\chexdefresultid{8}{2}{1}{18}{0.152}{0.123}{0.186}{0.15188588749759235}
\chexdefresultid{8}{2}{1}{19}{0.107}{0.080}{0.139}{0.10683123251558753}
\chexdefresultid{8}{2}{1}{20}{0.167}{0.136}{0.201}{0.1665348781523992}
\chexdefresultid{8}{2}{1}{21}{0.067}{0.042}{0.096}{0.06662058907054232}
\chexdefresultid{8}{2}{1}{22}{1.61}{1.49}{1.72}{1.6147297095052195}
\chexdefresultid{8}{2}{1}{23}{0.157}{0.121}{0.197}{0.15741997901088808}
\chexdefresultid{8}{0}{0}{0}{0.099}{0.072}{0.136}{0.09924266743500149}
\chexdefresultid{8}{0}{0}{1}{0.057}{0.042}{0.078}{0.056870605700913276}
\chexdefresultid{8}{0}{0}{2}{0.035}{0.025}{0.049}{0.03532431779361061}
\chexdefresultid{8}{0}{0}{3}{0.022}{0.015}{0.032}{0.02249839670045296}
\chexdefresultid{8}{0}{0}{4}{0.000}{0.000}{0.001}{0.00032034333237438816}
\chexdefresultid{8}{0}{0}{5}{0.182}{0.168}{0.197}{0.18192932373230336}
\chexdefresultid{8}{0}{0}{6}{0.382}{0.309}{0.452}{0.38202247191011235}
\chexdefresultid{8}{0}{0}{7}{0.237}{0.176}{0.289}{0.23657321514464366}
\chexdefresultid{8}{0}{0}{8}{0.333}{0.262}{0.410}{0.3331536388140162}
\chexdefresultid{8}{0}{0}{9}{0.333}{0.262}{0.410}{0.3331536388140162}
\chexdefresultid{8}{0}{0}{10}{0.531}{0.440}{0.610}{0.5308641975308642}
\chexdefresultid{8}{0}{0}{11}{0.473}{0.369}{0.568}{0.47270803270803263}
\chexdefresultid{8}{0}{0}{12}{0.448}{0.350}{0.543}{0.4476190476190476}
\chexdefresultid{8}{0}{0}{13}{0.391}{0.300}{0.483}{0.39101527403414194}
\chexdefresultid{8}{0}{0}{14}{0.605}{0.567}{0.639}{0.605121293800539}
\chexdefresultid{8}{0}{0}{15}{0.393}{0.362}{0.422}{0.39335001680858217}
\chexdefresultid{8}{0}{0}{16}{0.138}{0.117}{0.160}{0.1380097348738609}
\chexdefresultid{8}{0}{0}{17}{0.200}{0.174}{0.229}{0.20042253017799905}
\chexdefresultid{8}{0}{0}{18}{0.189}{0.162}{0.216}{0.18909024854564715}
\chexdefresultid{8}{0}{0}{19}{0.138}{0.115}{0.162}{0.13778959279440803}
\chexdefresultid{8}{0}{0}{20}{0.200}{0.174}{0.229}{0.20042253017799905}
\chexdefresultid{8}{0}{0}{21}{0.076}{0.056}{0.096}{0.07559693956972273}
\chexdefresultid{8}{0}{0}{22}{1.58}{1.49}{1.67}{1.5782502155603038}
\chexdefresultid{8}{0}{0}{23}{0.155}{0.124}{0.187}{0.1548753133658794}
\chexdefresultid{8}{0}{1}{0}{0.097}{0.065}{0.135}{0.09699878012185868}
\chexdefresultid{8}{0}{1}{1}{0.055}{0.038}{0.076}{0.05548125987203398}
\chexdefresultid{8}{0}{1}{2}{0.034}{0.022}{0.048}{0.0343840210621536}
\chexdefresultid{8}{0}{1}{3}{0.022}{0.013}{0.032}{0.02172963015004476}
\chexdefresultid{8}{0}{1}{4}{0.000}{0.000}{0.001}{0.0003826488216420509}
\chexdefresultid{8}{0}{1}{5}{0.183}{0.167}{0.199}{0.18259720853160563}
\chexdefresultid{8}{0}{1}{6}{0.407}{0.323}{0.483}{0.40707964601769914}
\chexdefresultid{8}{0}{1}{7}{0.250}{0.179}{0.301}{0.2500417609488074}
\chexdefresultid{8}{0}{1}{8}{0.359}{0.277}{0.442}{0.35919913419913424}
\chexdefresultid{8}{0}{1}{9}{0.359}{0.277}{0.442}{0.35919913419913424}
\chexdefresultid{8}{0}{1}{10}{0.569}{0.476}{0.658}{0.5693430656934306}
\chexdefresultid{8}{0}{1}{11}{0.520}{0.393}{0.620}{0.5200884406281707}
\chexdefresultid{8}{0}{1}{12}{0.498}{0.387}{0.607}{0.49751082251082246}
\chexdefresultid{8}{0}{1}{13}{0.429}{0.327}{0.536}{0.4293290043290043}
\chexdefresultid{8}{0}{1}{14}{0.615}{0.576}{0.654}{0.6152597402597403}
\chexdefresultid{8}{0}{1}{15}{0.399}{0.361}{0.433}{0.3988023304570433}
\chexdefresultid{8}{0}{1}{16}{0.140}{0.115}{0.164}{0.140181098138597}
\chexdefresultid{8}{0}{1}{17}{0.204}{0.172}{0.233}{0.20422814314482426}
\chexdefresultid{8}{0}{1}{18}{0.192}{0.160}{0.221}{0.1920299830380898}
\chexdefresultid{8}{0}{1}{19}{0.137}{0.109}{0.163}{0.13698570611583782}
\chexdefresultid{8}{0}{1}{20}{0.204}{0.172}{0.233}{0.20422814314482426}
\chexdefresultid{8}{0}{1}{21}{0.076}{0.055}{0.099}{0.07613405313236969}
\chexdefresultid{8}{0}{1}{22}{1.56}{1.47}{1.68}{1.5621267569116002}
\chexdefresultid{8}{0}{1}{23}{0.163}{0.127}{0.198}{0.16259069213614671}
\chexdefresultid{8}{4}{0}{0}{0.197}{0.153}{0.246}{0.19655342343416413}
\chexdefresultid{8}{4}{0}{1}{0.112}{0.087}{0.141}{0.11191139413435054}
\chexdefresultid{8}{4}{0}{2}{0.070}{0.052}{0.091}{0.06957319535949623}
\chexdefresultid{8}{4}{0}{3}{0.044}{0.030}{0.061}{0.04385611326773324}
\chexdefresultid{8}{4}{0}{4}{0.042}{0.020}{0.072}{0.042206379628243564}
\chexdefresultid{8}{4}{0}{5}{0.220}{0.202}{0.238}{0.2199564769136594}
\chexdefresultid{8}{4}{0}{6}{0.371}{0.295}{0.443}{0.3712121212121212}
\chexdefresultid{8}{4}{0}{7}{0.237}{0.172}{0.291}{0.23666967942259737}
\chexdefresultid{8}{4}{0}{8}{0.327}{0.253}{0.403}{0.32746331236897275}
\chexdefresultid{8}{4}{0}{9}{0.327}{0.253}{0.403}{0.32746331236897275}
\chexdefresultid{8}{4}{0}{10}{0.512}{0.417}{0.600}{0.5125}
\chexdefresultid{8}{4}{0}{11}{0.442}{0.347}{0.524}{0.4419307126733657}
\chexdefresultid{8}{4}{0}{12}{0.433}{0.337}{0.527}{0.432524707996406}
\chexdefresultid{8}{4}{0}{13}{0.376}{0.285}{0.469}{0.3759209344115004}
\chexdefresultid{8}{4}{0}{14}{0.608}{0.569}{0.643}{0.6078167115902965}
\chexdefresultid{8}{4}{0}{15}{0.376}{0.340}{0.407}{0.3761959698507922}
\chexdefresultid{8}{4}{0}{16}{0.147}{0.123}{0.172}{0.14676418931469823}
\chexdefresultid{8}{4}{0}{17}{0.209}{0.180}{0.241}{0.2092950915127532}
\chexdefresultid{8}{4}{0}{18}{0.198}{0.170}{0.230}{0.19840552161046637}
\chexdefresultid{8}{4}{0}{19}{0.148}{0.122}{0.175}{0.1480988192514831}
\chexdefresultid{8}{4}{0}{20}{0.209}{0.180}{0.241}{0.2092950915127532}
\chexdefresultid{8}{4}{0}{21}{0.084}{0.063}{0.107}{0.08423328711664325}
\chexdefresultid{8}{4}{0}{22}{1.45}{1.35}{1.55}{1.4491594948252888}
\chexdefresultid{8}{4}{0}{23}{0.172}{0.140}{0.205}{0.17181921851733173}
\chexdefresultid{8}{4}{1}{0}{0.196}{0.148}{0.247}{0.19594465271876754}
\chexdefresultid{8}{4}{1}{1}{0.112}{0.083}{0.143}{0.11169688526690741}
\chexdefresultid{8}{4}{1}{2}{0.069}{0.049}{0.092}{0.06933630580271408}
\chexdefresultid{8}{4}{1}{3}{0.044}{0.027}{0.062}{0.04367087088364427}
\chexdefresultid{8}{4}{1}{4}{0.045}{0.017}{0.075}{0.04526357811910123}
\chexdefresultid{8}{4}{1}{5}{0.220}{0.201}{0.239}{0.21984264219993788}
\chexdefresultid{8}{4}{1}{6}{0.395}{0.305}{0.473}{0.39461883408071746}
\chexdefresultid{8}{4}{1}{7}{0.244}{0.172}{0.300}{0.2442135558676912}
\chexdefresultid{8}{4}{1}{8}{0.352}{0.266}{0.438}{0.3523448773448774}
\chexdefresultid{8}{4}{1}{9}{0.352}{0.266}{0.438}{0.3523448773448774}
\chexdefresultid{8}{4}{1}{10}{0.548}{0.439}{0.641}{0.5481481481481482}
\chexdefresultid{8}{4}{1}{11}{0.479}{0.360}{0.575}{0.4790582516898306}
\chexdefresultid{8}{4}{1}{12}{0.479}{0.369}{0.592}{0.4793290043290044}
\chexdefresultid{8}{4}{1}{13}{0.411}{0.304}{0.525}{0.4111471861471862}
\chexdefresultid{8}{4}{1}{14}{0.620}{0.581}{0.659}{0.6201298701298701}
\chexdefresultid{8}{4}{1}{15}{0.388}{0.346}{0.426}{0.38753001414365124}
\chexdefresultid{8}{4}{1}{16}{0.148}{0.120}{0.174}{0.14802035088769355}
\chexdefresultid{8}{4}{1}{17}{0.212}{0.177}{0.243}{0.21221525926153353}
\chexdefresultid{8}{4}{1}{18}{0.202}{0.167}{0.232}{0.20170264751001873}
\chexdefresultid{8}{4}{1}{19}{0.148}{0.117}{0.177}{0.14775574765538527}
\chexdefresultid{8}{4}{1}{20}{0.212}{0.177}{0.243}{0.21221525926153353}
\chexdefresultid{8}{4}{1}{21}{0.084}{0.060}{0.109}{0.0838254425138535}
\chexdefresultid{8}{4}{1}{22}{1.43}{1.33}{1.55}{1.4349198822451115}
\chexdefresultid{8}{4}{1}{23}{0.181}{0.141}{0.215}{0.18075750007568187}
\chexdefresultid{8}{5}{0}{0}{0.251}{0.223}{0.267}{0.25056625849989356}
\chexdefresultid{8}{5}{0}{1}{0.119}{0.099}{0.135}{0.11891807588615746}
\chexdefresultid{8}{5}{0}{2}{0.068}{0.053}{0.081}{0.06820508816496897}
\chexdefresultid{8}{5}{0}{3}{0.040}{0.029}{0.051}{0.04043332800434466}
\chexdefresultid{8}{5}{0}{4}{0.096}{0.042}{0.167}{0.09556987087456466}
\chexdefresultid{8}{5}{0}{5}{0.184}{0.168}{0.201}{0.18401804839865962}
\chexdefresultid{8}{5}{0}{6}{0.316}{0.253}{0.375}{0.3164179104477612}
\chexdefresultid{8}{5}{0}{7}{0.182}{0.138}{0.217}{0.18244585537039953}
\chexdefresultid{8}{5}{0}{8}{0.272}{0.206}{0.337}{0.27208465608465604}
\chexdefresultid{8}{5}{0}{9}{0.272}{0.206}{0.337}{0.27208465608465604}
\chexdefresultid{8}{5}{0}{10}{0.432}{0.343}{0.509}{0.431924882629108}
\chexdefresultid{8}{5}{0}{11}{0.381}{0.294}{0.465}{0.3808375017909314}
\chexdefresultid{8}{5}{0}{12}{0.385}{0.295}{0.467}{0.3847619047619047}
\chexdefresultid{8}{5}{0}{13}{0.318}{0.237}{0.393}{0.31809523809523804}
\chexdefresultid{8}{5}{0}{14}{0.638}{0.608}{0.668}{0.638095238095238}
\chexdefresultid{8}{5}{0}{15}{0.324}{0.288}{0.359}{0.3235622150274242}
\chexdefresultid{8}{5}{0}{16}{0.115}{0.091}{0.142}{0.11528408257289048}
\chexdefresultid{8}{5}{0}{17}{0.163}{0.135}{0.195}{0.1630911183817409}
\chexdefresultid{8}{5}{0}{18}{0.149}{0.123}{0.179}{0.14927703741783577}
\chexdefresultid{8}{5}{0}{19}{0.109}{0.083}{0.138}{0.10870116785512439}
\chexdefresultid{8}{5}{0}{20}{0.163}{0.135}{0.195}{0.1630911183817409}
\chexdefresultid{8}{5}{0}{21}{0.067}{0.044}{0.094}{0.06747704676404011}
\chexdefresultid{8}{5}{0}{22}{1.64}{1.53}{1.74}{1.6401791124765874}
\chexdefresultid{8}{5}{0}{23}{0.144}{0.110}{0.179}{0.14408513708513707}
\chexdefresultid{8}{5}{1}{0}{0.243}{0.214}{0.264}{0.24289313986903208}
\chexdefresultid{8}{5}{1}{1}{0.114}{0.094}{0.131}{0.11367270675671887}
\chexdefresultid{8}{5}{1}{2}{0.064}{0.050}{0.078}{0.0644382691509678}
\chexdefresultid{8}{5}{1}{3}{0.037}{0.027}{0.048}{0.03709857996910928}
\chexdefresultid{8}{5}{1}{4}{0.098}{0.042}{0.167}{0.09812517187360299}
\chexdefresultid{8}{5}{1}{5}{0.183}{0.167}{0.202}{0.18335004654598516}
\chexdefresultid{8}{5}{1}{6}{0.329}{0.265}{0.394}{0.3288590604026846}
\chexdefresultid{8}{5}{1}{7}{0.186}{0.139}{0.225}{0.1862127118847738}
\chexdefresultid{8}{5}{1}{8}{0.285}{0.217}{0.351}{0.28516113516113517}
\chexdefresultid{8}{5}{1}{9}{0.285}{0.217}{0.351}{0.28516113516113517}
\chexdefresultid{8}{5}{1}{10}{0.455}{0.370}{0.542}{0.455026455026455}
\chexdefresultid{8}{5}{1}{11}{0.399}{0.304}{0.489}{0.3994760530474816}
\chexdefresultid{8}{5}{1}{12}{0.412}{0.320}{0.506}{0.41197691197691194}
\chexdefresultid{8}{5}{1}{13}{0.336}{0.252}{0.419}{0.3362193362193362}
\chexdefresultid{8}{5}{1}{14}{0.644}{0.613}{0.679}{0.6439393939393939}
\chexdefresultid{8}{5}{1}{15}{0.326}{0.292}{0.362}{0.32634257702509323}
\chexdefresultid{8}{5}{1}{16}{0.117}{0.090}{0.148}{0.11657773361147074}
\chexdefresultid{8}{5}{1}{17}{0.167}{0.136}{0.201}{0.1665348781523992}
\chexdefresultid{8}{5}{1}{18}{0.152}{0.123}{0.186}{0.15188588749759235}
\chexdefresultid{8}{5}{1}{19}{0.107}{0.080}{0.139}{0.10683123251558753}
\chexdefresultid{8}{5}{1}{20}{0.167}{0.136}{0.201}{0.1665348781523992}
\chexdefresultid{8}{5}{1}{21}{0.067}{0.042}{0.096}{0.06662058907054232}
\chexdefresultid{8}{5}{1}{22}{1.61}{1.49}{1.72}{1.6147297095052195}
\chexdefresultid{8}{5}{1}{23}{0.157}{0.121}{0.197}{0.15741997901088808}
\chexdefresultid{8}{3}{0}{0}{0.099}{0.072}{0.136}{0.09924266743500149}
\chexdefresultid{8}{3}{0}{1}{0.057}{0.042}{0.078}{0.056870605700913276}
\chexdefresultid{8}{3}{0}{2}{0.035}{0.025}{0.049}{0.03532431779361061}
\chexdefresultid{8}{3}{0}{3}{0.022}{0.015}{0.032}{0.02249839670045296}
\chexdefresultid{8}{3}{0}{4}{0.000}{0.000}{0.001}{0.00032034333237438816}
\chexdefresultid{8}{3}{0}{5}{0.182}{0.168}{0.197}{0.18192932373230336}
\chexdefresultid{8}{3}{0}{6}{0.382}{0.309}{0.452}{0.38202247191011235}
\chexdefresultid{8}{3}{0}{7}{0.237}{0.176}{0.289}{0.23657321514464366}
\chexdefresultid{8}{3}{0}{8}{0.333}{0.262}{0.410}{0.3331536388140162}
\chexdefresultid{8}{3}{0}{9}{0.333}{0.262}{0.410}{0.3331536388140162}
\chexdefresultid{8}{3}{0}{10}{0.531}{0.440}{0.610}{0.5308641975308642}
\chexdefresultid{8}{3}{0}{11}{0.473}{0.369}{0.568}{0.47270803270803263}
\chexdefresultid{8}{3}{0}{12}{0.448}{0.350}{0.543}{0.4476190476190476}
\chexdefresultid{8}{3}{0}{13}{0.391}{0.300}{0.483}{0.39101527403414194}
\chexdefresultid{8}{3}{0}{14}{0.605}{0.567}{0.639}{0.605121293800539}
\chexdefresultid{8}{3}{0}{15}{0.393}{0.362}{0.422}{0.39335001680858217}
\chexdefresultid{8}{3}{0}{16}{0.138}{0.117}{0.160}{0.1380097348738609}
\chexdefresultid{8}{3}{0}{17}{0.200}{0.174}{0.229}{0.20042253017799905}
\chexdefresultid{8}{3}{0}{18}{0.189}{0.162}{0.216}{0.18909024854564715}
\chexdefresultid{8}{3}{0}{19}{0.138}{0.115}{0.162}{0.13778959279440803}
\chexdefresultid{8}{3}{0}{20}{0.200}{0.174}{0.229}{0.20042253017799905}
\chexdefresultid{8}{3}{0}{21}{0.076}{0.056}{0.096}{0.07559693956972273}
\chexdefresultid{8}{3}{0}{22}{1.58}{1.49}{1.67}{1.5782502155603038}
\chexdefresultid{8}{3}{0}{23}{0.155}{0.124}{0.187}{0.1548753133658794}
\chexdefresultid{8}{3}{1}{0}{0.097}{0.065}{0.135}{0.09699878012185868}
\chexdefresultid{8}{3}{1}{1}{0.055}{0.038}{0.076}{0.05548125987203398}
\chexdefresultid{8}{3}{1}{2}{0.034}{0.022}{0.048}{0.0343840210621536}
\chexdefresultid{8}{3}{1}{3}{0.022}{0.013}{0.032}{0.02172963015004476}
\chexdefresultid{8}{3}{1}{4}{0.000}{0.000}{0.001}{0.0003826488216420509}
\chexdefresultid{8}{3}{1}{5}{0.183}{0.167}{0.199}{0.18259720853160563}
\chexdefresultid{8}{3}{1}{6}{0.407}{0.323}{0.483}{0.40707964601769914}
\chexdefresultid{8}{3}{1}{7}{0.250}{0.179}{0.301}{0.2500417609488074}
\chexdefresultid{8}{3}{1}{8}{0.359}{0.277}{0.442}{0.35919913419913424}
\chexdefresultid{8}{3}{1}{9}{0.359}{0.277}{0.442}{0.35919913419913424}
\chexdefresultid{8}{3}{1}{10}{0.569}{0.476}{0.658}{0.5693430656934306}
\chexdefresultid{8}{3}{1}{11}{0.520}{0.393}{0.620}{0.5200884406281707}
\chexdefresultid{8}{3}{1}{12}{0.498}{0.387}{0.607}{0.49751082251082246}
\chexdefresultid{8}{3}{1}{13}{0.429}{0.327}{0.536}{0.4293290043290043}
\chexdefresultid{8}{3}{1}{14}{0.615}{0.576}{0.654}{0.6152597402597403}
\chexdefresultid{8}{3}{1}{15}{0.399}{0.361}{0.433}{0.3988023304570433}
\chexdefresultid{8}{3}{1}{16}{0.140}{0.115}{0.164}{0.140181098138597}
\chexdefresultid{8}{3}{1}{17}{0.204}{0.172}{0.233}{0.20422814314482426}
\chexdefresultid{8}{3}{1}{18}{0.192}{0.160}{0.221}{0.1920299830380898}
\chexdefresultid{8}{3}{1}{19}{0.137}{0.109}{0.163}{0.13698570611583782}
\chexdefresultid{8}{3}{1}{20}{0.204}{0.172}{0.233}{0.20422814314482426}
\chexdefresultid{8}{3}{1}{21}{0.076}{0.055}{0.099}{0.07613405313236969}
\chexdefresultid{8}{3}{1}{22}{1.56}{1.47}{1.68}{1.5621267569116002}
\chexdefresultid{8}{3}{1}{23}{0.163}{0.127}{0.198}{0.16259069213614671}
\chexdefcount{critical_mimic_cxr-llava-v2}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_cxr-llava-v2}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_cxr-llava-v2}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_cxr-llava-v2}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_cxr-llava-v2}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_cxr-llava-v2}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_cxr-llava-v2}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_cxr-llava-v2}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_cxr-llava-v2}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_cxr-llava-v2}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_cxr-llava-v2}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_cxr-llava-v2}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{9}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{9}{1}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{9}{1}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{1}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{9}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{14}{0.559}{0.527}{0.589}{0.5592991913746631}
\chexdefresultid{9}{1}{0}{15}{0.182}{0.173}{0.193}{0.18172077922077923}
\chexdefresultid{9}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{9}{1}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{9}{1}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{1}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{9}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{14}{0.555}{0.523}{0.591}{0.5551948051948052}
\chexdefresultid{9}{1}{1}{15}{0.181}{0.172}{0.193}{0.18127125694291515}
\chexdefresultid{9}{1}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{1}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{9}{1}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{9}{2}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{9}{2}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{9}{2}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{9}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{9}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{9}{2}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{9}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{9}{2}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{9}{2}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{9}{2}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{9}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{9}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{9}{2}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{9}{2}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{2}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271307}
\chexdefresultid{9}{2}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{9}{0}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{9}{0}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{0}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{9}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{14}{0.535}{0.500}{0.573}{0.5350404312668463}
\chexdefresultid{9}{0}{0}{15}{0.177}{0.167}{0.188}{0.17660553439827392}
\chexdefresultid{9}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{9}{0}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{9}{0}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{0}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{9}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{14}{0.529}{0.492}{0.568}{0.5292207792207793}
\chexdefresultid{9}{0}{1}{15}{0.176}{0.165}{0.188}{0.17574590364392273}
\chexdefresultid{9}{0}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{0}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{9}{0}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{9}{4}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{9}{4}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{4}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{9}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{14}{0.559}{0.527}{0.589}{0.5592991913746631}
\chexdefresultid{9}{4}{0}{15}{0.182}{0.173}{0.193}{0.18172077922077923}
\chexdefresultid{9}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{9}{4}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{9}{4}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{4}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{9}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{14}{0.555}{0.523}{0.591}{0.5551948051948052}
\chexdefresultid{9}{4}{1}{15}{0.181}{0.172}{0.193}{0.18127125694291515}
\chexdefresultid{9}{4}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{4}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{9}{4}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{9}{5}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{9}{5}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{9}{5}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{9}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{9}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{9}{5}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{9}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{5}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{9}{5}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{9}{5}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{9}{5}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{9}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{9}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{9}{5}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{9}{5}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{5}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271307}
\chexdefresultid{9}{5}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{9}{3}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{9}{3}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{3}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{9}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{14}{0.535}{0.500}{0.573}{0.5350404312668463}
\chexdefresultid{9}{3}{0}{15}{0.177}{0.167}{0.188}{0.17660553439827392}
\chexdefresultid{9}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{9}{3}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{9}{3}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{3}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{9}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{14}{0.529}{0.492}{0.568}{0.5292207792207793}
\chexdefresultid{9}{3}{1}{15}{0.176}{0.165}{0.188}{0.17574590364392273}
\chexdefresultid{9}{3}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{3}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{9}{3}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{9}{7}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{9}{7}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{7}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{9}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{14}{0.559}{0.527}{0.589}{0.5592991913746631}
\chexdefresultid{9}{7}{0}{15}{0.182}{0.173}{0.193}{0.18172077922077923}
\chexdefresultid{9}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{9}{7}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{9}{7}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{7}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{9}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{14}{0.555}{0.523}{0.591}{0.5551948051948052}
\chexdefresultid{9}{7}{1}{15}{0.181}{0.172}{0.193}{0.18127125694291515}
\chexdefresultid{9}{7}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{7}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{9}{7}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{9}{8}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{9}{8}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{9}{8}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{9}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{9}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{9}{8}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{9}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{8}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{9}{8}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{9}{8}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{9}{8}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{9}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{9}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{9}{8}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{9}{8}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{8}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271307}
\chexdefresultid{9}{8}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{9}{6}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{9}{6}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{6}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{9}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{9}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{14}{0.535}{0.500}{0.573}{0.5350404312668463}
\chexdefresultid{9}{6}{0}{15}{0.177}{0.167}{0.188}{0.17660553439827392}
\chexdefresultid{9}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{0}{22}{2.45}{2.45}{2.45}{2.450143083327131}
\chexdefresultid{9}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{9}{6}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{9}{6}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{6}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{9}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{9}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{14}{0.529}{0.492}{0.568}{0.5292207792207793}
\chexdefresultid{9}{6}{1}{15}{0.176}{0.165}{0.188}{0.17574590364392273}
\chexdefresultid{9}{6}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{9}{6}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{9}{6}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{critical_mimic_empty}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_empty}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_empty}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_empty}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_empty}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_empty}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_empty}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_empty}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_empty}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_empty}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_empty}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_empty}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_empty}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_empty}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_empty}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_empty}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_empty}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_empty}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{10}{1}{0}{0}{0.297}{0.257}{0.321}{0.297219954435563}
\chexdefresultid{10}{1}{0}{1}{0.146}{0.122}{0.165}{0.1462829650494728}
\chexdefresultid{10}{1}{0}{2}{0.073}{0.058}{0.085}{0.07293490969315315}
\chexdefresultid{10}{1}{0}{3}{0.032}{0.022}{0.041}{0.03198337567296759}
\chexdefresultid{10}{1}{0}{4}{0.030}{0.014}{0.047}{0.029731293910508536}
\chexdefresultid{10}{1}{0}{5}{0.202}{0.189}{0.214}{0.20157134103144872}
\chexdefresultid{10}{1}{0}{6}{0.370}{0.287}{0.446}{0.36981132075471695}
\chexdefresultid{10}{1}{0}{7}{0.169}{0.130}{0.204}{0.16858500976148033}
\chexdefresultid{10}{1}{0}{8}{0.296}{0.219}{0.377}{0.29594189877208743}
\chexdefresultid{10}{1}{0}{9}{0.296}{0.219}{0.377}{0.29594189877208743}
\chexdefresultid{10}{1}{0}{10}{0.323}{0.203}{0.432}{0.3230769230769231}
\chexdefresultid{10}{1}{0}{11}{0.211}{0.128}{0.291}{0.210718954248366}
\chexdefresultid{10}{1}{0}{12}{0.243}{0.147}{0.340}{0.24276729559748428}
\chexdefresultid{10}{1}{0}{13}{0.186}{0.104}{0.273}{0.18616352201257863}
\chexdefresultid{10}{1}{0}{14}{0.590}{0.561}{0.620}{0.5902964959568733}
\chexdefresultid{10}{1}{0}{15}{0.376}{0.335}{0.413}{0.37586079236964753}
\chexdefresultid{10}{1}{0}{16}{0.093}{0.080}{0.106}{0.09295144499443732}
\chexdefresultid{10}{1}{0}{17}{0.156}{0.138}{0.173}{0.15569883452021252}
\chexdefresultid{10}{1}{0}{18}{0.145}{0.128}{0.161}{0.14511936723159663}
\chexdefresultid{10}{1}{0}{19}{0.082}{0.069}{0.096}{0.08229726397196747}
\chexdefresultid{10}{1}{0}{20}{0.156}{0.138}{0.173}{0.15569883452021252}
\chexdefresultid{10}{1}{0}{21}{0.030}{0.020}{0.041}{0.03020405546866208}
\chexdefresultid{10}{1}{0}{22}{1.61}{1.54}{1.68}{1.61423347498529}
\chexdefresultid{10}{1}{0}{23}{0.140}{0.112}{0.174}{0.13982683982683983}
\chexdefresultid{10}{1}{1}{0}{0.297}{0.255}{0.321}{0.2973798006244328}
\chexdefresultid{10}{1}{1}{1}{0.145}{0.120}{0.163}{0.1452559515323916}
\chexdefresultid{10}{1}{1}{2}{0.073}{0.058}{0.085}{0.07279725572327271}
\chexdefresultid{10}{1}{1}{3}{0.033}{0.022}{0.042}{0.032776245459429296}
\chexdefresultid{10}{1}{1}{4}{0.035}{0.015}{0.058}{0.03518893566881095}
\chexdefresultid{10}{1}{1}{5}{0.200}{0.187}{0.212}{0.199991104328031}
\chexdefresultid{10}{1}{1}{6}{0.379}{0.291}{0.464}{0.3788546255506608}
\chexdefresultid{10}{1}{1}{7}{0.157}{0.120}{0.192}{0.1567266067266067}
\chexdefresultid{10}{1}{1}{8}{0.304}{0.221}{0.391}{0.30366161616161613}
\chexdefresultid{10}{1}{1}{9}{0.304}{0.221}{0.391}{0.30366161616161613}
\chexdefresultid{10}{1}{1}{10}{0.324}{0.200}{0.441}{0.32432432432432434}
\chexdefresultid{10}{1}{1}{11}{0.198}{0.115}{0.274}{0.19757575757575757}
\chexdefresultid{10}{1}{1}{12}{0.242}{0.138}{0.355}{0.24242424242424246}
\chexdefresultid{10}{1}{1}{13}{0.197}{0.108}{0.299}{0.19696969696969696}
\chexdefresultid{10}{1}{1}{14}{0.583}{0.550}{0.617}{0.5827922077922078}
\chexdefresultid{10}{1}{1}{15}{0.363}{0.322}{0.401}{0.3627517987150535}
\chexdefresultid{10}{1}{1}{16}{0.091}{0.077}{0.104}{0.09113048966411413}
\chexdefresultid{10}{1}{1}{17}{0.155}{0.135}{0.172}{0.15451646359526286}
\chexdefresultid{10}{1}{1}{18}{0.145}{0.126}{0.161}{0.14480623514956978}
\chexdefresultid{10}{1}{1}{19}{0.079}{0.065}{0.094}{0.07927946843018836}
\chexdefresultid{10}{1}{1}{20}{0.155}{0.135}{0.172}{0.15451646359526286}
\chexdefresultid{10}{1}{1}{21}{0.028}{0.017}{0.040}{0.0277445157329654}
\chexdefresultid{10}{1}{1}{22}{1.64}{1.56}{1.71}{1.6389359278725486}
\chexdefresultid{10}{1}{1}{23}{0.139}{0.103}{0.176}{0.13854699593335956}
\chexdefresultid{10}{2}{0}{0}{0.119}{0.089}{0.149}{0.11870024243947258}
\chexdefresultid{10}{2}{0}{1}{0.046}{0.033}{0.058}{0.04550784390441265}
\chexdefresultid{10}{2}{0}{2}{0.018}{0.012}{0.025}{0.0178660813400164}
\chexdefresultid{10}{2}{0}{3}{0.006}{0.000}{0.010}{0.006362448879639021}
\chexdefresultid{10}{2}{0}{4}{0.022}{0.010}{0.036}{0.021879352762237556}
\chexdefresultid{10}{2}{0}{5}{0.135}{0.122}{0.146}{0.13472132003484869}
\chexdefresultid{10}{2}{0}{6}{0.259}{0.194}{0.318}{0.25862068965517243}
\chexdefresultid{10}{2}{0}{7}{0.115}{0.082}{0.142}{0.11519084597759545}
\chexdefresultid{10}{2}{0}{8}{0.220}{0.159}{0.277}{0.21952380952380954}
\chexdefresultid{10}{2}{0}{9}{0.220}{0.159}{0.277}{0.21952380952380954}
\chexdefresultid{10}{2}{0}{10}{0.301}{0.212}{0.378}{0.3013698630136986}
\chexdefresultid{10}{2}{0}{11}{0.205}{0.134}{0.263}{0.20549559082892416}
\chexdefresultid{10}{2}{0}{12}{0.250}{0.172}{0.329}{0.24977777777777785}
\chexdefresultid{10}{2}{0}{13}{0.223}{0.149}{0.293}{0.22311111111111112}
\chexdefresultid{10}{2}{0}{14}{0.667}{0.641}{0.690}{0.6666666666666666}
\chexdefresultid{10}{2}{0}{15}{0.290}{0.262}{0.317}{0.28989133975522363}
\chexdefresultid{10}{2}{0}{16}{0.050}{0.039}{0.061}{0.05036752137040219}
\chexdefresultid{10}{2}{0}{17}{0.086}{0.067}{0.103}{0.0858741581004244}
\chexdefresultid{10}{2}{0}{18}{0.076}{0.059}{0.093}{0.0762481216086372}
\chexdefresultid{10}{2}{0}{19}{0.048}{0.035}{0.061}{0.04764784867594267}
\chexdefresultid{10}{2}{0}{20}{0.086}{0.067}{0.103}{0.0858741581004244}
\chexdefresultid{10}{2}{0}{21}{0.015}{0.007}{0.024}{0.014860884640379993}
\chexdefresultid{10}{2}{0}{22}{1.82}{1.76}{1.89}{1.821331098244221}
\chexdefresultid{10}{2}{0}{23}{0.059}{0.037}{0.084}{0.059317460317460324}
\chexdefresultid{10}{2}{1}{0}{0.121}{0.089}{0.155}{0.12083134370898249}
\chexdefresultid{10}{2}{1}{1}{0.047}{0.033}{0.062}{0.047182716344434335}
\chexdefresultid{10}{2}{1}{2}{0.019}{0.012}{0.027}{0.018821145397298178}
\chexdefresultid{10}{2}{1}{3}{0.007}{0.000}{0.012}{0.0067537616271465895}
\chexdefresultid{10}{2}{1}{4}{0.023}{0.011}{0.040}{0.023476899801481082}
\chexdefresultid{10}{2}{1}{5}{0.139}{0.126}{0.152}{0.1388302638879179}
\chexdefresultid{10}{2}{1}{6}{0.273}{0.199}{0.338}{0.2727272727272727}
\chexdefresultid{10}{2}{1}{7}{0.118}{0.083}{0.151}{0.11811979611864938}
\chexdefresultid{10}{2}{1}{8}{0.233}{0.166}{0.295}{0.23329725829725828}
\chexdefresultid{10}{2}{1}{9}{0.233}{0.166}{0.295}{0.23329725829725828}
\chexdefresultid{10}{2}{1}{10}{0.320}{0.228}{0.402}{0.31958762886597936}
\chexdefresultid{10}{2}{1}{11}{0.208}{0.139}{0.271}{0.2080081564049455}
\chexdefresultid{10}{2}{1}{12}{0.266}{0.178}{0.351}{0.26616161616161615}
\chexdefresultid{10}{2}{1}{13}{0.236}{0.157}{0.312}{0.23585858585858585}
\chexdefresultid{10}{2}{1}{14}{0.665}{0.639}{0.690}{0.6645021645021645}
\chexdefresultid{10}{2}{1}{15}{0.295}{0.263}{0.325}{0.29525128412609064}
\chexdefresultid{10}{2}{1}{16}{0.055}{0.042}{0.068}{0.05478886689586692}
\chexdefresultid{10}{2}{1}{17}{0.093}{0.073}{0.113}{0.09269036488221112}
\chexdefresultid{10}{2}{1}{18}{0.082}{0.062}{0.102}{0.08175168705063478}
\chexdefresultid{10}{2}{1}{19}{0.051}{0.036}{0.067}{0.05124124218225809}
\chexdefresultid{10}{2}{1}{20}{0.093}{0.073}{0.113}{0.09269036488221112}
\chexdefresultid{10}{2}{1}{21}{0.017}{0.007}{0.027}{0.016887368909522717}
\chexdefresultid{10}{2}{1}{22}{1.81}{1.73}{1.88}{1.8081404131472578}
\chexdefresultid{10}{2}{1}{23}{0.064}{0.039}{0.092}{0.06437590187590188}
\chexdefresultid{10}{0}{0}{0}{0.312}{0.286}{0.332}{0.31189460848169076}
\chexdefresultid{10}{0}{0}{1}{0.146}{0.129}{0.161}{0.1459738711055058}
\chexdefresultid{10}{0}{0}{2}{0.069}{0.059}{0.080}{0.06943160586359746}
\chexdefresultid{10}{0}{0}{3}{0.033}{0.025}{0.040}{0.03317870049861668}
\chexdefresultid{10}{0}{0}{4}{0.018}{0.008}{0.030}{0.017896570886177667}
\chexdefresultid{10}{0}{0}{5}{0.198}{0.187}{0.208}{0.1978052229579347}
\chexdefresultid{10}{0}{0}{6}{0.463}{0.378}{0.541}{0.4631578947368421}
\chexdefresultid{10}{0}{0}{7}{0.187}{0.153}{0.215}{0.1866269072662338}
\chexdefresultid{10}{0}{0}{8}{0.385}{0.296}{0.468}{0.3848158131176999}
\chexdefresultid{10}{0}{0}{9}{0.385}{0.296}{0.468}{0.3848158131176999}
\chexdefresultid{10}{0}{0}{10}{0.438}{0.325}{0.538}{0.43795620437956206}
\chexdefresultid{10}{0}{0}{11}{0.272}{0.199}{0.334}{0.27234360410831}
\chexdefresultid{10}{0}{0}{12}{0.351}{0.252}{0.459}{0.3509433962264151}
\chexdefresultid{10}{0}{0}{13}{0.275}{0.180}{0.370}{0.2754716981132076}
\chexdefresultid{10}{0}{0}{14}{0.566}{0.534}{0.594}{0.5660377358490566}
\chexdefresultid{10}{0}{0}{15}{0.380}{0.332}{0.421}{0.38010761362424106}
\chexdefresultid{10}{0}{0}{16}{0.106}{0.092}{0.121}{0.10645168966788005}
\chexdefresultid{10}{0}{0}{17}{0.166}{0.148}{0.186}{0.16626080356052184}
\chexdefresultid{10}{0}{0}{18}{0.153}{0.135}{0.171}{0.15251947248818076}
\chexdefresultid{10}{0}{0}{19}{0.093}{0.078}{0.108}{0.09312501099522338}
\chexdefresultid{10}{0}{0}{20}{0.166}{0.148}{0.186}{0.16626080356052184}
\chexdefresultid{10}{0}{0}{21}{0.047}{0.034}{0.060}{0.04664257577523819}
\chexdefresultid{10}{0}{0}{22}{1.74}{1.68}{1.80}{1.7382588547455666}
\chexdefresultid{10}{0}{0}{23}{0.124}{0.094}{0.159}{0.12424399499871198}
\chexdefresultid{10}{0}{1}{0}{0.310}{0.281}{0.331}{0.30971440277051376}
\chexdefresultid{10}{0}{1}{1}{0.144}{0.127}{0.158}{0.14442027292680573}
\chexdefresultid{10}{0}{1}{2}{0.069}{0.057}{0.080}{0.06930894840421256}
\chexdefresultid{10}{0}{1}{3}{0.034}{0.025}{0.042}{0.03392312136373172}
\chexdefresultid{10}{0}{1}{4}{0.017}{0.007}{0.029}{0.017280970899993215}
\chexdefresultid{10}{0}{1}{5}{0.196}{0.185}{0.207}{0.195948260905036}
\chexdefresultid{10}{0}{1}{6}{0.492}{0.405}{0.569}{0.49166666666666664}
\chexdefresultid{10}{0}{1}{7}{0.193}{0.161}{0.220}{0.19345043811078083}
\chexdefresultid{10}{0}{1}{8}{0.416}{0.334}{0.498}{0.41619769119769123}
\chexdefresultid{10}{0}{1}{9}{0.416}{0.334}{0.498}{0.41619769119769123}
\chexdefresultid{10}{0}{1}{10}{0.470}{0.360}{0.578}{0.46956521739130436}
\chexdefresultid{10}{0}{1}{11}{0.280}{0.214}{0.340}{0.2799945600435197}
\chexdefresultid{10}{0}{1}{12}{0.395}{0.282}{0.512}{0.39545454545454545}
\chexdefresultid{10}{0}{1}{13}{0.305}{0.205}{0.417}{0.30454545454545456}
\chexdefresultid{10}{0}{1}{14}{0.562}{0.526}{0.596}{0.5616883116883117}
\chexdefresultid{10}{0}{1}{15}{0.381}{0.336}{0.425}{0.38077424090139655}
\chexdefresultid{10}{0}{1}{16}{0.106}{0.091}{0.122}{0.10639831438287549}
\chexdefresultid{10}{0}{1}{17}{0.167}{0.147}{0.188}{0.16737829838924376}
\chexdefresultid{10}{0}{1}{18}{0.155}{0.135}{0.173}{0.15490237369560106}
\chexdefresultid{10}{0}{1}{19}{0.093}{0.076}{0.110}{0.0931617330993045}
\chexdefresultid{10}{0}{1}{20}{0.167}{0.147}{0.188}{0.16737829838924376}
\chexdefresultid{10}{0}{1}{21}{0.045}{0.031}{0.060}{0.04541833037650717}
\chexdefresultid{10}{0}{1}{22}{1.74}{1.68}{1.81}{1.7437942302471603}
\chexdefresultid{10}{0}{1}{23}{0.137}{0.100}{0.170}{0.13671562023834755}
\chexdefresultid{10}{4}{0}{0}{0.317}{0.286}{0.337}{0.31705670567049565}
\chexdefresultid{10}{4}{0}{1}{0.160}{0.141}{0.175}{0.15987788112350482}
\chexdefresultid{10}{4}{0}{2}{0.079}{0.067}{0.090}{0.07941491009959953}
\chexdefresultid{10}{4}{0}{3}{0.037}{0.028}{0.044}{0.03698016337905789}
\chexdefresultid{10}{4}{0}{4}{0.040}{0.020}{0.064}{0.04019610195973126}
\chexdefresultid{10}{4}{0}{5}{0.206}{0.193}{0.221}{0.20616786358087455}
\chexdefresultid{10}{4}{0}{6}{0.477}{0.400}{0.553}{0.47653429602888087}
\chexdefresultid{10}{4}{0}{7}{0.244}{0.193}{0.283}{0.24352914565729208}
\chexdefresultid{10}{4}{0}{8}{0.429}{0.340}{0.512}{0.42900569032644503}
\chexdefresultid{10}{4}{0}{9}{0.429}{0.340}{0.512}{0.42900569032644503}
\chexdefresultid{10}{4}{0}{10}{0.391}{0.273}{0.510}{0.39097744360902253}
\chexdefresultid{10}{4}{0}{11}{0.277}{0.193}{0.354}{0.27651674641148327}
\chexdefresultid{10}{4}{0}{12}{0.393}{0.282}{0.506}{0.3930817610062893}
\chexdefresultid{10}{4}{0}{13}{0.242}{0.151}{0.340}{0.2421383647798742}
\chexdefresultid{10}{4}{0}{14}{0.628}{0.597}{0.658}{0.628032345013477}
\chexdefresultid{10}{4}{0}{15}{0.400}{0.365}{0.434}{0.4004383084395953}
\chexdefresultid{10}{4}{0}{16}{0.112}{0.097}{0.129}{0.11178272472635228}
\chexdefresultid{10}{4}{0}{17}{0.179}{0.159}{0.201}{0.1788679265630045}
\chexdefresultid{10}{4}{0}{18}{0.165}{0.144}{0.187}{0.16482695468598044}
\chexdefresultid{10}{4}{0}{19}{0.099}{0.084}{0.115}{0.0993802559753875}
\chexdefresultid{10}{4}{0}{20}{0.179}{0.159}{0.201}{0.1788679265630045}
\chexdefresultid{10}{4}{0}{21}{0.045}{0.032}{0.059}{0.04469752288970003}
\chexdefresultid{10}{4}{0}{22}{1.56}{1.47}{1.63}{1.5558242796564241}
\chexdefresultid{10}{4}{0}{23}{0.178}{0.144}{0.211}{0.17750006806610583}
\chexdefresultid{10}{4}{1}{0}{0.322}{0.286}{0.342}{0.32211404728781023}
\chexdefresultid{10}{4}{1}{1}{0.161}{0.139}{0.176}{0.1613505479263377}
\chexdefresultid{10}{4}{1}{2}{0.079}{0.064}{0.090}{0.07923066638148661}
\chexdefresultid{10}{4}{1}{3}{0.037}{0.027}{0.045}{0.03696516905053021}
\chexdefresultid{10}{4}{1}{4}{0.042}{0.023}{0.069}{0.04207506381249654}
\chexdefresultid{10}{4}{1}{5}{0.209}{0.194}{0.224}{0.20895714857929742}
\chexdefresultid{10}{4}{1}{6}{0.510}{0.436}{0.589}{0.5104602510460251}
\chexdefresultid{10}{4}{1}{7}{0.258}{0.207}{0.297}{0.2577596588874784}
\chexdefresultid{10}{4}{1}{8}{0.477}{0.395}{0.561}{0.47725468975468976}
\chexdefresultid{10}{4}{1}{9}{0.477}{0.395}{0.561}{0.47725468975468976}
\chexdefresultid{10}{4}{1}{10}{0.437}{0.312}{0.556}{0.4369747899159664}
\chexdefresultid{10}{4}{1}{11}{0.303}{0.219}{0.377}{0.3034920634920635}
\chexdefresultid{10}{4}{1}{12}{0.428}{0.306}{0.552}{0.428030303030303}
\chexdefresultid{10}{4}{1}{13}{0.292}{0.187}{0.408}{0.2916666666666667}
\chexdefresultid{10}{4}{1}{14}{0.641}{0.609}{0.674}{0.6412337662337663}
\chexdefresultid{10}{4}{1}{15}{0.407}{0.363}{0.442}{0.4074544880126727}
\chexdefresultid{10}{4}{1}{16}{0.111}{0.094}{0.130}{0.11138451697326933}
\chexdefresultid{10}{4}{1}{17}{0.178}{0.154}{0.201}{0.17841155610223117}
\chexdefresultid{10}{4}{1}{18}{0.164}{0.141}{0.187}{0.16400595392289377}
\chexdefresultid{10}{4}{1}{19}{0.098}{0.081}{0.116}{0.09800800686077453}
\chexdefresultid{10}{4}{1}{20}{0.178}{0.154}{0.201}{0.17841155610223117}
\chexdefresultid{10}{4}{1}{21}{0.044}{0.029}{0.061}{0.044357477844307484}
\chexdefresultid{10}{4}{1}{22}{1.55}{1.46}{1.63}{1.54709857282898}
\chexdefresultid{10}{4}{1}{23}{0.181}{0.140}{0.217}{0.18085973370064276}
\chexdefresultid{10}{5}{0}{0}{0.209}{0.183}{0.233}{0.2094882729210529}
\chexdefresultid{10}{5}{0}{1}{0.076}{0.061}{0.091}{0.0762312654380114}
\chexdefresultid{10}{5}{0}{2}{0.031}{0.023}{0.041}{0.03129623183229008}
\chexdefresultid{10}{5}{0}{3}{0.013}{0.000}{0.019}{0.012707145023234421}
\chexdefresultid{10}{5}{0}{4}{0.036}{0.020}{0.053}{0.03581558490665926}
\chexdefresultid{10}{5}{0}{5}{0.156}{0.145}{0.167}{0.1558236609526131}
\chexdefresultid{10}{5}{0}{6}{0.375}{0.315}{0.429}{0.37462235649546827}
\chexdefresultid{10}{5}{0}{7}{0.291}{0.204}{0.353}{0.2909840228713397}
\chexdefresultid{10}{5}{0}{8}{0.340}{0.277}{0.401}{0.33971428571428564}
\chexdefresultid{10}{5}{0}{9}{0.340}{0.277}{0.401}{0.33971428571428564}
\chexdefresultid{10}{5}{0}{10}{0.391}{0.308}{0.472}{0.39106145251396646}
\chexdefresultid{10}{5}{0}{11}{0.341}{0.246}{0.419}{0.3410691003911343}
\chexdefresultid{10}{5}{0}{12}{0.366}{0.280}{0.457}{0.3661587301587302}
\chexdefresultid{10}{5}{0}{13}{0.259}{0.185}{0.331}{0.25949206349206355}
\chexdefresultid{10}{5}{0}{14}{0.694}{0.663}{0.724}{0.6942857142857143}
\chexdefresultid{10}{5}{0}{15}{0.343}{0.308}{0.382}{0.34291745424935}
\chexdefresultid{10}{5}{0}{16}{0.081}{0.064}{0.099}{0.08064521556836986}
\chexdefresultid{10}{5}{0}{17}{0.129}{0.107}{0.152}{0.12923271734186229}
\chexdefresultid{10}{5}{0}{18}{0.111}{0.090}{0.134}{0.11115353210022297}
\chexdefresultid{10}{5}{0}{19}{0.078}{0.061}{0.096}{0.07818044143552778}
\chexdefresultid{10}{5}{0}{20}{0.129}{0.107}{0.152}{0.12923271734186229}
\chexdefresultid{10}{5}{0}{21}{0.032}{0.018}{0.049}{0.0320577137948775}
\chexdefresultid{10}{5}{0}{22}{1.67}{1.59}{1.75}{1.6735165841278716}
\chexdefresultid{10}{5}{0}{23}{0.110}{0.068}{0.152}{0.10952910052910053}
\chexdefresultid{10}{5}{1}{0}{0.213}{0.186}{0.235}{0.21330485199871427}
\chexdefresultid{10}{5}{1}{1}{0.078}{0.062}{0.091}{0.07817612290478894}
\chexdefresultid{10}{5}{1}{2}{0.031}{0.023}{0.040}{0.031444826031635474}
\chexdefresultid{10}{5}{1}{3}{0.010}{0.000}{0.016}{0.010024425094845467}
\chexdefresultid{10}{5}{1}{4}{0.038}{0.020}{0.058}{0.03763629693031818}
\chexdefresultid{10}{5}{1}{5}{0.156}{0.145}{0.167}{0.15554880730617268}
\chexdefresultid{10}{5}{1}{6}{0.388}{0.315}{0.445}{0.3877551020408163}
\chexdefresultid{10}{5}{1}{7}{0.297}{0.204}{0.359}{0.2967176198542658}
\chexdefresultid{10}{5}{1}{8}{0.357}{0.285}{0.422}{0.35746753246753243}
\chexdefresultid{10}{5}{1}{9}{0.357}{0.285}{0.422}{0.35746753246753243}
\chexdefresultid{10}{5}{1}{10}{0.400}{0.299}{0.480}{0.4}
\chexdefresultid{10}{5}{1}{11}{0.326}{0.230}{0.396}{0.32648033126293996}
\chexdefresultid{10}{5}{1}{12}{0.380}{0.275}{0.465}{0.37972582972582974}
\chexdefresultid{10}{5}{1}{13}{0.259}{0.175}{0.337}{0.2585137085137085}
\chexdefresultid{10}{5}{1}{14}{0.698}{0.665}{0.728}{0.698051948051948}
\chexdefresultid{10}{5}{1}{15}{0.346}{0.308}{0.388}{0.34610017336995247}
\chexdefresultid{10}{5}{1}{16}{0.081}{0.064}{0.102}{0.08116797702938387}
\chexdefresultid{10}{5}{1}{17}{0.130}{0.107}{0.157}{0.1303511782817605}
\chexdefresultid{10}{5}{1}{18}{0.112}{0.090}{0.136}{0.11206537278703521}
\chexdefresultid{10}{5}{1}{19}{0.075}{0.058}{0.094}{0.07533658521528883}
\chexdefresultid{10}{5}{1}{20}{0.130}{0.107}{0.157}{0.1303511782817605}
\chexdefresultid{10}{5}{1}{21}{0.032}{0.017}{0.051}{0.03198477577700725}
\chexdefresultid{10}{5}{1}{22}{1.68}{1.60}{1.76}{1.6780208887140808}
\chexdefresultid{10}{5}{1}{23}{0.115}{0.073}{0.166}{0.11472462722462723}
\chexdefresultid{10}{3}{0}{0}{0.323}{0.294}{0.334}{0.3230925784481791}
\chexdefresultid{10}{3}{0}{1}{0.148}{0.131}{0.159}{0.1481261220667198}
\chexdefresultid{10}{3}{0}{2}{0.071}{0.060}{0.079}{0.07113540666007645}
\chexdefresultid{10}{3}{0}{3}{0.031}{0.022}{0.038}{0.031064160790338666}
\chexdefresultid{10}{3}{0}{4}{0.040}{0.018}{0.063}{0.04003716796249943}
\chexdefresultid{10}{3}{0}{5}{0.198}{0.188}{0.208}{0.19804973938920611}
\chexdefresultid{10}{3}{0}{6}{0.462}{0.401}{0.513}{0.46153846153846156}
\chexdefresultid{10}{3}{0}{7}{0.285}{0.224}{0.332}{0.2849889844455062}
\chexdefresultid{10}{3}{0}{8}{0.425}{0.350}{0.489}{0.42511230907457326}
\chexdefresultid{10}{3}{0}{9}{0.425}{0.350}{0.489}{0.42511230907457326}
\chexdefresultid{10}{3}{0}{10}{0.481}{0.385}{0.567}{0.48120300751879697}
\chexdefresultid{10}{3}{0}{11}{0.369}{0.280}{0.444}{0.36869565217391304}
\chexdefresultid{10}{3}{0}{12}{0.495}{0.389}{0.602}{0.4949685534591195}
\chexdefresultid{10}{3}{0}{13}{0.325}{0.235}{0.417}{0.32515723270440244}
\chexdefresultid{10}{3}{0}{14}{0.582}{0.551}{0.613}{0.5822102425876011}
\chexdefresultid{10}{3}{0}{15}{0.380}{0.344}{0.415}{0.37997886754341137}
\chexdefresultid{10}{3}{0}{16}{0.109}{0.096}{0.124}{0.10901588097101662}
\chexdefresultid{10}{3}{0}{17}{0.174}{0.156}{0.192}{0.17381508723637196}
\chexdefresultid{10}{3}{0}{18}{0.161}{0.144}{0.179}{0.16077930789203568}
\chexdefresultid{10}{3}{0}{19}{0.096}{0.082}{0.110}{0.0963987663429564}
\chexdefresultid{10}{3}{0}{20}{0.174}{0.156}{0.192}{0.17381508723637196}
\chexdefresultid{10}{3}{0}{21}{0.044}{0.033}{0.057}{0.04421667470566123}
\chexdefresultid{10}{3}{0}{22}{1.64}{1.56}{1.71}{1.6365682819400313}
\chexdefresultid{10}{3}{0}{23}{0.159}{0.127}{0.199}{0.15920138561647998}
\chexdefresultid{10}{3}{1}{0}{0.319}{0.289}{0.330}{0.31904827024320587}
\chexdefresultid{10}{3}{1}{1}{0.144}{0.126}{0.155}{0.14374567232647825}
\chexdefresultid{10}{3}{1}{2}{0.066}{0.054}{0.075}{0.06565233228321556}
\chexdefresultid{10}{3}{1}{3}{0.025}{0.015}{0.033}{0.02537898440441372}
\chexdefresultid{10}{3}{1}{4}{0.046}{0.017}{0.071}{0.046028581320192496}
\chexdefresultid{10}{3}{1}{5}{0.196}{0.186}{0.207}{0.1959452995417748}
\chexdefresultid{10}{3}{1}{6}{0.477}{0.418}{0.527}{0.4773662551440329}
\chexdefresultid{10}{3}{1}{7}{0.280}{0.211}{0.326}{0.2795560409438455}
\chexdefresultid{10}{3}{1}{8}{0.456}{0.385}{0.518}{0.45551948051948055}
\chexdefresultid{10}{3}{1}{9}{0.456}{0.385}{0.518}{0.45551948051948055}
\chexdefresultid{10}{3}{1}{10}{0.482}{0.373}{0.574}{0.48214285714285715}
\chexdefresultid{10}{3}{1}{11}{0.342}{0.253}{0.413}{0.3415741843296023}
\chexdefresultid{10}{3}{1}{12}{0.486}{0.375}{0.600}{0.48636363636363633}
\chexdefresultid{10}{3}{1}{13}{0.327}{0.226}{0.429}{0.3272727272727272}
\chexdefresultid{10}{3}{1}{14}{0.586}{0.550}{0.620}{0.586038961038961}
\chexdefresultid{10}{3}{1}{15}{0.382}{0.346}{0.418}{0.3817525791475669}
\chexdefresultid{10}{3}{1}{16}{0.109}{0.094}{0.123}{0.10850958919791887}
\chexdefresultid{10}{3}{1}{17}{0.174}{0.153}{0.192}{0.1737079532307046}
\chexdefresultid{10}{3}{1}{18}{0.162}{0.142}{0.180}{0.16238441822671706}
\chexdefresultid{10}{3}{1}{19}{0.096}{0.082}{0.110}{0.09555886307664027}
\chexdefresultid{10}{3}{1}{20}{0.174}{0.153}{0.192}{0.1737079532307046}
\chexdefresultid{10}{3}{1}{21}{0.043}{0.031}{0.057}{0.04331122516513314}
\chexdefresultid{10}{3}{1}{22}{1.65}{1.57}{1.72}{1.645181314250852}
\chexdefresultid{10}{3}{1}{23}{0.168}{0.126}{0.210}{0.1679391315754952}
\chexdefresultid{10}{7}{0}{0}{0.281}{0.239}{0.318}{0.28131842382826217}
\chexdefresultid{10}{7}{0}{1}{0.132}{0.107}{0.154}{0.13153141576719674}
\chexdefresultid{10}{7}{0}{2}{0.066}{0.051}{0.079}{0.06561188533356503}
\chexdefresultid{10}{7}{0}{3}{0.034}{0.025}{0.044}{0.034256025742932406}
\chexdefresultid{10}{7}{0}{4}{0.032}{0.013}{0.054}{0.03223497705138332}
\chexdefresultid{10}{7}{0}{5}{0.198}{0.183}{0.212}{0.19796684768415024}
\chexdefresultid{10}{7}{0}{6}{0.294}{0.218}{0.371}{0.29411764705882354}
\chexdefresultid{10}{7}{0}{7}{0.182}{0.122}{0.225}{0.18166569022480353}
\chexdefresultid{10}{7}{0}{8}{0.290}{0.208}{0.377}{0.28975741239892183}
\chexdefresultid{10}{7}{0}{9}{0.271}{0.189}{0.360}{0.27088948787061995}
\chexdefresultid{10}{7}{0}{10}{0.286}{0.155}{0.400}{0.2857142857142857}
\chexdefresultid{10}{7}{0}{11}{0.208}{0.114}{0.294}{0.20774638274638274}
\chexdefresultid{10}{7}{0}{12}{0.340}{0.225}{0.455}{0.34025157232704406}
\chexdefresultid{10}{7}{0}{13}{0.152}{0.079}{0.235}{0.15157232704402515}
\chexdefresultid{10}{7}{0}{14}{0.571}{0.535}{0.609}{0.5714285714285714}
\chexdefresultid{10}{7}{0}{15}{0.336}{0.302}{0.373}{0.33604377774606203}
\chexdefresultid{10}{7}{0}{16}{0.112}{0.095}{0.130}{0.11245564573117116}
\chexdefresultid{10}{7}{0}{17}{0.173}{0.151}{0.193}{0.17256558526052257}
\chexdefresultid{10}{7}{0}{18}{0.163}{0.141}{0.184}{0.16269964246032056}
\chexdefresultid{10}{7}{0}{19}{0.110}{0.092}{0.128}{0.1097223252300639}
\chexdefresultid{10}{7}{0}{20}{0.173}{0.151}{0.193}{0.17256558526052257}
\chexdefresultid{10}{7}{0}{21}{0.052}{0.037}{0.068}{0.05234570620181971}
\chexdefresultid{10}{7}{0}{22}{1.59}{1.49}{1.69}{1.5930153797141662}
\chexdefresultid{10}{7}{0}{23}{0.162}{0.113}{0.216}{0.16243023224155304}
\chexdefresultid{10}{7}{1}{0}{0.284}{0.239}{0.317}{0.28396253339851246}
\chexdefresultid{10}{7}{1}{1}{0.133}{0.105}{0.155}{0.1325899032304341}
\chexdefresultid{10}{7}{1}{2}{0.066}{0.050}{0.080}{0.06572380697200159}
\chexdefresultid{10}{7}{1}{3}{0.034}{0.024}{0.044}{0.034111592685211516}
\chexdefresultid{10}{7}{1}{4}{0.027}{0.007}{0.050}{0.027170615963828207}
\chexdefresultid{10}{7}{1}{5}{0.198}{0.181}{0.213}{0.19771648593128816}
\chexdefresultid{10}{7}{1}{6}{0.322}{0.238}{0.404}{0.32195121951219513}
\chexdefresultid{10}{7}{1}{7}{0.198}{0.132}{0.246}{0.19820706834845442}
\chexdefresultid{10}{7}{1}{8}{0.312}{0.216}{0.404}{0.31222943722943725}
\chexdefresultid{10}{7}{1}{9}{0.312}{0.216}{0.404}{0.31222943722943725}
\chexdefresultid{10}{7}{1}{10}{0.323}{0.187}{0.440}{0.32323232323232326}
\chexdefresultid{10}{7}{1}{11}{0.232}{0.133}{0.321}{0.23175324675324677}
\chexdefresultid{10}{7}{1}{12}{0.364}{0.240}{0.488}{0.3643939393939393}
\chexdefresultid{10}{7}{1}{13}{0.183}{0.092}{0.282}{0.18257575757575759}
\chexdefresultid{10}{7}{1}{14}{0.571}{0.528}{0.610}{0.5714285714285714}
\chexdefresultid{10}{7}{1}{15}{0.337}{0.295}{0.374}{0.3368964302835573}
\chexdefresultid{10}{7}{1}{16}{0.112}{0.093}{0.133}{0.11242329917893316}
\chexdefresultid{10}{7}{1}{17}{0.172}{0.150}{0.196}{0.17226997636737817}
\chexdefresultid{10}{7}{1}{18}{0.161}{0.139}{0.185}{0.16094987910826664}
\chexdefresultid{10}{7}{1}{19}{0.108}{0.088}{0.128}{0.10763053527871702}
\chexdefresultid{10}{7}{1}{20}{0.172}{0.150}{0.196}{0.17226997636737817}
\chexdefresultid{10}{7}{1}{21}{0.053}{0.035}{0.072}{0.05257662199048811}
\chexdefresultid{10}{7}{1}{22}{1.60}{1.50}{1.70}{1.60047170312408}
\chexdefresultid{10}{7}{1}{23}{0.161}{0.112}{0.222}{0.16145546372819097}
\chexdefresultid{10}{8}{0}{0}{0.155}{0.118}{0.183}{0.15470176779021727}
\chexdefresultid{10}{8}{0}{1}{0.052}{0.038}{0.065}{0.05246414501039601}
\chexdefresultid{10}{8}{0}{2}{0.022}{0.014}{0.030}{0.0223174632590644}
\chexdefresultid{10}{8}{0}{3}{0.011}{0.004}{0.016}{0.010924099712295495}
\chexdefresultid{10}{8}{0}{4}{0.043}{0.013}{0.085}{0.043466441076773187}
\chexdefresultid{10}{8}{0}{5}{0.140}{0.124}{0.157}{0.1404423738858092}
\chexdefresultid{10}{8}{0}{6}{0.324}{0.245}{0.404}{0.3235294117647059}
\chexdefresultid{10}{8}{0}{7}{0.264}{0.179}{0.326}{0.26378867117997556}
\chexdefresultid{10}{8}{0}{8}{0.289}{0.209}{0.367}{0.2894603174603175}
\chexdefresultid{10}{8}{0}{9}{0.289}{0.209}{0.367}{0.2894603174603175}
\chexdefresultid{10}{8}{0}{10}{0.277}{0.180}{0.367}{0.27692307692307694}
\chexdefresultid{10}{8}{0}{11}{0.260}{0.158}{0.348}{0.2597782397782398}
\chexdefresultid{10}{8}{0}{12}{0.346}{0.250}{0.443}{0.3462222222222222}
\chexdefresultid{10}{8}{0}{13}{0.146}{0.084}{0.221}{0.1462222222222222}
\chexdefresultid{10}{8}{0}{14}{0.695}{0.662}{0.728}{0.6952380952380952}
\chexdefresultid{10}{8}{0}{15}{0.320}{0.285}{0.354}{0.31958657095888177}
\chexdefresultid{10}{8}{0}{16}{0.065}{0.048}{0.083}{0.06521911540045632}
\chexdefresultid{10}{8}{0}{17}{0.102}{0.078}{0.127}{0.1024180348262987}
\chexdefresultid{10}{8}{0}{18}{0.089}{0.067}{0.113}{0.08920543264154318}
\chexdefresultid{10}{8}{0}{19}{0.071}{0.049}{0.092}{0.07062446981457884}
\chexdefresultid{10}{8}{0}{20}{0.102}{0.078}{0.127}{0.1024180348262987}
\chexdefresultid{10}{8}{0}{21}{0.028}{0.014}{0.044}{0.028020195974613932}
\chexdefresultid{10}{8}{0}{22}{1.72}{1.64}{1.82}{1.7245253004332055}
\chexdefresultid{10}{8}{0}{23}{0.075}{0.045}{0.107}{0.07497354497354498}
\chexdefresultid{10}{8}{1}{0}{0.156}{0.120}{0.189}{0.15633621454285643}
\chexdefresultid{10}{8}{1}{1}{0.051}{0.036}{0.066}{0.050838289329527636}
\chexdefresultid{10}{8}{1}{2}{0.021}{0.012}{0.030}{0.021304150656492687}
\chexdefresultid{10}{8}{1}{3}{0.010}{0.000}{0.016}{0.010038957445040398}
\chexdefresultid{10}{8}{1}{4}{0.041}{0.011}{0.085}{0.04127718714743394}
\chexdefresultid{10}{8}{1}{5}{0.139}{0.122}{0.158}{0.13937463995303068}
\chexdefresultid{10}{8}{1}{6}{0.339}{0.252}{0.420}{0.33884297520661155}
\chexdefresultid{10}{8}{1}{7}{0.271}{0.182}{0.336}{0.2710767511519391}
\chexdefresultid{10}{8}{1}{8}{0.311}{0.222}{0.394}{0.3107503607503608}
\chexdefresultid{10}{8}{1}{9}{0.311}{0.222}{0.394}{0.3107503607503608}
\chexdefresultid{10}{8}{1}{10}{0.291}{0.183}{0.385}{0.2905982905982906}
\chexdefresultid{10}{8}{1}{11}{0.244}{0.150}{0.315}{0.2442567958357432}
\chexdefresultid{10}{8}{1}{12}{0.363}{0.260}{0.473}{0.3631313131313131}
\chexdefresultid{10}{8}{1}{13}{0.151}{0.080}{0.228}{0.15101010101010098}
\chexdefresultid{10}{8}{1}{14}{0.692}{0.657}{0.726}{0.6915584415584416}
\chexdefresultid{10}{8}{1}{15}{0.326}{0.292}{0.364}{0.3255809439825501}
\chexdefresultid{10}{8}{1}{16}{0.065}{0.049}{0.086}{0.06548338385673977}
\chexdefresultid{10}{8}{1}{17}{0.104}{0.082}{0.132}{0.10392518420195467}
\chexdefresultid{10}{8}{1}{18}{0.091}{0.070}{0.119}{0.09130083467743089}
\chexdefresultid{10}{8}{1}{19}{0.071}{0.052}{0.094}{0.07057385147170264}
\chexdefresultid{10}{8}{1}{20}{0.104}{0.082}{0.132}{0.10392518420195467}
\chexdefresultid{10}{8}{1}{21}{0.027}{0.013}{0.045}{0.02704158351152486}
\chexdefresultid{10}{8}{1}{22}{1.73}{1.62}{1.83}{1.7295522495521989}
\chexdefresultid{10}{8}{1}{23}{0.078}{0.046}{0.114}{0.07837902837902838}
\chexdefresultid{10}{6}{0}{0}{0.298}{0.270}{0.320}{0.2984588530035129}
\chexdefresultid{10}{6}{0}{1}{0.139}{0.122}{0.153}{0.13874343677752962}
\chexdefresultid{10}{6}{0}{2}{0.066}{0.056}{0.075}{0.0661026738037611}
\chexdefresultid{10}{6}{0}{3}{0.032}{0.025}{0.037}{0.03158187208398051}
\chexdefresultid{10}{6}{0}{4}{0.032}{0.015}{0.049}{0.03151567366125371}
\chexdefresultid{10}{6}{0}{5}{0.195}{0.185}{0.204}{0.19475962467971739}
\chexdefresultid{10}{6}{0}{6}{0.381}{0.304}{0.452}{0.3805668016194332}
\chexdefresultid{10}{6}{0}{7}{0.294}{0.199}{0.351}{0.2936261831726382}
\chexdefresultid{10}{6}{0}{8}{0.384}{0.304}{0.462}{0.3844115004492363}
\chexdefresultid{10}{6}{0}{9}{0.366}{0.285}{0.443}{0.3655435759209344}
\chexdefresultid{10}{6}{0}{10}{0.371}{0.257}{0.481}{0.3709677419354839}
\chexdefresultid{10}{6}{0}{11}{0.290}{0.191}{0.371}{0.2898785425101214}
\chexdefresultid{10}{6}{0}{12}{0.416}{0.305}{0.530}{0.4163522012578617}
\chexdefresultid{10}{6}{0}{13}{0.228}{0.146}{0.318}{0.2276729559748428}
\chexdefresultid{10}{6}{0}{14}{0.574}{0.534}{0.612}{0.5741239892183289}
\chexdefresultid{10}{6}{0}{15}{0.379}{0.332}{0.427}{0.3789799336576146}
\chexdefresultid{10}{6}{0}{16}{0.107}{0.092}{0.121}{0.1065301480718535}
\chexdefresultid{10}{6}{0}{17}{0.171}{0.149}{0.193}{0.171377832873723}
\chexdefresultid{10}{6}{0}{18}{0.160}{0.140}{0.178}{0.15982735723339028}
\chexdefresultid{10}{6}{0}{19}{0.104}{0.088}{0.122}{0.10440556283796118}
\chexdefresultid{10}{6}{0}{20}{0.171}{0.149}{0.193}{0.171377832873723}
\chexdefresultid{10}{6}{0}{21}{0.042}{0.029}{0.056}{0.041682463269983976}
\chexdefresultid{10}{6}{0}{22}{1.68}{1.59}{1.78}{1.6816989834834555}
\chexdefresultid{10}{6}{0}{23}{0.167}{0.125}{0.210}{0.16739293201557356}
\chexdefresultid{10}{6}{1}{0}{0.300}{0.265}{0.318}{0.2998854125543099}
\chexdefresultid{10}{6}{1}{1}{0.138}{0.121}{0.151}{0.13836510697956608}
\chexdefresultid{10}{6}{1}{2}{0.064}{0.054}{0.072}{0.06365602682313}
\chexdefresultid{10}{6}{1}{3}{0.030}{0.024}{0.035}{0.029998839726398392}
\chexdefresultid{10}{6}{1}{4}{0.028}{0.012}{0.045}{0.027610424725698256}
\chexdefresultid{10}{6}{1}{5}{0.194}{0.183}{0.204}{0.19363855069032584}
\chexdefresultid{10}{6}{1}{6}{0.415}{0.327}{0.491}{0.41509433962264153}
\chexdefresultid{10}{6}{1}{7}{0.321}{0.203}{0.373}{0.3209463214715315}
\chexdefresultid{10}{6}{1}{8}{0.408}{0.321}{0.491}{0.408495670995671}
\chexdefresultid{10}{6}{1}{9}{0.408}{0.321}{0.491}{0.408495670995671}
\chexdefresultid{10}{6}{1}{10}{0.422}{0.305}{0.532}{0.42201834862385323}
\chexdefresultid{10}{6}{1}{11}{0.325}{0.221}{0.407}{0.32523342670401495}
\chexdefresultid{10}{6}{1}{12}{0.456}{0.327}{0.582}{0.4560606060606061}
\chexdefresultid{10}{6}{1}{13}{0.274}{0.179}{0.379}{0.2742424242424243}
\chexdefresultid{10}{6}{1}{14}{0.586}{0.544}{0.630}{0.586038961038961}
\chexdefresultid{10}{6}{1}{15}{0.389}{0.341}{0.436}{0.38854157406303225}
\chexdefresultid{10}{6}{1}{16}{0.106}{0.090}{0.121}{0.10622998289518289}
\chexdefresultid{10}{6}{1}{17}{0.173}{0.149}{0.194}{0.17269122429339911}
\chexdefresultid{10}{6}{1}{18}{0.162}{0.141}{0.182}{0.16165783494959624}
\chexdefresultid{10}{6}{1}{19}{0.103}{0.087}{0.119}{0.10283644452194442}
\chexdefresultid{10}{6}{1}{20}{0.173}{0.149}{0.194}{0.17269122429339911}
\chexdefresultid{10}{6}{1}{21}{0.040}{0.026}{0.054}{0.03976874149696662}
\chexdefresultid{10}{6}{1}{22}{1.67}{1.58}{1.77}{1.6717373906899657}
\chexdefresultid{10}{6}{1}{23}{0.169}{0.125}{0.214}{0.16918290043290043}
\chexdefcount{critical_mimic_internvl3-8b}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_internvl3-8b}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_internvl3-8b}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_internvl3-8b}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_internvl3-8b}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_internvl3-8b}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_internvl3-8b}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_internvl3-8b}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_internvl3-8b}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_internvl3-8b}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_internvl3-8b}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_internvl3-8b}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_internvl3-8b}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_internvl3-8b}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_internvl3-8b}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_internvl3-8b}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_internvl3-8b}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_internvl3-8b}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{11}{1}{0}{0}{0.018}{0.008}{0.035}{0.018275180347883183}
\chexdefresultid{11}{1}{0}{1}{0.007}{0.003}{0.012}{0.006528317893175679}
\chexdefresultid{11}{1}{0}{2}{0.002}{0.001}{0.004}{0.0023556594436778358}
\chexdefresultid{11}{1}{0}{3}{0.000}{0.000}{0.000}{1.7054636389584377e-07}
\chexdefresultid{11}{1}{0}{4}{0.002}{0.000}{0.007}{0.002428207435182068}
\chexdefresultid{11}{1}{0}{5}{0.096}{0.086}{0.105}{0.09576121989335759}
\chexdefresultid{11}{1}{0}{6}{0.150}{0.092}{0.210}{0.15}
\chexdefresultid{11}{1}{0}{7}{0.054}{0.034}{0.070}{0.053515590100955954}
\chexdefresultid{11}{1}{0}{8}{0.129}{0.075}{0.187}{0.1289308176100629}
\chexdefresultid{11}{1}{0}{9}{0.129}{0.075}{0.187}{0.1289308176100629}
\chexdefresultid{11}{1}{0}{10}{0.156}{0.065}{0.257}{0.15555555555555556}
\chexdefresultid{11}{1}{0}{11}{0.072}{0.032}{0.110}{0.07179487179487179}
\chexdefresultid{11}{1}{0}{12}{0.201}{0.107}{0.311}{0.2012578616352201}
\chexdefresultid{11}{1}{0}{13}{0.088}{0.031}{0.160}{0.0880503144654088}
\chexdefresultid{11}{1}{0}{14}{0.589}{0.559}{0.619}{0.5889487870619946}
\chexdefresultid{11}{1}{0}{15}{0.239}{0.211}{0.273}{0.23904940844596018}
\chexdefresultid{11}{1}{0}{16}{0.031}{0.020}{0.044}{0.030727608940223087}
\chexdefresultid{11}{1}{0}{17}{0.049}{0.034}{0.066}{0.04948605777998268}
\chexdefresultid{11}{1}{0}{18}{0.044}{0.031}{0.060}{0.04374384186559895}
\chexdefresultid{11}{1}{0}{19}{0.037}{0.024}{0.052}{0.03652348279694851}
\chexdefresultid{11}{1}{0}{20}{0.049}{0.034}{0.066}{0.04948605777998268}
\chexdefresultid{11}{1}{0}{21}{0.012}{0.004}{0.023}{0.011969160100463483}
\chexdefresultid{11}{1}{0}{22}{1.97}{1.88}{2.05}{1.9650820445784674}
\chexdefresultid{11}{1}{0}{23}{0.015}{0.003}{0.028}{0.014667565139263252}
\chexdefresultid{11}{1}{1}{0}{0.020}{0.008}{0.039}{0.020351582779189116}
\chexdefresultid{11}{1}{1}{1}{0.007}{0.003}{0.013}{0.007340707472789714}
\chexdefresultid{11}{1}{1}{2}{0.003}{0.001}{0.005}{0.0028041778718368784}
\chexdefresultid{11}{1}{1}{3}{0.000}{0.000}{0.000}{2.088198836319294e-07}
\chexdefresultid{11}{1}{1}{4}{0.003}{0.000}{0.009}{0.0029632281124174213}
\chexdefresultid{11}{1}{1}{5}{0.097}{0.087}{0.106}{0.09658486542713719}
\chexdefresultid{11}{1}{1}{6}{0.152}{0.085}{0.214}{0.15204678362573099}
\chexdefresultid{11}{1}{1}{7}{0.054}{0.032}{0.071}{0.05375180375180376}
\chexdefresultid{11}{1}{1}{8}{0.135}{0.073}{0.197}{0.13484848484848486}
\chexdefresultid{11}{1}{1}{9}{0.135}{0.073}{0.197}{0.13484848484848486}
\chexdefresultid{11}{1}{1}{10}{0.158}{0.056}{0.260}{0.15789473684210525}
\chexdefresultid{11}{1}{1}{11}{0.073}{0.029}{0.111}{0.07272727272727272}
\chexdefresultid{11}{1}{1}{12}{0.205}{0.106}{0.326}{0.20454545454545456}
\chexdefresultid{11}{1}{1}{13}{0.091}{0.027}{0.163}{0.0909090909090909}
\chexdefresultid{11}{1}{1}{14}{0.584}{0.550}{0.619}{0.5844155844155844}
\chexdefresultid{11}{1}{1}{15}{0.241}{0.207}{0.281}{0.24137159904436029}
\chexdefresultid{11}{1}{1}{16}{0.031}{0.020}{0.045}{0.03137296536352673}
\chexdefresultid{11}{1}{1}{17}{0.050}{0.035}{0.067}{0.05049303549781552}
\chexdefresultid{11}{1}{1}{18}{0.044}{0.030}{0.060}{0.043835561358035006}
\chexdefresultid{11}{1}{1}{19}{0.036}{0.023}{0.051}{0.03576042709811336}
\chexdefresultid{11}{1}{1}{20}{0.050}{0.035}{0.067}{0.05049303549781552}
\chexdefresultid{11}{1}{1}{21}{0.012}{0.003}{0.023}{0.012252895229237941}
\chexdefresultid{11}{1}{1}{22}{1.98}{1.89}{2.06}{1.977191877730847}
\chexdefresultid{11}{1}{1}{23}{0.015}{0.003}{0.030}{0.014826839826839827}
\chexdefresultid{11}{2}{0}{0}{0.138}{0.119}{0.156}{0.13841578805078714}
\chexdefresultid{11}{2}{0}{1}{0.040}{0.031}{0.048}{0.039572241306641956}
\chexdefresultid{11}{2}{0}{2}{0.000}{0.000}{0.000}{7.613045627574622e-08}
\chexdefresultid{11}{2}{0}{3}{0.000}{0.000}{0.000}{1.0616011271801006e-10}
\chexdefresultid{11}{2}{0}{4}{0.013}{0.008}{0.019}{0.012564811193591372}
\chexdefresultid{11}{2}{0}{5}{0.111}{0.102}{0.119}{0.11092222466068537}
\chexdefresultid{11}{2}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{11}{2}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{11}{2}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{11}{2}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{11}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{11}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{11}{2}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{11}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{0}{22}{2.10}{2.05}{2.15}{2.1038292307178748}
\chexdefresultid{11}{2}{0}{23}{0.007}{0.000}{0.020}{0.006666666666666667}
\chexdefresultid{11}{2}{1}{0}{0.144}{0.123}{0.159}{0.14386937769558106}
\chexdefresultid{11}{2}{1}{1}{0.043}{0.033}{0.050}{0.042540306849646554}
\chexdefresultid{11}{2}{1}{2}{0.000}{0.000}{0.000}{8.34502309104808e-08}
\chexdefresultid{11}{2}{1}{3}{0.000}{0.000}{0.000}{1.175078597875845e-10}
\chexdefresultid{11}{2}{1}{4}{0.012}{0.007}{0.019}{0.011807652523107231}
\chexdefresultid{11}{2}{1}{5}{0.112}{0.104}{0.120}{0.11170417937423388}
\chexdefresultid{11}{2}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{11}{2}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{11}{2}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{11}{2}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{11}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{11}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{11}{2}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{11}{2}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{11}{2}{1}{22}{2.11}{2.06}{2.16}{2.106391529660093}
\chexdefresultid{11}{2}{1}{23}{0.008}{0.000}{0.023}{0.007575757575757576}
\chexdefresultid{11}{0}{0}{0}{0.287}{0.266}{0.304}{0.28735275883442535}
\chexdefresultid{11}{0}{0}{1}{0.115}{0.103}{0.125}{0.11509663812711526}
\chexdefresultid{11}{0}{0}{2}{0.044}{0.037}{0.051}{0.04406932060781592}
\chexdefresultid{11}{0}{0}{3}{0.013}{0.000}{0.017}{0.012842374562026871}
\chexdefresultid{11}{0}{0}{4}{0.022}{0.008}{0.037}{0.0217623238989949}
\chexdefresultid{11}{0}{0}{5}{0.168}{0.162}{0.173}{0.16762635769773837}
\chexdefresultid{11}{0}{0}{6}{0.354}{0.281}{0.419}{0.35403726708074534}
\chexdefresultid{11}{0}{0}{7}{0.120}{0.093}{0.148}{0.12037247331364978}
\chexdefresultid{11}{0}{0}{8}{0.313}{0.241}{0.381}{0.3132524707996406}
\chexdefresultid{11}{0}{0}{9}{0.313}{0.241}{0.381}{0.3132524707996406}
\chexdefresultid{11}{0}{0}{10}{0.411}{0.314}{0.502}{0.4105263157894737}
\chexdefresultid{11}{0}{0}{11}{0.234}{0.167}{0.304}{0.23418578242107654}
\chexdefresultid{11}{0}{0}{12}{0.329}{0.240}{0.422}{0.3287511230907457}
\chexdefresultid{11}{0}{0}{13}{0.329}{0.240}{0.422}{0.3287511230907457}
\chexdefresultid{11}{0}{0}{14}{0.562}{0.535}{0.590}{0.5619946091644205}
\chexdefresultid{11}{0}{0}{15}{0.315}{0.280}{0.351}{0.3149984584454707}
\chexdefresultid{11}{0}{0}{16}{0.062}{0.052}{0.073}{0.06204962361505284}
\chexdefresultid{11}{0}{0}{17}{0.103}{0.089}{0.117}{0.10289279875274975}
\chexdefresultid{11}{0}{0}{18}{0.096}{0.084}{0.110}{0.0963863058577693}
\chexdefresultid{11}{0}{0}{19}{0.079}{0.067}{0.090}{0.07858237027823581}
\chexdefresultid{11}{0}{0}{20}{0.103}{0.089}{0.117}{0.10289279875274975}
\chexdefresultid{11}{0}{0}{21}{0.021}{0.013}{0.030}{0.02120644847735594}
\chexdefresultid{11}{0}{0}{22}{1.93}{1.86}{2.00}{1.931794796554158}
\chexdefresultid{11}{0}{0}{23}{0.021}{0.009}{0.035}{0.021061223891412573}
\chexdefresultid{11}{0}{1}{0}{0.285}{0.263}{0.305}{0.28504933904295565}
\chexdefresultid{11}{0}{1}{1}{0.113}{0.101}{0.124}{0.11308828584928986}
\chexdefresultid{11}{0}{1}{2}{0.042}{0.035}{0.049}{0.042179889908677964}
\chexdefresultid{11}{0}{1}{3}{0.013}{0.000}{0.018}{0.013009915646911785}
\chexdefresultid{11}{0}{1}{4}{0.027}{0.011}{0.045}{0.026636425683513622}
\chexdefresultid{11}{0}{1}{5}{0.168}{0.163}{0.173}{0.16832207344565428}
\chexdefresultid{11}{0}{1}{6}{0.366}{0.289}{0.438}{0.3663003663003663}
\chexdefresultid{11}{0}{1}{7}{0.118}{0.096}{0.137}{0.1181444329144087}
\chexdefresultid{11}{0}{1}{8}{0.333}{0.257}{0.407}{0.33295454545454545}
\chexdefresultid{11}{0}{1}{9}{0.333}{0.257}{0.407}{0.33295454545454545}
\chexdefresultid{11}{0}{1}{10}{0.425}{0.324}{0.520}{0.425}
\chexdefresultid{11}{0}{1}{11}{0.222}{0.171}{0.266}{0.22232983588915795}
\chexdefresultid{11}{0}{1}{12}{0.350}{0.250}{0.452}{0.35000000000000003}
\chexdefresultid{11}{0}{1}{13}{0.350}{0.250}{0.452}{0.35000000000000003}
\chexdefresultid{11}{0}{1}{14}{0.554}{0.524}{0.583}{0.5535714285714286}
\chexdefresultid{11}{0}{1}{15}{0.301}{0.266}{0.337}{0.3010366135995734}
\chexdefresultid{11}{0}{1}{16}{0.063}{0.051}{0.075}{0.06266937951254857}
\chexdefresultid{11}{0}{1}{17}{0.103}{0.088}{0.120}{0.10305460990559777}
\chexdefresultid{11}{0}{1}{18}{0.097}{0.083}{0.112}{0.09682917007013078}
\chexdefresultid{11}{0}{1}{19}{0.079}{0.067}{0.093}{0.07941324213346242}
\chexdefresultid{11}{0}{1}{20}{0.103}{0.088}{0.120}{0.10305460990559777}
\chexdefresultid{11}{0}{1}{21}{0.022}{0.013}{0.032}{0.0222841491194994}
\chexdefresultid{11}{0}{1}{22}{1.95}{1.87}{2.02}{1.9472014406766702}
\chexdefresultid{11}{0}{1}{23}{0.023}{0.010}{0.040}{0.02347526211162575}
\chexdefresultid{11}{4}{0}{0}{0.074}{0.042}{0.114}{0.07433141190443847}
\chexdefresultid{11}{4}{0}{1}{0.032}{0.018}{0.048}{0.03161928847167406}
\chexdefresultid{11}{4}{0}{2}{0.015}{0.008}{0.023}{0.014803622492604793}
\chexdefresultid{11}{4}{0}{3}{0.007}{0.000}{0.013}{0.007377418532220226}
\chexdefresultid{11}{4}{0}{4}{0.019}{0.004}{0.035}{0.018809776914385113}
\chexdefresultid{11}{4}{0}{5}{0.119}{0.105}{0.133}{0.11926858618031916}
\chexdefresultid{11}{4}{0}{6}{0.290}{0.219}{0.354}{0.2897196261682243}
\chexdefresultid{11}{4}{0}{7}{0.180}{0.120}{0.234}{0.18016039749233026}
\chexdefresultid{11}{4}{0}{8}{0.266}{0.195}{0.333}{0.2658131176999102}
\chexdefresultid{11}{4}{0}{9}{0.266}{0.195}{0.333}{0.2658131176999102}
\chexdefresultid{11}{4}{0}{10}{0.264}{0.156}{0.359}{0.26373626373626374}
\chexdefresultid{11}{4}{0}{11}{0.175}{0.100}{0.244}{0.17516339869281045}
\chexdefresultid{11}{4}{0}{12}{0.352}{0.239}{0.469}{0.3522012578616352}
\chexdefresultid{11}{4}{0}{13}{0.145}{0.075}{0.220}{0.14465408805031446}
\chexdefresultid{11}{4}{0}{14}{0.617}{0.588}{0.647}{0.6172506738544474}
\chexdefresultid{11}{4}{0}{15}{0.276}{0.248}{0.307}{0.2763105241323511}
\chexdefresultid{11}{4}{0}{16}{0.049}{0.033}{0.065}{0.04887230237401645}
\chexdefresultid{11}{4}{0}{17}{0.069}{0.051}{0.087}{0.06876759306436438}
\chexdefresultid{11}{4}{0}{18}{0.059}{0.042}{0.076}{0.059476528876505265}
\chexdefresultid{11}{4}{0}{19}{0.049}{0.032}{0.066}{0.049275871926361264}
\chexdefresultid{11}{4}{0}{20}{0.069}{0.051}{0.087}{0.06876759306436438}
\chexdefresultid{11}{4}{0}{21}{0.029}{0.015}{0.045}{0.028977011683668532}
\chexdefresultid{11}{4}{0}{22}{1.88}{1.79}{1.97}{1.8759071479164597}
\chexdefresultid{11}{4}{0}{23}{0.045}{0.027}{0.064}{0.04536674017806092}
\chexdefresultid{11}{4}{1}{0}{0.075}{0.039}{0.115}{0.07462285499004545}
\chexdefresultid{11}{4}{1}{1}{0.030}{0.016}{0.046}{0.03018854787193982}
\chexdefresultid{11}{4}{1}{2}{0.013}{0.006}{0.021}{0.012993719580984064}
\chexdefresultid{11}{4}{1}{3}{0.005}{0.000}{0.010}{0.005381118905105409}
\chexdefresultid{11}{4}{1}{4}{0.022}{0.004}{0.041}{0.02235754097156224}
\chexdefresultid{11}{4}{1}{5}{0.118}{0.103}{0.133}{0.11815613001173672}
\chexdefresultid{11}{4}{1}{6}{0.297}{0.220}{0.370}{0.2967032967032967}
\chexdefresultid{11}{4}{1}{7}{0.181}{0.113}{0.234}{0.18102918586789557}
\chexdefresultid{11}{4}{1}{8}{0.279}{0.202}{0.352}{0.2788961038961039}
\chexdefresultid{11}{4}{1}{9}{0.279}{0.202}{0.352}{0.2788961038961039}
\chexdefresultid{11}{4}{1}{10}{0.278}{0.158}{0.378}{0.27848101265822783}
\chexdefresultid{11}{4}{1}{11}{0.183}{0.099}{0.261}{0.1832258064516129}
\chexdefresultid{11}{4}{1}{12}{0.341}{0.220}{0.477}{0.3409090909090909}
\chexdefresultid{11}{4}{1}{13}{0.159}{0.076}{0.254}{0.1590909090909091}
\chexdefresultid{11}{4}{1}{14}{0.620}{0.588}{0.654}{0.6201298701298701}
\chexdefresultid{11}{4}{1}{15}{0.282}{0.249}{0.319}{0.2819637741171226}
\chexdefresultid{11}{4}{1}{16}{0.043}{0.028}{0.060}{0.04262306479799906}
\chexdefresultid{11}{4}{1}{17}{0.062}{0.046}{0.081}{0.062260136433569556}
\chexdefresultid{11}{4}{1}{18}{0.055}{0.038}{0.074}{0.05506267553141896}
\chexdefresultid{11}{4}{1}{19}{0.044}{0.029}{0.061}{0.043738329230998234}
\chexdefresultid{11}{4}{1}{20}{0.062}{0.046}{0.081}{0.062260136433569556}
\chexdefresultid{11}{4}{1}{21}{0.023}{0.010}{0.039}{0.022985993162428567}
\chexdefresultid{11}{4}{1}{22}{1.88}{1.80}{1.97}{1.8833049362103436}
\chexdefresultid{11}{4}{1}{23}{0.043}{0.023}{0.063}{0.0429038764266037}
\chexdefresultid{11}{5}{0}{0}{0.120}{0.086}{0.152}{0.11967187389101787}
\chexdefresultid{11}{5}{0}{1}{0.038}{0.026}{0.051}{0.038495240699364934}
\chexdefresultid{11}{5}{0}{2}{0.014}{0.008}{0.020}{0.01381988337164198}
\chexdefresultid{11}{5}{0}{3}{0.000}{0.000}{0.000}{9.482375838609569e-07}
\chexdefresultid{11}{5}{0}{4}{0.013}{0.007}{0.020}{0.012884976761509948}
\chexdefresultid{11}{5}{0}{5}{0.115}{0.101}{0.130}{0.11531304731622384}
\chexdefresultid{11}{5}{0}{6}{0.210}{0.143}{0.281}{0.20967741935483872}
\chexdefresultid{11}{5}{0}{7}{0.173}{0.098}{0.233}{0.17334633885634002}
\chexdefresultid{11}{5}{0}{8}{0.188}{0.125}{0.255}{0.18799999999999997}
\chexdefresultid{11}{5}{0}{9}{0.188}{0.125}{0.255}{0.18799999999999997}
\chexdefresultid{11}{5}{0}{10}{0.180}{0.077}{0.274}{0.18}
\chexdefresultid{11}{5}{0}{11}{0.129}{0.055}{0.189}{0.12909860859044162}
\chexdefresultid{11}{5}{0}{12}{0.367}{0.262}{0.473}{0.36666666666666664}
\chexdefresultid{11}{5}{0}{13}{0.087}{0.036}{0.144}{0.08666666666666667}
\chexdefresultid{11}{5}{0}{14}{0.741}{0.712}{0.770}{0.7409523809523809}
\chexdefresultid{11}{5}{0}{15}{0.297}{0.260}{0.342}{0.29722547149320794}
\chexdefresultid{11}{5}{0}{16}{0.048}{0.028}{0.073}{0.047847665913064934}
\chexdefresultid{11}{5}{0}{17}{0.072}{0.045}{0.102}{0.07220526183301727}
\chexdefresultid{11}{5}{0}{18}{0.056}{0.031}{0.081}{0.05555535178217115}
\chexdefresultid{11}{5}{0}{19}{0.035}{0.015}{0.059}{0.03540913979530766}
\chexdefresultid{11}{5}{0}{20}{0.072}{0.045}{0.102}{0.07220526183301727}
\chexdefresultid{11}{5}{0}{21}{0.023}{0.007}{0.046}{0.02349006999311259}
\chexdefresultid{11}{5}{0}{22}{1.85}{1.75}{1.95}{1.852988631610924}
\chexdefresultid{11}{5}{0}{23}{0.060}{0.032}{0.092}{0.06023809523809523}
\chexdefresultid{11}{5}{1}{0}{0.118}{0.087}{0.151}{0.11821442948959511}
\chexdefresultid{11}{5}{1}{1}{0.038}{0.026}{0.050}{0.037758656767536244}
\chexdefresultid{11}{5}{1}{2}{0.013}{0.007}{0.019}{0.01325395586716098}
\chexdefresultid{11}{5}{1}{3}{0.000}{0.000}{0.000}{9.407474930223279e-07}
\chexdefresultid{11}{5}{1}{4}{0.014}{0.007}{0.022}{0.013553182100816342}
\chexdefresultid{11}{5}{1}{5}{0.115}{0.100}{0.130}{0.11474064286173748}
\chexdefresultid{11}{5}{1}{6}{0.217}{0.143}{0.291}{0.2171945701357466}
\chexdefresultid{11}{5}{1}{7}{0.180}{0.097}{0.238}{0.17962681624561488}
\chexdefresultid{11}{5}{1}{8}{0.200}{0.129}{0.276}{0.19999999999999996}
\chexdefresultid{11}{5}{1}{9}{0.200}{0.129}{0.276}{0.19999999999999996}
\chexdefresultid{11}{5}{1}{10}{0.198}{0.100}{0.299}{0.1978021978021978}
\chexdefresultid{11}{5}{1}{11}{0.137}{0.069}{0.195}{0.1373415856174477}
\chexdefresultid{11}{5}{1}{12}{0.386}{0.280}{0.500}{0.38636363636363635}
\chexdefresultid{11}{5}{1}{13}{0.098}{0.040}{0.164}{0.09848484848484848}
\chexdefresultid{11}{5}{1}{14}{0.738}{0.708}{0.768}{0.7380952380952381}
\chexdefresultid{11}{5}{1}{15}{0.301}{0.262}{0.347}{0.3012413859307121}
\chexdefresultid{11}{5}{1}{16}{0.050}{0.028}{0.076}{0.04970925709582713}
\chexdefresultid{11}{5}{1}{17}{0.074}{0.047}{0.107}{0.07424040435099602}
\chexdefresultid{11}{5}{1}{18}{0.059}{0.032}{0.088}{0.05856680526724229}
\chexdefresultid{11}{5}{1}{19}{0.038}{0.016}{0.064}{0.03814779469947449}
\chexdefresultid{11}{5}{1}{20}{0.074}{0.047}{0.107}{0.07424040435099602}
\chexdefresultid{11}{5}{1}{21}{0.025}{0.006}{0.050}{0.02517810984065824}
\chexdefresultid{11}{5}{1}{22}{1.85}{1.75}{1.95}{1.8540256221560851}
\chexdefresultid{11}{5}{1}{23}{0.061}{0.029}{0.096}{0.06087662337662337}
\chexdefresultid{11}{3}{0}{0}{0.240}{0.206}{0.270}{0.23973327544992284}
\chexdefresultid{11}{3}{0}{1}{0.109}{0.093}{0.123}{0.10871643890419291}
\chexdefresultid{11}{3}{0}{2}{0.050}{0.041}{0.059}{0.05040332388281814}
\chexdefresultid{11}{3}{0}{3}{0.021}{0.013}{0.027}{0.020919222816360133}
\chexdefresultid{11}{3}{0}{4}{0.013}{0.002}{0.027}{0.013106767567308927}
\chexdefresultid{11}{3}{0}{5}{0.161}{0.151}{0.170}{0.1611628078692859}
\chexdefresultid{11}{3}{0}{6}{0.333}{0.247}{0.411}{0.3333333333333333}
\chexdefresultid{11}{3}{0}{7}{0.203}{0.137}{0.253}{0.20325397854241517}
\chexdefresultid{11}{3}{0}{8}{0.283}{0.205}{0.360}{0.28273435160227617}
\chexdefresultid{11}{3}{0}{9}{0.283}{0.205}{0.360}{0.28273435160227617}
\chexdefresultid{11}{3}{0}{10}{0.309}{0.190}{0.415}{0.3089430894308943}
\chexdefresultid{11}{3}{0}{11}{0.200}{0.118}{0.270}{0.1997126436781609}
\chexdefresultid{11}{3}{0}{12}{0.383}{0.269}{0.501}{0.38301886792452833}
\chexdefresultid{11}{3}{0}{13}{0.175}{0.099}{0.260}{0.17547169811320754}
\chexdefresultid{11}{3}{0}{14}{0.597}{0.559}{0.633}{0.5970350404312669}
\chexdefresultid{11}{3}{0}{15}{0.298}{0.261}{0.335}{0.29815320428995}
\chexdefresultid{11}{3}{0}{16}{0.071}{0.058}{0.084}{0.07054689163173163}
\chexdefresultid{11}{3}{0}{17}{0.109}{0.093}{0.127}{0.10938165163096697}
\chexdefresultid{11}{3}{0}{18}{0.100}{0.081}{0.118}{0.09956539379202693}
\chexdefresultid{11}{3}{0}{19}{0.073}{0.056}{0.090}{0.07267817517776642}
\chexdefresultid{11}{3}{0}{20}{0.109}{0.093}{0.127}{0.10938165163096697}
\chexdefresultid{11}{3}{0}{21}{0.032}{0.020}{0.043}{0.031712131632496275}
\chexdefresultid{11}{3}{0}{22}{1.86}{1.78}{1.94}{1.8589631504945752}
\chexdefresultid{11}{3}{0}{23}{0.040}{0.020}{0.062}{0.03972814397342699}
\chexdefresultid{11}{3}{1}{0}{0.245}{0.209}{0.279}{0.24517999348135316}
\chexdefresultid{11}{3}{1}{1}{0.110}{0.094}{0.126}{0.11019954801130923}
\chexdefresultid{11}{3}{1}{2}{0.050}{0.041}{0.060}{0.05027879052891804}
\chexdefresultid{11}{3}{1}{3}{0.019}{0.012}{0.024}{0.018968076870668003}
\chexdefresultid{11}{3}{1}{4}{0.015}{0.002}{0.032}{0.0146860373340247}
\chexdefresultid{11}{3}{1}{5}{0.161}{0.152}{0.170}{0.16145475533611187}
\chexdefresultid{11}{3}{1}{6}{0.350}{0.260}{0.432}{0.34977578475336324}
\chexdefresultid{11}{3}{1}{7}{0.208}{0.136}{0.259}{0.20802768659911516}
\chexdefresultid{11}{3}{1}{8}{0.308}{0.221}{0.387}{0.3075577200577201}
\chexdefresultid{11}{3}{1}{9}{0.308}{0.221}{0.387}{0.3075577200577201}
\chexdefresultid{11}{3}{1}{10}{0.333}{0.198}{0.451}{0.3333333333333333}
\chexdefresultid{11}{3}{1}{11}{0.215}{0.120}{0.296}{0.21524475524475523}
\chexdefresultid{11}{3}{1}{12}{0.382}{0.255}{0.508}{0.38181818181818183}
\chexdefresultid{11}{3}{1}{13}{0.200}{0.102}{0.306}{0.19999999999999998}
\chexdefresultid{11}{3}{1}{14}{0.599}{0.555}{0.640}{0.599025974025974}
\chexdefresultid{11}{3}{1}{15}{0.308}{0.267}{0.352}{0.3080253762525295}
\chexdefresultid{11}{3}{1}{16}{0.070}{0.056}{0.085}{0.07022712691900944}
\chexdefresultid{11}{3}{1}{17}{0.109}{0.091}{0.127}{0.10936700680152107}
\chexdefresultid{11}{3}{1}{18}{0.099}{0.078}{0.118}{0.09927131695952233}
\chexdefresultid{11}{3}{1}{19}{0.075}{0.058}{0.093}{0.07478389307454197}
\chexdefresultid{11}{3}{1}{20}{0.109}{0.091}{0.127}{0.10936700680152107}
\chexdefresultid{11}{3}{1}{21}{0.031}{0.019}{0.044}{0.031087247036497824}
\chexdefresultid{11}{3}{1}{22}{1.85}{1.77}{1.94}{1.852005356223575}
\chexdefresultid{11}{3}{1}{23}{0.044}{0.023}{0.068}{0.04406647645284009}
\chexdefcount{critical_mimic_llava-med}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_llava-med}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-med}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_llava-med}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-med}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_llava-med}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_llava-med}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_llava-med}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-med}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_llava-med}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-med}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_llava-med}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{12}{1}{0}{0}{0.301}{0.247}{0.351}{0.30099799274745154}
\chexdefresultid{12}{1}{0}{1}{0.177}{0.143}{0.209}{0.17660603755229548}
\chexdefresultid{12}{1}{0}{2}{0.110}{0.085}{0.134}{0.11006494923008903}
\chexdefresultid{12}{1}{0}{3}{0.072}{0.053}{0.090}{0.07218633335116004}
\chexdefresultid{12}{1}{0}{4}{0.122}{0.066}{0.180}{0.12212784320452016}
\chexdefresultid{12}{1}{0}{5}{0.246}{0.228}{0.263}{0.24552447111924103}
\chexdefresultid{12}{1}{0}{6}{0.527}{0.451}{0.591}{0.5267175572519084}
\chexdefresultid{12}{1}{0}{7}{0.332}{0.270}{0.379}{0.332248001069665}
\chexdefresultid{12}{1}{0}{8}{0.508}{0.429}{0.586}{0.5078766097634022}
\chexdefresultid{12}{1}{0}{9}{0.470}{0.389}{0.548}{0.4701407607067984}
\chexdefresultid{12}{1}{0}{10}{0.517}{0.404}{0.622}{0.5166666666666667}
\chexdefresultid{12}{1}{0}{11}{0.465}{0.342}{0.571}{0.4645404051655924}
\chexdefresultid{12}{1}{0}{12}{0.473}{0.355}{0.596}{0.4729559748427673}
\chexdefresultid{12}{1}{0}{13}{0.322}{0.215}{0.443}{0.3220125786163522}
\chexdefresultid{12}{1}{0}{14}{0.654}{0.627}{0.683}{0.6536388140161725}
\chexdefresultid{12}{1}{0}{15}{0.445}{0.403}{0.488}{0.44519537778121515}
\chexdefresultid{12}{1}{0}{16}{0.174}{0.148}{0.200}{0.1736195878314854}
\chexdefresultid{12}{1}{0}{17}{0.236}{0.208}{0.263}{0.23580484639481317}
\chexdefresultid{12}{1}{0}{18}{0.223}{0.193}{0.252}{0.22295293358591076}
\chexdefresultid{12}{1}{0}{19}{0.156}{0.130}{0.184}{0.1561180249907901}
\chexdefresultid{12}{1}{0}{20}{0.236}{0.208}{0.263}{0.23580484639481317}
\chexdefresultid{12}{1}{0}{21}{0.111}{0.088}{0.140}{0.11143432926815763}
\chexdefresultid{12}{1}{0}{22}{1.31}{1.21}{1.40}{1.308523918906112}
\chexdefresultid{12}{1}{0}{23}{0.256}{0.212}{0.304}{0.2555439843175692}
\chexdefresultid{12}{1}{1}{0}{0.302}{0.244}{0.358}{0.30204043839935596}
\chexdefresultid{12}{1}{1}{1}{0.178}{0.140}{0.215}{0.17799251674327765}
\chexdefresultid{12}{1}{1}{2}{0.112}{0.085}{0.141}{0.112474994168353}
\chexdefresultid{12}{1}{1}{3}{0.076}{0.055}{0.099}{0.07565456609731232}
\chexdefresultid{12}{1}{1}{4}{0.123}{0.056}{0.181}{0.12336293184738634}
\chexdefresultid{12}{1}{1}{5}{0.249}{0.229}{0.274}{0.24915129393343047}
\chexdefresultid{12}{1}{1}{6}{0.545}{0.469}{0.615}{0.5454545454545454}
\chexdefresultid{12}{1}{1}{7}{0.336}{0.267}{0.389}{0.33583306803534196}
\chexdefresultid{12}{1}{1}{8}{0.528}{0.448}{0.605}{0.5284271284271286}
\chexdefresultid{12}{1}{1}{9}{0.506}{0.422}{0.585}{0.5056998556998559}
\chexdefresultid{12}{1}{1}{10}{0.556}{0.447}{0.661}{0.5555555555555556}
\chexdefresultid{12}{1}{1}{11}{0.503}{0.366}{0.622}{0.503453157874844}
\chexdefresultid{12}{1}{1}{12}{0.479}{0.361}{0.604}{0.47878787878787876}
\chexdefresultid{12}{1}{1}{13}{0.365}{0.254}{0.493}{0.36515151515151517}
\chexdefresultid{12}{1}{1}{14}{0.651}{0.619}{0.683}{0.650974025974026}
\chexdefresultid{12}{1}{1}{15}{0.429}{0.386}{0.471}{0.4293269612821286}
\chexdefresultid{12}{1}{1}{16}{0.181}{0.151}{0.211}{0.18144440131524672}
\chexdefresultid{12}{1}{1}{17}{0.242}{0.212}{0.272}{0.2420154594298567}
\chexdefresultid{12}{1}{1}{18}{0.231}{0.197}{0.264}{0.23061219274534175}
\chexdefresultid{12}{1}{1}{19}{0.164}{0.132}{0.198}{0.16406663020347223}
\chexdefresultid{12}{1}{1}{20}{0.242}{0.212}{0.272}{0.2420154594298567}
\chexdefresultid{12}{1}{1}{21}{0.121}{0.089}{0.153}{0.12087334320063664}
\chexdefresultid{12}{1}{1}{22}{1.30}{1.19}{1.40}{1.3017091415615925}
\chexdefresultid{12}{1}{1}{23}{0.264}{0.219}{0.315}{0.26381181949363763}
\chexdefresultid{12}{2}{0}{0}{0.234}{0.206}{0.263}{0.23409789548351048}
\chexdefresultid{12}{2}{0}{1}{0.115}{0.096}{0.134}{0.11507989044166828}
\chexdefresultid{12}{2}{0}{2}{0.063}{0.048}{0.077}{0.06299585380554269}
\chexdefresultid{12}{2}{0}{3}{0.037}{0.024}{0.050}{0.0366825870750169}
\chexdefresultid{12}{2}{0}{4}{0.033}{0.016}{0.052}{0.03286710586372678}
\chexdefresultid{12}{2}{0}{5}{0.189}{0.173}{0.205}{0.18855123154576905}
\chexdefresultid{12}{2}{0}{6}{0.484}{0.420}{0.535}{0.4839650145772595}
\chexdefresultid{12}{2}{0}{7}{0.335}{0.276}{0.374}{0.33463762428048144}
\chexdefresultid{12}{2}{0}{8}{0.418}{0.350}{0.482}{0.4178730158730159}
\chexdefresultid{12}{2}{0}{9}{0.418}{0.350}{0.482}{0.4178730158730159}
\chexdefresultid{12}{2}{0}{10}{0.512}{0.421}{0.593}{0.5125}
\chexdefresultid{12}{2}{0}{11}{0.470}{0.365}{0.558}{0.46952380952380945}
\chexdefresultid{12}{2}{0}{12}{0.501}{0.405}{0.591}{0.5007619047619046}
\chexdefresultid{12}{2}{0}{13}{0.314}{0.231}{0.398}{0.31409523809523815}
\chexdefresultid{12}{2}{0}{14}{0.696}{0.672}{0.721}{0.6961904761904761}
\chexdefresultid{12}{2}{0}{15}{0.406}{0.366}{0.448}{0.40550629432417495}
\chexdefresultid{12}{2}{0}{16}{0.128}{0.103}{0.157}{0.12827061072175597}
\chexdefresultid{12}{2}{0}{17}{0.175}{0.148}{0.202}{0.1746916348425381}
\chexdefresultid{12}{2}{0}{18}{0.158}{0.132}{0.187}{0.15790469927084813}
\chexdefresultid{12}{2}{0}{19}{0.119}{0.092}{0.150}{0.11898972073990693}
\chexdefresultid{12}{2}{0}{20}{0.175}{0.148}{0.202}{0.1746916348425381}
\chexdefresultid{12}{2}{0}{21}{0.082}{0.054}{0.113}{0.08184958660097391}
\chexdefresultid{12}{2}{0}{22}{1.54}{1.45}{1.62}{1.5407703766723777}
\chexdefresultid{12}{2}{0}{23}{0.202}{0.153}{0.251}{0.20169889369889368}
\chexdefresultid{12}{2}{1}{0}{0.250}{0.220}{0.279}{0.25020553576315424}
\chexdefresultid{12}{2}{1}{1}{0.124}{0.104}{0.144}{0.1239471066817637}
\chexdefresultid{12}{2}{1}{2}{0.068}{0.051}{0.086}{0.06831893581918849}
\chexdefresultid{12}{2}{1}{3}{0.040}{0.026}{0.056}{0.040459366580776444}
\chexdefresultid{12}{2}{1}{4}{0.038}{0.020}{0.059}{0.03755397275856948}
\chexdefresultid{12}{2}{1}{5}{0.194}{0.177}{0.212}{0.1937257632430575}
\chexdefresultid{12}{2}{1}{6}{0.506}{0.445}{0.562}{0.5063291139240507}
\chexdefresultid{12}{2}{1}{7}{0.349}{0.283}{0.396}{0.3491030568126874}
\chexdefresultid{12}{2}{1}{8}{0.454}{0.383}{0.520}{0.4536435786435786}
\chexdefresultid{12}{2}{1}{9}{0.454}{0.383}{0.520}{0.4536435786435786}
\chexdefresultid{12}{2}{1}{10}{0.537}{0.449}{0.619}{0.5369127516778524}
\chexdefresultid{12}{2}{1}{11}{0.509}{0.368}{0.606}{0.5092015716509748}
\chexdefresultid{12}{2}{1}{12}{0.524}{0.422}{0.623}{0.5235930735930735}
\chexdefresultid{12}{2}{1}{13}{0.342}{0.248}{0.433}{0.34177489177489173}
\chexdefresultid{12}{2}{1}{14}{0.706}{0.680}{0.734}{0.7056277056277056}
\chexdefresultid{12}{2}{1}{15}{0.422}{0.377}{0.468}{0.4222570917107308}
\chexdefresultid{12}{2}{1}{16}{0.138}{0.109}{0.174}{0.13827799124837306}
\chexdefresultid{12}{2}{1}{17}{0.186}{0.155}{0.219}{0.18603678298416246}
\chexdefresultid{12}{2}{1}{18}{0.168}{0.137}{0.200}{0.16822660869730285}
\chexdefresultid{12}{2}{1}{19}{0.127}{0.094}{0.165}{0.1273401928859703}
\chexdefresultid{12}{2}{1}{20}{0.186}{0.155}{0.219}{0.18603678298416246}
\chexdefresultid{12}{2}{1}{21}{0.091}{0.061}{0.129}{0.09051919951258361}
\chexdefresultid{12}{2}{1}{22}{1.49}{1.39}{1.58}{1.4914161270120065}
\chexdefresultid{12}{2}{1}{23}{0.217}{0.164}{0.273}{0.21720833879924786}
\chexdefresultid{12}{0}{0}{0}{0.187}{0.144}{0.230}{0.18664115197568582}
\chexdefresultid{12}{0}{0}{1}{0.109}{0.083}{0.136}{0.10896679525626106}
\chexdefresultid{12}{0}{0}{2}{0.068}{0.050}{0.086}{0.06786578106845116}
\chexdefresultid{12}{0}{0}{3}{0.044}{0.032}{0.057}{0.04431948505663582}
\chexdefresultid{12}{0}{0}{4}{0.052}{0.016}{0.088}{0.052257755811897}
\chexdefresultid{12}{0}{0}{5}{0.215}{0.199}{0.230}{0.21453357373860235}
\chexdefresultid{12}{0}{0}{6}{0.528}{0.455}{0.594}{0.5283018867924528}
\chexdefresultid{12}{0}{0}{7}{0.342}{0.274}{0.392}{0.3421982316961701}
\chexdefresultid{12}{0}{0}{8}{0.514}{0.433}{0.591}{0.5141209943096735}
\chexdefresultid{12}{0}{0}{9}{0.476}{0.397}{0.555}{0.47638514525306974}
\chexdefresultid{12}{0}{0}{10}{0.525}{0.406}{0.632}{0.5245901639344263}
\chexdefresultid{12}{0}{0}{11}{0.494}{0.351}{0.611}{0.4942599574857639}
\chexdefresultid{12}{0}{0}{12}{0.477}{0.360}{0.602}{0.47672955974842773}
\chexdefresultid{12}{0}{0}{13}{0.326}{0.214}{0.446}{0.32578616352201256}
\chexdefresultid{12}{0}{0}{14}{0.652}{0.623}{0.683}{0.6522911051212938}
\chexdefresultid{12}{0}{0}{15}{0.469}{0.423}{0.512}{0.46857650980487564}
\chexdefresultid{12}{0}{0}{16}{0.170}{0.145}{0.198}{0.17032371504454308}
\chexdefresultid{12}{0}{0}{17}{0.228}{0.199}{0.255}{0.2275829924312506}
\chexdefresultid{12}{0}{0}{18}{0.214}{0.184}{0.242}{0.21381071243615513}
\chexdefresultid{12}{0}{0}{19}{0.157}{0.131}{0.186}{0.15748036642580296}
\chexdefresultid{12}{0}{0}{20}{0.228}{0.199}{0.255}{0.2275829924312506}
\chexdefresultid{12}{0}{0}{21}{0.113}{0.087}{0.143}{0.11306443765783558}
\chexdefresultid{12}{0}{0}{22}{1.42}{1.32}{1.51}{1.4172813785979237}
\chexdefresultid{12}{0}{0}{23}{0.232}{0.195}{0.269}{0.23220547796019492}
\chexdefresultid{12}{0}{1}{0}{0.186}{0.140}{0.234}{0.1856643281520199}
\chexdefresultid{12}{0}{1}{1}{0.109}{0.081}{0.139}{0.10886378552058186}
\chexdefresultid{12}{0}{1}{2}{0.069}{0.050}{0.091}{0.06884415359098509}
\chexdefresultid{12}{0}{1}{3}{0.046}{0.033}{0.061}{0.04605562071358231}
\chexdefresultid{12}{0}{1}{4}{0.059}{0.017}{0.101}{0.05896762736947096}
\chexdefresultid{12}{0}{1}{5}{0.217}{0.200}{0.237}{0.21724151939422695}
\chexdefresultid{12}{0}{1}{6}{0.547}{0.471}{0.621}{0.5470085470085471}
\chexdefresultid{12}{0}{1}{7}{0.351}{0.275}{0.404}{0.3511608405117533}
\chexdefresultid{12}{0}{1}{8}{0.536}{0.453}{0.615}{0.5359487734487736}
\chexdefresultid{12}{0}{1}{9}{0.513}{0.427}{0.594}{0.5132215007215009}
\chexdefresultid{12}{0}{1}{10}{0.564}{0.455}{0.667}{0.5636363636363636}
\chexdefresultid{12}{0}{1}{11}{0.544}{0.380}{0.661}{0.5436781609195402}
\chexdefresultid{12}{0}{1}{12}{0.483}{0.361}{0.611}{0.48333333333333334}
\chexdefresultid{12}{0}{1}{13}{0.370}{0.256}{0.498}{0.3696969696969697}
\chexdefresultid{12}{0}{1}{14}{0.651}{0.617}{0.687}{0.650974025974026}
\chexdefresultid{12}{0}{1}{15}{0.462}{0.412}{0.510}{0.46168774770087073}
\chexdefresultid{12}{0}{1}{16}{0.180}{0.150}{0.210}{0.1799770874697827}
\chexdefresultid{12}{0}{1}{17}{0.235}{0.204}{0.265}{0.2351331271830235}
\chexdefresultid{12}{0}{1}{18}{0.223}{0.189}{0.254}{0.222528161424816}
\chexdefresultid{12}{0}{1}{19}{0.168}{0.136}{0.202}{0.16790447434769795}
\chexdefresultid{12}{0}{1}{20}{0.235}{0.204}{0.265}{0.2351331271830235}
\chexdefresultid{12}{0}{1}{21}{0.125}{0.096}{0.158}{0.1248210477565419}
\chexdefresultid{12}{0}{1}{22}{1.40}{1.29}{1.50}{1.3977304890607882}
\chexdefresultid{12}{0}{1}{23}{0.232}{0.194}{0.270}{0.2318665551620097}
\chexdefresultid{12}{4}{0}{0}{0.322}{0.273}{0.370}{0.32152471745962424}
\chexdefresultid{12}{4}{0}{1}{0.207}{0.170}{0.242}{0.2070782317200095}
\chexdefresultid{12}{4}{0}{2}{0.144}{0.115}{0.173}{0.14370067829237512}
\chexdefresultid{12}{4}{0}{3}{0.103}{0.079}{0.127}{0.10259699998519117}
\chexdefresultid{12}{4}{0}{4}{0.228}{0.103}{0.379}{0.22774376934626675}
\chexdefresultid{12}{4}{0}{5}{0.293}{0.267}{0.323}{0.29341364324976565}
\chexdefresultid{12}{4}{0}{6}{0.613}{0.557}{0.667}{0.6131386861313869}
\chexdefresultid{12}{4}{0}{7}{0.509}{0.363}{0.566}{0.5092149841840748}
\chexdefresultid{12}{4}{0}{8}{0.569}{0.489}{0.641}{0.5685085354896676}
\chexdefresultid{12}{4}{0}{9}{0.550}{0.474}{0.627}{0.5496406109613657}
\chexdefresultid{12}{4}{0}{10}{0.607}{0.525}{0.689}{0.6074074074074074}
\chexdefresultid{12}{4}{0}{11}{0.553}{0.452}{0.640}{0.5531445056386048}
\chexdefresultid{12}{4}{0}{12}{0.536}{0.434}{0.650}{0.5364779874213836}
\chexdefresultid{12}{4}{0}{13}{0.423}{0.323}{0.535}{0.42327044025157234}
\chexdefresultid{12}{4}{0}{14}{0.706}{0.673}{0.740}{0.706199460916442}
\chexdefresultid{12}{4}{0}{15}{0.546}{0.499}{0.597}{0.5460560547019429}
\chexdefresultid{12}{4}{0}{16}{0.231}{0.197}{0.264}{0.23061080323884267}
\chexdefresultid{12}{4}{0}{17}{0.308}{0.270}{0.346}{0.30796820294260285}
\chexdefresultid{12}{4}{0}{18}{0.291}{0.253}{0.330}{0.2905806910659697}
\chexdefresultid{12}{4}{0}{19}{0.222}{0.184}{0.263}{0.22183662800839896}
\chexdefresultid{12}{4}{0}{20}{0.308}{0.270}{0.346}{0.30796820294260285}
\chexdefresultid{12}{4}{0}{21}{0.153}{0.121}{0.186}{0.15325340353508254}
\chexdefresultid{12}{4}{0}{22}{1.01}{0.88}{1.13}{1.0073935749688157}
\chexdefresultid{12}{4}{0}{23}{0.324}{0.285}{0.363}{0.3236550137493533}
\chexdefresultid{12}{4}{1}{0}{0.316}{0.258}{0.374}{0.31579384384177384}
\chexdefresultid{12}{4}{1}{1}{0.204}{0.162}{0.249}{0.20443522155621044}
\chexdefresultid{12}{4}{1}{2}{0.143}{0.109}{0.180}{0.14269666669712658}
\chexdefresultid{12}{4}{1}{3}{0.102}{0.073}{0.134}{0.10210424928287487}
\chexdefresultid{12}{4}{1}{4}{0.252}{0.086}{0.421}{0.25222996709425893}
\chexdefresultid{12}{4}{1}{5}{0.299}{0.266}{0.334}{0.29862331120622376}
\chexdefresultid{12}{4}{1}{6}{0.621}{0.557}{0.677}{0.6212765957446809}
\chexdefresultid{12}{4}{1}{7}{0.437}{0.341}{0.498}{0.43678633396678507}
\chexdefresultid{12}{4}{1}{8}{0.595}{0.521}{0.667}{0.5952922077922079}
\chexdefresultid{12}{4}{1}{9}{0.573}{0.496}{0.649}{0.5725649350649351}
\chexdefresultid{12}{4}{1}{10}{0.610}{0.520}{0.692}{0.6101694915254238}
\chexdefresultid{12}{4}{1}{11}{0.530}{0.440}{0.601}{0.5303643724696355}
\chexdefresultid{12}{4}{1}{12}{0.546}{0.426}{0.660}{0.5462121212121213}
\chexdefresultid{12}{4}{1}{13}{0.433}{0.327}{0.549}{0.4325757575757576}
\chexdefresultid{12}{4}{1}{14}{0.709}{0.675}{0.744}{0.7094155844155844}
\chexdefresultid{12}{4}{1}{15}{0.554}{0.501}{0.604}{0.5535080639520001}
\chexdefresultid{12}{4}{1}{16}{0.233}{0.197}{0.277}{0.2334538057190339}
\chexdefresultid{12}{4}{1}{17}{0.311}{0.269}{0.357}{0.310829576866464}
\chexdefresultid{12}{4}{1}{18}{0.292}{0.252}{0.342}{0.29175252323618794}
\chexdefresultid{12}{4}{1}{19}{0.226}{0.185}{0.275}{0.2256644599185286}
\chexdefresultid{12}{4}{1}{20}{0.311}{0.269}{0.357}{0.310829576866464}
\chexdefresultid{12}{4}{1}{21}{0.156}{0.121}{0.198}{0.15607803457160374}
\chexdefresultid{12}{4}{1}{22}{1.00}{0.85}{1.12}{0.9977042218015376}
\chexdefresultid{12}{4}{1}{23}{0.335}{0.292}{0.382}{0.3348517643972189}
\chexdefresultid{12}{5}{0}{0}{0.264}{0.225}{0.301}{0.2636815920397354}
\chexdefresultid{12}{5}{0}{1}{0.146}{0.116}{0.175}{0.1457907473741995}
\chexdefresultid{12}{5}{0}{2}{0.093}{0.067}{0.120}{0.09269130300416077}
\chexdefresultid{12}{5}{0}{3}{0.062}{0.039}{0.087}{0.062128502036214485}
\chexdefresultid{12}{5}{0}{4}{0.126}{0.040}{0.253}{0.1263184160819586}
\chexdefresultid{12}{5}{0}{5}{0.201}{0.184}{0.218}{0.20121158167113312}
\chexdefresultid{12}{5}{0}{6}{0.512}{0.448}{0.568}{0.5116279069767442}
\chexdefresultid{12}{5}{0}{7}{0.387}{0.311}{0.445}{0.3870774650186415}
\chexdefresultid{12}{5}{0}{8}{0.454}{0.384}{0.522}{0.4543809523809523}
\chexdefresultid{12}{5}{0}{9}{0.454}{0.384}{0.522}{0.4543809523809523}
\chexdefresultid{12}{5}{0}{10}{0.560}{0.471}{0.635}{0.56}
\chexdefresultid{12}{5}{0}{11}{0.502}{0.410}{0.575}{0.5017016317016317}
\chexdefresultid{12}{5}{0}{12}{0.490}{0.394}{0.588}{0.4902222222222221}
\chexdefresultid{12}{5}{0}{13}{0.357}{0.272}{0.437}{0.3568888888888889}
\chexdefresultid{12}{5}{0}{14}{0.667}{0.637}{0.694}{0.6666666666666666}
\chexdefresultid{12}{5}{0}{15}{0.387}{0.345}{0.430}{0.38725051117133247}
\chexdefresultid{12}{5}{0}{16}{0.154}{0.127}{0.180}{0.15359655410249215}
\chexdefresultid{12}{5}{0}{17}{0.208}{0.178}{0.237}{0.20796865578437232}
\chexdefresultid{12}{5}{0}{18}{0.184}{0.155}{0.212}{0.18416534906461487}
\chexdefresultid{12}{5}{0}{19}{0.143}{0.116}{0.171}{0.14268061514766173}
\chexdefresultid{12}{5}{0}{20}{0.208}{0.178}{0.237}{0.20796865578437232}
\chexdefresultid{12}{5}{0}{21}{0.099}{0.074}{0.126}{0.09922445242061197}
\chexdefresultid{12}{5}{0}{22}{1.47}{1.37}{1.56}{1.470799660709971}
\chexdefresultid{12}{5}{0}{23}{0.233}{0.178}{0.291}{0.2333227513227513}
\chexdefresultid{12}{5}{1}{0}{0.281}{0.240}{0.319}{0.2814579114838642}
\chexdefresultid{12}{5}{1}{1}{0.158}{0.126}{0.191}{0.15806149425079624}
\chexdefresultid{12}{5}{1}{2}{0.101}{0.073}{0.132}{0.10145927914475879}
\chexdefresultid{12}{5}{1}{3}{0.068}{0.043}{0.096}{0.06832426482589159}
\chexdefresultid{12}{5}{1}{4}{0.132}{0.040}{0.256}{0.13223886147175543}
\chexdefresultid{12}{5}{1}{5}{0.205}{0.187}{0.224}{0.2047026459880525}
\chexdefresultid{12}{5}{1}{6}{0.531}{0.465}{0.588}{0.5307443365695793}
\chexdefresultid{12}{5}{1}{7}{0.374}{0.299}{0.431}{0.3740101583670614}
\chexdefresultid{12}{5}{1}{8}{0.484}{0.410}{0.551}{0.4844516594516595}
\chexdefresultid{12}{5}{1}{9}{0.484}{0.410}{0.551}{0.4844516594516595}
\chexdefresultid{12}{5}{1}{10}{0.579}{0.492}{0.656}{0.5786163522012578}
\chexdefresultid{12}{5}{1}{11}{0.497}{0.416}{0.558}{0.49663723394367504}
\chexdefresultid{12}{5}{1}{12}{0.519}{0.421}{0.613}{0.5191919191919191}
\chexdefresultid{12}{5}{1}{13}{0.368}{0.281}{0.456}{0.3676767676767677}
\chexdefresultid{12}{5}{1}{14}{0.686}{0.658}{0.716}{0.6861471861471862}
\chexdefresultid{12}{5}{1}{15}{0.409}{0.365}{0.458}{0.4089856152339798}
\chexdefresultid{12}{5}{1}{16}{0.165}{0.138}{0.193}{0.16467740428054706}
\chexdefresultid{12}{5}{1}{17}{0.222}{0.193}{0.252}{0.2224272548197227}
\chexdefresultid{12}{5}{1}{18}{0.199}{0.168}{0.226}{0.19851439990039818}
\chexdefresultid{12}{5}{1}{19}{0.154}{0.125}{0.184}{0.15429162262140048}
\chexdefresultid{12}{5}{1}{20}{0.222}{0.193}{0.252}{0.2224272548197227}
\chexdefresultid{12}{5}{1}{21}{0.107}{0.080}{0.135}{0.1069275537413714}
\chexdefresultid{12}{5}{1}{22}{1.42}{1.32}{1.51}{1.4170232703697236}
\chexdefresultid{12}{5}{1}{23}{0.257}{0.194}{0.326}{0.2573953823953824}
\chexdefresultid{12}{3}{0}{0}{0.190}{0.151}{0.233}{0.19046765663610854}
\chexdefresultid{12}{3}{0}{1}{0.122}{0.093}{0.151}{0.12187521012692061}
\chexdefresultid{12}{3}{0}{2}{0.084}{0.063}{0.105}{0.08375571012972674}
\chexdefresultid{12}{3}{0}{3}{0.059}{0.043}{0.077}{0.059254487386619516}
\chexdefresultid{12}{3}{0}{4}{0.021}{0.005}{0.040}{0.021182890304183355}
\chexdefresultid{12}{3}{0}{5}{0.242}{0.220}{0.264}{0.24158009562635252}
\chexdefresultid{12}{3}{0}{6}{0.606}{0.552}{0.659}{0.6064981949458483}
\chexdefresultid{12}{3}{0}{7}{0.509}{0.367}{0.563}{0.5087772101036108}
\chexdefresultid{12}{3}{0}{8}{0.568}{0.492}{0.637}{0.5683887391434561}
\chexdefresultid{12}{3}{0}{9}{0.550}{0.476}{0.621}{0.5495208146151542}
\chexdefresultid{12}{3}{0}{10}{0.613}{0.528}{0.686}{0.6131386861313869}
\chexdefresultid{12}{3}{0}{11}{0.559}{0.458}{0.645}{0.5587876639489543}
\chexdefresultid{12}{3}{0}{12}{0.547}{0.443}{0.654}{0.5465408805031446}
\chexdefresultid{12}{3}{0}{13}{0.433}{0.332}{0.539}{0.4333333333333333}
\chexdefresultid{12}{3}{0}{14}{0.687}{0.654}{0.724}{0.6873315363881402}
\chexdefresultid{12}{3}{0}{15}{0.533}{0.489}{0.580}{0.5333832832915897}
\chexdefresultid{12}{3}{0}{16}{0.224}{0.193}{0.257}{0.2241163715945673}
\chexdefresultid{12}{3}{0}{17}{0.300}{0.265}{0.337}{0.30028618127467}
\chexdefresultid{12}{3}{0}{18}{0.280}{0.245}{0.316}{0.2798737094714771}
\chexdefresultid{12}{3}{0}{19}{0.217}{0.182}{0.252}{0.21697764196051167}
\chexdefresultid{12}{3}{0}{20}{0.300}{0.265}{0.337}{0.30028618127467}
\chexdefresultid{12}{3}{0}{21}{0.148}{0.117}{0.180}{0.1479465619144646}
\chexdefresultid{12}{3}{0}{22}{1.16}{1.04}{1.29}{1.1619744830372059}
\chexdefresultid{12}{3}{0}{23}{0.301}{0.266}{0.336}{0.30067725775272947}
\chexdefresultid{12}{3}{1}{0}{0.184}{0.140}{0.231}{0.1841915268209122}
\chexdefresultid{12}{3}{1}{1}{0.119}{0.088}{0.152}{0.1185576579961802}
\chexdefresultid{12}{3}{1}{2}{0.082}{0.059}{0.108}{0.08198470434883831}
\chexdefresultid{12}{3}{1}{3}{0.058}{0.040}{0.079}{0.05809350238519861}
\chexdefresultid{12}{3}{1}{4}{0.026}{0.007}{0.048}{0.025606737004522782}
\chexdefresultid{12}{3}{1}{5}{0.245}{0.221}{0.271}{0.2450047854328086}
\chexdefresultid{12}{3}{1}{6}{0.613}{0.554}{0.667}{0.6134453781512605}
\chexdefresultid{12}{3}{1}{7}{0.436}{0.342}{0.497}{0.43601436356538403}
\chexdefresultid{12}{3}{1}{8}{0.595}{0.526}{0.664}{0.5951479076479077}
\chexdefresultid{12}{3}{1}{9}{0.572}{0.499}{0.645}{0.572420634920635}
\chexdefresultid{12}{3}{1}{10}{0.617}{0.531}{0.692}{0.6166666666666667}
\chexdefresultid{12}{3}{1}{11}{0.540}{0.449}{0.612}{0.5401709401709403}
\chexdefresultid{12}{3}{1}{12}{0.558}{0.443}{0.668}{0.5583333333333335}
\chexdefresultid{12}{3}{1}{13}{0.445}{0.340}{0.560}{0.44469696969696976}
\chexdefresultid{12}{3}{1}{14}{0.692}{0.651}{0.729}{0.6915584415584416}
\chexdefresultid{12}{3}{1}{15}{0.541}{0.491}{0.593}{0.5408692987656529}
\chexdefresultid{12}{3}{1}{16}{0.229}{0.195}{0.269}{0.22907459136215105}
\chexdefresultid{12}{3}{1}{17}{0.305}{0.264}{0.347}{0.3049739295590688}
\chexdefresultid{12}{3}{1}{18}{0.285}{0.243}{0.329}{0.2846407745052329}
\chexdefresultid{12}{3}{1}{19}{0.224}{0.185}{0.266}{0.22354707927636885}
\chexdefresultid{12}{3}{1}{20}{0.305}{0.264}{0.347}{0.3049739295590688}
\chexdefresultid{12}{3}{1}{21}{0.153}{0.120}{0.192}{0.1531752531652334}
\chexdefresultid{12}{3}{1}{22}{1.14}{1.01}{1.27}{1.1444990034815838}
\chexdefresultid{12}{3}{1}{23}{0.303}{0.263}{0.344}{0.3027458021776204}
\chexdefcount{critical_mimic_llava-rad}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_llava-rad}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-rad}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_llava-rad}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-rad}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_llava-rad}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_llava-rad}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_llava-rad}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-rad}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_llava-rad}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_llava-rad}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_llava-rad}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{13}{1}{0}{0}{0.373}{0.332}{0.412}{0.37262377795398455}
\chexdefresultid{13}{1}{0}{1}{0.229}{0.198}{0.259}{0.22850105639119683}
\chexdefresultid{13}{1}{0}{2}{0.148}{0.125}{0.172}{0.14814391963627158}
\chexdefresultid{13}{1}{0}{3}{0.099}{0.081}{0.118}{0.09852651492750965}
\chexdefresultid{13}{1}{0}{4}{0.121}{0.062}{0.195}{0.12058713706095157}
\chexdefresultid{13}{1}{0}{5}{0.278}{0.258}{0.299}{0.2783473715887507}
\chexdefresultid{13}{1}{0}{6}{0.569}{0.509}{0.629}{0.5693430656934306}
\chexdefresultid{13}{1}{0}{7}{0.322}{0.266}{0.364}{0.32226856112675595}
\chexdefresultid{13}{1}{0}{8}{0.522}{0.441}{0.599}{0.5215333932315065}
\chexdefresultid{13}{1}{0}{9}{0.503}{0.420}{0.581}{0.5026654687032046}
\chexdefresultid{13}{1}{0}{10}{0.587}{0.486}{0.681}{0.5866666666666667}
\chexdefresultid{13}{1}{0}{11}{0.492}{0.402}{0.567}{0.49189714820009345}
\chexdefresultid{13}{1}{0}{12}{0.478}{0.375}{0.590}{0.47762803234501344}
\chexdefresultid{13}{1}{0}{13}{0.402}{0.293}{0.505}{0.4021563342318059}
\chexdefresultid{13}{1}{0}{14}{0.668}{0.635}{0.704}{0.6684636118598383}
\chexdefresultid{13}{1}{0}{15}{0.479}{0.444}{0.513}{0.4791142515102613}
\chexdefresultid{13}{1}{0}{16}{0.208}{0.184}{0.234}{0.208132971189443}
\chexdefresultid{13}{1}{0}{17}{0.285}{0.259}{0.311}{0.28460061313427815}
\chexdefresultid{13}{1}{0}{18}{0.266}{0.238}{0.296}{0.2657329493304294}
\chexdefresultid{13}{1}{0}{19}{0.210}{0.184}{0.239}{0.21006418735164845}
\chexdefresultid{13}{1}{0}{20}{0.285}{0.259}{0.311}{0.28460061313427815}
\chexdefresultid{13}{1}{0}{21}{0.132}{0.106}{0.159}{0.1316653292446078}
\chexdefresultid{13}{1}{0}{22}{1.12}{1.01}{1.22}{1.1232639810260567}
\chexdefresultid{13}{1}{0}{23}{0.291}{0.257}{0.327}{0.2912113044188516}
\chexdefresultid{13}{1}{1}{0}{0.386}{0.345}{0.424}{0.38603367114012893}
\chexdefresultid{13}{1}{1}{1}{0.238}{0.207}{0.266}{0.23754365131722402}
\chexdefresultid{13}{1}{1}{2}{0.155}{0.132}{0.178}{0.15539610577587185}
\chexdefresultid{13}{1}{1}{3}{0.105}{0.085}{0.123}{0.10468298356177198}
\chexdefresultid{13}{1}{1}{4}{0.133}{0.057}{0.220}{0.13343697919028694}
\chexdefresultid{13}{1}{1}{5}{0.280}{0.259}{0.302}{0.2803418665514071}
\chexdefresultid{13}{1}{1}{6}{0.596}{0.532}{0.661}{0.5957446808510638}
\chexdefresultid{13}{1}{1}{7}{0.324}{0.271}{0.366}{0.32427545458235996}
\chexdefresultid{13}{1}{1}{8}{0.540}{0.457}{0.622}{0.5402236652236653}
\chexdefresultid{13}{1}{1}{9}{0.540}{0.457}{0.622}{0.5402236652236653}
\chexdefresultid{13}{1}{1}{10}{0.620}{0.512}{0.723}{0.6201550387596899}
\chexdefresultid{13}{1}{1}{11}{0.512}{0.416}{0.595}{0.5118360071301247}
\chexdefresultid{13}{1}{1}{12}{0.509}{0.389}{0.634}{0.5094155844155844}
\chexdefresultid{13}{1}{1}{13}{0.441}{0.327}{0.565}{0.44123376623376626}
\chexdefresultid{13}{1}{1}{14}{0.664}{0.630}{0.705}{0.663961038961039}
\chexdefresultid{13}{1}{1}{15}{0.480}{0.441}{0.524}{0.48018635419470745}
\chexdefresultid{13}{1}{1}{16}{0.211}{0.185}{0.237}{0.21094239935666706}
\chexdefresultid{13}{1}{1}{17}{0.285}{0.258}{0.313}{0.2854820370047295}
\chexdefresultid{13}{1}{1}{18}{0.266}{0.236}{0.295}{0.2663766341806845}
\chexdefresultid{13}{1}{1}{19}{0.212}{0.183}{0.241}{0.21158195260096527}
\chexdefresultid{13}{1}{1}{20}{0.285}{0.258}{0.313}{0.2854820370047295}
\chexdefresultid{13}{1}{1}{21}{0.136}{0.109}{0.166}{0.13640276170860452}
\chexdefresultid{13}{1}{1}{22}{1.13}{1.02}{1.24}{1.134207337022803}
\chexdefresultid{13}{1}{1}{23}{0.283}{0.244}{0.321}{0.28346123573396304}
\chexdefresultid{13}{2}{0}{0}{0.233}{0.202}{0.265}{0.2325884139726117}
\chexdefresultid{13}{2}{0}{1}{0.124}{0.103}{0.145}{0.12364068792153143}
\chexdefresultid{13}{2}{0}{2}{0.072}{0.057}{0.087}{0.07224803052751659}
\chexdefresultid{13}{2}{0}{3}{0.044}{0.032}{0.055}{0.04359776195691474}
\chexdefresultid{13}{2}{0}{4}{0.059}{0.022}{0.108}{0.05926486036784192}
\chexdefresultid{13}{2}{0}{5}{0.190}{0.176}{0.205}{0.18984989126641763}
\chexdefresultid{13}{2}{0}{6}{0.432}{0.366}{0.494}{0.4318181818181818}
\chexdefresultid{13}{2}{0}{7}{0.279}{0.213}{0.327}{0.27918185667134726}
\chexdefresultid{13}{2}{0}{8}{0.380}{0.307}{0.447}{0.37959788359788355}
\chexdefresultid{13}{2}{0}{9}{0.380}{0.307}{0.447}{0.37959788359788355}
\chexdefresultid{13}{2}{0}{10}{0.439}{0.349}{0.510}{0.4387755102040816}
\chexdefresultid{13}{2}{0}{11}{0.374}{0.283}{0.450}{0.37398568487106576}
\chexdefresultid{13}{2}{0}{12}{0.345}{0.262}{0.430}{0.3452063492063492}
\chexdefresultid{13}{2}{0}{13}{0.279}{0.203}{0.352}{0.27853968253968253}
\chexdefresultid{13}{2}{0}{14}{0.613}{0.584}{0.640}{0.6133333333333333}
\chexdefresultid{13}{2}{0}{15}{0.387}{0.349}{0.424}{0.3873143878889953}
\chexdefresultid{13}{2}{0}{16}{0.117}{0.100}{0.134}{0.11673216969266972}
\chexdefresultid{13}{2}{0}{17}{0.166}{0.145}{0.187}{0.16552825453667333}
\chexdefresultid{13}{2}{0}{18}{0.145}{0.125}{0.167}{0.1454576954240121}
\chexdefresultid{13}{2}{0}{19}{0.110}{0.091}{0.131}{0.109841155313205}
\chexdefresultid{13}{2}{0}{20}{0.166}{0.145}{0.187}{0.16552825453667333}
\chexdefresultid{13}{2}{0}{21}{0.068}{0.053}{0.084}{0.06793608484866606}
\chexdefresultid{13}{2}{0}{22}{1.65}{1.57}{1.72}{1.6461499255258698}
\chexdefresultid{13}{2}{0}{23}{0.184}{0.134}{0.245}{0.18365094165094165}
\chexdefresultid{13}{2}{1}{0}{0.240}{0.208}{0.275}{0.23976749818352147}
\chexdefresultid{13}{2}{1}{1}{0.130}{0.108}{0.153}{0.12968632235447916}
\chexdefresultid{13}{2}{1}{2}{0.076}{0.061}{0.093}{0.07640469073096853}
\chexdefresultid{13}{2}{1}{3}{0.046}{0.035}{0.059}{0.04644192575365445}
\chexdefresultid{13}{2}{1}{4}{0.065}{0.022}{0.115}{0.06536115541559319}
\chexdefresultid{13}{2}{1}{5}{0.191}{0.175}{0.208}{0.1914552867952859}
\chexdefresultid{13}{2}{1}{6}{0.443}{0.368}{0.506}{0.4430379746835443}
\chexdefresultid{13}{2}{1}{7}{0.281}{0.209}{0.331}{0.2814071976294393}
\chexdefresultid{13}{2}{1}{8}{0.399}{0.321}{0.469}{0.39874939874939874}
\chexdefresultid{13}{2}{1}{9}{0.399}{0.321}{0.469}{0.39874939874939874}
\chexdefresultid{13}{2}{1}{10}{0.446}{0.347}{0.533}{0.44571428571428573}
\chexdefresultid{13}{2}{1}{11}{0.383}{0.281}{0.475}{0.38319859862087524}
\chexdefresultid{13}{2}{1}{12}{0.362}{0.269}{0.456}{0.36197691197691195}
\chexdefresultid{13}{2}{1}{13}{0.286}{0.210}{0.370}{0.2862193362193362}
\chexdefresultid{13}{2}{1}{14}{0.620}{0.591}{0.647}{0.6201298701298701}
\chexdefresultid{13}{2}{1}{15}{0.402}{0.362}{0.441}{0.4021155034354469}
\chexdefresultid{13}{2}{1}{16}{0.123}{0.104}{0.142}{0.12290333843112305}
\chexdefresultid{13}{2}{1}{17}{0.174}{0.152}{0.197}{0.17441484480484643}
\chexdefresultid{13}{2}{1}{18}{0.153}{0.131}{0.177}{0.15342016183050194}
\chexdefresultid{13}{2}{1}{19}{0.116}{0.094}{0.139}{0.11566322968779208}
\chexdefresultid{13}{2}{1}{20}{0.174}{0.152}{0.197}{0.17441484480484643}
\chexdefresultid{13}{2}{1}{21}{0.071}{0.053}{0.090}{0.07139183205739967}
\chexdefresultid{13}{2}{1}{22}{1.62}{1.53}{1.70}{1.6178089526397292}
\chexdefresultid{13}{2}{1}{23}{0.200}{0.142}{0.262}{0.20019256837438654}
\chexdefresultid{13}{0}{0}{0}{0.228}{0.192}{0.266}{0.2279069240475823}
\chexdefresultid{13}{0}{0}{1}{0.140}{0.117}{0.163}{0.13969258273684196}
\chexdefresultid{13}{0}{0}{2}{0.089}{0.073}{0.104}{0.08892964248618623}
\chexdefresultid{13}{0}{0}{3}{0.057}{0.046}{0.069}{0.05736061469486706}
\chexdefresultid{13}{0}{0}{4}{0.083}{0.026}{0.143}{0.08302251504223217}
\chexdefresultid{13}{0}{0}{5}{0.243}{0.229}{0.257}{0.24343562982207717}
\chexdefresultid{13}{0}{0}{6}{0.565}{0.511}{0.612}{0.5653710247349824}
\chexdefresultid{13}{0}{0}{7}{0.356}{0.285}{0.410}{0.3564944998707645}
\chexdefresultid{13}{0}{0}{8}{0.531}{0.461}{0.599}{0.5310572027553159}
\chexdefresultid{13}{0}{0}{9}{0.512}{0.441}{0.577}{0.512189278227014}
\chexdefresultid{13}{0}{0}{10}{0.581}{0.496}{0.659}{0.5806451612903226}
\chexdefresultid{13}{0}{0}{11}{0.544}{0.429}{0.634}{0.5442112986060161}
\chexdefresultid{13}{0}{0}{12}{0.533}{0.431}{0.630}{0.5331536388140161}
\chexdefresultid{13}{0}{0}{13}{0.420}{0.321}{0.520}{0.4199460916442048}
\chexdefresultid{13}{0}{0}{14}{0.667}{0.636}{0.699}{0.6671159029649596}
\chexdefresultid{13}{0}{0}{15}{0.494}{0.457}{0.534}{0.4944185583337015}
\chexdefresultid{13}{0}{0}{16}{0.201}{0.176}{0.225}{0.2008473425376426}
\chexdefresultid{13}{0}{0}{17}{0.284}{0.255}{0.311}{0.28440810085123713}
\chexdefresultid{13}{0}{0}{18}{0.261}{0.231}{0.290}{0.2612109827920746}
\chexdefresultid{13}{0}{0}{19}{0.203}{0.173}{0.231}{0.20302331661788242}
\chexdefresultid{13}{0}{0}{20}{0.284}{0.255}{0.311}{0.28440810085123713}
\chexdefresultid{13}{0}{0}{21}{0.117}{0.094}{0.140}{0.11728658422404815}
\chexdefresultid{13}{0}{0}{22}{1.27}{1.17}{1.35}{1.265189688327266}
\chexdefresultid{13}{0}{0}{23}{0.283}{0.249}{0.315}{0.283362758834457}
\chexdefresultid{13}{0}{1}{0}{0.237}{0.197}{0.278}{0.23657235491349848}
\chexdefresultid{13}{0}{1}{1}{0.146}{0.122}{0.172}{0.1457247515793158}
\chexdefresultid{13}{0}{1}{2}{0.093}{0.077}{0.110}{0.09345747011294903}
\chexdefresultid{13}{0}{1}{3}{0.061}{0.049}{0.073}{0.060768764189095444}
\chexdefresultid{13}{0}{1}{4}{0.089}{0.027}{0.156}{0.08939110677111538}
\chexdefresultid{13}{0}{1}{5}{0.247}{0.232}{0.262}{0.2471341269329219}
\chexdefresultid{13}{0}{1}{6}{0.571}{0.517}{0.624}{0.5714285714285714}
\chexdefresultid{13}{0}{1}{7}{0.353}{0.281}{0.406}{0.35326284136843145}
\chexdefresultid{13}{0}{1}{8}{0.538}{0.470}{0.603}{0.5376803751803751}
\chexdefresultid{13}{0}{1}{9}{0.538}{0.470}{0.603}{0.5376803751803751}
\chexdefresultid{13}{0}{1}{10}{0.586}{0.495}{0.672}{0.5864661654135338}
\chexdefresultid{13}{0}{1}{11}{0.531}{0.415}{0.633}{0.5313581780538302}
\chexdefresultid{13}{0}{1}{12}{0.521}{0.418}{0.634}{0.520995670995671}
\chexdefresultid{13}{0}{1}{13}{0.430}{0.325}{0.534}{0.4300865800865801}
\chexdefresultid{13}{0}{1}{14}{0.664}{0.631}{0.698}{0.663961038961039}
\chexdefresultid{13}{0}{1}{15}{0.482}{0.450}{0.521}{0.4823344237824504}
\chexdefresultid{13}{0}{1}{16}{0.209}{0.183}{0.238}{0.20934134525834}
\chexdefresultid{13}{0}{1}{17}{0.292}{0.261}{0.323}{0.2918590679234905}
\chexdefresultid{13}{0}{1}{18}{0.269}{0.236}{0.301}{0.2688338552025666}
\chexdefresultid{13}{0}{1}{19}{0.213}{0.182}{0.246}{0.2126123999622487}
\chexdefresultid{13}{0}{1}{20}{0.292}{0.261}{0.323}{0.2918590679234905}
\chexdefresultid{13}{0}{1}{21}{0.127}{0.101}{0.156}{0.12682362259318955}
\chexdefresultid{13}{0}{1}{22}{1.25}{1.15}{1.35}{1.251872475037816}
\chexdefresultid{13}{0}{1}{23}{0.290}{0.255}{0.328}{0.29032142100323916}
\chexdefresultid{13}{4}{0}{0}{0.329}{0.289}{0.370}{0.3293928695324434}
\chexdefresultid{13}{4}{0}{1}{0.213}{0.184}{0.244}{0.21320417521324248}
\chexdefresultid{13}{4}{0}{2}{0.147}{0.124}{0.171}{0.1466344920884522}
\chexdefresultid{13}{4}{0}{3}{0.102}{0.084}{0.121}{0.1023963644592591}
\chexdefresultid{13}{4}{0}{4}{0.202}{0.113}{0.288}{0.20199525778580713}
\chexdefresultid{13}{4}{0}{5}{0.288}{0.267}{0.309}{0.28755155944267435}
\chexdefresultid{13}{4}{0}{6}{0.580}{0.508}{0.646}{0.5799256505576208}
\chexdefresultid{13}{4}{0}{7}{0.357}{0.308}{0.391}{0.35686851163605066}
\chexdefresultid{13}{4}{0}{8}{0.551}{0.472}{0.627}{0.5509052792071661}
\chexdefresultid{13}{4}{0}{9}{0.513}{0.426}{0.591}{0.5131694301505624}
\chexdefresultid{13}{4}{0}{10}{0.590}{0.492}{0.679}{0.5899280575539568}
\chexdefresultid{13}{4}{0}{11}{0.498}{0.410}{0.565}{0.4982659745396119}
\chexdefresultid{13}{4}{0}{12}{0.494}{0.390}{0.606}{0.49353099730458216}
\chexdefresultid{13}{4}{0}{13}{0.380}{0.276}{0.480}{0.38032345013477087}
\chexdefresultid{13}{4}{0}{14}{0.690}{0.659}{0.722}{0.6900269541778976}
\chexdefresultid{13}{4}{0}{15}{0.493}{0.459}{0.528}{0.4927449651128456}
\chexdefresultid{13}{4}{0}{16}{0.227}{0.201}{0.251}{0.22729356748072987}
\chexdefresultid{13}{4}{0}{17}{0.309}{0.279}{0.337}{0.30915475921994395}
\chexdefresultid{13}{4}{0}{18}{0.285}{0.256}{0.311}{0.285018749082094}
\chexdefresultid{13}{4}{0}{19}{0.229}{0.202}{0.256}{0.22931181616466342}
\chexdefresultid{13}{4}{0}{20}{0.309}{0.279}{0.337}{0.30915475921994395}
\chexdefresultid{13}{4}{0}{21}{0.145}{0.122}{0.169}{0.14543237574151585}
\chexdefresultid{13}{4}{0}{22}{1.05}{0.95}{1.15}{1.050025378230052}
\chexdefresultid{13}{4}{0}{23}{0.318}{0.286}{0.352}{0.3175746685180647}
\chexdefresultid{13}{4}{1}{0}{0.340}{0.292}{0.382}{0.33967792853734524}
\chexdefresultid{13}{4}{1}{1}{0.224}{0.190}{0.256}{0.22401852004784745}
\chexdefresultid{13}{4}{1}{2}{0.155}{0.129}{0.180}{0.15540779023427723}
\chexdefresultid{13}{4}{1}{3}{0.110}{0.089}{0.130}{0.10995701353267244}
\chexdefresultid{13}{4}{1}{4}{0.243}{0.123}{0.341}{0.24291365426283165}
\chexdefresultid{13}{4}{1}{5}{0.293}{0.272}{0.315}{0.29338816760326664}
\chexdefresultid{13}{4}{1}{6}{0.609}{0.529}{0.685}{0.6086956521739131}
\chexdefresultid{13}{4}{1}{7}{0.360}{0.308}{0.403}{0.360451688867838}
\chexdefresultid{13}{4}{1}{8}{0.569}{0.485}{0.657}{0.5691099304735671}
\chexdefresultid{13}{4}{1}{9}{0.546}{0.455}{0.635}{0.5463826577462944}
\chexdefresultid{13}{4}{1}{10}{0.627}{0.522}{0.726}{0.6271186440677966}
\chexdefresultid{13}{4}{1}{11}{0.516}{0.425}{0.594}{0.5163040663040663}
\chexdefresultid{13}{4}{1}{12}{0.502}{0.390}{0.627}{0.502056277056277}
\chexdefresultid{13}{4}{1}{13}{0.411}{0.298}{0.532}{0.4111471861471861}
\chexdefresultid{13}{4}{1}{14}{0.698}{0.666}{0.734}{0.698051948051948}
\chexdefresultid{13}{4}{1}{15}{0.505}{0.468}{0.547}{0.5052065187356585}
\chexdefresultid{13}{4}{1}{16}{0.236}{0.212}{0.262}{0.23626504490736594}
\chexdefresultid{13}{4}{1}{17}{0.318}{0.289}{0.346}{0.3178067491737041}
\chexdefresultid{13}{4}{1}{18}{0.293}{0.264}{0.323}{0.2933562924827583}
\chexdefresultid{13}{4}{1}{19}{0.238}{0.209}{0.268}{0.2380876548986767}
\chexdefresultid{13}{4}{1}{20}{0.318}{0.289}{0.346}{0.3178067491737041}
\chexdefresultid{13}{4}{1}{21}{0.155}{0.131}{0.181}{0.15472334064102777}
\chexdefresultid{13}{4}{1}{22}{1.02}{0.91}{1.12}{1.0237710086652394}
\chexdefresultid{13}{4}{1}{23}{0.321}{0.284}{0.355}{0.3207005116096026}
\chexdefresultid{13}{5}{0}{0}{0.249}{0.217}{0.281}{0.2493029739776372}
\chexdefresultid{13}{5}{0}{1}{0.129}{0.108}{0.149}{0.12870577885046836}
\chexdefresultid{13}{5}{0}{2}{0.074}{0.059}{0.089}{0.07409289962219812}
\chexdefresultid{13}{5}{0}{3}{0.041}{0.031}{0.052}{0.04123761280405983}
\chexdefresultid{13}{5}{0}{4}{0.071}{0.040}{0.099}{0.0711914358525085}
\chexdefresultid{13}{5}{0}{5}{0.197}{0.183}{0.211}{0.19674281510450842}
\chexdefresultid{13}{5}{0}{6}{0.475}{0.412}{0.535}{0.47477744807121663}
\chexdefresultid{13}{5}{0}{7}{0.304}{0.255}{0.342}{0.30382794395399443}
\chexdefresultid{13}{5}{0}{8}{0.431}{0.356}{0.502}{0.4312698412698412}
\chexdefresultid{13}{5}{0}{9}{0.418}{0.344}{0.490}{0.4179365079365079}
\chexdefresultid{13}{5}{0}{10}{0.475}{0.373}{0.565}{0.4745762711864407}
\chexdefresultid{13}{5}{0}{11}{0.398}{0.298}{0.468}{0.3978050778050778}
\chexdefresultid{13}{5}{0}{12}{0.424}{0.324}{0.521}{0.424}
\chexdefresultid{13}{5}{0}{13}{0.304}{0.219}{0.389}{0.304}
\chexdefresultid{13}{5}{0}{14}{0.641}{0.615}{0.665}{0.6409523809523809}
\chexdefresultid{13}{5}{0}{15}{0.377}{0.345}{0.409}{0.3766642952673399}
\chexdefresultid{13}{5}{0}{16}{0.135}{0.114}{0.155}{0.13487950320790829}
\chexdefresultid{13}{5}{0}{17}{0.188}{0.163}{0.210}{0.1876870793939277}
\chexdefresultid{13}{5}{0}{18}{0.162}{0.138}{0.185}{0.1624571982814357}
\chexdefresultid{13}{5}{0}{19}{0.128}{0.104}{0.149}{0.12753063063997583}
\chexdefresultid{13}{5}{0}{20}{0.188}{0.163}{0.210}{0.1876870793939277}
\chexdefresultid{13}{5}{0}{21}{0.082}{0.063}{0.103}{0.0820719270218888}
\chexdefresultid{13}{5}{0}{22}{1.56}{1.49}{1.64}{1.5632316324894897}
\chexdefresultid{13}{5}{0}{23}{0.192}{0.142}{0.252}{0.1918999518999519}
\chexdefresultid{13}{5}{1}{0}{0.258}{0.227}{0.292}{0.25801407349485067}
\chexdefresultid{13}{5}{1}{1}{0.135}{0.114}{0.158}{0.13541314615983258}
\chexdefresultid{13}{5}{1}{2}{0.079}{0.064}{0.096}{0.07910024249505007}
\chexdefresultid{13}{5}{1}{3}{0.045}{0.033}{0.056}{0.044564326431443826}
\chexdefresultid{13}{5}{1}{4}{0.069}{0.034}{0.100}{0.06887638215410229}
\chexdefresultid{13}{5}{1}{5}{0.199}{0.184}{0.214}{0.19870564141157193}
\chexdefresultid{13}{5}{1}{6}{0.497}{0.431}{0.557}{0.4966887417218543}
\chexdefresultid{13}{5}{1}{7}{0.306}{0.251}{0.350}{0.30603439279220296}
\chexdefresultid{13}{5}{1}{8}{0.445}{0.366}{0.520}{0.44484126984126987}
\chexdefresultid{13}{5}{1}{9}{0.445}{0.366}{0.520}{0.44484126984126987}
\chexdefresultid{13}{5}{1}{10}{0.497}{0.397}{0.594}{0.4968152866242038}
\chexdefresultid{13}{5}{1}{11}{0.404}{0.309}{0.482}{0.4040420431495482}
\chexdefresultid{13}{5}{1}{12}{0.441}{0.340}{0.537}{0.44141414141414137}
\chexdefresultid{13}{5}{1}{13}{0.320}{0.227}{0.414}{0.3202020202020202}
\chexdefresultid{13}{5}{1}{14}{0.652}{0.626}{0.676}{0.6515151515151515}
\chexdefresultid{13}{5}{1}{15}{0.385}{0.354}{0.416}{0.3845289861967471}
\chexdefresultid{13}{5}{1}{16}{0.144}{0.122}{0.166}{0.14357842503030474}
\chexdefresultid{13}{5}{1}{17}{0.199}{0.176}{0.223}{0.1988301653135136}
\chexdefresultid{13}{5}{1}{18}{0.175}{0.150}{0.199}{0.1749668036156342}
\chexdefresultid{13}{5}{1}{19}{0.137}{0.113}{0.163}{0.13682983118850434}
\chexdefresultid{13}{5}{1}{20}{0.199}{0.176}{0.223}{0.1988301653135136}
\chexdefresultid{13}{5}{1}{21}{0.088}{0.066}{0.112}{0.08832668474709587}
\chexdefresultid{13}{5}{1}{22}{1.53}{1.46}{1.61}{1.5313462218824516}
\chexdefresultid{13}{5}{1}{23}{0.199}{0.143}{0.264}{0.1990024705933797}
\chexdefresultid{13}{3}{0}{0}{0.204}{0.169}{0.239}{0.20398990629809602}
\chexdefresultid{13}{3}{0}{1}{0.130}{0.106}{0.153}{0.1301904881808612}
\chexdefresultid{13}{3}{0}{2}{0.089}{0.071}{0.105}{0.08872804014002643}
\chexdefresultid{13}{3}{0}{3}{0.062}{0.049}{0.075}{0.06158827624189949}
\chexdefresultid{13}{3}{0}{4}{0.050}{0.001}{0.111}{0.04989456215417099}
\chexdefresultid{13}{3}{0}{5}{0.247}{0.230}{0.263}{0.24734154406279352}
\chexdefresultid{13}{3}{0}{6}{0.570}{0.496}{0.635}{0.5703703703703704}
\chexdefresultid{13}{3}{0}{7}{0.348}{0.299}{0.384}{0.34774039096560205}
\chexdefresultid{13}{3}{0}{8}{0.549}{0.472}{0.626}{0.5494227994227994}
\chexdefresultid{13}{3}{0}{9}{0.512}{0.425}{0.589}{0.5116869503661956}
\chexdefresultid{13}{3}{0}{10}{0.576}{0.481}{0.667}{0.5755395683453237}
\chexdefresultid{13}{3}{0}{11}{0.486}{0.394}{0.555}{0.4856942496493689}
\chexdefresultid{13}{3}{0}{12}{0.514}{0.408}{0.627}{0.5138364779874214}
\chexdefresultid{13}{3}{0}{13}{0.401}{0.299}{0.504}{0.40062893081761003}
\chexdefresultid{13}{3}{0}{14}{0.677}{0.643}{0.710}{0.6765498652291105}
\chexdefresultid{13}{3}{0}{15}{0.488}{0.453}{0.523}{0.48824734635248745}
\chexdefresultid{13}{3}{0}{16}{0.220}{0.194}{0.246}{0.22043456446701581}
\chexdefresultid{13}{3}{0}{17}{0.303}{0.274}{0.330}{0.30255445520819557}
\chexdefresultid{13}{3}{0}{18}{0.278}{0.248}{0.305}{0.2778711624872698}
\chexdefresultid{13}{3}{0}{19}{0.222}{0.193}{0.249}{0.22197129452871756}
\chexdefresultid{13}{3}{0}{20}{0.303}{0.274}{0.330}{0.30255445520819557}
\chexdefresultid{13}{3}{0}{21}{0.138}{0.113}{0.165}{0.13831467372583617}
\chexdefresultid{13}{3}{0}{22}{1.20}{1.11}{1.30}{1.2001383919162252}
\chexdefresultid{13}{3}{0}{23}{0.292}{0.261}{0.323}{0.2921714553790025}
\chexdefresultid{13}{3}{1}{0}{0.213}{0.172}{0.253}{0.21339539361932705}
\chexdefresultid{13}{3}{1}{1}{0.138}{0.112}{0.165}{0.13825414004731126}
\chexdefresultid{13}{3}{1}{2}{0.095}{0.076}{0.115}{0.0951814724982368}
\chexdefresultid{13}{3}{1}{3}{0.067}{0.053}{0.081}{0.06694766106250323}
\chexdefresultid{13}{3}{1}{4}{0.063}{0.001}{0.132}{0.06260506530132687}
\chexdefresultid{13}{3}{1}{5}{0.254}{0.236}{0.270}{0.2537948673017127}
\chexdefresultid{13}{3}{1}{6}{0.597}{0.523}{0.669}{0.5974025974025974}
\chexdefresultid{13}{3}{1}{7}{0.352}{0.297}{0.391}{0.35223630553465635}
\chexdefresultid{13}{3}{1}{8}{0.567}{0.487}{0.653}{0.5673242161878527}
\chexdefresultid{13}{3}{1}{9}{0.545}{0.449}{0.628}{0.54459694346058}
\chexdefresultid{13}{3}{1}{10}{0.610}{0.510}{0.701}{0.6101694915254238}
\chexdefresultid{13}{3}{1}{11}{0.501}{0.398}{0.579}{0.5013848631239937}
\chexdefresultid{13}{3}{1}{12}{0.527}{0.420}{0.640}{0.5265151515151515}
\chexdefresultid{13}{3}{1}{13}{0.436}{0.328}{0.546}{0.43560606060606055}
\chexdefresultid{13}{3}{1}{14}{0.685}{0.651}{0.726}{0.685064935064935}
\chexdefresultid{13}{3}{1}{15}{0.501}{0.465}{0.548}{0.5005163883735313}
\chexdefresultid{13}{3}{1}{16}{0.230}{0.204}{0.257}{0.22968216323302929}
\chexdefresultid{13}{3}{1}{17}{0.311}{0.283}{0.340}{0.31146180354485664}
\chexdefresultid{13}{3}{1}{18}{0.288}{0.259}{0.318}{0.28824111611086334}
\chexdefresultid{13}{3}{1}{19}{0.232}{0.202}{0.266}{0.23249590119798566}
\chexdefresultid{13}{3}{1}{20}{0.311}{0.283}{0.340}{0.31146180354485664}
\chexdefresultid{13}{3}{1}{21}{0.148}{0.120}{0.177}{0.14790252292120207}
\chexdefresultid{13}{3}{1}{22}{1.17}{1.07}{1.26}{1.1684034347455443}
\chexdefresultid{13}{3}{1}{23}{0.299}{0.265}{0.333}{0.2988223266632357}
\chexdefcount{critical_mimic_maira-2}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_maira-2}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_maira-2}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_maira-2}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_maira-2}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_maira-2}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_maira-2}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_maira-2}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_maira-2}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_maira-2}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_maira-2}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_maira-2}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{14}{1}{0}{0}{0.298}{0.261}{0.332}{0.2983481422789904}
\chexdefresultid{14}{1}{0}{1}{0.165}{0.140}{0.190}{0.16525024970633365}
\chexdefresultid{14}{1}{0}{2}{0.098}{0.080}{0.117}{0.09818334242010163}
\chexdefresultid{14}{1}{0}{3}{0.059}{0.046}{0.073}{0.058793596169242}
\chexdefresultid{14}{1}{0}{4}{0.069}{0.037}{0.104}{0.06881943180991053}
\chexdefresultid{14}{1}{0}{5}{0.244}{0.228}{0.261}{0.2439760689118737}
\chexdefresultid{14}{1}{0}{6}{0.480}{0.407}{0.545}{0.48031496062992124}
\chexdefresultid{14}{1}{0}{7}{0.257}{0.198}{0.306}{0.2567556197954869}
\chexdefresultid{14}{1}{0}{8}{0.439}{0.351}{0.520}{0.4390086852351003}
\chexdefresultid{14}{1}{0}{9}{0.420}{0.335}{0.500}{0.4201407607067984}
\chexdefresultid{14}{1}{0}{10}{0.485}{0.368}{0.585}{0.4854368932038835}
\chexdefresultid{14}{1}{0}{11}{0.377}{0.267}{0.481}{0.37683982683982686}
\chexdefresultid{14}{1}{0}{12}{0.475}{0.365}{0.589}{0.47484276729559743}
\chexdefresultid{14}{1}{0}{13}{0.267}{0.173}{0.364}{0.2672955974842767}
\chexdefresultid{14}{1}{0}{14}{0.628}{0.594}{0.663}{0.628032345013477}
\chexdefresultid{14}{1}{0}{15}{0.433}{0.397}{0.466}{0.4327599628649039}
\chexdefresultid{14}{1}{0}{16}{0.144}{0.122}{0.167}{0.1440112284756763}
\chexdefresultid{14}{1}{0}{17}{0.222}{0.196}{0.249}{0.2220423213878643}
\chexdefresultid{14}{1}{0}{18}{0.205}{0.178}{0.233}{0.20485388412812197}
\chexdefresultid{14}{1}{0}{19}{0.141}{0.114}{0.169}{0.14096224965318893}
\chexdefresultid{14}{1}{0}{20}{0.222}{0.196}{0.249}{0.2220423213878643}
\chexdefresultid{14}{1}{0}{21}{0.066}{0.045}{0.088}{0.06598013556348821}
\chexdefresultid{14}{1}{0}{22}{1.35}{1.26}{1.44}{1.3481831485999887}
\chexdefresultid{14}{1}{0}{23}{0.223}{0.186}{0.267}{0.22349730981806454}
\chexdefresultid{14}{1}{1}{0}{0.306}{0.261}{0.346}{0.30556713642931466}
\chexdefresultid{14}{1}{1}{1}{0.171}{0.140}{0.201}{0.1706529255052249}
\chexdefresultid{14}{1}{1}{2}{0.102}{0.080}{0.123}{0.10177691860836155}
\chexdefresultid{14}{1}{1}{3}{0.061}{0.046}{0.076}{0.06113072933124704}
\chexdefresultid{14}{1}{1}{4}{0.069}{0.032}{0.106}{0.0694555573302288}
\chexdefresultid{14}{1}{1}{5}{0.240}{0.222}{0.257}{0.24013629813784804}
\chexdefresultid{14}{1}{1}{6}{0.493}{0.413}{0.568}{0.4931506849315068}
\chexdefresultid{14}{1}{1}{7}{0.232}{0.189}{0.269}{0.23209148821393716}
\chexdefresultid{14}{1}{1}{8}{0.452}{0.364}{0.540}{0.4521825396825397}
\chexdefresultid{14}{1}{1}{9}{0.452}{0.364}{0.540}{0.4521825396825397}
\chexdefresultid{14}{1}{1}{10}{0.477}{0.342}{0.577}{0.4772727272727273}
\chexdefresultid{14}{1}{1}{11}{0.309}{0.230}{0.371}{0.30886446886446883}
\chexdefresultid{14}{1}{1}{12}{0.434}{0.305}{0.551}{0.43409090909090914}
\chexdefresultid{14}{1}{1}{13}{0.252}{0.155}{0.358}{0.2522727272727273}
\chexdefresultid{14}{1}{1}{14}{0.625}{0.588}{0.662}{0.625}
\chexdefresultid{14}{1}{1}{15}{0.432}{0.394}{0.468}{0.43239905179757443}
\chexdefresultid{14}{1}{1}{16}{0.149}{0.122}{0.173}{0.1486985371662603}
\chexdefresultid{14}{1}{1}{17}{0.228}{0.197}{0.255}{0.22750830013370482}
\chexdefresultid{14}{1}{1}{18}{0.210}{0.179}{0.239}{0.21043377045798442}
\chexdefresultid{14}{1}{1}{19}{0.144}{0.112}{0.173}{0.14375588129158515}
\chexdefresultid{14}{1}{1}{20}{0.228}{0.197}{0.255}{0.22750830013370482}
\chexdefresultid{14}{1}{1}{21}{0.070}{0.046}{0.096}{0.06988877419881574}
\chexdefresultid{14}{1}{1}{22}{1.35}{1.26}{1.45}{1.3507183037593071}
\chexdefresultid{14}{1}{1}{23}{0.227}{0.180}{0.270}{0.22702947305220034}
\chexdefresultid{14}{2}{0}{0}{0.219}{0.193}{0.243}{0.21905762947172885}
\chexdefresultid{14}{2}{0}{1}{0.099}{0.083}{0.115}{0.09891579556322919}
\chexdefresultid{14}{2}{0}{2}{0.052}{0.039}{0.064}{0.05153462238332662}
\chexdefresultid{14}{2}{0}{3}{0.026}{0.014}{0.036}{0.02573481821010934}
\chexdefresultid{14}{2}{0}{4}{0.056}{0.030}{0.087}{0.05598394231458903}
\chexdefresultid{14}{2}{0}{5}{0.187}{0.174}{0.201}{0.18749340985669086}
\chexdefresultid{14}{2}{0}{6}{0.396}{0.327}{0.455}{0.3961038961038961}
\chexdefresultid{14}{2}{0}{7}{0.248}{0.196}{0.290}{0.24846306279595445}
\chexdefresultid{14}{2}{0}{8}{0.339}{0.266}{0.411}{0.33882539682539686}
\chexdefresultid{14}{2}{0}{9}{0.339}{0.266}{0.411}{0.33882539682539686}
\chexdefresultid{14}{2}{0}{10}{0.446}{0.336}{0.537}{0.4460431654676259}
\chexdefresultid{14}{2}{0}{11}{0.379}{0.275}{0.448}{0.3787480078274728}
\chexdefresultid{14}{2}{0}{12}{0.426}{0.322}{0.524}{0.4262222222222222}
\chexdefresultid{14}{2}{0}{13}{0.240}{0.158}{0.318}{0.23955555555555558}
\chexdefresultid{14}{2}{0}{14}{0.658}{0.632}{0.684}{0.6580952380952381}
\chexdefresultid{14}{2}{0}{15}{0.352}{0.316}{0.389}{0.3516050106998235}
\chexdefresultid{14}{2}{0}{16}{0.088}{0.070}{0.110}{0.08779984537385234}
\chexdefresultid{14}{2}{0}{17}{0.136}{0.112}{0.161}{0.13604674669741706}
\chexdefresultid{14}{2}{0}{18}{0.118}{0.095}{0.142}{0.11789724664431456}
\chexdefresultid{14}{2}{0}{19}{0.086}{0.066}{0.108}{0.0858468613564624}
\chexdefresultid{14}{2}{0}{20}{0.136}{0.112}{0.161}{0.13604674669741706}
\chexdefresultid{14}{2}{0}{21}{0.040}{0.022}{0.062}{0.0395529440502876}
\chexdefresultid{14}{2}{0}{22}{1.68}{1.59}{1.77}{1.6801330659564202}
\chexdefresultid{14}{2}{0}{23}{0.119}{0.088}{0.156}{0.11935449735449734}
\chexdefresultid{14}{2}{1}{0}{0.216}{0.188}{0.242}{0.21641228898573914}
\chexdefresultid{14}{2}{1}{1}{0.098}{0.081}{0.114}{0.09830658567919448}
\chexdefresultid{14}{2}{1}{2}{0.052}{0.039}{0.065}{0.05157862030459465}
\chexdefresultid{14}{2}{1}{3}{0.026}{0.014}{0.037}{0.026294105750267714}
\chexdefresultid{14}{2}{1}{4}{0.055}{0.026}{0.090}{0.05463331842073723}
\chexdefresultid{14}{2}{1}{5}{0.187}{0.172}{0.202}{0.18660257799003613}
\chexdefresultid{14}{2}{1}{6}{0.393}{0.319}{0.456}{0.3927272727272727}
\chexdefresultid{14}{2}{1}{7}{0.240}{0.187}{0.281}{0.23988897753603639}
\chexdefresultid{14}{2}{1}{8}{0.345}{0.265}{0.418}{0.3451298701298701}
\chexdefresultid{14}{2}{1}{9}{0.345}{0.265}{0.418}{0.3451298701298701}
\chexdefresultid{14}{2}{1}{10}{0.455}{0.342}{0.549}{0.45528455284552843}
\chexdefresultid{14}{2}{1}{11}{0.384}{0.277}{0.461}{0.3835041195041195}
\chexdefresultid{14}{2}{1}{12}{0.436}{0.328}{0.543}{0.4363636363636364}
\chexdefresultid{14}{2}{1}{13}{0.239}{0.152}{0.331}{0.23939393939393938}
\chexdefresultid{14}{2}{1}{14}{0.656}{0.626}{0.684}{0.6558441558441559}
\chexdefresultid{14}{2}{1}{15}{0.356}{0.314}{0.395}{0.35631836559148583}
\chexdefresultid{14}{2}{1}{16}{0.092}{0.070}{0.115}{0.09186168519444714}
\chexdefresultid{14}{2}{1}{17}{0.141}{0.114}{0.168}{0.14130209558427456}
\chexdefresultid{14}{2}{1}{18}{0.122}{0.095}{0.148}{0.121759914788}
\chexdefresultid{14}{2}{1}{19}{0.090}{0.065}{0.116}{0.08963283195118574}
\chexdefresultid{14}{2}{1}{20}{0.141}{0.114}{0.168}{0.14130209558427456}
\chexdefresultid{14}{2}{1}{21}{0.042}{0.021}{0.066}{0.04242127480461974}
\chexdefresultid{14}{2}{1}{22}{1.67}{1.57}{1.76}{1.6667821967347831}
\chexdefresultid{14}{2}{1}{23}{0.129}{0.094}{0.167}{0.1293169793169793}
\chexdefresultid{14}{0}{0}{0}{0.200}{0.162}{0.240}{0.2001650647489539}
\chexdefresultid{14}{0}{0}{1}{0.113}{0.089}{0.138}{0.11298311007673535}
\chexdefresultid{14}{0}{0}{2}{0.068}{0.054}{0.085}{0.06838854417744136}
\chexdefresultid{14}{0}{0}{3}{0.041}{0.032}{0.053}{0.04130054937590993}
\chexdefresultid{14}{0}{0}{4}{0.046}{0.013}{0.091}{0.046110727005764685}
\chexdefresultid{14}{0}{0}{5}{0.219}{0.205}{0.233}{0.21939036820851884}
\chexdefresultid{14}{0}{0}{6}{0.510}{0.443}{0.568}{0.5096525096525096}
\chexdefresultid{14}{0}{0}{7}{0.273}{0.218}{0.321}{0.2731060687993461}
\chexdefresultid{14}{0}{0}{8}{0.463}{0.388}{0.541}{0.463267445342917}
\chexdefresultid{14}{0}{0}{9}{0.444}{0.366}{0.522}{0.4443995208146151}
\chexdefresultid{14}{0}{0}{10}{0.527}{0.421}{0.625}{0.5272727272727272}
\chexdefresultid{14}{0}{0}{11}{0.415}{0.300}{0.510}{0.41491344285461934}
\chexdefresultid{14}{0}{0}{12}{0.501}{0.394}{0.615}{0.5012578616352202}
\chexdefresultid{14}{0}{0}{13}{0.313}{0.208}{0.411}{0.31257861635220124}
\chexdefresultid{14}{0}{0}{14}{0.639}{0.609}{0.668}{0.6388140161725068}
\chexdefresultid{14}{0}{0}{15}{0.492}{0.454}{0.531}{0.49236424110547705}
\chexdefresultid{14}{0}{0}{16}{0.162}{0.140}{0.183}{0.16197828133025907}
\chexdefresultid{14}{0}{0}{17}{0.236}{0.211}{0.261}{0.23611779608435807}
\chexdefresultid{14}{0}{0}{18}{0.214}{0.190}{0.238}{0.21366588883401624}
\chexdefresultid{14}{0}{0}{19}{0.159}{0.136}{0.182}{0.15862539767928202}
\chexdefresultid{14}{0}{0}{20}{0.236}{0.211}{0.261}{0.23611779608435807}
\chexdefresultid{14}{0}{0}{21}{0.088}{0.067}{0.109}{0.08783876657615998}
\chexdefresultid{14}{0}{0}{22}{1.41}{1.33}{1.50}{1.414842157533246}
\chexdefresultid{14}{0}{0}{23}{0.242}{0.208}{0.277}{0.2417163549239021}
\chexdefresultid{14}{0}{1}{0}{0.203}{0.159}{0.245}{0.20270596749898256}
\chexdefresultid{14}{0}{1}{1}{0.115}{0.088}{0.142}{0.11490854366240542}
\chexdefresultid{14}{0}{1}{2}{0.069}{0.053}{0.087}{0.06919842319397797}
\chexdefresultid{14}{0}{1}{3}{0.042}{0.031}{0.053}{0.041966724184052256}
\chexdefresultid{14}{0}{1}{4}{0.055}{0.015}{0.104}{0.055128149288985566}
\chexdefresultid{14}{0}{1}{5}{0.216}{0.202}{0.229}{0.21592154637718244}
\chexdefresultid{14}{0}{1}{6}{0.511}{0.446}{0.577}{0.5112107623318386}
\chexdefresultid{14}{0}{1}{7}{0.253}{0.206}{0.289}{0.2530897986725054}
\chexdefresultid{14}{0}{1}{8}{0.453}{0.376}{0.532}{0.4526154401154401}
\chexdefresultid{14}{0}{1}{9}{0.453}{0.376}{0.532}{0.4526154401154401}
\chexdefresultid{14}{0}{1}{10}{0.516}{0.395}{0.619}{0.5161290322580645}
\chexdefresultid{14}{0}{1}{11}{0.364}{0.269}{0.439}{0.3642857142857143}
\chexdefresultid{14}{0}{1}{12}{0.451}{0.327}{0.579}{0.45075757575757575}
\chexdefresultid{14}{0}{1}{13}{0.292}{0.185}{0.402}{0.2916666666666667}
\chexdefresultid{14}{0}{1}{14}{0.625}{0.594}{0.651}{0.625}
\chexdefresultid{14}{0}{1}{15}{0.483}{0.440}{0.521}{0.4833887743877926}
\chexdefresultid{14}{0}{1}{16}{0.164}{0.138}{0.188}{0.16370824852061636}
\chexdefresultid{14}{0}{1}{17}{0.239}{0.209}{0.267}{0.2385752712820457}
\chexdefresultid{14}{0}{1}{18}{0.216}{0.186}{0.241}{0.21555009589930266}
\chexdefresultid{14}{0}{1}{19}{0.158}{0.132}{0.181}{0.1577432718598449}
\chexdefresultid{14}{0}{1}{20}{0.239}{0.209}{0.267}{0.2385752712820457}
\chexdefresultid{14}{0}{1}{21}{0.089}{0.063}{0.114}{0.08884122575918701}
\chexdefresultid{14}{0}{1}{22}{1.44}{1.36}{1.54}{1.437562348099989}
\chexdefresultid{14}{0}{1}{23}{0.243}{0.204}{0.280}{0.24327774498229046}
\chexdefresultid{14}{4}{0}{0}{0.288}{0.247}{0.327}{0.2877093038463042}
\chexdefresultid{14}{4}{0}{1}{0.164}{0.137}{0.190}{0.16401366041017862}
\chexdefresultid{14}{4}{0}{2}{0.099}{0.082}{0.119}{0.09938392654413253}
\chexdefresultid{14}{4}{0}{3}{0.060}{0.047}{0.074}{0.05960653864482339}
\chexdefresultid{14}{4}{0}{4}{0.103}{0.048}{0.166}{0.10310746950537644}
\chexdefresultid{14}{4}{0}{5}{0.250}{0.234}{0.268}{0.2500979584406101}
\chexdefresultid{14}{4}{0}{6}{0.511}{0.434}{0.574}{0.5114503816793893}
\chexdefresultid{14}{4}{0}{7}{0.282}{0.229}{0.328}{0.2817790259162157}
\chexdefresultid{14}{4}{0}{8}{0.449}{0.366}{0.528}{0.4494214381006834}
\chexdefresultid{14}{4}{0}{9}{0.449}{0.366}{0.528}{0.4494214381006834}
\chexdefresultid{14}{4}{0}{10}{0.475}{0.349}{0.579}{0.4752475247524752}
\chexdefresultid{14}{4}{0}{11}{0.327}{0.249}{0.397}{0.3265597147950089}
\chexdefresultid{14}{4}{0}{12}{0.482}{0.368}{0.594}{0.4823899371069183}
\chexdefresultid{14}{4}{0}{13}{0.256}{0.166}{0.355}{0.2559748427672956}
\chexdefresultid{14}{4}{0}{14}{0.619}{0.584}{0.652}{0.6185983827493261}
\chexdefresultid{14}{4}{0}{15}{0.438}{0.397}{0.474}{0.4381010245923578}
\chexdefresultid{14}{4}{0}{16}{0.149}{0.130}{0.170}{0.1487089766942207}
\chexdefresultid{14}{4}{0}{17}{0.222}{0.197}{0.247}{0.22172104902360723}
\chexdefresultid{14}{4}{0}{18}{0.200}{0.174}{0.226}{0.19981271468311282}
\chexdefresultid{14}{4}{0}{19}{0.137}{0.112}{0.162}{0.13688606173215717}
\chexdefresultid{14}{4}{0}{20}{0.222}{0.197}{0.247}{0.22172104902360723}
\chexdefresultid{14}{4}{0}{21}{0.076}{0.057}{0.097}{0.07569690436483414}
\chexdefresultid{14}{4}{0}{22}{1.37}{1.28}{1.46}{1.3689732126443899}
\chexdefresultid{14}{4}{0}{23}{0.224}{0.182}{0.271}{0.2236529194076364}
\chexdefresultid{14}{4}{1}{0}{0.304}{0.262}{0.345}{0.3043185094176653}
\chexdefresultid{14}{4}{1}{1}{0.174}{0.148}{0.202}{0.1739310645074657}
\chexdefresultid{14}{4}{1}{2}{0.105}{0.085}{0.124}{0.1046237035265735}
\chexdefresultid{14}{4}{1}{3}{0.062}{0.047}{0.077}{0.06228305015908535}
\chexdefresultid{14}{4}{1}{4}{0.109}{0.042}{0.177}{0.10924498886326933}
\chexdefresultid{14}{4}{1}{5}{0.249}{0.232}{0.267}{0.2494454953670661}
\chexdefresultid{14}{4}{1}{6}{0.544}{0.464}{0.607}{0.543859649122807}
\chexdefresultid{14}{4}{1}{7}{0.292}{0.237}{0.341}{0.2922273534835111}
\chexdefresultid{14}{4}{1}{8}{0.499}{0.419}{0.575}{0.49914075823166737}
\chexdefresultid{14}{4}{1}{9}{0.499}{0.419}{0.575}{0.49914075823166737}
\chexdefresultid{14}{4}{1}{10}{0.517}{0.400}{0.609}{0.5168539325842697}
\chexdefresultid{14}{4}{1}{11}{0.351}{0.272}{0.416}{0.3510319565491979}
\chexdefresultid{14}{4}{1}{12}{0.490}{0.364}{0.605}{0.49015151515151517}
\chexdefresultid{14}{4}{1}{13}{0.286}{0.181}{0.392}{0.2856060606060606}
\chexdefresultid{14}{4}{1}{14}{0.633}{0.596}{0.666}{0.6331168831168831}
\chexdefresultid{14}{4}{1}{15}{0.459}{0.415}{0.496}{0.45880488196692637}
\chexdefresultid{14}{4}{1}{16}{0.153}{0.130}{0.175}{0.152586543478562}
\chexdefresultid{14}{4}{1}{17}{0.229}{0.201}{0.254}{0.22882024440334156}
\chexdefresultid{14}{4}{1}{18}{0.205}{0.177}{0.231}{0.20540596984449894}
\chexdefresultid{14}{4}{1}{19}{0.137}{0.108}{0.165}{0.13685067165911588}
\chexdefresultid{14}{4}{1}{20}{0.229}{0.201}{0.254}{0.22882024440334156}
\chexdefresultid{14}{4}{1}{21}{0.076}{0.055}{0.101}{0.07635284255378233}
\chexdefresultid{14}{4}{1}{22}{1.35}{1.26}{1.45}{1.3485457463618309}
\chexdefresultid{14}{4}{1}{23}{0.239}{0.194}{0.285}{0.23859202666020848}
\chexdefresultid{14}{5}{0}{0}{0.195}{0.168}{0.222}{0.19512533920555186}
\chexdefresultid{14}{5}{0}{1}{0.092}{0.078}{0.107}{0.09226866542159519}
\chexdefresultid{14}{5}{0}{2}{0.049}{0.039}{0.060}{0.049374485766126686}
\chexdefresultid{14}{5}{0}{3}{0.026}{0.018}{0.035}{0.026421930688726718}
\chexdefresultid{14}{5}{0}{4}{0.048}{0.023}{0.078}{0.04824498063815868}
\chexdefresultid{14}{5}{0}{5}{0.196}{0.182}{0.209}{0.19550051453157274}
\chexdefresultid{14}{5}{0}{6}{0.435}{0.364}{0.495}{0.43478260869565216}
\chexdefresultid{14}{5}{0}{7}{0.309}{0.225}{0.368}{0.3092665931951646}
\chexdefresultid{14}{5}{0}{8}{0.368}{0.293}{0.438}{0.36838095238095236}
\chexdefresultid{14}{5}{0}{9}{0.368}{0.293}{0.438}{0.36838095238095236}
\chexdefresultid{14}{5}{0}{10}{0.419}{0.279}{0.538}{0.4186046511627907}
\chexdefresultid{14}{5}{0}{11}{0.363}{0.236}{0.461}{0.3626780626780627}
\chexdefresultid{14}{5}{0}{12}{0.396}{0.288}{0.501}{0.39644444444444443}
\chexdefresultid{14}{5}{0}{13}{0.210}{0.128}{0.294}{0.20977777777777779}
\chexdefresultid{14}{5}{0}{14}{0.697}{0.667}{0.726}{0.6971428571428572}
\chexdefresultid{14}{5}{0}{15}{0.391}{0.356}{0.426}{0.39119577696687013}
\chexdefresultid{14}{5}{0}{16}{0.111}{0.091}{0.132}{0.11109634737495104}
\chexdefresultid{14}{5}{0}{17}{0.162}{0.137}{0.185}{0.1619177978381631}
\chexdefresultid{14}{5}{0}{18}{0.144}{0.120}{0.168}{0.14419560576354581}
\chexdefresultid{14}{5}{0}{19}{0.110}{0.088}{0.132}{0.11047795393368713}
\chexdefresultid{14}{5}{0}{20}{0.162}{0.137}{0.185}{0.1619177978381631}
\chexdefresultid{14}{5}{0}{21}{0.060}{0.041}{0.081}{0.060274896911739026}
\chexdefresultid{14}{5}{0}{22}{1.54}{1.46}{1.63}{1.5432101069971227}
\chexdefresultid{14}{5}{0}{23}{0.145}{0.108}{0.185}{0.14457671957671955}
\chexdefresultid{14}{5}{1}{0}{0.190}{0.160}{0.222}{0.1901492671420139}
\chexdefresultid{14}{5}{1}{1}{0.091}{0.076}{0.107}{0.09073749870424211}
\chexdefresultid{14}{5}{1}{2}{0.049}{0.039}{0.060}{0.048984554037535724}
\chexdefresultid{14}{5}{1}{3}{0.026}{0.018}{0.035}{0.026235626341519894}
\chexdefresultid{14}{5}{1}{4}{0.048}{0.021}{0.079}{0.04767202001219408}
\chexdefresultid{14}{5}{1}{5}{0.196}{0.183}{0.210}{0.19594587461974783}
\chexdefresultid{14}{5}{1}{6}{0.454}{0.379}{0.519}{0.45353159851301117}
\chexdefresultid{14}{5}{1}{7}{0.327}{0.229}{0.395}{0.32676644250265}
\chexdefresultid{14}{5}{1}{8}{0.391}{0.308}{0.464}{0.3913419913419913}
\chexdefresultid{14}{5}{1}{9}{0.391}{0.308}{0.464}{0.3913419913419913}
\chexdefresultid{14}{5}{1}{10}{0.444}{0.286}{0.567}{0.4444444444444444}
\chexdefresultid{14}{5}{1}{11}{0.379}{0.241}{0.485}{0.37886251468860166}
\chexdefresultid{14}{5}{1}{12}{0.420}{0.305}{0.522}{0.42020202020202024}
\chexdefresultid{14}{5}{1}{13}{0.223}{0.131}{0.315}{0.22323232323232323}
\chexdefresultid{14}{5}{1}{14}{0.700}{0.668}{0.732}{0.7002164502164502}
\chexdefresultid{14}{5}{1}{15}{0.394}{0.358}{0.428}{0.39364379883437783}
\chexdefresultid{14}{5}{1}{16}{0.118}{0.096}{0.142}{0.11834553276036831}
\chexdefresultid{14}{5}{1}{17}{0.172}{0.146}{0.198}{0.17183322812103322}
\chexdefresultid{14}{5}{1}{18}{0.153}{0.126}{0.179}{0.15267189059733566}
\chexdefresultid{14}{5}{1}{19}{0.115}{0.091}{0.139}{0.11489614098220144}
\chexdefresultid{14}{5}{1}{20}{0.172}{0.146}{0.198}{0.17183322812103322}
\chexdefresultid{14}{5}{1}{21}{0.065}{0.043}{0.088}{0.06485783739970344}
\chexdefresultid{14}{5}{1}{22}{1.53}{1.44}{1.61}{1.5273215401841553}
\chexdefresultid{14}{5}{1}{23}{0.154}{0.114}{0.198}{0.1544432419432419}
\chexdefresultid{14}{3}{0}{0}{0.238}{0.198}{0.275}{0.23774080931696867}
\chexdefresultid{14}{3}{0}{1}{0.133}{0.108}{0.157}{0.1333264931784576}
\chexdefresultid{14}{3}{0}{2}{0.079}{0.063}{0.095}{0.07944746135548114}
\chexdefresultid{14}{3}{0}{3}{0.047}{0.036}{0.058}{0.047380498359315903}
\chexdefresultid{14}{3}{0}{4}{0.087}{0.037}{0.142}{0.08717940473759979}
\chexdefresultid{14}{3}{0}{5}{0.233}{0.216}{0.250}{0.23309355261555922}
\chexdefresultid{14}{3}{0}{6}{0.552}{0.477}{0.620}{0.5517241379310345}
\chexdefresultid{14}{3}{0}{7}{0.335}{0.260}{0.399}{0.3348728965270319}
\chexdefresultid{14}{3}{0}{8}{0.495}{0.407}{0.582}{0.49493860437256665}
\chexdefresultid{14}{3}{0}{9}{0.495}{0.407}{0.582}{0.49493860437256665}
\chexdefresultid{14}{3}{0}{10}{0.564}{0.442}{0.667}{0.5636363636363636}
\chexdefresultid{14}{3}{0}{11}{0.422}{0.330}{0.489}{0.4219298245614035}
\chexdefresultid{14}{3}{0}{12}{0.527}{0.406}{0.640}{0.5270440251572327}
\chexdefresultid{14}{3}{0}{13}{0.319}{0.214}{0.428}{0.31949685534591193}
\chexdefresultid{14}{3}{0}{14}{0.636}{0.600}{0.673}{0.6361185983827493}
\chexdefresultid{14}{3}{0}{15}{0.487}{0.446}{0.533}{0.4867538796717977}
\chexdefresultid{14}{3}{0}{16}{0.169}{0.148}{0.191}{0.16919522321226016}
\chexdefresultid{14}{3}{0}{17}{0.238}{0.212}{0.264}{0.23751113113299369}
\chexdefresultid{14}{3}{0}{18}{0.220}{0.194}{0.246}{0.21978417945821102}
\chexdefresultid{14}{3}{0}{19}{0.164}{0.139}{0.193}{0.16427752394746103}
\chexdefresultid{14}{3}{0}{20}{0.238}{0.212}{0.264}{0.23751113113299369}
\chexdefresultid{14}{3}{0}{21}{0.101}{0.080}{0.122}{0.10087931529152665}
\chexdefresultid{14}{3}{0}{22}{1.39}{1.29}{1.48}{1.388129853982178}
\chexdefresultid{14}{3}{0}{23}{0.244}{0.201}{0.291}{0.24373791826622018}
\chexdefresultid{14}{3}{1}{0}{0.244}{0.197}{0.287}{0.2440644233192225}
\chexdefresultid{14}{3}{1}{1}{0.137}{0.110}{0.163}{0.136795160036222}
\chexdefresultid{14}{3}{1}{2}{0.081}{0.064}{0.099}{0.08125271088238809}
\chexdefresultid{14}{3}{1}{3}{0.048}{0.036}{0.059}{0.04806338870985307}
\chexdefresultid{14}{3}{1}{4}{0.094}{0.033}{0.157}{0.09360674679983934}
\chexdefresultid{14}{3}{1}{5}{0.233}{0.217}{0.252}{0.2334797193296943}
\chexdefresultid{14}{3}{1}{6}{0.566}{0.491}{0.632}{0.5663716814159292}
\chexdefresultid{14}{3}{1}{7}{0.335}{0.252}{0.392}{0.3354815800832917}
\chexdefresultid{14}{3}{1}{8}{0.524}{0.439}{0.606}{0.524476911976912}
\chexdefresultid{14}{3}{1}{9}{0.524}{0.439}{0.606}{0.524476911976912}
\chexdefresultid{14}{3}{1}{10}{0.583}{0.473}{0.685}{0.5833333333333334}
\chexdefresultid{14}{3}{1}{11}{0.430}{0.339}{0.502}{0.42964669738863287}
\chexdefresultid{14}{3}{1}{12}{0.529}{0.409}{0.643}{0.5287878787878788}
\chexdefresultid{14}{3}{1}{13}{0.347}{0.242}{0.462}{0.346969696969697}
\chexdefresultid{14}{3}{1}{14}{0.640}{0.604}{0.677}{0.6396103896103896}
\chexdefresultid{14}{3}{1}{15}{0.492}{0.449}{0.537}{0.4916914011938695}
\chexdefresultid{14}{3}{1}{16}{0.175}{0.148}{0.202}{0.17473127425808657}
\chexdefresultid{14}{3}{1}{17}{0.246}{0.216}{0.276}{0.24569165587943506}
\chexdefresultid{14}{3}{1}{18}{0.227}{0.196}{0.258}{0.22747839098764452}
\chexdefresultid{14}{3}{1}{19}{0.168}{0.136}{0.203}{0.167837576705831}
\chexdefresultid{14}{3}{1}{20}{0.246}{0.216}{0.276}{0.24569165587943506}
\chexdefresultid{14}{3}{1}{21}{0.104}{0.078}{0.127}{0.10377089263673817}
\chexdefresultid{14}{3}{1}{22}{1.38}{1.27}{1.49}{1.3779477774853002}
\chexdefresultid{14}{3}{1}{23}{0.253}{0.205}{0.304}{0.2527384231929687}
\chexdefresultid{14}{7}{0}{0}{0.166}{0.125}{0.212}{0.165970703855342}
\chexdefresultid{14}{7}{0}{1}{0.087}{0.064}{0.114}{0.08688408709828903}
\chexdefresultid{14}{7}{0}{2}{0.053}{0.037}{0.071}{0.052984523086226774}
\chexdefresultid{14}{7}{0}{3}{0.034}{0.023}{0.047}{0.033985633561924175}
\chexdefresultid{14}{7}{0}{4}{0.048}{0.019}{0.086}{0.04777647604029642}
\chexdefresultid{14}{7}{0}{5}{0.211}{0.193}{0.230}{0.2106717154471828}
\chexdefresultid{14}{7}{0}{6}{0.179}{0.113}{0.248}{0.1792452830188679}
\chexdefresultid{14}{7}{0}{7}{0.113}{0.062}{0.156}{0.11273718971087392}
\chexdefresultid{14}{7}{0}{8}{0.162}{0.099}{0.231}{0.16172506738544473}
\chexdefresultid{14}{7}{0}{9}{0.162}{0.099}{0.231}{0.16172506738544473}
\chexdefresultid{14}{7}{0}{10}{0.081}{0.000}{0.167}{0.08108108108108109}
\chexdefresultid{14}{7}{0}{11}{0.061}{0.000}{0.121}{0.06136363636363636}
\chexdefresultid{14}{7}{0}{12}{0.305}{0.189}{0.431}{0.30503144654088044}
\chexdefresultid{14}{7}{0}{13}{0.041}{0.000}{0.094}{0.040880503144654086}
\chexdefresultid{14}{7}{0}{14}{0.549}{0.509}{0.584}{0.5485175202156334}
\chexdefresultid{14}{7}{0}{15}{0.324}{0.295}{0.354}{0.3244851060888797}
\chexdefresultid{14}{7}{0}{16}{0.125}{0.103}{0.147}{0.1246665422620815}
\chexdefresultid{14}{7}{0}{17}{0.181}{0.153}{0.209}{0.1809133904227752}
\chexdefresultid{14}{7}{0}{18}{0.172}{0.145}{0.198}{0.17168392848327274}
\chexdefresultid{14}{7}{0}{19}{0.130}{0.109}{0.151}{0.12980235936310888}
\chexdefresultid{14}{7}{0}{20}{0.181}{0.153}{0.209}{0.1809133904227752}
\chexdefresultid{14}{7}{0}{21}{0.068}{0.051}{0.088}{0.06841969410138778}
\chexdefresultid{14}{7}{0}{22}{1.54}{1.44}{1.64}{1.5436170477406146}
\chexdefresultid{14}{7}{0}{23}{0.137}{0.093}{0.187}{0.13720561409240656}
\chexdefresultid{14}{7}{1}{0}{0.177}{0.131}{0.226}{0.1772788277214786}
\chexdefresultid{14}{7}{1}{1}{0.095}{0.068}{0.126}{0.09523073942975958}
\chexdefresultid{14}{7}{1}{2}{0.058}{0.040}{0.079}{0.05814880876212976}
\chexdefresultid{14}{7}{1}{3}{0.037}{0.025}{0.052}{0.03703430989033741}
\chexdefresultid{14}{7}{1}{4}{0.048}{0.016}{0.084}{0.0477974330404789}
\chexdefresultid{14}{7}{1}{5}{0.215}{0.194}{0.234}{0.21486999691841202}
\chexdefresultid{14}{7}{1}{6}{0.188}{0.116}{0.260}{0.1878453038674033}
\chexdefresultid{14}{7}{1}{7}{0.117}{0.062}{0.159}{0.11738186675161463}
\chexdefresultid{14}{7}{1}{8}{0.181}{0.107}{0.255}{0.18073593073593072}
\chexdefresultid{14}{7}{1}{9}{0.181}{0.107}{0.255}{0.18073593073593072}
\chexdefresultid{14}{7}{1}{10}{0.094}{0.000}{0.197}{0.09375}
\chexdefresultid{14}{7}{1}{11}{0.069}{0.000}{0.134}{0.06857142857142857}
\chexdefresultid{14}{7}{1}{12}{0.299}{0.159}{0.443}{0.29924242424242425}
\chexdefresultid{14}{7}{1}{13}{0.049}{0.000}{0.114}{0.04924242424242424}
\chexdefresultid{14}{7}{1}{14}{0.549}{0.510}{0.581}{0.5487012987012987}
\chexdefresultid{14}{7}{1}{15}{0.327}{0.294}{0.357}{0.3266786258427976}
\chexdefresultid{14}{7}{1}{16}{0.126}{0.099}{0.149}{0.12550747044832228}
\chexdefresultid{14}{7}{1}{17}{0.184}{0.148}{0.215}{0.18368496834543527}
\chexdefresultid{14}{7}{1}{18}{0.174}{0.139}{0.204}{0.1736541375429255}
\chexdefresultid{14}{7}{1}{19}{0.128}{0.102}{0.152}{0.1279968957504319}
\chexdefresultid{14}{7}{1}{20}{0.184}{0.148}{0.215}{0.18368496834543527}
\chexdefresultid{14}{7}{1}{21}{0.067}{0.046}{0.089}{0.06732997255120926}
\chexdefresultid{14}{7}{1}{22}{1.54}{1.43}{1.66}{1.5426171023173587}
\chexdefresultid{14}{7}{1}{23}{0.145}{0.096}{0.196}{0.14548324150596878}
\chexdefresultid{14}{8}{0}{0}{0.049}{0.026}{0.080}{0.04897837922113642}
\chexdefresultid{14}{8}{0}{1}{0.023}{0.012}{0.037}{0.02263038596326627}
\chexdefresultid{14}{8}{0}{2}{0.013}{0.006}{0.022}{0.01305923204275172}
\chexdefresultid{14}{8}{0}{3}{0.008}{0.004}{0.014}{0.008114502039279914}
\chexdefresultid{14}{8}{0}{4}{0.053}{0.019}{0.090}{0.05340009258629105}
\chexdefresultid{14}{8}{0}{5}{0.144}{0.124}{0.164}{0.143800281898773}
\chexdefresultid{14}{8}{0}{6}{0.258}{0.181}{0.341}{0.25806451612903225}
\chexdefresultid{14}{8}{0}{7}{0.193}{0.117}{0.252}{0.1926256866382917}
\chexdefresultid{14}{8}{0}{8}{0.239}{0.164}{0.320}{0.2391111111111111}
\chexdefresultid{14}{8}{0}{9}{0.239}{0.164}{0.320}{0.2391111111111111}
\chexdefresultid{14}{8}{0}{10}{0.136}{0.045}{0.242}{0.13636363636363635}
\chexdefresultid{14}{8}{0}{11}{0.095}{0.035}{0.151}{0.0949579831932773}
\chexdefresultid{14}{8}{0}{12}{0.358}{0.249}{0.460}{0.35777777777777775}
\chexdefresultid{14}{8}{0}{13}{0.064}{0.018}{0.122}{0.06444444444444444}
\chexdefresultid{14}{8}{0}{14}{0.706}{0.667}{0.740}{0.7057142857142857}
\chexdefresultid{14}{8}{0}{15}{0.309}{0.271}{0.347}{0.30885127544943014}
\chexdefresultid{14}{8}{0}{16}{0.070}{0.045}{0.097}{0.06990151432230796}
\chexdefresultid{14}{8}{0}{17}{0.099}{0.069}{0.130}{0.09888474034511882}
\chexdefresultid{14}{8}{0}{18}{0.088}{0.060}{0.119}{0.08761652254780525}
\chexdefresultid{14}{8}{0}{19}{0.080}{0.051}{0.110}{0.08024852611020254}
\chexdefresultid{14}{8}{0}{20}{0.099}{0.069}{0.130}{0.09888474034511882}
\chexdefresultid{14}{8}{0}{21}{0.041}{0.020}{0.064}{0.04091828829949707}
\chexdefresultid{14}{8}{0}{22}{1.64}{1.53}{1.76}{1.6414032077870317}
\chexdefresultid{14}{8}{0}{23}{0.061}{0.034}{0.092}{0.061386243386243385}
\chexdefresultid{14}{8}{1}{0}{0.039}{0.019}{0.070}{0.03938492495791896}
\chexdefresultid{14}{8}{1}{1}{0.018}{0.009}{0.033}{0.017732807087384166}
\chexdefresultid{14}{8}{1}{2}{0.010}{0.005}{0.019}{0.010215477639800892}
\chexdefresultid{14}{8}{1}{3}{0.006}{0.003}{0.012}{0.006193975709073687}
\chexdefresultid{14}{8}{1}{4}{0.029}{0.012}{0.053}{0.02893448080013848}
\chexdefresultid{14}{8}{1}{5}{0.140}{0.122}{0.162}{0.1399880782784057}
\chexdefresultid{14}{8}{1}{6}{0.270}{0.181}{0.358}{0.2702702702702703}
\chexdefresultid{14}{8}{1}{7}{0.200}{0.114}{0.268}{0.20044765580479867}
\chexdefresultid{14}{8}{1}{8}{0.258}{0.171}{0.343}{0.2580808080808081}
\chexdefresultid{14}{8}{1}{9}{0.258}{0.171}{0.343}{0.2580808080808081}
\chexdefresultid{14}{8}{1}{10}{0.152}{0.048}{0.256}{0.1518987341772152}
\chexdefresultid{14}{8}{1}{11}{0.099}{0.032}{0.155}{0.09907407407407406}
\chexdefresultid{14}{8}{1}{12}{0.376}{0.263}{0.485}{0.37626262626262624}
\chexdefresultid{14}{8}{1}{13}{0.073}{0.018}{0.136}{0.07323232323232323}
\chexdefresultid{14}{8}{1}{14}{0.703}{0.661}{0.744}{0.7034632034632035}
\chexdefresultid{14}{8}{1}{15}{0.315}{0.274}{0.362}{0.31490593380837284}
\chexdefresultid{14}{8}{1}{16}{0.068}{0.043}{0.096}{0.06789738374066986}
\chexdefresultid{14}{8}{1}{17}{0.096}{0.066}{0.130}{0.09615096944980449}
\chexdefresultid{14}{8}{1}{18}{0.085}{0.057}{0.117}{0.08536637851851377}
\chexdefresultid{14}{8}{1}{19}{0.077}{0.050}{0.107}{0.07698377303870839}
\chexdefresultid{14}{8}{1}{20}{0.096}{0.066}{0.130}{0.09615096944980449}
\chexdefresultid{14}{8}{1}{21}{0.040}{0.018}{0.066}{0.03964379803153528}
\chexdefresultid{14}{8}{1}{22}{1.65}{1.53}{1.77}{1.6480039848214258}
\chexdefresultid{14}{8}{1}{23}{0.055}{0.028}{0.087}{0.0546055796055796}
\chexdefresultid{14}{6}{0}{0}{0.133}{0.097}{0.173}{0.1332804769806763}
\chexdefresultid{14}{6}{0}{1}{0.071}{0.051}{0.095}{0.07132088292699433}
\chexdefresultid{14}{6}{0}{2}{0.043}{0.030}{0.058}{0.0427081381024008}
\chexdefresultid{14}{6}{0}{3}{0.026}{0.018}{0.037}{0.026250121945755503}
\chexdefresultid{14}{6}{0}{4}{0.025}{0.001}{0.053}{0.02465765727965857}
\chexdefresultid{14}{6}{0}{5}{0.199}{0.182}{0.216}{0.19877495909996024}
\chexdefresultid{14}{6}{0}{6}{0.211}{0.138}{0.287}{0.21100917431192662}
\chexdefresultid{14}{6}{0}{7}{0.167}{0.076}{0.234}{0.16730110036237894}
\chexdefresultid{14}{6}{0}{8}{0.194}{0.124}{0.269}{0.19380053908355796}
\chexdefresultid{14}{6}{0}{9}{0.194}{0.124}{0.269}{0.19380053908355796}
\chexdefresultid{14}{6}{0}{10}{0.128}{0.029}{0.237}{0.1282051282051282}
\chexdefresultid{14}{6}{0}{11}{0.132}{0.024}{0.231}{0.13200483091787438}
\chexdefresultid{14}{6}{0}{12}{0.318}{0.198}{0.443}{0.31761006289308175}
\chexdefresultid{14}{6}{0}{13}{0.072}{0.019}{0.145}{0.07232704402515723}
\chexdefresultid{14}{6}{0}{14}{0.542}{0.501}{0.580}{0.5417789757412399}
\chexdefresultid{14}{6}{0}{15}{0.335}{0.302}{0.368}{0.33544467940603306}
\chexdefresultid{14}{6}{0}{16}{0.128}{0.109}{0.149}{0.12839828576194615}
\chexdefresultid{14}{6}{0}{17}{0.188}{0.163}{0.216}{0.18845322638397816}
\chexdefresultid{14}{6}{0}{18}{0.177}{0.153}{0.203}{0.17733364514124872}
\chexdefresultid{14}{6}{0}{19}{0.134}{0.114}{0.155}{0.13406761124578043}
\chexdefresultid{14}{6}{0}{20}{0.188}{0.163}{0.216}{0.18845322638397816}
\chexdefresultid{14}{6}{0}{21}{0.068}{0.051}{0.087}{0.06834334513991416}
\chexdefresultid{14}{6}{0}{22}{1.61}{1.51}{1.72}{1.60995217505663}
\chexdefresultid{14}{6}{0}{23}{0.162}{0.121}{0.207}{0.16244337423582703}
\chexdefresultid{14}{6}{1}{0}{0.130}{0.092}{0.170}{0.12993766030650628}
\chexdefresultid{14}{6}{1}{1}{0.071}{0.049}{0.095}{0.07067927757969086}
\chexdefresultid{14}{6}{1}{2}{0.042}{0.028}{0.058}{0.042263675131872756}
\chexdefresultid{14}{6}{1}{3}{0.026}{0.017}{0.036}{0.025712698749739023}
\chexdefresultid{14}{6}{1}{4}{0.023}{0.001}{0.051}{0.023188423759897738}
\chexdefresultid{14}{6}{1}{5}{0.200}{0.181}{0.217}{0.19969058895252437}
\chexdefresultid{14}{6}{1}{6}{0.205}{0.124}{0.281}{0.20540540540540542}
\chexdefresultid{14}{6}{1}{7}{0.146}{0.068}{0.207}{0.14623628730771587}
\chexdefresultid{14}{6}{1}{8}{0.197}{0.121}{0.273}{0.19664502164502168}
\chexdefresultid{14}{6}{1}{9}{0.197}{0.121}{0.273}{0.19664502164502168}
\chexdefresultid{14}{6}{1}{10}{0.119}{0.028}{0.228}{0.11940298507462686}
\chexdefresultid{14}{6}{1}{11}{0.092}{0.020}{0.169}{0.09166666666666666}
\chexdefresultid{14}{6}{1}{12}{0.292}{0.163}{0.432}{0.29166666666666663}
\chexdefresultid{14}{6}{1}{13}{0.064}{0.011}{0.136}{0.06439393939393939}
\chexdefresultid{14}{6}{1}{14}{0.544}{0.505}{0.581}{0.5438311688311688}
\chexdefresultid{14}{6}{1}{15}{0.335}{0.301}{0.367}{0.3352375908466295}
\chexdefresultid{14}{6}{1}{16}{0.127}{0.104}{0.149}{0.1267968772890281}
\chexdefresultid{14}{6}{1}{17}{0.188}{0.159}{0.216}{0.1881403617779023}
\chexdefresultid{14}{6}{1}{18}{0.178}{0.150}{0.205}{0.1778243019354406}
\chexdefresultid{14}{6}{1}{19}{0.131}{0.108}{0.154}{0.13095127002005766}
\chexdefresultid{14}{6}{1}{20}{0.188}{0.159}{0.216}{0.1881403617779023}
\chexdefresultid{14}{6}{1}{21}{0.065}{0.046}{0.086}{0.06545339280015394}
\chexdefresultid{14}{6}{1}{22}{1.62}{1.52}{1.73}{1.6239884668119067}
\chexdefresultid{14}{6}{1}{23}{0.160}{0.115}{0.203}{0.15954127942764307}
\chexdefcount{critical_mimic_medgemma-4b}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_medgemma-4b}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_medgemma-4b}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_medgemma-4b}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_medgemma-4b}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_medgemma-4b}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_medgemma-4b}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_medgemma-4b}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_medgemma-4b}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_medgemma-4b}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_medgemma-4b}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_medgemma-4b}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_medgemma-4b}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_medgemma-4b}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_medgemma-4b}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_medgemma-4b}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_medgemma-4b}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_medgemma-4b}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{15}{1}{0}{0}{0.164}{0.127}{0.206}{0.16424363670439698}
\chexdefresultid{15}{1}{0}{1}{0.088}{0.066}{0.112}{0.08789300394849661}
\chexdefresultid{15}{1}{0}{2}{0.049}{0.037}{0.064}{0.049447219068038555}
\chexdefresultid{15}{1}{0}{3}{0.031}{0.022}{0.041}{0.0308706634443769}
\chexdefresultid{15}{1}{0}{4}{0.040}{0.015}{0.075}{0.040455494670921}
\chexdefresultid{15}{1}{0}{5}{0.214}{0.197}{0.229}{0.21387010255607258}
\chexdefresultid{15}{1}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{15}{1}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{15}{1}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{1}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{1}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{15}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{1}{0}{14}{0.559}{0.528}{0.590}{0.5592991913746631}
\chexdefresultid{15}{1}{0}{15}{0.302}{0.278}{0.324}{0.3019160527554023}
\chexdefresultid{15}{1}{0}{16}{0.114}{0.095}{0.136}{0.11438113538520593}
\chexdefresultid{15}{1}{0}{17}{0.175}{0.151}{0.199}{0.17466612731296768}
\chexdefresultid{15}{1}{0}{18}{0.156}{0.132}{0.181}{0.15589541007355354}
\chexdefresultid{15}{1}{0}{19}{0.122}{0.102}{0.143}{0.12239871617021489}
\chexdefresultid{15}{1}{0}{20}{0.175}{0.151}{0.199}{0.17466612731296768}
\chexdefresultid{15}{1}{0}{21}{0.054}{0.037}{0.073}{0.05409614345744422}
\chexdefresultid{15}{1}{0}{22}{1.60}{1.50}{1.71}{1.602481236813201}
\chexdefresultid{15}{1}{0}{23}{0.134}{0.093}{0.181}{0.1339631542461731}
\chexdefresultid{15}{1}{1}{0}{0.169}{0.129}{0.212}{0.1685515172718887}
\chexdefresultid{15}{1}{1}{1}{0.091}{0.068}{0.117}{0.09100020388144929}
\chexdefresultid{15}{1}{1}{2}{0.051}{0.037}{0.067}{0.05110261683465959}
\chexdefresultid{15}{1}{1}{3}{0.032}{0.022}{0.044}{0.032100548298550836}
\chexdefresultid{15}{1}{1}{4}{0.035}{0.010}{0.066}{0.03455187999820531}
\chexdefresultid{15}{1}{1}{5}{0.214}{0.199}{0.229}{0.2142085825343298}
\chexdefresultid{15}{1}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{15}{1}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{15}{1}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{1}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{1}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{15}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{1}{1}{14}{0.554}{0.523}{0.584}{0.5535714285714286}
\chexdefresultid{15}{1}{1}{15}{0.299}{0.274}{0.322}{0.2987920643437447}
\chexdefresultid{15}{1}{1}{16}{0.113}{0.094}{0.135}{0.1132339444542611}
\chexdefresultid{15}{1}{1}{17}{0.174}{0.149}{0.200}{0.17420379416701645}
\chexdefresultid{15}{1}{1}{18}{0.154}{0.128}{0.181}{0.15428033968710886}
\chexdefresultid{15}{1}{1}{19}{0.122}{0.100}{0.146}{0.12182606970121893}
\chexdefresultid{15}{1}{1}{20}{0.174}{0.149}{0.200}{0.17420379416701645}
\chexdefresultid{15}{1}{1}{21}{0.052}{0.034}{0.072}{0.05226409474150572}
\chexdefresultid{15}{1}{1}{22}{1.62}{1.52}{1.72}{1.6173625156023925}
\chexdefresultid{15}{1}{1}{23}{0.136}{0.092}{0.179}{0.13552596393505484}
\chexdefresultid{15}{2}{0}{0}{0.000}{0.000}{0.000}{0.00010830761127986259}
\chexdefresultid{15}{2}{0}{1}{0.000}{0.000}{0.000}{2.3748014756240067e-05}
\chexdefresultid{15}{2}{0}{2}{0.000}{0.000}{0.000}{1.2509875894860753e-05}
\chexdefresultid{15}{2}{0}{3}{0.000}{0.000}{0.000}{8.449502965015146e-06}
\chexdefresultid{15}{2}{0}{4}{0.001}{0.000}{0.002}{0.0008375309218282519}
\chexdefresultid{15}{2}{0}{5}{0.066}{0.055}{0.079}{0.06578533768884477}
\chexdefresultid{15}{2}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{15}{2}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{15}{2}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{15}{2}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{15}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{2}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{15}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{2}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{15}{2}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{15}{2}{0}{16}{0.008}{0.000}{0.023}{0.00780952380952381}
\chexdefresultid{15}{2}{0}{17}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{2}{0}{18}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{2}{0}{19}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{2}{0}{20}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{2}{0}{21}{0.008}{0.000}{0.023}{0.00761904761904762}
\chexdefresultid{15}{2}{0}{22}{1.95}{1.87}{2.02}{1.9516519562670134}
\chexdefresultid{15}{2}{0}{23}{0.007}{0.000}{0.020}{0.006666666666666667}
\chexdefresultid{15}{2}{1}{0}{0.000}{0.000}{0.000}{7.88225572039361e-05}
\chexdefresultid{15}{2}{1}{1}{0.000}{0.000}{0.000}{1.8276542819366092e-05}
\chexdefresultid{15}{2}{1}{2}{0.000}{0.000}{0.000}{9.80870043837642e-06}
\chexdefresultid{15}{2}{1}{3}{0.000}{0.000}{0.000}{6.6870642894794175e-06}
\chexdefresultid{15}{2}{1}{4}{0.001}{0.000}{0.003}{0.0009236738019571066}
\chexdefresultid{15}{2}{1}{5}{0.066}{0.054}{0.079}{0.06557061793918946}
\chexdefresultid{15}{2}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{15}{2}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{15}{2}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{15}{2}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{15}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{2}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{15}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{2}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{15}{2}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{15}{2}{1}{16}{0.009}{0.000}{0.027}{0.008874458874458875}
\chexdefresultid{15}{2}{1}{17}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{2}{1}{18}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{2}{1}{19}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{2}{1}{20}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{2}{1}{21}{0.009}{0.000}{0.026}{0.00865800865800866}
\chexdefresultid{15}{2}{1}{22}{1.96}{1.87}{2.04}{1.9603112272349081}
\chexdefresultid{15}{2}{1}{23}{0.008}{0.000}{0.023}{0.007575757575757576}
\chexdefresultid{15}{0}{0}{0}{0.098}{0.073}{0.126}{0.09824821128647175}
\chexdefresultid{15}{0}{0}{1}{0.051}{0.037}{0.065}{0.051078272221191705}
\chexdefresultid{15}{0}{0}{2}{0.028}{0.020}{0.037}{0.028114952751749443}
\chexdefresultid{15}{0}{0}{3}{0.017}{0.012}{0.023}{0.017205230276258775}
\chexdefresultid{15}{0}{0}{4}{0.007}{0.000}{0.018}{0.007317855723163569}
\chexdefresultid{15}{0}{0}{5}{0.183}{0.170}{0.195}{0.18318597227724842}
\chexdefresultid{15}{0}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{15}{0}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{15}{0}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{0}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{0}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{15}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{0}{0}{14}{0.540}{0.508}{0.573}{0.5404312668463612}
\chexdefresultid{15}{0}{0}{15}{0.299}{0.277}{0.320}{0.2992004430418448}
\chexdefresultid{15}{0}{0}{16}{0.105}{0.088}{0.125}{0.10525005605187601}
\chexdefresultid{15}{0}{0}{17}{0.163}{0.140}{0.189}{0.16287640405222092}
\chexdefresultid{15}{0}{0}{18}{0.142}{0.121}{0.167}{0.14245210040836156}
\chexdefresultid{15}{0}{0}{19}{0.109}{0.091}{0.129}{0.10927489820157307}
\chexdefresultid{15}{0}{0}{20}{0.163}{0.140}{0.189}{0.16287640405222092}
\chexdefresultid{15}{0}{0}{21}{0.048}{0.033}{0.065}{0.04762370805153102}
\chexdefresultid{15}{0}{0}{22}{1.78}{1.69}{1.88}{1.7821842682453788}
\chexdefresultid{15}{0}{0}{23}{0.134}{0.094}{0.182}{0.13392074382640423}
\chexdefresultid{15}{0}{1}{0}{0.100}{0.073}{0.131}{0.09993744781122856}
\chexdefresultid{15}{0}{1}{1}{0.052}{0.038}{0.069}{0.05240020677346058}
\chexdefresultid{15}{0}{1}{2}{0.029}{0.021}{0.040}{0.02888958204275042}
\chexdefresultid{15}{0}{1}{3}{0.018}{0.012}{0.025}{0.01779009751599448}
\chexdefresultid{15}{0}{1}{4}{0.006}{0.000}{0.020}{0.00634402876134205}
\chexdefresultid{15}{0}{1}{5}{0.184}{0.172}{0.196}{0.18364018971946994}
\chexdefresultid{15}{0}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{15}{0}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{15}{0}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{0}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{0}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{15}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{0}{1}{14}{0.536}{0.505}{0.565}{0.5357142857142857}
\chexdefresultid{15}{0}{1}{15}{0.297}{0.275}{0.319}{0.2970309198577114}
\chexdefresultid{15}{0}{1}{16}{0.104}{0.086}{0.124}{0.10427965305299541}
\chexdefresultid{15}{0}{1}{17}{0.162}{0.139}{0.186}{0.16221186021580622}
\chexdefresultid{15}{0}{1}{18}{0.141}{0.116}{0.166}{0.14053022066136836}
\chexdefresultid{15}{0}{1}{19}{0.109}{0.090}{0.131}{0.10946183082554076}
\chexdefresultid{15}{0}{1}{20}{0.162}{0.139}{0.186}{0.16221186021580622}
\chexdefresultid{15}{0}{1}{21}{0.046}{0.031}{0.065}{0.04634744589018453}
\chexdefresultid{15}{0}{1}{22}{1.80}{1.70}{1.88}{1.7957193798474191}
\chexdefresultid{15}{0}{1}{23}{0.137}{0.097}{0.181}{0.13712531155712976}
\chexdefresultid{15}{4}{0}{0}{0.164}{0.127}{0.206}{0.16424363670439698}
\chexdefresultid{15}{4}{0}{1}{0.088}{0.066}{0.112}{0.08789300394849661}
\chexdefresultid{15}{4}{0}{2}{0.049}{0.037}{0.064}{0.049447219068038555}
\chexdefresultid{15}{4}{0}{3}{0.031}{0.022}{0.041}{0.0308706634443769}
\chexdefresultid{15}{4}{0}{4}{0.040}{0.015}{0.075}{0.040455494670921}
\chexdefresultid{15}{4}{0}{5}{0.214}{0.197}{0.229}{0.21387010255607258}
\chexdefresultid{15}{4}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{15}{4}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{15}{4}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{4}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{4}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{15}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{4}{0}{14}{0.559}{0.528}{0.590}{0.5592991913746631}
\chexdefresultid{15}{4}{0}{15}{0.302}{0.278}{0.324}{0.3019160527554023}
\chexdefresultid{15}{4}{0}{16}{0.114}{0.095}{0.136}{0.11438113538520593}
\chexdefresultid{15}{4}{0}{17}{0.175}{0.151}{0.199}{0.17466612731296768}
\chexdefresultid{15}{4}{0}{18}{0.156}{0.132}{0.181}{0.15589541007355354}
\chexdefresultid{15}{4}{0}{19}{0.122}{0.102}{0.143}{0.12239871617021489}
\chexdefresultid{15}{4}{0}{20}{0.175}{0.151}{0.199}{0.17466612731296768}
\chexdefresultid{15}{4}{0}{21}{0.054}{0.037}{0.073}{0.05409614345744422}
\chexdefresultid{15}{4}{0}{22}{1.60}{1.50}{1.71}{1.602481236813201}
\chexdefresultid{15}{4}{0}{23}{0.134}{0.093}{0.181}{0.1339631542461731}
\chexdefresultid{15}{4}{1}{0}{0.169}{0.129}{0.212}{0.1685515172718887}
\chexdefresultid{15}{4}{1}{1}{0.091}{0.068}{0.117}{0.09100020388144929}
\chexdefresultid{15}{4}{1}{2}{0.051}{0.037}{0.067}{0.05110261683465959}
\chexdefresultid{15}{4}{1}{3}{0.032}{0.022}{0.044}{0.032100548298550836}
\chexdefresultid{15}{4}{1}{4}{0.035}{0.010}{0.066}{0.03455187999820531}
\chexdefresultid{15}{4}{1}{5}{0.214}{0.199}{0.229}{0.2142085825343298}
\chexdefresultid{15}{4}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{15}{4}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{15}{4}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{4}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{4}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{15}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{4}{1}{14}{0.554}{0.523}{0.584}{0.5535714285714286}
\chexdefresultid{15}{4}{1}{15}{0.299}{0.274}{0.322}{0.2987920643437447}
\chexdefresultid{15}{4}{1}{16}{0.113}{0.094}{0.135}{0.1132339444542611}
\chexdefresultid{15}{4}{1}{17}{0.174}{0.149}{0.200}{0.17420379416701645}
\chexdefresultid{15}{4}{1}{18}{0.154}{0.128}{0.181}{0.15428033968710886}
\chexdefresultid{15}{4}{1}{19}{0.122}{0.100}{0.146}{0.12182606970121893}
\chexdefresultid{15}{4}{1}{20}{0.174}{0.149}{0.200}{0.17420379416701645}
\chexdefresultid{15}{4}{1}{21}{0.052}{0.034}{0.072}{0.05226409474150572}
\chexdefresultid{15}{4}{1}{22}{1.62}{1.52}{1.72}{1.6173625156023925}
\chexdefresultid{15}{4}{1}{23}{0.136}{0.092}{0.179}{0.13552596393505484}
\chexdefresultid{15}{5}{0}{0}{0.000}{0.000}{0.000}{0.00010830761127986259}
\chexdefresultid{15}{5}{0}{1}{0.000}{0.000}{0.000}{2.3748014756240067e-05}
\chexdefresultid{15}{5}{0}{2}{0.000}{0.000}{0.000}{1.2509875894860753e-05}
\chexdefresultid{15}{5}{0}{3}{0.000}{0.000}{0.000}{8.449502965015146e-06}
\chexdefresultid{15}{5}{0}{4}{0.001}{0.000}{0.002}{0.0008375309218282519}
\chexdefresultid{15}{5}{0}{5}{0.066}{0.055}{0.079}{0.06578533768884477}
\chexdefresultid{15}{5}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{15}{5}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{15}{5}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{15}{5}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{15}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{5}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{15}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{5}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{15}{5}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{15}{5}{0}{16}{0.008}{0.000}{0.023}{0.00780952380952381}
\chexdefresultid{15}{5}{0}{17}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{5}{0}{18}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{5}{0}{19}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{5}{0}{20}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{5}{0}{21}{0.008}{0.000}{0.023}{0.00761904761904762}
\chexdefresultid{15}{5}{0}{22}{1.95}{1.87}{2.02}{1.9516519562670134}
\chexdefresultid{15}{5}{0}{23}{0.007}{0.000}{0.020}{0.006666666666666667}
\chexdefresultid{15}{5}{1}{0}{0.000}{0.000}{0.000}{7.88225572039361e-05}
\chexdefresultid{15}{5}{1}{1}{0.000}{0.000}{0.000}{1.8276542819366092e-05}
\chexdefresultid{15}{5}{1}{2}{0.000}{0.000}{0.000}{9.80870043837642e-06}
\chexdefresultid{15}{5}{1}{3}{0.000}{0.000}{0.000}{6.6870642894794175e-06}
\chexdefresultid{15}{5}{1}{4}{0.001}{0.000}{0.003}{0.0009236738019571066}
\chexdefresultid{15}{5}{1}{5}{0.066}{0.054}{0.079}{0.06557061793918946}
\chexdefresultid{15}{5}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{15}{5}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{15}{5}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{15}{5}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{15}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{5}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{15}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{5}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{15}{5}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{15}{5}{1}{16}{0.009}{0.000}{0.027}{0.008874458874458875}
\chexdefresultid{15}{5}{1}{17}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{5}{1}{18}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{5}{1}{19}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{5}{1}{20}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{5}{1}{21}{0.009}{0.000}{0.026}{0.00865800865800866}
\chexdefresultid{15}{5}{1}{22}{1.96}{1.87}{2.04}{1.9603112272349081}
\chexdefresultid{15}{5}{1}{23}{0.008}{0.000}{0.023}{0.007575757575757576}
\chexdefresultid{15}{3}{0}{0}{0.098}{0.073}{0.126}{0.09824821128647175}
\chexdefresultid{15}{3}{0}{1}{0.051}{0.037}{0.065}{0.051078272221191705}
\chexdefresultid{15}{3}{0}{2}{0.028}{0.020}{0.037}{0.028114952751749443}
\chexdefresultid{15}{3}{0}{3}{0.017}{0.012}{0.023}{0.017205230276258775}
\chexdefresultid{15}{3}{0}{4}{0.007}{0.000}{0.018}{0.007317855723163569}
\chexdefresultid{15}{3}{0}{5}{0.183}{0.170}{0.195}{0.18318597227724842}
\chexdefresultid{15}{3}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{15}{3}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{15}{3}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{3}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{3}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{15}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{3}{0}{14}{0.540}{0.508}{0.573}{0.5404312668463612}
\chexdefresultid{15}{3}{0}{15}{0.299}{0.277}{0.320}{0.2992004430418448}
\chexdefresultid{15}{3}{0}{16}{0.105}{0.088}{0.125}{0.10525005605187601}
\chexdefresultid{15}{3}{0}{17}{0.163}{0.140}{0.189}{0.16287640405222092}
\chexdefresultid{15}{3}{0}{18}{0.142}{0.121}{0.167}{0.14245210040836156}
\chexdefresultid{15}{3}{0}{19}{0.109}{0.091}{0.129}{0.10927489820157307}
\chexdefresultid{15}{3}{0}{20}{0.163}{0.140}{0.189}{0.16287640405222092}
\chexdefresultid{15}{3}{0}{21}{0.048}{0.033}{0.065}{0.04762370805153102}
\chexdefresultid{15}{3}{0}{22}{1.78}{1.69}{1.88}{1.7821842682453788}
\chexdefresultid{15}{3}{0}{23}{0.134}{0.094}{0.182}{0.13392074382640423}
\chexdefresultid{15}{3}{1}{0}{0.100}{0.073}{0.131}{0.09993744781122856}
\chexdefresultid{15}{3}{1}{1}{0.052}{0.038}{0.069}{0.05240020677346058}
\chexdefresultid{15}{3}{1}{2}{0.029}{0.021}{0.040}{0.02888958204275042}
\chexdefresultid{15}{3}{1}{3}{0.018}{0.012}{0.025}{0.01779009751599448}
\chexdefresultid{15}{3}{1}{4}{0.006}{0.000}{0.020}{0.00634402876134205}
\chexdefresultid{15}{3}{1}{5}{0.184}{0.172}{0.196}{0.18364018971946994}
\chexdefresultid{15}{3}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{15}{3}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{15}{3}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{3}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{3}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{15}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{3}{1}{14}{0.536}{0.505}{0.565}{0.5357142857142857}
\chexdefresultid{15}{3}{1}{15}{0.297}{0.275}{0.319}{0.2970309198577114}
\chexdefresultid{15}{3}{1}{16}{0.104}{0.086}{0.124}{0.10427965305299541}
\chexdefresultid{15}{3}{1}{17}{0.162}{0.139}{0.186}{0.16221186021580622}
\chexdefresultid{15}{3}{1}{18}{0.141}{0.116}{0.166}{0.14053022066136836}
\chexdefresultid{15}{3}{1}{19}{0.109}{0.090}{0.131}{0.10946183082554076}
\chexdefresultid{15}{3}{1}{20}{0.162}{0.139}{0.186}{0.16221186021580622}
\chexdefresultid{15}{3}{1}{21}{0.046}{0.031}{0.065}{0.04634744589018453}
\chexdefresultid{15}{3}{1}{22}{1.80}{1.70}{1.88}{1.7957193798474191}
\chexdefresultid{15}{3}{1}{23}{0.137}{0.097}{0.181}{0.13712531155712976}
\chexdefresultid{15}{7}{0}{0}{0.164}{0.127}{0.206}{0.16424363670439698}
\chexdefresultid{15}{7}{0}{1}{0.088}{0.066}{0.112}{0.08789300394849661}
\chexdefresultid{15}{7}{0}{2}{0.049}{0.037}{0.064}{0.049447219068038555}
\chexdefresultid{15}{7}{0}{3}{0.031}{0.022}{0.041}{0.0308706634443769}
\chexdefresultid{15}{7}{0}{4}{0.040}{0.015}{0.075}{0.040455494670921}
\chexdefresultid{15}{7}{0}{5}{0.214}{0.197}{0.229}{0.21387010255607258}
\chexdefresultid{15}{7}{0}{6}{0.010}{0.000}{0.038}{0.01}
\chexdefresultid{15}{7}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{15}{7}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{7}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{7}{0}{12}{0.264}{0.151}{0.377}{0.2641509433962264}
\chexdefresultid{15}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{7}{0}{14}{0.559}{0.528}{0.590}{0.5592991913746631}
\chexdefresultid{15}{7}{0}{15}{0.302}{0.278}{0.324}{0.3019160527554023}
\chexdefresultid{15}{7}{0}{16}{0.114}{0.095}{0.136}{0.11438113538520593}
\chexdefresultid{15}{7}{0}{17}{0.175}{0.151}{0.199}{0.17466612731296768}
\chexdefresultid{15}{7}{0}{18}{0.156}{0.132}{0.181}{0.15589541007355354}
\chexdefresultid{15}{7}{0}{19}{0.122}{0.102}{0.143}{0.12239871617021489}
\chexdefresultid{15}{7}{0}{20}{0.175}{0.151}{0.199}{0.17466612731296768}
\chexdefresultid{15}{7}{0}{21}{0.054}{0.037}{0.073}{0.05409614345744422}
\chexdefresultid{15}{7}{0}{22}{1.60}{1.50}{1.71}{1.602481236813201}
\chexdefresultid{15}{7}{0}{23}{0.134}{0.093}{0.181}{0.1339631542461731}
\chexdefresultid{15}{7}{1}{0}{0.169}{0.129}{0.212}{0.1685515172718887}
\chexdefresultid{15}{7}{1}{1}{0.091}{0.068}{0.117}{0.09100020388144929}
\chexdefresultid{15}{7}{1}{2}{0.051}{0.037}{0.067}{0.05110261683465959}
\chexdefresultid{15}{7}{1}{3}{0.032}{0.022}{0.044}{0.032100548298550836}
\chexdefresultid{15}{7}{1}{4}{0.035}{0.010}{0.066}{0.03455187999820531}
\chexdefresultid{15}{7}{1}{5}{0.214}{0.199}{0.229}{0.2142085825343298}
\chexdefresultid{15}{7}{1}{6}{0.012}{0.000}{0.038}{0.011695906432748537}
\chexdefresultid{15}{7}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{15}{7}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{7}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{7}{1}{12}{0.250}{0.114}{0.386}{0.25}
\chexdefresultid{15}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{7}{1}{14}{0.554}{0.523}{0.584}{0.5535714285714286}
\chexdefresultid{15}{7}{1}{15}{0.299}{0.274}{0.322}{0.2987920643437447}
\chexdefresultid{15}{7}{1}{16}{0.113}{0.094}{0.135}{0.1132339444542611}
\chexdefresultid{15}{7}{1}{17}{0.174}{0.149}{0.200}{0.17420379416701645}
\chexdefresultid{15}{7}{1}{18}{0.154}{0.128}{0.181}{0.15428033968710886}
\chexdefresultid{15}{7}{1}{19}{0.122}{0.100}{0.146}{0.12182606970121893}
\chexdefresultid{15}{7}{1}{20}{0.174}{0.149}{0.200}{0.17420379416701645}
\chexdefresultid{15}{7}{1}{21}{0.052}{0.034}{0.072}{0.05226409474150572}
\chexdefresultid{15}{7}{1}{22}{1.62}{1.52}{1.72}{1.6173625156023925}
\chexdefresultid{15}{7}{1}{23}{0.136}{0.092}{0.179}{0.13552596393505484}
\chexdefresultid{15}{8}{0}{0}{0.000}{0.000}{0.000}{0.00010830761127986259}
\chexdefresultid{15}{8}{0}{1}{0.000}{0.000}{0.000}{2.3748014756240067e-05}
\chexdefresultid{15}{8}{0}{2}{0.000}{0.000}{0.000}{1.2509875894860753e-05}
\chexdefresultid{15}{8}{0}{3}{0.000}{0.000}{0.000}{8.449502965015146e-06}
\chexdefresultid{15}{8}{0}{4}{0.001}{0.000}{0.002}{0.0008375309218282519}
\chexdefresultid{15}{8}{0}{5}{0.066}{0.055}{0.079}{0.06578533768884477}
\chexdefresultid{15}{8}{0}{6}{0.060}{0.024}{0.109}{0.05982905982905983}
\chexdefresultid{15}{8}{0}{7}{0.012}{0.005}{0.020}{0.012195121951219513}
\chexdefresultid{15}{8}{0}{8}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{15}{8}{0}{9}{0.067}{0.027}{0.120}{0.06666666666666667}
\chexdefresultid{15}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{8}{0}{12}{0.320}{0.213}{0.427}{0.32}
\chexdefresultid{15}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{8}{0}{14}{0.721}{0.691}{0.752}{0.7209523809523809}
\chexdefresultid{15}{8}{0}{15}{0.224}{0.211}{0.241}{0.22410394649658455}
\chexdefresultid{15}{8}{0}{16}{0.008}{0.000}{0.023}{0.00780952380952381}
\chexdefresultid{15}{8}{0}{17}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{8}{0}{18}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{8}{0}{19}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{8}{0}{20}{0.008}{0.000}{0.024}{0.008}
\chexdefresultid{15}{8}{0}{21}{0.008}{0.000}{0.023}{0.00761904761904762}
\chexdefresultid{15}{8}{0}{22}{1.95}{1.87}{2.02}{1.9516519562670134}
\chexdefresultid{15}{8}{0}{23}{0.007}{0.000}{0.020}{0.006666666666666667}
\chexdefresultid{15}{8}{1}{0}{0.000}{0.000}{0.000}{7.88225572039361e-05}
\chexdefresultid{15}{8}{1}{1}{0.000}{0.000}{0.000}{1.8276542819366092e-05}
\chexdefresultid{15}{8}{1}{2}{0.000}{0.000}{0.000}{9.80870043837642e-06}
\chexdefresultid{15}{8}{1}{3}{0.000}{0.000}{0.000}{6.6870642894794175e-06}
\chexdefresultid{15}{8}{1}{4}{0.001}{0.000}{0.003}{0.0009236738019571066}
\chexdefresultid{15}{8}{1}{5}{0.066}{0.054}{0.079}{0.06557061793918946}
\chexdefresultid{15}{8}{1}{6}{0.067}{0.026}{0.119}{0.06698564593301436}
\chexdefresultid{15}{8}{1}{7}{0.014}{0.006}{0.024}{0.0136986301369863}
\chexdefresultid{15}{8}{1}{8}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{15}{8}{1}{9}{0.076}{0.030}{0.136}{0.07575757575757576}
\chexdefresultid{15}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{8}{1}{12}{0.333}{0.212}{0.455}{0.3333333333333333}
\chexdefresultid{15}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{8}{1}{14}{0.716}{0.683}{0.749}{0.7164502164502164}
\chexdefresultid{15}{8}{1}{15}{0.225}{0.210}{0.241}{0.22507974481658694}
\chexdefresultid{15}{8}{1}{16}{0.009}{0.000}{0.027}{0.008874458874458875}
\chexdefresultid{15}{8}{1}{17}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{8}{1}{18}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{8}{1}{19}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{8}{1}{20}{0.009}{0.000}{0.027}{0.00909090909090909}
\chexdefresultid{15}{8}{1}{21}{0.009}{0.000}{0.026}{0.00865800865800866}
\chexdefresultid{15}{8}{1}{22}{1.96}{1.87}{2.04}{1.9603112272349081}
\chexdefresultid{15}{8}{1}{23}{0.008}{0.000}{0.023}{0.007575757575757576}
\chexdefresultid{15}{6}{0}{0}{0.098}{0.073}{0.126}{0.09824821128647175}
\chexdefresultid{15}{6}{0}{1}{0.051}{0.037}{0.065}{0.051078272221191705}
\chexdefresultid{15}{6}{0}{2}{0.028}{0.020}{0.037}{0.028114952751749443}
\chexdefresultid{15}{6}{0}{3}{0.017}{0.012}{0.023}{0.017205230276258775}
\chexdefresultid{15}{6}{0}{4}{0.007}{0.000}{0.018}{0.007317855723163569}
\chexdefresultid{15}{6}{0}{5}{0.183}{0.170}{0.195}{0.18318597227724842}
\chexdefresultid{15}{6}{0}{6}{0.010}{0.000}{0.037}{0.009852216748768473}
\chexdefresultid{15}{6}{0}{7}{0.003}{0.000}{0.010}{0.0026455026455026454}
\chexdefresultid{15}{6}{0}{8}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{6}{0}{9}{0.013}{0.000}{0.050}{0.012578616352201257}
\chexdefresultid{15}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{6}{0}{12}{0.245}{0.132}{0.358}{0.24528301886792453}
\chexdefresultid{15}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{6}{0}{14}{0.540}{0.508}{0.573}{0.5404312668463612}
\chexdefresultid{15}{6}{0}{15}{0.299}{0.277}{0.320}{0.2992004430418448}
\chexdefresultid{15}{6}{0}{16}{0.105}{0.088}{0.125}{0.10525005605187601}
\chexdefresultid{15}{6}{0}{17}{0.163}{0.140}{0.189}{0.16287640405222092}
\chexdefresultid{15}{6}{0}{18}{0.142}{0.121}{0.167}{0.14245210040836156}
\chexdefresultid{15}{6}{0}{19}{0.109}{0.091}{0.129}{0.10927489820157307}
\chexdefresultid{15}{6}{0}{20}{0.163}{0.140}{0.189}{0.16287640405222092}
\chexdefresultid{15}{6}{0}{21}{0.048}{0.033}{0.065}{0.04762370805153102}
\chexdefresultid{15}{6}{0}{22}{1.78}{1.69}{1.88}{1.7821842682453788}
\chexdefresultid{15}{6}{0}{23}{0.134}{0.094}{0.182}{0.13392074382640423}
\chexdefresultid{15}{6}{1}{0}{0.100}{0.073}{0.131}{0.09993744781122856}
\chexdefresultid{15}{6}{1}{1}{0.052}{0.038}{0.069}{0.05240020677346058}
\chexdefresultid{15}{6}{1}{2}{0.029}{0.021}{0.040}{0.02888958204275042}
\chexdefresultid{15}{6}{1}{3}{0.018}{0.012}{0.025}{0.01779009751599448}
\chexdefresultid{15}{6}{1}{4}{0.006}{0.000}{0.020}{0.00634402876134205}
\chexdefresultid{15}{6}{1}{5}{0.184}{0.172}{0.196}{0.18364018971946994}
\chexdefresultid{15}{6}{1}{6}{0.011}{0.000}{0.037}{0.011494252873563218}
\chexdefresultid{15}{6}{1}{7}{0.003}{0.000}{0.009}{0.0031746031746031746}
\chexdefresultid{15}{6}{1}{8}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{6}{1}{9}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{15}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{6}{1}{12}{0.227}{0.114}{0.364}{0.22727272727272727}
\chexdefresultid{15}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{15}{6}{1}{14}{0.536}{0.505}{0.565}{0.5357142857142857}
\chexdefresultid{15}{6}{1}{15}{0.297}{0.275}{0.319}{0.2970309198577114}
\chexdefresultid{15}{6}{1}{16}{0.104}{0.086}{0.124}{0.10427965305299541}
\chexdefresultid{15}{6}{1}{17}{0.162}{0.139}{0.186}{0.16221186021580622}
\chexdefresultid{15}{6}{1}{18}{0.141}{0.116}{0.166}{0.14053022066136836}
\chexdefresultid{15}{6}{1}{19}{0.109}{0.090}{0.131}{0.10946183082554076}
\chexdefresultid{15}{6}{1}{20}{0.162}{0.139}{0.186}{0.16221186021580622}
\chexdefresultid{15}{6}{1}{21}{0.046}{0.031}{0.065}{0.04634744589018453}
\chexdefresultid{15}{6}{1}{22}{1.80}{1.70}{1.88}{1.7957193798474191}
\chexdefresultid{15}{6}{1}{23}{0.137}{0.097}{0.181}{0.13712531155712976}
\chexdefcount{critical_mimic_most-common-report}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_most-common-report}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_most-common-report}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_most-common-report}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_most-common-report}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_most-common-report}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_most-common-report}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_most-common-report}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_most-common-report}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_most-common-report}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_most-common-report}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_most-common-report}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_most-common-report}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_most-common-report}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_most-common-report}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_most-common-report}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_most-common-report}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_most-common-report}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{16}{1}{0}{0}{0.448}{0.418}{0.479}{0.44771996606174497}
\chexdefresultid{16}{1}{0}{1}{0.289}{0.264}{0.315}{0.2891138885970328}
\chexdefresultid{16}{1}{0}{2}{0.196}{0.174}{0.218}{0.19588606337521158}
\chexdefresultid{16}{1}{0}{3}{0.132}{0.112}{0.153}{0.13206360485982752}
\chexdefresultid{16}{1}{0}{4}{0.325}{0.207}{0.430}{0.3248811999153585}
\chexdefresultid{16}{1}{0}{5}{0.312}{0.293}{0.331}{0.312202765502797}
\chexdefresultid{16}{1}{0}{6}{0.839}{0.795}{0.882}{0.8387096774193549}
\chexdefresultid{16}{1}{0}{7}{0.831}{0.646}{0.861}{0.8314148905281911}
\chexdefresultid{16}{1}{0}{8}{0.817}{0.755}{0.873}{0.8173391597919898}
\chexdefresultid{16}{1}{0}{9}{0.780}{0.706}{0.848}{0.7796033107353861}
\chexdefresultid{16}{1}{0}{10}{0.943}{0.896}{0.981}{0.9428571428571428}
\chexdefresultid{16}{1}{0}{11}{0.939}{0.870}{0.982}{0.9385411140583555}
\chexdefresultid{16}{1}{0}{12}{0.918}{0.840}{0.975}{0.9176100628930817}
\chexdefresultid{16}{1}{0}{13}{0.691}{0.572}{0.814}{0.691194968553459}
\chexdefresultid{16}{1}{0}{14}{0.894}{0.872}{0.914}{0.8935309973045822}
\chexdefresultid{16}{1}{0}{15}{0.794}{0.751}{0.836}{0.7944492914401436}
\chexdefresultid{16}{1}{0}{16}{0.380}{0.352}{0.405}{0.3795732660744884}
\chexdefresultid{16}{1}{0}{17}{0.475}{0.446}{0.500}{0.4750730795366661}
\chexdefresultid{16}{1}{0}{18}{0.432}{0.404}{0.459}{0.43229623330761807}
\chexdefresultid{16}{1}{0}{19}{0.383}{0.348}{0.416}{0.38253582913984235}
\chexdefresultid{16}{1}{0}{20}{0.475}{0.446}{0.500}{0.4750730795366661}
\chexdefresultid{16}{1}{0}{21}{0.284}{0.255}{0.313}{0.28407345261231043}
\chexdefresultid{16}{1}{0}{22}{0.38}{0.30}{0.46}{0.38090995169713887}
\chexdefresultid{16}{1}{1}{0}{0.436}{0.399}{0.470}{0.4355952571148205}
\chexdefresultid{16}{1}{1}{1}{0.275}{0.246}{0.303}{0.2745434451207436}
\chexdefresultid{16}{1}{1}{2}{0.181}{0.158}{0.206}{0.1810608654810689}
\chexdefresultid{16}{1}{1}{3}{0.118}{0.098}{0.139}{0.1181060869007247}
\chexdefresultid{16}{1}{1}{4}{0.299}{0.174}{0.394}{0.2990278194736394}
\chexdefresultid{16}{1}{1}{5}{0.307}{0.285}{0.330}{0.30722602350462885}
\chexdefresultid{16}{1}{1}{6}{0.837}{0.791}{0.875}{0.837037037037037}
\chexdefresultid{16}{1}{1}{7}{0.759}{0.604}{0.792}{0.7590675429273477}
\chexdefresultid{16}{1}{1}{8}{0.829}{0.772}{0.879}{0.8292191394464119}
\chexdefresultid{16}{1}{1}{9}{0.806}{0.737}{0.869}{0.8064918667191392}
\chexdefresultid{16}{1}{1}{10}{0.942}{0.885}{0.981}{0.9421487603305785}
\chexdefresultid{16}{1}{1}{11}{0.934}{0.829}{0.984}{0.9339710144927537}
\chexdefresultid{16}{1}{1}{12}{0.923}{0.842}{0.980}{0.9234848484848484}
\chexdefresultid{16}{1}{1}{13}{0.719}{0.580}{0.841}{0.7189393939393939}
\chexdefresultid{16}{1}{1}{14}{0.890}{0.869}{0.911}{0.8896103896103896}
\chexdefresultid{16}{1}{1}{15}{0.776}{0.723}{0.823}{0.7763719611136963}
\chexdefresultid{16}{1}{1}{16}{0.376}{0.345}{0.406}{0.3757275082156676}
\chexdefresultid{16}{1}{1}{17}{0.470}{0.438}{0.501}{0.469815903624062}
\chexdefresultid{16}{1}{1}{18}{0.425}{0.392}{0.457}{0.4254108147304397}
\chexdefresultid{16}{1}{1}{19}{0.372}{0.333}{0.409}{0.37211054784955705}
\chexdefresultid{16}{1}{1}{20}{0.470}{0.438}{0.501}{0.469815903624062}
\chexdefresultid{16}{1}{1}{21}{0.282}{0.248}{0.315}{0.2816391128072731}
\chexdefresultid{16}{1}{1}{22}{0.41}{0.32}{0.50}{0.41160652983993623}
\chexdefresultid{16}{2}{0}{0}{0.320}{0.281}{0.358}{0.32013426757062935}
\chexdefresultid{16}{2}{0}{1}{0.199}{0.172}{0.225}{0.19940973529046954}
\chexdefresultid{16}{2}{0}{2}{0.128}{0.107}{0.148}{0.1277706484586333}
\chexdefresultid{16}{2}{0}{3}{0.082}{0.066}{0.098}{0.0824519763832959}
\chexdefresultid{16}{2}{0}{4}{0.686}{0.355}{1.091}{0.6862610873493881}
\chexdefresultid{16}{2}{0}{5}{0.321}{0.287}{0.359}{0.3208526152263756}
\chexdefresultid{16}{2}{0}{6}{0.828}{0.781}{0.871}{0.8282208588957055}
\chexdefresultid{16}{2}{0}{7}{0.768}{0.676}{0.815}{0.7682629266544411}
\chexdefresultid{16}{2}{0}{8}{0.793}{0.729}{0.855}{0.7928388648388647}
\chexdefresultid{16}{2}{0}{9}{0.780}{0.711}{0.843}{0.7795055315055314}
\chexdefresultid{16}{2}{0}{10}{0.863}{0.791}{0.923}{0.8627450980392157}
\chexdefresultid{16}{2}{0}{11}{0.853}{0.763}{0.921}{0.8527935222672065}
\chexdefresultid{16}{2}{0}{12}{0.831}{0.753}{0.906}{0.8306666666666667}
\chexdefresultid{16}{2}{0}{13}{0.551}{0.440}{0.657}{0.5506666666666666}
\chexdefresultid{16}{2}{0}{14}{0.934}{0.917}{0.950}{0.9342857142857143}
\chexdefresultid{16}{2}{0}{15}{0.829}{0.775}{0.868}{0.8294441477003747}
\chexdefresultid{16}{2}{0}{16}{0.360}{0.325}{0.397}{0.36010872979305736}
\chexdefresultid{16}{2}{0}{17}{0.475}{0.440}{0.512}{0.4747133278236937}
\chexdefresultid{16}{2}{0}{18}{0.398}{0.363}{0.434}{0.3983536016901371}
\chexdefresultid{16}{2}{0}{19}{0.371}{0.330}{0.414}{0.3713399089542066}
\chexdefresultid{16}{2}{0}{20}{0.475}{0.440}{0.512}{0.4747133278236937}
\chexdefresultid{16}{2}{0}{21}{0.246}{0.203}{0.288}{0.24550413176242097}
\chexdefresultid{16}{2}{0}{22}{0.45}{0.35}{0.56}{0.44923678112553234}
\chexdefresultid{16}{2}{1}{0}{0.313}{0.272}{0.347}{0.3129847230483769}
\chexdefresultid{16}{2}{1}{1}{0.191}{0.164}{0.216}{0.19108419607564078}
\chexdefresultid{16}{2}{1}{2}{0.120}{0.101}{0.139}{0.1196849418745572}
\chexdefresultid{16}{2}{1}{3}{0.076}{0.060}{0.092}{0.07556068189833512}
\chexdefresultid{16}{2}{1}{4}{0.677}{0.305}{1.122}{0.6774944917692626}
\chexdefresultid{16}{2}{1}{5}{0.315}{0.279}{0.354}{0.3153459989727795}
\chexdefresultid{16}{2}{1}{6}{0.835}{0.784}{0.879}{0.835016835016835}
\chexdefresultid{16}{2}{1}{7}{0.777}{0.675}{0.831}{0.7766471473068097}
\chexdefresultid{16}{2}{1}{8}{0.814}{0.744}{0.873}{0.8140845686300233}
\chexdefresultid{16}{2}{1}{9}{0.814}{0.744}{0.873}{0.8140845686300233}
\chexdefresultid{16}{2}{1}{10}{0.870}{0.792}{0.929}{0.8695652173913043}
\chexdefresultid{16}{2}{1}{11}{0.874}{0.773}{0.934}{0.8744663914896472}
\chexdefresultid{16}{2}{1}{12}{0.833}{0.750}{0.914}{0.8328282828282828}
\chexdefresultid{16}{2}{1}{13}{0.545}{0.428}{0.652}{0.544949494949495}
\chexdefresultid{16}{2}{1}{14}{0.934}{0.915}{0.950}{0.933982683982684}
\chexdefresultid{16}{2}{1}{15}{0.826}{0.767}{0.867}{0.8262074072725789}
\chexdefresultid{16}{2}{1}{16}{0.356}{0.322}{0.397}{0.3560799341180874}
\chexdefresultid{16}{2}{1}{17}{0.470}{0.433}{0.511}{0.4700108765512483}
\chexdefresultid{16}{2}{1}{18}{0.402}{0.364}{0.442}{0.40222436419466645}
\chexdefresultid{16}{2}{1}{19}{0.370}{0.326}{0.416}{0.3702070918362424}
\chexdefresultid{16}{2}{1}{20}{0.470}{0.433}{0.511}{0.4700108765512483}
\chexdefresultid{16}{2}{1}{21}{0.242}{0.198}{0.292}{0.24214899168492648}
\chexdefresultid{16}{2}{1}{22}{0.46}{0.34}{0.57}{0.4576097839127979}
\chexdefresultid{16}{0}{0}{0}{0.447}{0.425}{0.470}{0.4473099155179417}
\chexdefresultid{16}{0}{0}{1}{0.295}{0.273}{0.317}{0.2947359318456942}
\chexdefresultid{16}{0}{0}{2}{0.202}{0.182}{0.222}{0.2022009798751481}
\chexdefresultid{16}{0}{0}{3}{0.136}{0.117}{0.154}{0.13617164533357937}
\chexdefresultid{16}{0}{0}{4}{0.301}{0.161}{0.434}{0.3005224188631818}
\chexdefresultid{16}{0}{0}{5}{0.306}{0.288}{0.324}{0.3061838466366787}
\chexdefresultid{16}{0}{0}{6}{0.853}{0.808}{0.897}{0.8526645768025078}
\chexdefresultid{16}{0}{0}{7}{0.856}{0.673}{0.885}{0.8556874699921208}
\chexdefresultid{16}{0}{0}{8}{0.844}{0.788}{0.896}{0.8441068365596666}
\chexdefresultid{16}{0}{0}{9}{0.806}{0.732}{0.870}{0.8063709875030628}
\chexdefresultid{16}{0}{0}{10}{0.913}{0.855}{0.960}{0.912751677852349}
\chexdefresultid{16}{0}{0}{11}{0.919}{0.852}{0.965}{0.9185053789931839}
\chexdefresultid{16}{0}{0}{12}{0.896}{0.819}{0.962}{0.8964959568733153}
\chexdefresultid{16}{0}{0}{13}{0.689}{0.580}{0.806}{0.6889487870619946}
\chexdefresultid{16}{0}{0}{14}{0.889}{0.867}{0.912}{0.889487870619946}
\chexdefresultid{16}{0}{0}{15}{0.800}{0.759}{0.840}{0.8002175796073254}
\chexdefresultid{16}{0}{0}{16}{0.385}{0.359}{0.410}{0.3850001390776995}
\chexdefresultid{16}{0}{0}{17}{0.483}{0.457}{0.508}{0.48301577789659805}
\chexdefresultid{16}{0}{0}{18}{0.445}{0.420}{0.471}{0.44549599498155057}
\chexdefresultid{16}{0}{0}{19}{0.369}{0.339}{0.398}{0.3691697943338257}
\chexdefresultid{16}{0}{0}{20}{0.483}{0.457}{0.508}{0.48301577789659805}
\chexdefresultid{16}{0}{0}{21}{0.287}{0.258}{0.316}{0.2869845002588008}
\chexdefresultid{16}{0}{0}{22}{0.54}{0.45}{0.62}{0.5351268527153613}
\chexdefresultid{16}{0}{1}{0}{0.442}{0.416}{0.467}{0.44216823785343684}
\chexdefresultid{16}{0}{1}{1}{0.285}{0.262}{0.309}{0.28511477095556814}
\chexdefresultid{16}{0}{1}{2}{0.191}{0.171}{0.212}{0.19096371268975287}
\chexdefresultid{16}{0}{1}{3}{0.124}{0.107}{0.142}{0.12386674389403876}
\chexdefresultid{16}{0}{1}{4}{0.251}{0.117}{0.376}{0.2510988102436493}
\chexdefresultid{16}{0}{1}{5}{0.299}{0.281}{0.316}{0.2990561749144869}
\chexdefresultid{16}{0}{1}{6}{0.846}{0.793}{0.890}{0.8458781362007168}
\chexdefresultid{16}{0}{1}{7}{0.778}{0.619}{0.814}{0.7778674762804128}
\chexdefresultid{16}{0}{1}{8}{0.853}{0.801}{0.896}{0.8526236389872751}
\chexdefresultid{16}{0}{1}{9}{0.830}{0.757}{0.887}{0.8298963662600026}
\chexdefresultid{16}{0}{1}{10}{0.908}{0.843}{0.957}{0.9076923076923077}
\chexdefresultid{16}{0}{1}{11}{0.911}{0.825}{0.961}{0.9106905877204937}
\chexdefresultid{16}{0}{1}{12}{0.879}{0.788}{0.948}{0.8785714285714286}
\chexdefresultid{16}{0}{1}{13}{0.697}{0.566}{0.818}{0.6967532467532468}
\chexdefresultid{16}{0}{1}{14}{0.883}{0.857}{0.907}{0.8831168831168831}
\chexdefresultid{16}{0}{1}{15}{0.783}{0.738}{0.826}{0.783337107945409}
\chexdefresultid{16}{0}{1}{16}{0.379}{0.350}{0.409}{0.37861922519473973}
\chexdefresultid{16}{0}{1}{17}{0.478}{0.450}{0.507}{0.4777328994882644}
\chexdefresultid{16}{0}{1}{18}{0.439}{0.410}{0.471}{0.43949577052218347}
\chexdefresultid{16}{0}{1}{19}{0.362}{0.329}{0.398}{0.3620557244576866}
\chexdefresultid{16}{0}{1}{20}{0.478}{0.450}{0.507}{0.4777328994882644}
\chexdefresultid{16}{0}{1}{21}{0.280}{0.247}{0.312}{0.2795055509012148}
\chexdefresultid{16}{0}{1}{22}{0.57}{0.48}{0.66}{0.5681125503851246}
\chexdefcount{critical_mimic_oracle-struct-a0-full}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a0-full}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a0-full}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a0-full}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a0-full}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a0-full}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{17}{1}{0}{0}{0.244}{0.210}{0.282}{0.2439848889191144}
\chexdefresultid{17}{1}{0}{1}{0.152}{0.128}{0.181}{0.1519830493869849}
\chexdefresultid{17}{1}{0}{2}{0.100}{0.082}{0.121}{0.09965452659109775}
\chexdefresultid{17}{1}{0}{3}{0.065}{0.050}{0.081}{0.06469329176611832}
\chexdefresultid{17}{1}{0}{4}{0.128}{0.041}{0.213}{0.12818270323429068}
\chexdefresultid{17}{1}{0}{5}{0.279}{0.259}{0.298}{0.27859385257736113}
\chexdefresultid{17}{1}{0}{6}{0.898}{0.865}{0.930}{0.8982456140350877}
\chexdefresultid{17}{1}{0}{7}{0.854}{0.643}{0.889}{0.8536996965568395}
\chexdefresultid{17}{1}{0}{8}{0.903}{0.866}{0.938}{0.9030466388956953}
\chexdefresultid{17}{1}{0}{9}{0.846}{0.770}{0.905}{0.8464428653107896}
\chexdefresultid{17}{1}{0}{10}{0.942}{0.898}{0.979}{0.9420289855072463}
\chexdefresultid{17}{1}{0}{11}{0.940}{0.874}{0.981}{0.9395604395604396}
\chexdefresultid{17}{1}{0}{12}{0.934}{0.868}{0.981}{0.9337825696316262}
\chexdefresultid{17}{1}{0}{13}{0.688}{0.575}{0.809}{0.6884995507637016}
\chexdefresultid{17}{1}{0}{14}{0.903}{0.883}{0.922}{0.9029649595687331}
\chexdefresultid{17}{1}{0}{15}{0.800}{0.759}{0.835}{0.8001577691051376}
\chexdefresultid{17}{1}{0}{16}{0.298}{0.267}{0.330}{0.29830620013712944}
\chexdefresultid{17}{1}{0}{17}{0.402}{0.371}{0.434}{0.40238626454363613}
\chexdefresultid{17}{1}{0}{18}{0.339}{0.307}{0.372}{0.33924583393360513}
\chexdefresultid{17}{1}{0}{19}{0.300}{0.268}{0.332}{0.2998295406714606}
\chexdefresultid{17}{1}{0}{20}{0.402}{0.371}{0.434}{0.40238626454363613}
\chexdefresultid{17}{1}{0}{21}{0.194}{0.159}{0.228}{0.1942261357306227}
\chexdefresultid{17}{1}{0}{22}{0.58}{0.48}{0.66}{0.5778031113085416}
\chexdefresultid{17}{1}{1}{0}{0.233}{0.195}{0.273}{0.2325120032750784}
\chexdefresultid{17}{1}{1}{1}{0.143}{0.115}{0.173}{0.14319822986341949}
\chexdefresultid{17}{1}{1}{2}{0.093}{0.071}{0.117}{0.09308673113021922}
\chexdefresultid{17}{1}{1}{3}{0.060}{0.043}{0.079}{0.05982068451499538}
\chexdefresultid{17}{1}{1}{4}{0.130}{0.030}{0.223}{0.1297692050327763}
\chexdefresultid{17}{1}{1}{5}{0.277}{0.253}{0.302}{0.2773506614676573}
\chexdefresultid{17}{1}{1}{6}{0.895}{0.858}{0.930}{0.8951612903225806}
\chexdefresultid{17}{1}{1}{7}{0.766}{0.610}{0.818}{0.76550575890638}
\chexdefresultid{17}{1}{1}{8}{0.897}{0.857}{0.934}{0.8965630329266692}
\chexdefresultid{17}{1}{1}{9}{0.874}{0.815}{0.925}{0.8738357601993965}
\chexdefresultid{17}{1}{1}{10}{0.950}{0.896}{0.986}{0.95}
\chexdefresultid{17}{1}{1}{11}{0.941}{0.838}{0.990}{0.941304347826087}
\chexdefresultid{17}{1}{1}{12}{0.946}{0.881}{0.989}{0.9462121212121211}
\chexdefresultid{17}{1}{1}{13}{0.719}{0.579}{0.845}{0.7189393939393939}
\chexdefresultid{17}{1}{1}{14}{0.896}{0.875}{0.917}{0.8961038961038961}
\chexdefresultid{17}{1}{1}{15}{0.779}{0.733}{0.818}{0.7790933528836754}
\chexdefresultid{17}{1}{1}{16}{0.294}{0.259}{0.333}{0.29390461686931285}
\chexdefresultid{17}{1}{1}{17}{0.400}{0.364}{0.438}{0.3999967972714338}
\chexdefresultid{17}{1}{1}{18}{0.335}{0.300}{0.376}{0.33525495974111447}
\chexdefresultid{17}{1}{1}{19}{0.295}{0.262}{0.332}{0.2946523310152809}
\chexdefresultid{17}{1}{1}{20}{0.400}{0.364}{0.438}{0.3999967972714338}
\chexdefresultid{17}{1}{1}{21}{0.188}{0.154}{0.229}{0.1878124364671919}
\chexdefresultid{17}{1}{1}{22}{0.61}{0.50}{0.71}{0.6075718758237475}
\chexdefresultid{17}{2}{0}{0}{0.136}{0.104}{0.172}{0.1360801928112879}
\chexdefresultid{17}{2}{0}{1}{0.081}{0.061}{0.104}{0.08113375627362282}
\chexdefresultid{17}{2}{0}{2}{0.051}{0.038}{0.065}{0.05082074827719405}
\chexdefresultid{17}{2}{0}{3}{0.032}{0.023}{0.042}{0.0320128924167723}
\chexdefresultid{17}{2}{0}{4}{0.361}{0.135}{0.623}{0.3613953739734476}
\chexdefresultid{17}{2}{0}{5}{0.258}{0.228}{0.294}{0.25823213909023024}
\chexdefresultid{17}{2}{0}{6}{0.862}{0.818}{0.901}{0.8617363344051447}
\chexdefresultid{17}{2}{0}{7}{0.808}{0.704}{0.858}{0.8077625227788843}
\chexdefresultid{17}{2}{0}{8}{0.827}{0.762}{0.890}{0.8269042809042808}
\chexdefresultid{17}{2}{0}{9}{0.800}{0.730}{0.861}{0.8002376142376142}
\chexdefresultid{17}{2}{0}{10}{0.855}{0.774}{0.919}{0.8552631578947368}
\chexdefresultid{17}{2}{0}{11}{0.848}{0.757}{0.915}{0.8475506405738964}
\chexdefresultid{17}{2}{0}{12}{0.824}{0.742}{0.902}{0.824}
\chexdefresultid{17}{2}{0}{13}{0.544}{0.436}{0.653}{0.5439999999999999}
\chexdefresultid{17}{2}{0}{14}{0.947}{0.931}{0.961}{0.9466666666666667}
\chexdefresultid{17}{2}{0}{15}{0.837}{0.779}{0.881}{0.8366081775411125}
\chexdefresultid{17}{2}{0}{16}{0.266}{0.227}{0.309}{0.26628728613875774}
\chexdefresultid{17}{2}{0}{17}{0.376}{0.335}{0.418}{0.3761738114619591}
\chexdefresultid{17}{2}{0}{18}{0.285}{0.243}{0.328}{0.28542422581887916}
\chexdefresultid{17}{2}{0}{19}{0.277}{0.232}{0.321}{0.27720603398988586}
\chexdefresultid{17}{2}{0}{20}{0.376}{0.335}{0.418}{0.3761738114619591}
\chexdefresultid{17}{2}{0}{21}{0.156}{0.116}{0.200}{0.15640076081555637}
\chexdefresultid{17}{2}{0}{22}{0.62}{0.52}{0.72}{0.6243186779219169}
\chexdefresultid{17}{2}{1}{0}{0.133}{0.100}{0.166}{0.1333812065890069}
\chexdefresultid{17}{2}{1}{1}{0.078}{0.059}{0.099}{0.07838884752259181}
\chexdefresultid{17}{2}{1}{2}{0.048}{0.035}{0.062}{0.047810126675904535}
\chexdefresultid{17}{2}{1}{3}{0.029}{0.021}{0.038}{0.028791467936431375}
\chexdefresultid{17}{2}{1}{4}{0.348}{0.107}{0.600}{0.34783628096899777}
\chexdefresultid{17}{2}{1}{5}{0.253}{0.221}{0.286}{0.25251204445584685}
\chexdefresultid{17}{2}{1}{6}{0.873}{0.821}{0.913}{0.8732394366197183}
\chexdefresultid{17}{2}{1}{7}{0.817}{0.697}{0.875}{0.8167189105675224}
\chexdefresultid{17}{2}{1}{8}{0.842}{0.766}{0.902}{0.8421892080982989}
\chexdefresultid{17}{2}{1}{9}{0.842}{0.766}{0.902}{0.8421892080982989}
\chexdefresultid{17}{2}{1}{10}{0.870}{0.791}{0.929}{0.8695652173913043}
\chexdefresultid{17}{2}{1}{11}{0.874}{0.767}{0.933}{0.8735934459805428}
\chexdefresultid{17}{2}{1}{12}{0.835}{0.746}{0.916}{0.8353535353535353}
\chexdefresultid{17}{2}{1}{13}{0.547}{0.429}{0.659}{0.5474747474747473}
\chexdefresultid{17}{2}{1}{14}{0.947}{0.929}{0.962}{0.946969696969697}
\chexdefresultid{17}{2}{1}{15}{0.834}{0.774}{0.880}{0.8339195623863295}
\chexdefresultid{17}{2}{1}{16}{0.254}{0.215}{0.297}{0.25369570030722105}
\chexdefresultid{17}{2}{1}{17}{0.364}{0.320}{0.412}{0.36409919775997157}
\chexdefresultid{17}{2}{1}{18}{0.277}{0.235}{0.323}{0.27732483080360354}
\chexdefresultid{17}{2}{1}{19}{0.269}{0.226}{0.317}{0.26901920248570094}
\chexdefresultid{17}{2}{1}{20}{0.364}{0.320}{0.412}{0.36409919775997157}
\chexdefresultid{17}{2}{1}{21}{0.143}{0.104}{0.185}{0.14329220285447053}
\chexdefresultid{17}{2}{1}{22}{0.64}{0.54}{0.74}{0.6442609981115272}
\chexdefresultid{17}{0}{0}{0}{0.358}{0.327}{0.390}{0.35796822448127513}
\chexdefresultid{17}{0}{0}{1}{0.222}{0.199}{0.247}{0.22248558072096777}
\chexdefresultid{17}{0}{0}{2}{0.146}{0.127}{0.166}{0.14590876622892432}
\chexdefresultid{17}{0}{0}{3}{0.092}{0.077}{0.108}{0.09189275841571357}
\chexdefresultid{17}{0}{0}{4}{0.102}{0.036}{0.168}{0.10236667354672055}
\chexdefresultid{17}{0}{0}{5}{0.276}{0.259}{0.293}{0.27551595288796393}
\chexdefresultid{17}{0}{0}{6}{0.913}{0.884}{0.942}{0.9133333333333333}
\chexdefresultid{17}{0}{0}{7}{0.911}{0.718}{0.944}{0.9110798575737599}
\chexdefresultid{17}{0}{0}{8}{0.907}{0.861}{0.946}{0.9068064011460238}
\chexdefresultid{17}{0}{0}{9}{0.869}{0.796}{0.926}{0.86907055208942}
\chexdefresultid{17}{0}{0}{10}{0.931}{0.890}{0.966}{0.9305555555555556}
\chexdefresultid{17}{0}{0}{11}{0.929}{0.879}{0.968}{0.929412366912367}
\chexdefresultid{17}{0}{0}{12}{0.915}{0.843}{0.974}{0.9151841868823001}
\chexdefresultid{17}{0}{0}{13}{0.689}{0.576}{0.811}{0.6887690925426775}
\chexdefresultid{17}{0}{0}{14}{0.907}{0.889}{0.923}{0.9070080862533693}
\chexdefresultid{17}{0}{0}{15}{0.832}{0.798}{0.860}{0.8322174296052147}
\chexdefresultid{17}{0}{0}{16}{0.302}{0.270}{0.332}{0.30159462548666544}
\chexdefresultid{17}{0}{0}{17}{0.409}{0.376}{0.441}{0.40851975878849905}
\chexdefresultid{17}{0}{0}{18}{0.351}{0.317}{0.385}{0.3510384508997345}
\chexdefresultid{17}{0}{0}{19}{0.296}{0.265}{0.326}{0.29554009554656546}
\chexdefresultid{17}{0}{0}{20}{0.409}{0.376}{0.441}{0.40851975878849905}
\chexdefresultid{17}{0}{0}{21}{0.195}{0.164}{0.225}{0.1946694921848319}
\chexdefresultid{17}{0}{0}{22}{0.71}{0.62}{0.79}{0.7109474141072919}
\chexdefresultid{17}{0}{1}{0}{0.346}{0.311}{0.381}{0.34624905240494436}
\chexdefresultid{17}{0}{1}{1}{0.211}{0.184}{0.239}{0.2105268580381998}
\chexdefresultid{17}{0}{1}{2}{0.135}{0.114}{0.157}{0.13528566386236796}
\chexdefresultid{17}{0}{1}{3}{0.084}{0.067}{0.102}{0.08395585526336659}
\chexdefresultid{17}{0}{1}{4}{0.079}{0.025}{0.129}{0.07863085020571586}
\chexdefresultid{17}{0}{1}{5}{0.270}{0.251}{0.288}{0.2699838652968237}
\chexdefresultid{17}{0}{1}{6}{0.912}{0.879}{0.938}{0.9118773946360154}
\chexdefresultid{17}{0}{1}{7}{0.827}{0.669}{0.872}{0.8274474814556364}
\chexdefresultid{17}{0}{1}{8}{0.921}{0.887}{0.948}{0.9205723569359932}
\chexdefresultid{17}{0}{1}{9}{0.898}{0.841}{0.943}{0.8978450842087203}
\chexdefresultid{17}{0}{1}{10}{0.928}{0.880}{0.966}{0.928}
\chexdefresultid{17}{0}{1}{11}{0.922}{0.844}{0.966}{0.9219549888921087}
\chexdefresultid{17}{0}{1}{12}{0.901}{0.821}{0.970}{0.901082251082251}
\chexdefresultid{17}{0}{1}{13}{0.697}{0.560}{0.825}{0.6965367965367966}
\chexdefresultid{17}{0}{1}{14}{0.901}{0.881}{0.919}{0.900974025974026}
\chexdefresultid{17}{0}{1}{15}{0.815}{0.774}{0.848}{0.8150258379213755}
\chexdefresultid{17}{0}{1}{16}{0.293}{0.261}{0.329}{0.29297593154000157}
\chexdefresultid{17}{0}{1}{17}{0.400}{0.362}{0.436}{0.3996670204985374}
\chexdefresultid{17}{0}{1}{18}{0.343}{0.304}{0.381}{0.34326850779058476}
\chexdefresultid{17}{0}{1}{19}{0.289}{0.256}{0.323}{0.28897099130547116}
\chexdefresultid{17}{0}{1}{20}{0.400}{0.362}{0.436}{0.3996670204985374}
\chexdefresultid{17}{0}{1}{21}{0.186}{0.157}{0.220}{0.18628484258146585}
\chexdefresultid{17}{0}{1}{22}{0.74}{0.65}{0.84}{0.7412454164332142}
\chexdefcount{critical_mimic_oracle-struct-a1-no-anatomy}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a1-no-anatomy}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a1-no-anatomy}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a1-no-anatomy}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a1-no-anatomy}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a1-no-anatomy}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{18}{1}{0}{0}{0.365}{0.325}{0.404}{0.36538136676081867}
\chexdefresultid{18}{1}{0}{1}{0.226}{0.200}{0.254}{0.22630760227627436}
\chexdefresultid{18}{1}{0}{2}{0.152}{0.133}{0.173}{0.1524291074731106}
\chexdefresultid{18}{1}{0}{3}{0.103}{0.087}{0.119}{0.10273392120724995}
\chexdefresultid{18}{1}{0}{4}{0.205}{0.121}{0.280}{0.20531205474042888}
\chexdefresultid{18}{1}{0}{5}{0.279}{0.262}{0.296}{0.2786455672035376}
\chexdefresultid{18}{1}{0}{6}{0.819}{0.772}{0.865}{0.8193548387096774}
\chexdefresultid{18}{1}{0}{7}{0.796}{0.612}{0.845}{0.795569649557881}
\chexdefresultid{18}{1}{0}{8}{0.792}{0.724}{0.852}{0.7916060878325029}
\chexdefresultid{18}{1}{0}{9}{0.754}{0.674}{0.824}{0.7538702387758991}
\chexdefresultid{18}{1}{0}{10}{0.934}{0.876}{0.978}{0.9343065693430657}
\chexdefresultid{18}{1}{0}{11}{0.922}{0.834}{0.979}{0.9216117216117217}
\chexdefresultid{18}{1}{0}{12}{0.921}{0.848}{0.975}{0.920754716981132}
\chexdefresultid{18}{1}{0}{13}{0.675}{0.560}{0.798}{0.6754716981132075}
\chexdefresultid{18}{1}{0}{14}{0.796}{0.760}{0.829}{0.7964959568733153}
\chexdefresultid{18}{1}{0}{15}{0.559}{0.512}{0.601}{0.5587314151558533}
\chexdefresultid{18}{1}{0}{16}{0.321}{0.293}{0.347}{0.3210783388111548}
\chexdefresultid{18}{1}{0}{17}{0.404}{0.376}{0.431}{0.40361395080199386}
\chexdefresultid{18}{1}{0}{18}{0.367}{0.338}{0.393}{0.3668659799561615}
\chexdefresultid{18}{1}{0}{19}{0.317}{0.282}{0.348}{0.31650959686444063}
\chexdefresultid{18}{1}{0}{20}{0.404}{0.376}{0.431}{0.40361395080199386}
\chexdefresultid{18}{1}{0}{21}{0.239}{0.207}{0.266}{0.2385427268203157}
\chexdefresultid{18}{1}{0}{22}{0.73}{0.64}{0.82}{0.7264165682055596}
\chexdefresultid{18}{1}{1}{0}{0.356}{0.313}{0.397}{0.3561694881865019}
\chexdefresultid{18}{1}{1}{1}{0.214}{0.183}{0.242}{0.2135350545599031}
\chexdefresultid{18}{1}{1}{2}{0.138}{0.117}{0.159}{0.13841120699318554}
\chexdefresultid{18}{1}{1}{3}{0.090}{0.072}{0.108}{0.08961502576241008}
\chexdefresultid{18}{1}{1}{4}{0.173}{0.085}{0.249}{0.17312088133389464}
\chexdefresultid{18}{1}{1}{5}{0.269}{0.250}{0.288}{0.2687135337216268}
\chexdefresultid{18}{1}{1}{6}{0.824}{0.776}{0.867}{0.8239700374531835}
\chexdefresultid{18}{1}{1}{7}{0.736}{0.575}{0.781}{0.735932604741547}
\chexdefresultid{18}{1}{1}{8}{0.808}{0.746}{0.861}{0.8084497573133937}
\chexdefresultid{18}{1}{1}{9}{0.786}{0.715}{0.847}{0.785722484586121}
\chexdefresultid{18}{1}{1}{10}{0.932}{0.860}{0.982}{0.9322033898305084}
\chexdefresultid{18}{1}{1}{11}{0.907}{0.752}{0.980}{0.907494824016563}
\chexdefresultid{18}{1}{1}{12}{0.927}{0.844}{0.983}{0.9272727272727272}
\chexdefresultid{18}{1}{1}{13}{0.700}{0.563}{0.832}{0.7000000000000001}
\chexdefresultid{18}{1}{1}{14}{0.797}{0.761}{0.831}{0.797077922077922}
\chexdefresultid{18}{1}{1}{15}{0.542}{0.490}{0.588}{0.5419008906687891}
\chexdefresultid{18}{1}{1}{16}{0.322}{0.289}{0.357}{0.3223504893821996}
\chexdefresultid{18}{1}{1}{17}{0.404}{0.371}{0.437}{0.40395454376039824}
\chexdefresultid{18}{1}{1}{18}{0.370}{0.337}{0.401}{0.37009697363196614}
\chexdefresultid{18}{1}{1}{19}{0.314}{0.278}{0.350}{0.31350175368694916}
\chexdefresultid{18}{1}{1}{20}{0.404}{0.371}{0.437}{0.40395454376039824}
\chexdefresultid{18}{1}{1}{21}{0.241}{0.206}{0.278}{0.24074643500400092}
\chexdefresultid{18}{1}{1}{22}{0.74}{0.64}{0.85}{0.7434019031338973}
\chexdefresultid{18}{2}{0}{0}{0.318}{0.280}{0.358}{0.31847014307031973}
\chexdefresultid{18}{2}{0}{1}{0.195}{0.166}{0.224}{0.19481002245116058}
\chexdefresultid{18}{2}{0}{2}{0.122}{0.101}{0.144}{0.12248325730928983}
\chexdefresultid{18}{2}{0}{3}{0.075}{0.058}{0.091}{0.07500226480260504}
\chexdefresultid{18}{2}{0}{4}{0.627}{0.347}{0.943}{0.6270358023176879}
\chexdefresultid{18}{2}{0}{5}{0.319}{0.282}{0.357}{0.3191094514700939}
\chexdefresultid{18}{2}{0}{6}{0.827}{0.780}{0.870}{0.8267477203647416}
\chexdefresultid{18}{2}{0}{7}{0.779}{0.676}{0.828}{0.7789566325181294}
\chexdefresultid{18}{2}{0}{8}{0.792}{0.729}{0.852}{0.7924579124579122}
\chexdefresultid{18}{2}{0}{9}{0.779}{0.710}{0.839}{0.7791245791245789}
\chexdefresultid{18}{2}{0}{10}{0.852}{0.786}{0.908}{0.8516129032258064}
\chexdefresultid{18}{2}{0}{11}{0.844}{0.757}{0.907}{0.8435306268332031}
\chexdefresultid{18}{2}{0}{12}{0.848}{0.775}{0.914}{0.848}
\chexdefresultid{18}{2}{0}{13}{0.568}{0.461}{0.672}{0.5680000000000001}
\chexdefresultid{18}{2}{0}{14}{0.913}{0.890}{0.934}{0.9133333333333333}
\chexdefresultid{18}{2}{0}{15}{0.610}{0.579}{0.638}{0.6096324622026482}
\chexdefresultid{18}{2}{0}{16}{0.348}{0.311}{0.387}{0.3483133938981426}
\chexdefresultid{18}{2}{0}{17}{0.450}{0.412}{0.488}{0.4495917899400977}
\chexdefresultid{18}{2}{0}{18}{0.381}{0.346}{0.415}{0.38087023493986505}
\chexdefresultid{18}{2}{0}{19}{0.355}{0.312}{0.396}{0.3552431904012806}
\chexdefresultid{18}{2}{0}{20}{0.450}{0.412}{0.488}{0.4495917899400977}
\chexdefresultid{18}{2}{0}{21}{0.247}{0.202}{0.294}{0.24703499785618754}
\chexdefresultid{18}{2}{0}{22}{0.52}{0.41}{0.64}{0.5179229035213782}
\chexdefresultid{18}{2}{1}{0}{0.309}{0.266}{0.348}{0.3093749475000032}
\chexdefresultid{18}{2}{1}{1}{0.183}{0.158}{0.211}{0.18340285151277497}
\chexdefresultid{18}{2}{1}{2}{0.110}{0.092}{0.132}{0.11024919820592272}
\chexdefresultid{18}{2}{1}{3}{0.063}{0.048}{0.078}{0.06275356347287529}
\chexdefresultid{18}{2}{1}{4}{0.589}{0.289}{0.943}{0.589201766359042}
\chexdefresultid{18}{2}{1}{5}{0.307}{0.270}{0.347}{0.3071127954682629}
\chexdefresultid{18}{2}{1}{6}{0.833}{0.785}{0.879}{0.8333333333333334}
\chexdefresultid{18}{2}{1}{7}{0.789}{0.674}{0.843}{0.7894664112952149}
\chexdefresultid{18}{2}{1}{8}{0.814}{0.746}{0.871}{0.8136516681971226}
\chexdefresultid{18}{2}{1}{9}{0.814}{0.746}{0.871}{0.8136516681971226}
\chexdefresultid{18}{2}{1}{10}{0.857}{0.791}{0.916}{0.8571428571428571}
\chexdefresultid{18}{2}{1}{11}{0.865}{0.772}{0.924}{0.8647495646116334}
\chexdefresultid{18}{2}{1}{12}{0.853}{0.777}{0.919}{0.8525252525252525}
\chexdefresultid{18}{2}{1}{13}{0.565}{0.457}{0.668}{0.5646464646464646}
\chexdefresultid{18}{2}{1}{14}{0.909}{0.884}{0.932}{0.9090909090909091}
\chexdefresultid{18}{2}{1}{15}{0.603}{0.568}{0.634}{0.6030195132892229}
\chexdefresultid{18}{2}{1}{16}{0.338}{0.299}{0.381}{0.33770901005534615}
\chexdefresultid{18}{2}{1}{17}{0.440}{0.400}{0.482}{0.43999722335002683}
\chexdefresultid{18}{2}{1}{18}{0.377}{0.338}{0.418}{0.37703435388867385}
\chexdefresultid{18}{2}{1}{19}{0.347}{0.304}{0.395}{0.34699784428159797}
\chexdefresultid{18}{2}{1}{20}{0.440}{0.400}{0.482}{0.43999722335002683}
\chexdefresultid{18}{2}{1}{21}{0.235}{0.187}{0.288}{0.2354207967606655}
\chexdefresultid{18}{2}{1}{22}{0.55}{0.42}{0.68}{0.5514862785240819}
\chexdefresultid{18}{0}{0}{0}{0.455}{0.426}{0.472}{0.45501443437548333}
\chexdefresultid{18}{0}{0}{1}{0.290}{0.265}{0.307}{0.29034716328172006}
\chexdefresultid{18}{0}{0}{2}{0.197}{0.176}{0.214}{0.19691494430091538}
\chexdefresultid{18}{0}{0}{3}{0.130}{0.112}{0.146}{0.1303146802373569}
\chexdefresultid{18}{0}{0}{4}{0.145}{0.076}{0.211}{0.14497679611144992}
\chexdefresultid{18}{0}{0}{5}{0.283}{0.268}{0.298}{0.28339834953959453}
\chexdefresultid{18}{0}{0}{6}{0.844}{0.800}{0.888}{0.844311377245509}
\chexdefresultid{18}{0}{0}{7}{0.854}{0.670}{0.882}{0.8542199501973938}
\chexdefresultid{18}{0}{0}{8}{0.809}{0.740}{0.870}{0.8093876773122056}
\chexdefresultid{18}{0}{0}{9}{0.791}{0.711}{0.857}{0.7905197527839037}
\chexdefresultid{18}{0}{0}{10}{0.947}{0.901}{0.981}{0.9466666666666667}
\chexdefresultid{18}{0}{0}{11}{0.952}{0.904}{0.984}{0.9524410774410775}
\chexdefresultid{18}{0}{0}{12}{0.944}{0.890}{0.982}{0.9438454627133871}
\chexdefresultid{18}{0}{0}{13}{0.717}{0.604}{0.825}{0.7174303683737645}
\chexdefresultid{18}{0}{0}{14}{0.798}{0.765}{0.832}{0.7978436657681941}
\chexdefresultid{18}{0}{0}{15}{0.578}{0.542}{0.608}{0.5784251711042891}
\chexdefresultid{18}{0}{0}{16}{0.345}{0.320}{0.368}{0.3449144241225743}
\chexdefresultid{18}{0}{0}{17}{0.428}{0.402}{0.453}{0.4275450558286687}
\chexdefresultid{18}{0}{0}{18}{0.396}{0.373}{0.421}{0.39640090289958896}
\chexdefresultid{18}{0}{0}{19}{0.330}{0.302}{0.356}{0.3299343656454504}
\chexdefresultid{18}{0}{0}{20}{0.428}{0.402}{0.453}{0.4275450558286687}
\chexdefresultid{18}{0}{0}{21}{0.262}{0.235}{0.287}{0.2622837924164797}
\chexdefresultid{18}{0}{0}{22}{0.77}{0.69}{0.86}{0.7715982571830527}
\chexdefresultid{18}{0}{1}{0}{0.441}{0.410}{0.465}{0.4405752208341362}
\chexdefresultid{18}{0}{1}{1}{0.271}{0.247}{0.293}{0.27119028819771834}
\chexdefresultid{18}{0}{1}{2}{0.177}{0.157}{0.196}{0.17726367736169005}
\chexdefresultid{18}{0}{1}{3}{0.111}{0.094}{0.126}{0.11054595226739927}
\chexdefresultid{18}{0}{1}{4}{0.170}{0.086}{0.253}{0.1703477378218351}
\chexdefresultid{18}{0}{1}{5}{0.275}{0.260}{0.290}{0.2751681545754143}
\chexdefresultid{18}{0}{1}{6}{0.848}{0.796}{0.892}{0.8482758620689655}
\chexdefresultid{18}{0}{1}{7}{0.790}{0.640}{0.821}{0.789720397679171}
\chexdefresultid{18}{0}{1}{8}{0.826}{0.760}{0.880}{0.8261707988980717}
\chexdefresultid{18}{0}{1}{9}{0.826}{0.760}{0.880}{0.8261707988980717}
\chexdefresultid{18}{0}{1}{10}{0.954}{0.904}{0.986}{0.9538461538461539}
\chexdefresultid{18}{0}{1}{11}{0.959}{0.909}{0.989}{0.95858993580133}
\chexdefresultid{18}{0}{1}{12}{0.948}{0.884}{0.989}{0.9475108225108225}
\chexdefresultid{18}{0}{1}{13}{0.743}{0.610}{0.864}{0.7429653679653679}
\chexdefresultid{18}{0}{1}{14}{0.799}{0.765}{0.834}{0.7987012987012987}
\chexdefresultid{18}{0}{1}{15}{0.572}{0.536}{0.606}{0.5720689655172414}
\chexdefresultid{18}{0}{1}{16}{0.339}{0.311}{0.369}{0.3390442276131976}
\chexdefresultid{18}{0}{1}{17}{0.425}{0.395}{0.456}{0.42458189768997096}
\chexdefresultid{18}{0}{1}{18}{0.393}{0.367}{0.424}{0.39329558482929133}
\chexdefresultid{18}{0}{1}{19}{0.323}{0.293}{0.354}{0.32262266794662625}
\chexdefresultid{18}{0}{1}{20}{0.425}{0.395}{0.456}{0.42458189768997096}
\chexdefresultid{18}{0}{1}{21}{0.254}{0.224}{0.286}{0.2535065575364242}
\chexdefresultid{18}{0}{1}{22}{0.78}{0.69}{0.88}{0.7822795047043887}
\chexdefcount{critical_mimic_oracle-struct-a2-positives}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a2-positives}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a2-positives}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a2-positives}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a2-positives}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a2-positives}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{19}{1}{0}{0}{0.441}{0.409}{0.472}{0.4412886614465061}
\chexdefresultid{19}{1}{0}{1}{0.284}{0.258}{0.311}{0.2838193614809982}
\chexdefresultid{19}{1}{0}{2}{0.193}{0.172}{0.216}{0.19292037940015344}
\chexdefresultid{19}{1}{0}{3}{0.129}{0.112}{0.148}{0.12914705803498278}
\chexdefresultid{19}{1}{0}{4}{0.296}{0.171}{0.411}{0.2961377181589378}
\chexdefresultid{19}{1}{0}{5}{0.304}{0.286}{0.322}{0.30401115422758285}
\chexdefresultid{19}{1}{0}{6}{0.844}{0.799}{0.881}{0.844311377245509}
\chexdefresultid{19}{1}{0}{7}{0.819}{0.673}{0.860}{0.818740596471689}
\chexdefresultid{19}{1}{0}{8}{0.837}{0.783}{0.887}{0.8369707860273896}
\chexdefresultid{19}{1}{0}{9}{0.799}{0.727}{0.860}{0.7992349369707858}
\chexdefresultid{19}{1}{0}{10}{0.903}{0.841}{0.946}{0.9032258064516129}
\chexdefresultid{19}{1}{0}{11}{0.896}{0.825}{0.942}{0.8964230540701127}
\chexdefresultid{19}{1}{0}{12}{0.844}{0.757}{0.932}{0.8444743935309974}
\chexdefresultid{19}{1}{0}{13}{0.694}{0.580}{0.809}{0.6935309973045822}
\chexdefresultid{19}{1}{0}{14}{0.892}{0.871}{0.911}{0.8921832884097035}
\chexdefresultid{19}{1}{0}{15}{0.714}{0.664}{0.757}{0.713890098054482}
\chexdefresultid{19}{1}{0}{16}{0.347}{0.324}{0.372}{0.3474731985689352}
\chexdefresultid{19}{1}{0}{17}{0.444}{0.419}{0.470}{0.44408210609692006}
\chexdefresultid{19}{1}{0}{18}{0.404}{0.378}{0.430}{0.4039785568983102}
\chexdefresultid{19}{1}{0}{19}{0.355}{0.326}{0.383}{0.3547258187208036}
\chexdefresultid{19}{1}{0}{20}{0.444}{0.419}{0.470}{0.44408210609692006}
\chexdefresultid{19}{1}{0}{21}{0.251}{0.225}{0.277}{0.2508642910409503}
\chexdefresultid{19}{1}{0}{22}{0.47}{0.39}{0.54}{0.4688051534390989}
\chexdefresultid{19}{1}{1}{0}{0.434}{0.398}{0.468}{0.43387207925549176}
\chexdefresultid{19}{1}{1}{1}{0.275}{0.246}{0.307}{0.2751790641875256}
\chexdefresultid{19}{1}{1}{2}{0.185}{0.161}{0.211}{0.18498256895594806}
\chexdefresultid{19}{1}{1}{3}{0.123}{0.103}{0.144}{0.12285528935097632}
\chexdefresultid{19}{1}{1}{4}{0.293}{0.157}{0.407}{0.2926762695460107}
\chexdefresultid{19}{1}{1}{5}{0.303}{0.281}{0.325}{0.3027422255202733}
\chexdefresultid{19}{1}{1}{6}{0.848}{0.805}{0.886}{0.8482758620689655}
\chexdefresultid{19}{1}{1}{7}{0.791}{0.655}{0.814}{0.7912979866926964}
\chexdefresultid{19}{1}{1}{8}{0.852}{0.802}{0.893}{0.8523612750885476}
\chexdefresultid{19}{1}{1}{9}{0.830}{0.764}{0.885}{0.8296340023612749}
\chexdefresultid{19}{1}{1}{10}{0.910}{0.849}{0.957}{0.9104477611940298}
\chexdefresultid{19}{1}{1}{11}{0.892}{0.794}{0.955}{0.891891327063741}
\chexdefresultid{19}{1}{1}{12}{0.851}{0.740}{0.938}{0.8505411255411256}
\chexdefresultid{19}{1}{1}{13}{0.714}{0.579}{0.839}{0.7141774891774891}
\chexdefresultid{19}{1}{1}{14}{0.891}{0.872}{0.911}{0.8912337662337663}
\chexdefresultid{19}{1}{1}{15}{0.691}{0.654}{0.732}{0.6905625487507501}
\chexdefresultid{19}{1}{1}{16}{0.345}{0.318}{0.372}{0.34528357090667905}
\chexdefresultid{19}{1}{1}{17}{0.439}{0.410}{0.468}{0.43948497547474913}
\chexdefresultid{19}{1}{1}{18}{0.401}{0.369}{0.431}{0.4009041335672794}
\chexdefresultid{19}{1}{1}{19}{0.350}{0.316}{0.382}{0.34994159856462814}
\chexdefresultid{19}{1}{1}{20}{0.439}{0.410}{0.468}{0.43948497547474913}
\chexdefresultid{19}{1}{1}{21}{0.251}{0.222}{0.282}{0.2510821663386091}
\chexdefresultid{19}{1}{1}{22}{0.48}{0.40}{0.57}{0.4837295803475202}
\chexdefresultid{19}{2}{0}{0}{0.323}{0.283}{0.360}{0.323057556405221}
\chexdefresultid{19}{2}{0}{1}{0.202}{0.174}{0.229}{0.20227828931042144}
\chexdefresultid{19}{2}{0}{2}{0.128}{0.107}{0.148}{0.12835216019380286}
\chexdefresultid{19}{2}{0}{3}{0.081}{0.064}{0.096}{0.08086616469523654}
\chexdefresultid{19}{2}{0}{4}{0.544}{0.307}{0.875}{0.5443140992677759}
\chexdefresultid{19}{2}{0}{5}{0.320}{0.288}{0.353}{0.3199956693495703}
\chexdefresultid{19}{2}{0}{6}{0.817}{0.767}{0.863}{0.8166666666666667}
\chexdefresultid{19}{2}{0}{7}{0.770}{0.681}{0.817}{0.7698988420201783}
\chexdefresultid{19}{2}{0}{8}{0.793}{0.727}{0.855}{0.7931726791726791}
\chexdefresultid{19}{2}{0}{9}{0.780}{0.713}{0.841}{0.7798393458393457}
\chexdefresultid{19}{2}{0}{10}{0.876}{0.813}{0.931}{0.8757396449704142}
\chexdefresultid{19}{2}{0}{11}{0.868}{0.788}{0.924}{0.8682229965156794}
\chexdefresultid{19}{2}{0}{12}{0.856}{0.784}{0.925}{0.8558730158730157}
\chexdefresultid{19}{2}{0}{13}{0.589}{0.478}{0.698}{0.5892063492063491}
\chexdefresultid{19}{2}{0}{14}{0.924}{0.903}{0.943}{0.9238095238095239}
\chexdefresultid{19}{2}{0}{15}{0.749}{0.686}{0.803}{0.7489208656623293}
\chexdefresultid{19}{2}{0}{16}{0.340}{0.306}{0.375}{0.3399180182369239}
\chexdefresultid{19}{2}{0}{17}{0.458}{0.419}{0.498}{0.45772022754304403}
\chexdefresultid{19}{2}{0}{18}{0.384}{0.350}{0.419}{0.383891399134329}
\chexdefresultid{19}{2}{0}{19}{0.354}{0.311}{0.394}{0.353893757165981}
\chexdefresultid{19}{2}{0}{20}{0.458}{0.419}{0.498}{0.45772022754304403}
\chexdefresultid{19}{2}{0}{21}{0.222}{0.182}{0.260}{0.2221158089308039}
\chexdefresultid{19}{2}{0}{22}{0.52}{0.41}{0.62}{0.5157840047309133}
\chexdefresultid{19}{2}{1}{0}{0.317}{0.274}{0.353}{0.3169980423525867}
\chexdefresultid{19}{2}{1}{1}{0.195}{0.168}{0.220}{0.19473156447367154}
\chexdefresultid{19}{2}{1}{2}{0.120}{0.102}{0.138}{0.11989951428241467}
\chexdefresultid{19}{2}{1}{3}{0.072}{0.058}{0.086}{0.07235349890288913}
\chexdefresultid{19}{2}{1}{4}{0.519}{0.257}{0.858}{0.5192858399910932}
\chexdefresultid{19}{2}{1}{5}{0.315}{0.282}{0.350}{0.3152259759455411}
\chexdefresultid{19}{2}{1}{6}{0.818}{0.763}{0.866}{0.8184615384615385}
\chexdefresultid{19}{2}{1}{7}{0.774}{0.666}{0.825}{0.774069043130985}
\chexdefresultid{19}{2}{1}{8}{0.810}{0.738}{0.870}{0.8095576981940618}
\chexdefresultid{19}{2}{1}{9}{0.810}{0.738}{0.870}{0.8095576981940618}
\chexdefresultid{19}{2}{1}{10}{0.868}{0.797}{0.925}{0.868421052631579}
\chexdefresultid{19}{2}{1}{11}{0.860}{0.764}{0.924}{0.8597388698258264}
\chexdefresultid{19}{2}{1}{12}{0.851}{0.768}{0.922}{0.8513708513708513}
\chexdefresultid{19}{2}{1}{13}{0.579}{0.463}{0.685}{0.5786435786435786}
\chexdefresultid{19}{2}{1}{14}{0.922}{0.897}{0.943}{0.922077922077922}
\chexdefresultid{19}{2}{1}{15}{0.736}{0.675}{0.791}{0.735858869351051}
\chexdefresultid{19}{2}{1}{16}{0.339}{0.305}{0.373}{0.338842631509962}
\chexdefresultid{19}{2}{1}{17}{0.457}{0.419}{0.496}{0.4570515783170146}
\chexdefresultid{19}{2}{1}{18}{0.385}{0.348}{0.424}{0.3845206004430825}
\chexdefresultid{19}{2}{1}{19}{0.348}{0.306}{0.396}{0.3480361121191047}
\chexdefresultid{19}{2}{1}{20}{0.457}{0.419}{0.496}{0.4570515783170146}
\chexdefresultid{19}{2}{1}{21}{0.221}{0.179}{0.263}{0.2206336847029096}
\chexdefresultid{19}{2}{1}{22}{0.52}{0.42}{0.63}{0.5242558351886648}
\chexdefresultid{19}{0}{0}{0}{0.460}{0.439}{0.480}{0.45968116390644487}
\chexdefresultid{19}{0}{0}{1}{0.302}{0.283}{0.321}{0.3019533678386365}
\chexdefresultid{19}{0}{0}{2}{0.208}{0.189}{0.227}{0.208195632853711}
\chexdefresultid{19}{0}{0}{3}{0.141}{0.124}{0.159}{0.14137908372687882}
\chexdefresultid{19}{0}{0}{4}{0.237}{0.145}{0.319}{0.23669522788622024}
\chexdefresultid{19}{0}{0}{5}{0.301}{0.284}{0.318}{0.3005760128320815}
\chexdefresultid{19}{0}{0}{6}{0.827}{0.782}{0.868}{0.8269794721407625}
\chexdefresultid{19}{0}{0}{7}{0.794}{0.656}{0.835}{0.7940565512901525}
\chexdefresultid{19}{0}{0}{8}{0.828}{0.772}{0.876}{0.8276198644123172}
\chexdefresultid{19}{0}{0}{9}{0.790}{0.719}{0.849}{0.7898840153557134}
\chexdefresultid{19}{0}{0}{10}{0.887}{0.813}{0.947}{0.8875}
\chexdefresultid{19}{0}{0}{11}{0.878}{0.785}{0.942}{0.8780116435288849}
\chexdefresultid{19}{0}{0}{12}{0.862}{0.774}{0.940}{0.861904761904762}
\chexdefresultid{19}{0}{0}{13}{0.692}{0.576}{0.808}{0.692093441150045}
\chexdefresultid{19}{0}{0}{14}{0.877}{0.853}{0.900}{0.8773584905660378}
\chexdefresultid{19}{0}{0}{15}{0.724}{0.673}{0.772}{0.7236741115407294}
\chexdefresultid{19}{0}{0}{16}{0.372}{0.346}{0.396}{0.37170456513873784}
\chexdefresultid{19}{0}{0}{17}{0.471}{0.444}{0.497}{0.4711380921393228}
\chexdefresultid{19}{0}{0}{18}{0.435}{0.409}{0.459}{0.4347790624411771}
\chexdefresultid{19}{0}{0}{19}{0.356}{0.328}{0.385}{0.3563662007368442}
\chexdefresultid{19}{0}{0}{20}{0.471}{0.444}{0.497}{0.4711380921393228}
\chexdefresultid{19}{0}{0}{21}{0.272}{0.245}{0.299}{0.2722710381381532}
\chexdefresultid{19}{0}{0}{22}{0.59}{0.51}{0.67}{0.5918400715438411}
\chexdefresultid{19}{0}{1}{0}{0.455}{0.434}{0.478}{0.45502248875553686}
\chexdefresultid{19}{0}{1}{1}{0.294}{0.273}{0.315}{0.29396088342238563}
\chexdefresultid{19}{0}{1}{2}{0.199}{0.180}{0.219}{0.19905522945960943}
\chexdefresultid{19}{0}{1}{3}{0.132}{0.115}{0.152}{0.13244021624987223}
\chexdefresultid{19}{0}{1}{4}{0.185}{0.108}{0.259}{0.1850645771485855}
\chexdefresultid{19}{0}{1}{5}{0.297}{0.280}{0.314}{0.29730746921662016}
\chexdefresultid{19}{0}{1}{6}{0.822}{0.771}{0.865}{0.8215488215488216}
\chexdefresultid{19}{0}{1}{7}{0.757}{0.611}{0.789}{0.7571811018435186}
\chexdefresultid{19}{0}{1}{8}{0.835}{0.786}{0.876}{0.8348304473304473}
\chexdefresultid{19}{0}{1}{9}{0.812}{0.742}{0.867}{0.8121031746031746}
\chexdefresultid{19}{0}{1}{10}{0.884}{0.794}{0.952}{0.8840579710144928}
\chexdefresultid{19}{0}{1}{11}{0.865}{0.759}{0.942}{0.8652939244663382}
\chexdefresultid{19}{0}{1}{12}{0.864}{0.761}{0.943}{0.863961038961039}
\chexdefresultid{19}{0}{1}{13}{0.705}{0.570}{0.832}{0.7048701298701299}
\chexdefresultid{19}{0}{1}{14}{0.872}{0.841}{0.898}{0.8717532467532467}
\chexdefresultid{19}{0}{1}{15}{0.708}{0.650}{0.765}{0.7079804572811269}
\chexdefresultid{19}{0}{1}{16}{0.366}{0.337}{0.393}{0.366348220325504}
\chexdefresultid{19}{0}{1}{17}{0.466}{0.435}{0.495}{0.4663711757204775}
\chexdefresultid{19}{0}{1}{18}{0.431}{0.402}{0.460}{0.4308864796107578}
\chexdefresultid{19}{0}{1}{19}{0.350}{0.318}{0.382}{0.34950969914357827}
\chexdefresultid{19}{0}{1}{20}{0.466}{0.435}{0.495}{0.4663711757204775}
\chexdefresultid{19}{0}{1}{21}{0.266}{0.237}{0.296}{0.26632526493053055}
\chexdefresultid{19}{0}{1}{22}{0.61}{0.52}{0.70}{0.6059221817937281}
\chexdefcount{critical_mimic_oracle-struct-a3-no-certainty}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a3-no-certainty}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a3-no-certainty}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a3-no-certainty}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a3-no-certainty}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a3-no-certainty}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{20}{1}{0}{0}{0.436}{0.402}{0.466}{0.43630641527382996}
\chexdefresultid{20}{1}{0}{1}{0.276}{0.250}{0.302}{0.276074705357178}
\chexdefresultid{20}{1}{0}{2}{0.184}{0.161}{0.205}{0.1835120643433546}
\chexdefresultid{20}{1}{0}{3}{0.121}{0.103}{0.139}{0.12138806037517966}
\chexdefresultid{20}{1}{0}{4}{0.301}{0.183}{0.401}{0.30064466010042973}
\chexdefresultid{20}{1}{0}{5}{0.303}{0.284}{0.321}{0.30262307440933667}
\chexdefresultid{20}{1}{0}{6}{0.846}{0.806}{0.886}{0.8459016393442623}
\chexdefresultid{20}{1}{0}{7}{0.847}{0.662}{0.873}{0.8470782725858196}
\chexdefresultid{20}{1}{0}{8}{0.816}{0.753}{0.875}{0.8157899752239374}
\chexdefresultid{20}{1}{0}{9}{0.778}{0.696}{0.845}{0.7780541261673336}
\chexdefresultid{20}{1}{0}{10}{0.942}{0.897}{0.979}{0.9420289855072463}
\chexdefresultid{20}{1}{0}{11}{0.938}{0.873}{0.980}{0.9380147982688818}
\chexdefresultid{20}{1}{0}{12}{0.934}{0.870}{0.982}{0.9337825696316262}
\chexdefresultid{20}{1}{0}{13}{0.688}{0.575}{0.809}{0.6884995507637016}
\chexdefresultid{20}{1}{0}{14}{0.900}{0.880}{0.920}{0.9002695417789758}
\chexdefresultid{20}{1}{0}{15}{0.801}{0.754}{0.842}{0.800842663586881}
\chexdefresultid{20}{1}{0}{16}{0.357}{0.331}{0.382}{0.35674318287602674}
\chexdefresultid{20}{1}{0}{17}{0.459}{0.433}{0.484}{0.4585489350961709}
\chexdefresultid{20}{1}{0}{18}{0.418}{0.392}{0.444}{0.41763912619676447}
\chexdefresultid{20}{1}{0}{19}{0.351}{0.320}{0.380}{0.3513359272811853}
\chexdefresultid{20}{1}{0}{20}{0.459}{0.433}{0.484}{0.4585489350961709}
\chexdefresultid{20}{1}{0}{21}{0.255}{0.226}{0.284}{0.2549374306558826}
\chexdefresultid{20}{1}{0}{22}{0.43}{0.35}{0.50}{0.4263723566121756}
\chexdefresultid{20}{1}{1}{0}{0.426}{0.389}{0.461}{0.42584114292948133}
\chexdefresultid{20}{1}{1}{1}{0.263}{0.233}{0.293}{0.2630496214865559}
\chexdefresultid{20}{1}{1}{2}{0.170}{0.146}{0.195}{0.16993334497670443}
\chexdefresultid{20}{1}{1}{3}{0.108}{0.090}{0.127}{0.10832609732132627}
\chexdefresultid{20}{1}{1}{4}{0.268}{0.149}{0.363}{0.2676727397438577}
\chexdefresultid{20}{1}{1}{5}{0.301}{0.281}{0.321}{0.3006177998990703}
\chexdefresultid{20}{1}{1}{6}{0.846}{0.802}{0.886}{0.846441947565543}
\chexdefresultid{20}{1}{1}{7}{0.775}{0.618}{0.804}{0.775260686851584}
\chexdefresultid{20}{1}{1}{8}{0.826}{0.765}{0.879}{0.8260904499540861}
\chexdefresultid{20}{1}{1}{9}{0.803}{0.730}{0.866}{0.8033631772268134}
\chexdefresultid{20}{1}{1}{10}{0.950}{0.898}{0.991}{0.95}
\chexdefresultid{20}{1}{1}{11}{0.939}{0.834}{0.992}{0.9393678398895791}
\chexdefresultid{20}{1}{1}{12}{0.946}{0.886}{0.989}{0.9462121212121211}
\chexdefresultid{20}{1}{1}{13}{0.719}{0.579}{0.845}{0.7189393939393939}
\chexdefresultid{20}{1}{1}{14}{0.896}{0.875}{0.917}{0.8961038961038961}
\chexdefresultid{20}{1}{1}{15}{0.784}{0.727}{0.833}{0.7837983320378297}
\chexdefresultid{20}{1}{1}{16}{0.351}{0.321}{0.383}{0.35069064168667885}
\chexdefresultid{20}{1}{1}{17}{0.452}{0.422}{0.481}{0.4521220224936762}
\chexdefresultid{20}{1}{1}{18}{0.412}{0.381}{0.445}{0.4119681604915865}
\chexdefresultid{20}{1}{1}{19}{0.342}{0.306}{0.378}{0.34198300058194553}
\chexdefresultid{20}{1}{1}{20}{0.452}{0.422}{0.481}{0.4521220224936762}
\chexdefresultid{20}{1}{1}{21}{0.249}{0.216}{0.286}{0.24925926087968142}
\chexdefresultid{20}{1}{1}{22}{0.45}{0.37}{0.54}{0.4545571025991478}
\chexdefresultid{20}{2}{0}{0}{0.320}{0.281}{0.357}{0.319574420168893}
\chexdefresultid{20}{2}{0}{1}{0.196}{0.170}{0.222}{0.19609201720031075}
\chexdefresultid{20}{2}{0}{2}{0.124}{0.103}{0.143}{0.12376008669914036}
\chexdefresultid{20}{2}{0}{3}{0.076}{0.061}{0.091}{0.07648427975963576}
\chexdefresultid{20}{2}{0}{4}{0.645}{0.338}{1.035}{0.6446958579280959}
\chexdefresultid{20}{2}{0}{5}{0.313}{0.278}{0.350}{0.3126559627757648}
\chexdefresultid{20}{2}{0}{6}{0.850}{0.808}{0.887}{0.8501529051987767}
\chexdefresultid{20}{2}{0}{7}{0.787}{0.695}{0.831}{0.7866967242171438}
\chexdefresultid{20}{2}{0}{8}{0.805}{0.738}{0.865}{0.8048936988936988}
\chexdefresultid{20}{2}{0}{9}{0.805}{0.738}{0.865}{0.8048936988936988}
\chexdefresultid{20}{2}{0}{10}{0.893}{0.842}{0.940}{0.8930817610062893}
\chexdefresultid{20}{2}{0}{11}{0.895}{0.832}{0.943}{0.8953300113646296}
\chexdefresultid{20}{2}{0}{12}{0.864}{0.790}{0.926}{0.864}
\chexdefresultid{20}{2}{0}{13}{0.597}{0.498}{0.704}{0.5973333333333333}
\chexdefresultid{20}{2}{0}{14}{0.940}{0.924}{0.954}{0.94}
\chexdefresultid{20}{2}{0}{15}{0.837}{0.783}{0.877}{0.8372291533730281}
\chexdefresultid{20}{2}{0}{16}{0.301}{0.274}{0.329}{0.3009743602289207}
\chexdefresultid{20}{2}{0}{17}{0.432}{0.398}{0.466}{0.4318101174951668}
\chexdefresultid{20}{2}{0}{18}{0.354}{0.323}{0.388}{0.35418699815840227}
\chexdefresultid{20}{2}{0}{19}{0.323}{0.285}{0.362}{0.3231873024209995}
\chexdefresultid{20}{2}{0}{20}{0.432}{0.398}{0.466}{0.4318101174951668}
\chexdefresultid{20}{2}{0}{21}{0.170}{0.137}{0.203}{0.17013860296267455}
\chexdefresultid{20}{2}{0}{22}{0.53}{0.44}{0.62}{0.5283636719360904}
\chexdefresultid{20}{2}{1}{0}{0.310}{0.271}{0.345}{0.3098022030560062}
\chexdefresultid{20}{2}{1}{1}{0.186}{0.161}{0.211}{0.1864408105133369}
\chexdefresultid{20}{2}{1}{2}{0.116}{0.097}{0.136}{0.11576577833022096}
\chexdefresultid{20}{2}{1}{3}{0.071}{0.057}{0.087}{0.07115241360051418}
\chexdefresultid{20}{2}{1}{4}{0.657}{0.300}{1.096}{0.6574961744753477}
\chexdefresultid{20}{2}{1}{5}{0.310}{0.273}{0.351}{0.30958044725570305}
\chexdefresultid{20}{2}{1}{6}{0.854}{0.807}{0.895}{0.8542372881355932}
\chexdefresultid{20}{2}{1}{7}{0.790}{0.690}{0.843}{0.7902474152431985}
\chexdefresultid{20}{2}{1}{8}{0.835}{0.766}{0.895}{0.8348539507630417}
\chexdefresultid{20}{2}{1}{9}{0.835}{0.766}{0.895}{0.8348539507630417}
\chexdefresultid{20}{2}{1}{10}{0.901}{0.846}{0.944}{0.9014084507042254}
\chexdefresultid{20}{2}{1}{11}{0.913}{0.853}{0.953}{0.9125471417115362}
\chexdefresultid{20}{2}{1}{12}{0.881}{0.805}{0.941}{0.8808080808080807}
\chexdefresultid{20}{2}{1}{13}{0.593}{0.480}{0.697}{0.5929292929292929}
\chexdefresultid{20}{2}{1}{14}{0.939}{0.922}{0.956}{0.9393939393939394}
\chexdefresultid{20}{2}{1}{15}{0.834}{0.773}{0.878}{0.8337134921880685}
\chexdefresultid{20}{2}{1}{16}{0.297}{0.265}{0.331}{0.2965547428516479}
\chexdefresultid{20}{2}{1}{17}{0.430}{0.393}{0.471}{0.4303917960900819}
\chexdefresultid{20}{2}{1}{18}{0.351}{0.316}{0.389}{0.3511424505849561}
\chexdefresultid{20}{2}{1}{19}{0.320}{0.278}{0.365}{0.3203475306083517}
\chexdefresultid{20}{2}{1}{20}{0.430}{0.393}{0.471}{0.4303917960900819}
\chexdefresultid{20}{2}{1}{21}{0.163}{0.126}{0.204}{0.16271768961321384}
\chexdefresultid{20}{2}{1}{22}{0.54}{0.44}{0.65}{0.5422886005813359}
\chexdefresultid{20}{0}{0}{0}{0.455}{0.432}{0.476}{0.4554409005627805}
\chexdefresultid{20}{0}{0}{1}{0.297}{0.278}{0.316}{0.29706028988598115}
\chexdefresultid{20}{0}{0}{2}{0.201}{0.184}{0.217}{0.2005559111204304}
\chexdefresultid{20}{0}{0}{3}{0.131}{0.117}{0.145}{0.13104376909147628}
\chexdefresultid{20}{0}{0}{4}{0.171}{0.097}{0.246}{0.17080824769467853}
\chexdefresultid{20}{0}{0}{5}{0.300}{0.285}{0.315}{0.3004936176025608}
\chexdefresultid{20}{0}{0}{6}{0.879}{0.835}{0.919}{0.8792569659442725}
\chexdefresultid{20}{0}{0}{7}{0.846}{0.691}{0.886}{0.8461291373825758}
\chexdefresultid{20}{0}{0}{8}{0.871}{0.817}{0.917}{0.8707177518498272}
\chexdefresultid{20}{0}{0}{9}{0.833}{0.759}{0.894}{0.8329819027932235}
\chexdefresultid{20}{0}{0}{10}{0.940}{0.893}{0.975}{0.9403973509933775}
\chexdefresultid{20}{0}{0}{11}{0.935}{0.872}{0.976}{0.9348484848484848}
\chexdefresultid{20}{0}{0}{12}{0.927}{0.860}{0.976}{0.9274932614555256}
\chexdefresultid{20}{0}{0}{13}{0.720}{0.604}{0.831}{0.7199460916442049}
\chexdefresultid{20}{0}{0}{14}{0.900}{0.877}{0.922}{0.9002695417789758}
\chexdefresultid{20}{0}{0}{15}{0.806}{0.767}{0.841}{0.8063316857903976}
\chexdefresultid{20}{0}{0}{16}{0.362}{0.338}{0.385}{0.36222187067897943}
\chexdefresultid{20}{0}{0}{17}{0.464}{0.440}{0.486}{0.46403399801043654}
\chexdefresultid{20}{0}{0}{18}{0.429}{0.407}{0.452}{0.42944953272761}
\chexdefresultid{20}{0}{0}{19}{0.360}{0.333}{0.385}{0.3600016242100568}
\chexdefresultid{20}{0}{0}{20}{0.464}{0.440}{0.486}{0.46403399801043654}
\chexdefresultid{20}{0}{0}{21}{0.260}{0.234}{0.284}{0.2604097433475224}
\chexdefresultid{20}{0}{0}{22}{0.57}{0.49}{0.64}{0.5691110432452167}
\chexdefresultid{20}{0}{1}{0}{0.453}{0.428}{0.476}{0.45292176276442375}
\chexdefresultid{20}{0}{1}{1}{0.286}{0.264}{0.306}{0.28564233803771644}
\chexdefresultid{20}{0}{1}{2}{0.187}{0.171}{0.205}{0.18749377201834921}
\chexdefresultid{20}{0}{1}{3}{0.119}{0.104}{0.133}{0.11866702991408465}
\chexdefresultid{20}{0}{1}{4}{0.151}{0.070}{0.225}{0.15062531604791057}
\chexdefresultid{20}{0}{1}{5}{0.294}{0.278}{0.309}{0.2937315432361655}
\chexdefresultid{20}{0}{1}{6}{0.875}{0.825}{0.915}{0.8754448398576512}
\chexdefresultid{20}{0}{1}{7}{0.791}{0.639}{0.822}{0.791195766547114}
\chexdefresultid{20}{0}{1}{8}{0.882}{0.834}{0.921}{0.8816473930110292}
\chexdefresultid{20}{0}{1}{9}{0.859}{0.786}{0.912}{0.8589201202837565}
\chexdefresultid{20}{0}{1}{10}{0.947}{0.894}{0.985}{0.9465648854961832}
\chexdefresultid{20}{0}{1}{11}{0.934}{0.853}{0.984}{0.9339522546419099}
\chexdefresultid{20}{0}{1}{12}{0.928}{0.847}{0.984}{0.9278138528138528}
\chexdefresultid{20}{0}{1}{13}{0.746}{0.614}{0.869}{0.7459956709956711}
\chexdefresultid{20}{0}{1}{14}{0.894}{0.869}{0.917}{0.8944805194805194}
\chexdefresultid{20}{0}{1}{15}{0.792}{0.747}{0.834}{0.791959899151774}
\chexdefresultid{20}{0}{1}{16}{0.354}{0.329}{0.381}{0.3538743622922968}
\chexdefresultid{20}{0}{1}{17}{0.457}{0.431}{0.485}{0.4572480224428933}
\chexdefresultid{20}{0}{1}{18}{0.423}{0.396}{0.450}{0.4228451712688216}
\chexdefresultid{20}{0}{1}{19}{0.352}{0.322}{0.386}{0.3521277029946933}
\chexdefresultid{20}{0}{1}{20}{0.457}{0.431}{0.485}{0.4572480224428933}
\chexdefresultid{20}{0}{1}{21}{0.251}{0.223}{0.279}{0.25050070214170045}
\chexdefresultid{20}{0}{1}{22}{0.60}{0.52}{0.68}{0.5975978770832987}
\chexdefcount{critical_mimic_oracle-struct-a4-no-severity}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a4-no-severity}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a4-no-severity}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a4-no-severity}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a4-no-severity}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a4-no-severity}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{21}{1}{0}{0}{0.468}{0.435}{0.496}{0.46805324351259087}
\chexdefresultid{21}{1}{0}{1}{0.304}{0.277}{0.330}{0.3039175122810592}
\chexdefresultid{21}{1}{0}{2}{0.211}{0.188}{0.236}{0.21084803897400145}
\chexdefresultid{21}{1}{0}{3}{0.146}{0.125}{0.168}{0.14581908956607967}
\chexdefresultid{21}{1}{0}{4}{0.362}{0.226}{0.475}{0.3618534123462107}
\chexdefresultid{21}{1}{0}{5}{0.323}{0.306}{0.340}{0.32333469232637724}
\chexdefresultid{21}{1}{0}{6}{0.843}{0.800}{0.881}{0.842809364548495}
\chexdefresultid{21}{1}{0}{7}{0.829}{0.620}{0.860}{0.829392245181719}
\chexdefresultid{21}{1}{0}{8}{0.812}{0.749}{0.872}{0.8124955757031227}
\chexdefresultid{21}{1}{0}{9}{0.775}{0.694}{0.840}{0.7747597266465189}
\chexdefresultid{21}{1}{0}{10}{0.926}{0.877}{0.967}{0.9264705882352942}
\chexdefresultid{21}{1}{0}{11}{0.926}{0.856}{0.967}{0.9258852258852258}
\chexdefresultid{21}{1}{0}{12}{0.934}{0.880}{0.974}{0.9337825696316262}
\chexdefresultid{21}{1}{0}{13}{0.670}{0.554}{0.786}{0.6696316262353997}
\chexdefresultid{21}{1}{0}{14}{0.894}{0.872}{0.914}{0.8935309973045822}
\chexdefresultid{21}{1}{0}{15}{0.787}{0.743}{0.827}{0.7871029490022625}
\chexdefresultid{21}{1}{0}{16}{0.384}{0.354}{0.414}{0.3839508762453409}
\chexdefresultid{21}{1}{0}{17}{0.482}{0.453}{0.511}{0.4817265082069109}
\chexdefresultid{21}{1}{0}{18}{0.437}{0.406}{0.465}{0.43706391284941015}
\chexdefresultid{21}{1}{0}{19}{0.382}{0.347}{0.416}{0.3823162129916408}
\chexdefresultid{21}{1}{0}{20}{0.482}{0.453}{0.511}{0.4817265082069109}
\chexdefresultid{21}{1}{0}{21}{0.286}{0.253}{0.320}{0.2861752442837709}
\chexdefresultid{21}{1}{0}{22}{0.36}{0.28}{0.44}{0.36421325720396464}
\chexdefresultid{21}{1}{1}{0}{0.455}{0.418}{0.487}{0.4545663176598037}
\chexdefresultid{21}{1}{1}{1}{0.288}{0.259}{0.317}{0.28808153570931155}
\chexdefresultid{21}{1}{1}{2}{0.194}{0.170}{0.221}{0.19448376669952128}
\chexdefresultid{21}{1}{1}{3}{0.130}{0.108}{0.152}{0.12998278495157356}
\chexdefresultid{21}{1}{1}{4}{0.355}{0.212}{0.467}{0.35452302073731523}
\chexdefresultid{21}{1}{1}{5}{0.319}{0.299}{0.336}{0.31889785506483154}
\chexdefresultid{21}{1}{1}{6}{0.847}{0.803}{0.886}{0.8473282442748091}
\chexdefresultid{21}{1}{1}{7}{0.751}{0.594}{0.792}{0.7511264719007816}
\chexdefresultid{21}{1}{1}{8}{0.827}{0.767}{0.881}{0.8266676505312867}
\chexdefresultid{21}{1}{1}{9}{0.804}{0.731}{0.868}{0.803940377804014}
\chexdefresultid{21}{1}{1}{10}{0.941}{0.886}{0.983}{0.9411764705882353}
\chexdefresultid{21}{1}{1}{11}{0.935}{0.835}{0.982}{0.9349292929292929}
\chexdefresultid{21}{1}{1}{12}{0.954}{0.915}{0.985}{0.9537878787878786}
\chexdefresultid{21}{1}{1}{13}{0.704}{0.570}{0.829}{0.7037878787878787}
\chexdefresultid{21}{1}{1}{14}{0.890}{0.865}{0.911}{0.8896103896103896}
\chexdefresultid{21}{1}{1}{15}{0.770}{0.719}{0.816}{0.770060286098606}
\chexdefresultid{21}{1}{1}{16}{0.380}{0.346}{0.415}{0.3804389581930932}
\chexdefresultid{21}{1}{1}{17}{0.476}{0.443}{0.509}{0.47620864164492543}
\chexdefresultid{21}{1}{1}{18}{0.433}{0.400}{0.466}{0.43345473115326116}
\chexdefresultid{21}{1}{1}{19}{0.380}{0.341}{0.418}{0.380160513785734}
\chexdefresultid{21}{1}{1}{20}{0.476}{0.443}{0.509}{0.47620864164492543}
\chexdefresultid{21}{1}{1}{21}{0.285}{0.244}{0.323}{0.284669274741261}
\chexdefresultid{21}{1}{1}{22}{0.38}{0.29}{0.48}{0.38366642322007327}
\chexdefresultid{21}{2}{0}{0}{0.356}{0.319}{0.394}{0.3563930556775692}
\chexdefresultid{21}{2}{0}{1}{0.226}{0.198}{0.255}{0.22596059832236037}
\chexdefresultid{21}{2}{0}{2}{0.149}{0.127}{0.171}{0.14932384046550184}
\chexdefresultid{21}{2}{0}{3}{0.099}{0.081}{0.116}{0.09867199057187193}
\chexdefresultid{21}{2}{0}{4}{0.729}{0.438}{1.057}{0.7287222920314532}
\chexdefresultid{21}{2}{0}{5}{0.348}{0.312}{0.385}{0.34787287716080445}
\chexdefresultid{21}{2}{0}{6}{0.843}{0.798}{0.883}{0.8433734939759037}
\chexdefresultid{21}{2}{0}{7}{0.782}{0.693}{0.828}{0.7821188272365804}
\chexdefresultid{21}{2}{0}{8}{0.802}{0.740}{0.862}{0.802136604136604}
\chexdefresultid{21}{2}{0}{9}{0.789}{0.722}{0.848}{0.7888032708032707}
\chexdefresultid{21}{2}{0}{10}{0.887}{0.827}{0.938}{0.8875}
\chexdefresultid{21}{2}{0}{11}{0.893}{0.826}{0.943}{0.8926698422350597}
\chexdefresultid{21}{2}{0}{12}{0.864}{0.789}{0.929}{0.8644444444444443}
\chexdefresultid{21}{2}{0}{13}{0.584}{0.482}{0.696}{0.5844444444444444}
\chexdefresultid{21}{2}{0}{14}{0.938}{0.922}{0.953}{0.9380952380952381}
\chexdefresultid{21}{2}{0}{15}{0.831}{0.770}{0.879}{0.8313615972797933}
\chexdefresultid{21}{2}{0}{16}{0.405}{0.368}{0.443}{0.4047946773310713}
\chexdefresultid{21}{2}{0}{17}{0.521}{0.485}{0.559}{0.5214947308107443}
\chexdefresultid{21}{2}{0}{18}{0.426}{0.391}{0.461}{0.4257009458778994}
\chexdefresultid{21}{2}{0}{19}{0.382}{0.341}{0.425}{0.38225291730923244}
\chexdefresultid{21}{2}{0}{20}{0.521}{0.485}{0.559}{0.5214947308107443}
\chexdefresultid{21}{2}{0}{21}{0.288}{0.244}{0.334}{0.28809462385139833}
\chexdefresultid{21}{2}{0}{22}{0.35}{0.26}{0.46}{0.354656351281969}
\chexdefresultid{21}{2}{1}{0}{0.353}{0.313}{0.388}{0.352640771470229}
\chexdefresultid{21}{2}{1}{1}{0.219}{0.192}{0.248}{0.2188171306778042}
\chexdefresultid{21}{2}{1}{2}{0.141}{0.121}{0.164}{0.14147460163576014}
\chexdefresultid{21}{2}{1}{3}{0.090}{0.073}{0.108}{0.09026858165665623}
\chexdefresultid{21}{2}{1}{4}{0.756}{0.439}{1.100}{0.7555096103167486}
\chexdefresultid{21}{2}{1}{5}{0.346}{0.307}{0.387}{0.3455262356648662}
\chexdefresultid{21}{2}{1}{6}{0.848}{0.797}{0.887}{0.847682119205298}
\chexdefresultid{21}{2}{1}{7}{0.787}{0.689}{0.842}{0.7874508965239712}
\chexdefresultid{21}{2}{1}{8}{0.822}{0.752}{0.879}{0.8216198784380603}
\chexdefresultid{21}{2}{1}{9}{0.822}{0.752}{0.879}{0.8216198784380603}
\chexdefresultid{21}{2}{1}{10}{0.889}{0.820}{0.941}{0.8888888888888888}
\chexdefresultid{21}{2}{1}{11}{0.905}{0.838}{0.951}{0.9047045023287907}
\chexdefresultid{21}{2}{1}{12}{0.866}{0.788}{0.932}{0.8661616161616161}
\chexdefresultid{21}{2}{1}{13}{0.578}{0.462}{0.689}{0.5782828282828283}
\chexdefresultid{21}{2}{1}{14}{0.937}{0.918}{0.953}{0.9372294372294372}
\chexdefresultid{21}{2}{1}{15}{0.824}{0.759}{0.875}{0.8241449507103459}
\chexdefresultid{21}{2}{1}{16}{0.400}{0.359}{0.440}{0.40018909156079996}
\chexdefresultid{21}{2}{1}{17}{0.519}{0.476}{0.560}{0.5194753516526397}
\chexdefresultid{21}{2}{1}{18}{0.431}{0.391}{0.473}{0.4306308857476584}
\chexdefresultid{21}{2}{1}{19}{0.383}{0.336}{0.432}{0.38274716889987304}
\chexdefresultid{21}{2}{1}{20}{0.519}{0.476}{0.560}{0.5194753516526397}
\chexdefresultid{21}{2}{1}{21}{0.281}{0.236}{0.329}{0.28090283146896006}
\chexdefresultid{21}{2}{1}{22}{0.36}{0.26}{0.48}{0.36448690329687145}
\chexdefresultid{21}{0}{0}{0}{0.454}{0.430}{0.479}{0.4535991790059443}
\chexdefresultid{21}{0}{0}{1}{0.303}{0.282}{0.326}{0.30279521204496973}
\chexdefresultid{21}{0}{0}{2}{0.210}{0.191}{0.231}{0.21007478197581975}
\chexdefresultid{21}{0}{0}{3}{0.144}{0.128}{0.163}{0.14435038034557784}
\chexdefresultid{21}{0}{0}{4}{0.281}{0.148}{0.403}{0.28062166780736053}
\chexdefresultid{21}{0}{0}{5}{0.317}{0.297}{0.337}{0.31690633692263426}
\chexdefresultid{21}{0}{0}{6}{0.891}{0.844}{0.932}{0.8909657320872274}
\chexdefresultid{21}{0}{0}{7}{0.886}{0.705}{0.910}{0.885932718706826}
\chexdefresultid{21}{0}{0}{8}{0.889}{0.847}{0.929}{0.8887241689128481}
\chexdefresultid{21}{0}{0}{9}{0.832}{0.753}{0.897}{0.8321203953279424}
\chexdefresultid{21}{0}{0}{10}{0.953}{0.899}{0.992}{0.9530201342281879}
\chexdefresultid{21}{0}{0}{11}{0.945}{0.878}{0.989}{0.9449333924390189}
\chexdefresultid{21}{0}{0}{12}{0.955}{0.899}{0.994}{0.9545372866127584}
\chexdefresultid{21}{0}{0}{13}{0.728}{0.611}{0.841}{0.7281221922731358}
\chexdefresultid{21}{0}{0}{14}{0.908}{0.883}{0.931}{0.9083557951482479}
\chexdefresultid{21}{0}{0}{15}{0.833}{0.789}{0.870}{0.8326889152584457}
\chexdefresultid{21}{0}{0}{16}{0.400}{0.373}{0.429}{0.40048086072114136}
\chexdefresultid{21}{0}{0}{17}{0.502}{0.474}{0.530}{0.5019756052154296}
\chexdefresultid{21}{0}{0}{18}{0.461}{0.434}{0.490}{0.4611766910331532}
\chexdefresultid{21}{0}{0}{19}{0.387}{0.357}{0.418}{0.38685933982642906}
\chexdefresultid{21}{0}{0}{20}{0.502}{0.474}{0.530}{0.5019756052154296}
\chexdefresultid{21}{0}{0}{21}{0.299}{0.267}{0.331}{0.29898611622685317}
\chexdefresultid{21}{0}{0}{22}{0.49}{0.40}{0.58}{0.49327224535133507}
\chexdefresultid{21}{0}{1}{0}{0.452}{0.425}{0.480}{0.45242823614362654}
\chexdefresultid{21}{0}{1}{1}{0.294}{0.271}{0.319}{0.29402594326700665}
\chexdefresultid{21}{0}{1}{2}{0.199}{0.178}{0.221}{0.19888052882633986}
\chexdefresultid{21}{0}{1}{3}{0.132}{0.115}{0.150}{0.13220866834040942}
\chexdefresultid{21}{0}{1}{4}{0.278}{0.142}{0.405}{0.2775768037630214}
\chexdefresultid{21}{0}{1}{5}{0.313}{0.293}{0.335}{0.31254460184970617}
\chexdefresultid{21}{0}{1}{6}{0.890}{0.837}{0.930}{0.8896797153024911}
\chexdefresultid{21}{0}{1}{7}{0.810}{0.663}{0.836}{0.8096810342174005}
\chexdefresultid{21}{0}{1}{8}{0.889}{0.845}{0.928}{0.889448051948052}
\chexdefresultid{21}{0}{1}{9}{0.867}{0.800}{0.920}{0.8667207792207793}
\chexdefresultid{21}{0}{1}{10}{0.954}{0.896}{0.993}{0.9538461538461539}
\chexdefresultid{21}{0}{1}{11}{0.940}{0.849}{0.993}{0.9403561955286094}
\chexdefresultid{21}{0}{1}{12}{0.953}{0.890}{0.997}{0.9528138528138528}
\chexdefresultid{21}{0}{1}{13}{0.748}{0.615}{0.875}{0.7482683982683983}
\chexdefresultid{21}{0}{1}{14}{0.906}{0.875}{0.932}{0.9058441558441559}
\chexdefresultid{21}{0}{1}{15}{0.821}{0.767}{0.871}{0.82115780744912}
\chexdefresultid{21}{0}{1}{16}{0.396}{0.366}{0.432}{0.39643984466358506}
\chexdefresultid{21}{0}{1}{17}{0.499}{0.468}{0.535}{0.49886155273059174}
\chexdefresultid{21}{0}{1}{18}{0.457}{0.424}{0.492}{0.4572762059637611}
\chexdefresultid{21}{0}{1}{19}{0.384}{0.348}{0.422}{0.3835553254761488}
\chexdefresultid{21}{0}{1}{20}{0.499}{0.468}{0.535}{0.49886155273059174}
\chexdefresultid{21}{0}{1}{21}{0.294}{0.259}{0.331}{0.29401813659657855}
\chexdefresultid{21}{0}{1}{22}{0.51}{0.42}{0.61}{0.5130888585280052}
\chexdefcount{critical_mimic_oracle-struct-a5-plus-change}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a5-plus-change}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a5-plus-change}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a5-plus-change}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a5-plus-change}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a5-plus-change}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{22}{1}{0}{0}{0.193}{0.162}{0.227}{0.19255162620740482}
\chexdefresultid{22}{1}{0}{1}{0.112}{0.094}{0.133}{0.1121872100652286}
\chexdefresultid{22}{1}{0}{2}{0.066}{0.055}{0.079}{0.06618073500330487}
\chexdefresultid{22}{1}{0}{3}{0.037}{0.029}{0.047}{0.03742659955967614}
\chexdefresultid{22}{1}{0}{4}{0.039}{0.013}{0.068}{0.03894052554726912}
\chexdefresultid{22}{1}{0}{5}{0.241}{0.227}{0.255}{0.2405656223572829}
\chexdefresultid{22}{1}{0}{6}{0.890}{0.847}{0.928}{0.889589905362776}
\chexdefresultid{22}{1}{0}{7}{0.870}{0.710}{0.918}{0.8698876520305091}
\chexdefresultid{22}{1}{0}{8}{0.862}{0.802}{0.917}{0.8624068803314087}
\chexdefresultid{22}{1}{0}{9}{0.825}{0.744}{0.895}{0.8246710312748049}
\chexdefresultid{22}{1}{0}{10}{0.927}{0.875}{0.968}{0.9271523178807947}
\chexdefresultid{22}{1}{0}{11}{0.923}{0.857}{0.966}{0.922943722943723}
\chexdefresultid{22}{1}{0}{12}{0.889}{0.805}{0.958}{0.8886792452830189}
\chexdefresultid{22}{1}{0}{13}{0.700}{0.587}{0.816}{0.7000000000000001}
\chexdefresultid{22}{1}{0}{14}{0.822}{0.790}{0.853}{0.8221024258760108}
\chexdefresultid{22}{1}{0}{15}{0.588}{0.532}{0.642}{0.5884663088658615}
\chexdefresultid{22}{1}{0}{16}{0.210}{0.185}{0.238}{0.2103297810693466}
\chexdefresultid{22}{1}{0}{17}{0.301}{0.274}{0.329}{0.3006337609996049}
\chexdefresultid{22}{1}{0}{18}{0.254}{0.225}{0.287}{0.25413919950754815}
\chexdefresultid{22}{1}{0}{19}{0.210}{0.182}{0.238}{0.20953728575288183}
\chexdefresultid{22}{1}{0}{20}{0.301}{0.274}{0.329}{0.3006337609996049}
\chexdefresultid{22}{1}{0}{21}{0.120}{0.095}{0.150}{0.12002580113908826}
\chexdefresultid{22}{1}{0}{22}{0.92}{0.84}{1.01}{0.9249394355668562}
\chexdefresultid{22}{1}{1}{0}{0.188}{0.155}{0.220}{0.18756958510489738}
\chexdefresultid{22}{1}{1}{1}{0.108}{0.089}{0.128}{0.10833138148064603}
\chexdefresultid{22}{1}{1}{2}{0.063}{0.051}{0.076}{0.063005656321905}
\chexdefresultid{22}{1}{1}{3}{0.034}{0.026}{0.043}{0.03405449231508703}
\chexdefresultid{22}{1}{1}{4}{0.032}{0.007}{0.057}{0.032186652200403724}
\chexdefresultid{22}{1}{1}{5}{0.239}{0.225}{0.252}{0.23911095091551096}
\chexdefresultid{22}{1}{1}{6}{0.901}{0.853}{0.939}{0.9010989010989011}
\chexdefresultid{22}{1}{1}{7}{0.844}{0.689}{0.877}{0.8442134015409878}
\chexdefresultid{22}{1}{1}{8}{0.887}{0.824}{0.935}{0.8870045358681722}
\chexdefresultid{22}{1}{1}{9}{0.864}{0.790}{0.923}{0.8642772631408995}
\chexdefresultid{22}{1}{1}{10}{0.938}{0.885}{0.977}{0.9384615384615385}
\chexdefresultid{22}{1}{1}{11}{0.924}{0.822}{0.978}{0.9239257294429708}
\chexdefresultid{22}{1}{1}{12}{0.904}{0.817}{0.970}{0.9037878787878788}
\chexdefresultid{22}{1}{1}{13}{0.722}{0.586}{0.845}{0.721969696969697}
\chexdefresultid{22}{1}{1}{14}{0.828}{0.794}{0.862}{0.827922077922078}
\chexdefresultid{22}{1}{1}{15}{0.577}{0.520}{0.632}{0.5771434179959429}
\chexdefresultid{22}{1}{1}{16}{0.200}{0.173}{0.230}{0.2000484298824305}
\chexdefresultid{22}{1}{1}{17}{0.292}{0.261}{0.324}{0.2916292043278585}
\chexdefresultid{22}{1}{1}{18}{0.244}{0.210}{0.278}{0.24372571065126192}
\chexdefresultid{22}{1}{1}{19}{0.202}{0.171}{0.234}{0.20157179990614962}
\chexdefresultid{22}{1}{1}{20}{0.292}{0.261}{0.324}{0.2916292043278585}
\chexdefresultid{22}{1}{1}{21}{0.108}{0.082}{0.139}{0.10846765543700264}
\chexdefresultid{22}{1}{1}{22}{0.94}{0.85}{1.02}{0.9363310762475625}
\chexdefresultid{22}{2}{0}{0}{0.098}{0.070}{0.131}{0.09769460750004286}
\chexdefresultid{22}{2}{0}{1}{0.053}{0.038}{0.072}{0.05286090883252541}
\chexdefresultid{22}{2}{0}{2}{0.029}{0.020}{0.041}{0.029052123621474243}
\chexdefresultid{22}{2}{0}{3}{0.011}{0.000}{0.016}{0.010842693407444051}
\chexdefresultid{22}{2}{0}{4}{0.244}{0.122}{0.380}{0.2440192498466359}
\chexdefresultid{22}{2}{0}{5}{0.228}{0.201}{0.257}{0.22775042228243114}
\chexdefresultid{22}{2}{0}{6}{0.831}{0.787}{0.874}{0.8308605341246291}
\chexdefresultid{22}{2}{0}{7}{0.766}{0.674}{0.811}{0.7657665889206591}
\chexdefresultid{22}{2}{0}{8}{0.797}{0.728}{0.856}{0.7967503607503605}
\chexdefresultid{22}{2}{0}{9}{0.783}{0.713}{0.845}{0.7834170274170272}
\chexdefresultid{22}{2}{0}{10}{0.861}{0.800}{0.917}{0.8606060606060606}
\chexdefresultid{22}{2}{0}{11}{0.860}{0.781}{0.915}{0.8602297438342494}
\chexdefresultid{22}{2}{0}{12}{0.848}{0.776}{0.915}{0.8484444444444444}
\chexdefresultid{22}{2}{0}{13}{0.582}{0.482}{0.685}{0.5817777777777777}
\chexdefresultid{22}{2}{0}{14}{0.912}{0.890}{0.932}{0.9123809523809524}
\chexdefresultid{22}{2}{0}{15}{0.558}{0.518}{0.595}{0.5575519268462115}
\chexdefresultid{22}{2}{0}{16}{0.149}{0.128}{0.174}{0.14927350899334232}
\chexdefresultid{22}{2}{0}{17}{0.239}{0.210}{0.269}{0.2391649023232193}
\chexdefresultid{22}{2}{0}{18}{0.199}{0.171}{0.230}{0.19935777626351261}
\chexdefresultid{22}{2}{0}{19}{0.181}{0.154}{0.212}{0.18133747340250864}
\chexdefresultid{22}{2}{0}{20}{0.239}{0.210}{0.269}{0.2391649023232193}
\chexdefresultid{22}{2}{0}{21}{0.059}{0.039}{0.084}{0.05938211566346542}
\chexdefresultid{22}{2}{0}{22}{0.93}{0.84}{1.01}{0.9290517600707902}
\chexdefresultid{22}{2}{1}{0}{0.093}{0.064}{0.125}{0.09318958040797774}
\chexdefresultid{22}{2}{1}{1}{0.049}{0.033}{0.068}{0.04902699417177577}
\chexdefresultid{22}{2}{1}{2}{0.026}{0.017}{0.036}{0.026035721950379762}
\chexdefresultid{22}{2}{1}{3}{0.008}{0.000}{0.012}{0.007718177484955757}
\chexdefresultid{22}{2}{1}{4}{0.227}{0.095}{0.356}{0.22720373782851497}
\chexdefresultid{22}{2}{1}{5}{0.221}{0.193}{0.252}{0.2212461221347343}
\chexdefresultid{22}{2}{1}{6}{0.836}{0.785}{0.882}{0.8355263157894737}
\chexdefresultid{22}{2}{1}{7}{0.771}{0.660}{0.822}{0.7706649262415757}
\chexdefresultid{22}{2}{1}{8}{0.815}{0.744}{0.878}{0.8146333464515282}
\chexdefresultid{22}{2}{1}{9}{0.815}{0.744}{0.878}{0.8146333464515282}
\chexdefresultid{22}{2}{1}{10}{0.865}{0.803}{0.922}{0.8648648648648649}
\chexdefresultid{22}{2}{1}{11}{0.866}{0.773}{0.928}{0.8659019607843138}
\chexdefresultid{22}{2}{1}{12}{0.851}{0.770}{0.919}{0.8505050505050504}
\chexdefresultid{22}{2}{1}{13}{0.578}{0.469}{0.684}{0.5777777777777776}
\chexdefresultid{22}{2}{1}{14}{0.908}{0.882}{0.930}{0.908008658008658}
\chexdefresultid{22}{2}{1}{15}{0.551}{0.505}{0.592}{0.5509611095862211}
\chexdefresultid{22}{2}{1}{16}{0.144}{0.122}{0.167}{0.1439798386614675}
\chexdefresultid{22}{2}{1}{17}{0.238}{0.208}{0.269}{0.2379366178892508}
\chexdefresultid{22}{2}{1}{18}{0.196}{0.166}{0.231}{0.19638811605372555}
\chexdefresultid{22}{2}{1}{19}{0.180}{0.148}{0.215}{0.17973759799331984}
\chexdefresultid{22}{2}{1}{20}{0.238}{0.208}{0.269}{0.2379366178892508}
\chexdefresultid{22}{2}{1}{21}{0.050}{0.031}{0.071}{0.05002305943368415}
\chexdefresultid{22}{2}{1}{22}{0.96}{0.87}{1.05}{0.9595684126197784}
\chexdefresultid{22}{0}{0}{0}{0.280}{0.248}{0.311}{0.2803746134407684}
\chexdefresultid{22}{0}{0}{1}{0.165}{0.145}{0.186}{0.1652938172782079}
\chexdefresultid{22}{0}{0}{2}{0.102}{0.087}{0.116}{0.10153378873092431}
\chexdefresultid{22}{0}{0}{3}{0.056}{0.045}{0.066}{0.05619698349245156}
\chexdefresultid{22}{0}{0}{4}{0.090}{0.028}{0.158}{0.08965254065132848}
\chexdefresultid{22}{0}{0}{5}{0.253}{0.240}{0.266}{0.25277314882185153}
\chexdefresultid{22}{0}{0}{6}{0.870}{0.820}{0.910}{0.8695652173913043}
\chexdefresultid{22}{0}{0}{7}{0.835}{0.671}{0.884}{0.8347082427051158}
\chexdefresultid{22}{0}{0}{8}{0.837}{0.766}{0.898}{0.8369270142855048}
\chexdefresultid{22}{0}{0}{9}{0.818}{0.740}{0.885}{0.8180590897572029}
\chexdefresultid{22}{0}{0}{10}{0.892}{0.821}{0.945}{0.89171974522293}
\chexdefresultid{22}{0}{0}{11}{0.886}{0.803}{0.944}{0.8861777438248026}
\chexdefresultid{22}{0}{0}{12}{0.841}{0.747}{0.926}{0.8407008086253369}
\chexdefresultid{22}{0}{0}{13}{0.690}{0.577}{0.806}{0.6897574123989219}
\chexdefresultid{22}{0}{0}{14}{0.806}{0.776}{0.837}{0.8059299191374663}
\chexdefresultid{22}{0}{0}{15}{0.599}{0.556}{0.639}{0.598608517826976}
\chexdefresultid{22}{0}{0}{16}{0.216}{0.193}{0.237}{0.21552867040213639}
\chexdefresultid{22}{0}{0}{17}{0.309}{0.282}{0.334}{0.30856857922267505}
\chexdefresultid{22}{0}{0}{18}{0.262}{0.235}{0.288}{0.2616166490182286}
\chexdefresultid{22}{0}{0}{19}{0.207}{0.182}{0.232}{0.2066629078750366}
\chexdefresultid{22}{0}{0}{20}{0.309}{0.282}{0.334}{0.30856857922267505}
\chexdefresultid{22}{0}{0}{21}{0.122}{0.100}{0.145}{0.12248876158159774}
\chexdefresultid{22}{0}{0}{22}{1.04}{0.97}{1.11}{1.0406809683237506}
\chexdefresultid{22}{0}{1}{0}{0.281}{0.251}{0.313}{0.2813413645995446}
\chexdefresultid{22}{0}{1}{1}{0.164}{0.142}{0.186}{0.16422750254159554}
\chexdefresultid{22}{0}{1}{2}{0.100}{0.085}{0.115}{0.10008304873335573}
\chexdefresultid{22}{0}{1}{3}{0.055}{0.043}{0.067}{0.0551025273384658}
\chexdefresultid{22}{0}{1}{4}{0.065}{0.018}{0.111}{0.06539900711942731}
\chexdefresultid{22}{0}{1}{5}{0.253}{0.239}{0.268}{0.25327609880572005}
\chexdefresultid{22}{0}{1}{6}{0.874}{0.820}{0.914}{0.8736462093862816}
\chexdefresultid{22}{0}{1}{7}{0.792}{0.630}{0.839}{0.7916288069553603}
\chexdefresultid{22}{0}{1}{8}{0.868}{0.803}{0.917}{0.8682176409449135}
\chexdefresultid{22}{0}{1}{9}{0.845}{0.769}{0.907}{0.8454903682176408}
\chexdefresultid{22}{0}{1}{10}{0.897}{0.819}{0.958}{0.8970588235294118}
\chexdefresultid{22}{0}{1}{11}{0.883}{0.783}{0.955}{0.8826402555546048}
\chexdefresultid{22}{0}{1}{12}{0.846}{0.742}{0.939}{0.845995670995671}
\chexdefresultid{22}{0}{1}{13}{0.710}{0.572}{0.838}{0.7096320346320346}
\chexdefresultid{22}{0}{1}{14}{0.808}{0.778}{0.841}{0.8084415584415584}
\chexdefresultid{22}{0}{1}{15}{0.594}{0.543}{0.639}{0.5936309593208627}
\chexdefresultid{22}{0}{1}{16}{0.215}{0.190}{0.242}{0.21467355871380017}
\chexdefresultid{22}{0}{1}{17}{0.309}{0.279}{0.339}{0.30890501726255354}
\chexdefresultid{22}{0}{1}{18}{0.262}{0.232}{0.294}{0.2616333620262307}
\chexdefresultid{22}{0}{1}{19}{0.206}{0.178}{0.236}{0.20572128688289315}
\chexdefresultid{22}{0}{1}{20}{0.309}{0.279}{0.339}{0.30890501726255354}
\chexdefresultid{22}{0}{1}{21}{0.120}{0.096}{0.147}{0.12044210016504685}
\chexdefresultid{22}{0}{1}{22}{1.03}{0.95}{1.10}{1.028687845123386}
\chexdefcount{critical_mimic_oracle-struct-a6-names-only}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a6-names-only}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a6-names-only}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a6-names-only}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a6-names-only}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a6-names-only}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{23}{1}{0}{0}{0.048}{0.032}{0.069}{0.0479714691012405}
\chexdefresultid{23}{1}{0}{1}{0.029}{0.019}{0.042}{0.02920016585876282}
\chexdefresultid{23}{1}{0}{2}{0.019}{0.012}{0.028}{0.01868979512222522}
\chexdefresultid{23}{1}{0}{3}{0.011}{0.007}{0.017}{0.011424399167196828}
\chexdefresultid{23}{1}{0}{4}{0.001}{0.000}{0.002}{0.0009973885915935073}
\chexdefresultid{23}{1}{0}{5}{0.200}{0.179}{0.220}{0.20048209087335472}
\chexdefresultid{23}{1}{0}{6}{0.797}{0.752}{0.841}{0.7971014492753623}
\chexdefresultid{23}{1}{0}{7}{0.608}{0.517}{0.677}{0.6084449488607703}
\chexdefresultid{23}{1}{0}{8}{0.732}{0.648}{0.807}{0.7321571510250754}
\chexdefresultid{23}{1}{0}{9}{0.732}{0.648}{0.807}{0.7321571510250754}
\chexdefresultid{23}{1}{0}{10}{0.879}{0.807}{0.935}{0.8787878787878788}
\chexdefresultid{23}{1}{0}{11}{0.882}{0.794}{0.940}{0.8815149991620579}
\chexdefresultid{23}{1}{0}{12}{0.877}{0.800}{0.941}{0.8765498652291104}
\chexdefresultid{23}{1}{0}{13}{0.612}{0.493}{0.735}{0.612398921832884}
\chexdefresultid{23}{1}{0}{14}{0.858}{0.837}{0.879}{0.8584905660377359}
\chexdefresultid{23}{1}{0}{15}{0.730}{0.686}{0.772}{0.7304986468729127}
\chexdefresultid{23}{1}{0}{16}{0.167}{0.139}{0.194}{0.16670003431591526}
\chexdefresultid{23}{1}{0}{17}{0.235}{0.202}{0.267}{0.23494123150390162}
\chexdefresultid{23}{1}{0}{18}{0.212}{0.179}{0.244}{0.21229841415141965}
\chexdefresultid{23}{1}{0}{19}{0.178}{0.146}{0.208}{0.17751884200634824}
\chexdefresultid{23}{1}{0}{20}{0.235}{0.202}{0.267}{0.23494123150390162}
\chexdefresultid{23}{1}{0}{21}{0.098}{0.075}{0.123}{0.09845883712792886}
\chexdefresultid{23}{1}{0}{22}{0.99}{0.90}{1.09}{0.9924274123411977}
\chexdefresultid{23}{1}{1}{0}{0.053}{0.034}{0.078}{0.053130209819970596}
\chexdefresultid{23}{1}{1}{1}{0.032}{0.020}{0.048}{0.03228432154771284}
\chexdefresultid{23}{1}{1}{2}{0.021}{0.012}{0.031}{0.020511942508410746}
\chexdefresultid{23}{1}{1}{3}{0.012}{0.007}{0.019}{0.012284529510335221}
\chexdefresultid{23}{1}{1}{4}{0.001}{0.000}{0.003}{0.0011862953574840458}
\chexdefresultid{23}{1}{1}{5}{0.202}{0.179}{0.224}{0.20166232330064435}
\chexdefresultid{23}{1}{1}{6}{0.808}{0.759}{0.854}{0.8083333333333333}
\chexdefresultid{23}{1}{1}{7}{0.595}{0.499}{0.651}{0.5951232357581434}
\chexdefresultid{23}{1}{1}{8}{0.757}{0.680}{0.829}{0.75716909353273}
\chexdefresultid{23}{1}{1}{9}{0.757}{0.680}{0.829}{0.75716909353273}
\chexdefresultid{23}{1}{1}{10}{0.887}{0.800}{0.950}{0.8869565217391304}
\chexdefresultid{23}{1}{1}{11}{0.886}{0.753}{0.955}{0.8860994234065762}
\chexdefresultid{23}{1}{1}{12}{0.885}{0.794}{0.952}{0.8848484848484848}
\chexdefresultid{23}{1}{1}{13}{0.635}{0.482}{0.770}{0.6348484848484849}
\chexdefresultid{23}{1}{1}{14}{0.860}{0.836}{0.883}{0.8603896103896104}
\chexdefresultid{23}{1}{1}{15}{0.728}{0.675}{0.778}{0.7280200693508956}
\chexdefresultid{23}{1}{1}{16}{0.161}{0.134}{0.187}{0.16121318752850466}
\chexdefresultid{23}{1}{1}{17}{0.229}{0.194}{0.262}{0.22904656819841812}
\chexdefresultid{23}{1}{1}{18}{0.204}{0.170}{0.237}{0.20408073612190608}
\chexdefresultid{23}{1}{1}{19}{0.171}{0.141}{0.198}{0.1705039286406752}
\chexdefresultid{23}{1}{1}{20}{0.229}{0.194}{0.262}{0.22904656819841812}
\chexdefresultid{23}{1}{1}{21}{0.093}{0.071}{0.115}{0.09337980685859128}
\chexdefresultid{23}{1}{1}{22}{1.00}{0.90}{1.10}{1.0016972433099633}
\chexdefresultid{23}{2}{0}{0}{0.029}{0.017}{0.044}{0.028909789318939023}
\chexdefresultid{23}{2}{0}{1}{0.016}{0.010}{0.026}{0.016404457971939897}
\chexdefresultid{23}{2}{0}{2}{0.010}{0.006}{0.017}{0.010397967045343069}
\chexdefresultid{23}{2}{0}{3}{0.006}{0.003}{0.011}{0.006492343750491624}
\chexdefresultid{23}{2}{0}{4}{0.113}{0.031}{0.240}{0.11306990760946903}
\chexdefresultid{23}{2}{0}{5}{0.185}{0.158}{0.213}{0.18468083348636008}
\chexdefresultid{23}{2}{0}{6}{0.749}{0.679}{0.813}{0.7491408934707904}
\chexdefresultid{23}{2}{0}{7}{0.596}{0.500}{0.663}{0.5963154151307462}
\chexdefresultid{23}{2}{0}{8}{0.699}{0.611}{0.781}{0.6994920634920634}
\chexdefresultid{23}{2}{0}{9}{0.686}{0.601}{0.773}{0.6861587301587301}
\chexdefresultid{23}{2}{0}{10}{0.811}{0.722}{0.884}{0.8111888111888111}
\chexdefresultid{23}{2}{0}{11}{0.814}{0.713}{0.891}{0.813521546204473}
\chexdefresultid{23}{2}{0}{12}{0.793}{0.711}{0.871}{0.7928888888888888}
\chexdefresultid{23}{2}{0}{13}{0.500}{0.388}{0.611}{0.49955555555555536}
\chexdefresultid{23}{2}{0}{14}{0.906}{0.888}{0.925}{0.9057142857142857}
\chexdefresultid{23}{2}{0}{15}{0.764}{0.704}{0.810}{0.764205159477369}
\chexdefresultid{23}{2}{0}{16}{0.086}{0.065}{0.109}{0.08581563680748933}
\chexdefresultid{23}{2}{0}{17}{0.141}{0.110}{0.172}{0.1410710667927293}
\chexdefresultid{23}{2}{0}{18}{0.126}{0.095}{0.157}{0.1258902606651155}
\chexdefresultid{23}{2}{0}{19}{0.110}{0.081}{0.141}{0.10973129300812857}
\chexdefresultid{23}{2}{0}{20}{0.141}{0.110}{0.172}{0.1410710667927293}
\chexdefresultid{23}{2}{0}{21}{0.031}{0.014}{0.051}{0.0305602068222494}
\chexdefresultid{23}{2}{0}{22}{1.16}{1.06}{1.25}{1.157109871859769}
\chexdefresultid{23}{2}{1}{0}{0.024}{0.014}{0.040}{0.024270291327076515}
\chexdefresultid{23}{2}{1}{1}{0.014}{0.008}{0.023}{0.0138509444018268}
\chexdefresultid{23}{2}{1}{2}{0.009}{0.005}{0.015}{0.008883864182569758}
\chexdefresultid{23}{2}{1}{3}{0.006}{0.003}{0.010}{0.00569921753542809}
\chexdefresultid{23}{2}{1}{4}{0.126}{0.031}{0.252}{0.12623190600697048}
\chexdefresultid{23}{2}{1}{5}{0.183}{0.156}{0.213}{0.18344684397020822}
\chexdefresultid{23}{2}{1}{6}{0.756}{0.686}{0.821}{0.7557251908396947}
\chexdefresultid{23}{2}{1}{7}{0.567}{0.488}{0.623}{0.5673382173382173}
\chexdefresultid{23}{2}{1}{8}{0.718}{0.627}{0.800}{0.7181096681096681}
\chexdefresultid{23}{2}{1}{9}{0.718}{0.627}{0.800}{0.7181096681096681}
\chexdefresultid{23}{2}{1}{10}{0.812}{0.726}{0.883}{0.8125}
\chexdefresultid{23}{2}{1}{11}{0.822}{0.700}{0.898}{0.8218803418803418}
\chexdefresultid{23}{2}{1}{12}{0.800}{0.707}{0.881}{0.7999999999999999}
\chexdefresultid{23}{2}{1}{13}{0.497}{0.381}{0.610}{0.49696969696969695}
\chexdefresultid{23}{2}{1}{14}{0.907}{0.885}{0.926}{0.9069264069264069}
\chexdefresultid{23}{2}{1}{15}{0.770}{0.715}{0.820}{0.7696052503510894}
\chexdefresultid{23}{2}{1}{16}{0.089}{0.067}{0.114}{0.08891067072300515}
\chexdefresultid{23}{2}{1}{17}{0.147}{0.115}{0.181}{0.1466588960820459}
\chexdefresultid{23}{2}{1}{18}{0.133}{0.101}{0.167}{0.13261944247853225}
\chexdefresultid{23}{2}{1}{19}{0.116}{0.084}{0.154}{0.11628916774011726}
\chexdefresultid{23}{2}{1}{20}{0.147}{0.115}{0.181}{0.1466588960820459}
\chexdefresultid{23}{2}{1}{21}{0.031}{0.012}{0.055}{0.03116244536396434}
\chexdefresultid{23}{2}{1}{22}{1.15}{1.05}{1.26}{1.1517166936271999}
\chexdefresultid{23}{0}{0}{0}{0.106}{0.082}{0.135}{0.106355263791577}
\chexdefresultid{23}{0}{0}{1}{0.065}{0.049}{0.084}{0.06500756178693184}
\chexdefresultid{23}{0}{0}{2}{0.042}{0.032}{0.056}{0.042457502710851004}
\chexdefresultid{23}{0}{0}{3}{0.025}{0.018}{0.034}{0.024963443588501128}
\chexdefresultid{23}{0}{0}{4}{0.000}{0.000}{0.001}{0.00027440092919028104}
\chexdefresultid{23}{0}{0}{5}{0.215}{0.194}{0.237}{0.2149839131183459}
\chexdefresultid{23}{0}{0}{6}{0.825}{0.775}{0.872}{0.8251748251748252}
\chexdefresultid{23}{0}{0}{7}{0.641}{0.548}{0.709}{0.6410333993678518}
\chexdefresultid{23}{0}{0}{8}{0.769}{0.687}{0.841}{0.769330774047755}
\chexdefresultid{23}{0}{0}{9}{0.769}{0.687}{0.841}{0.769330774047755}
\chexdefresultid{23}{0}{0}{10}{0.913}{0.852}{0.962}{0.9130434782608695}
\chexdefresultid{23}{0}{0}{11}{0.919}{0.851}{0.968}{0.9187012987012988}
\chexdefresultid{23}{0}{0}{12}{0.896}{0.821}{0.957}{0.8964959568733155}
\chexdefresultid{23}{0}{0}{13}{0.651}{0.535}{0.775}{0.6512129380053908}
\chexdefresultid{23}{0}{0}{14}{0.860}{0.840}{0.881}{0.8598382749326146}
\chexdefresultid{23}{0}{0}{15}{0.757}{0.717}{0.791}{0.756689351552492}
\chexdefresultid{23}{0}{0}{16}{0.156}{0.133}{0.179}{0.15613831565933864}
\chexdefresultid{23}{0}{0}{17}{0.226}{0.195}{0.255}{0.2258447050335032}
\chexdefresultid{23}{0}{0}{18}{0.197}{0.168}{0.225}{0.19734547202489874}
\chexdefresultid{23}{0}{0}{19}{0.165}{0.140}{0.192}{0.1654288572354503}
\chexdefresultid{23}{0}{0}{20}{0.226}{0.195}{0.255}{0.2258447050335032}
\chexdefresultid{23}{0}{0}{21}{0.086}{0.068}{0.105}{0.08643192628517406}
\chexdefresultid{23}{0}{0}{22}{1.11}{1.01}{1.20}{1.106119382676363}
\chexdefresultid{23}{0}{1}{0}{0.105}{0.077}{0.136}{0.10509943216896625}
\chexdefresultid{23}{0}{1}{1}{0.063}{0.046}{0.083}{0.06286059953397706}
\chexdefresultid{23}{0}{1}{2}{0.040}{0.029}{0.054}{0.04028937236223521}
\chexdefresultid{23}{0}{1}{3}{0.023}{0.016}{0.031}{0.0231369539888918}
\chexdefresultid{23}{0}{1}{4}{0.000}{0.000}{0.001}{0.00034203251071507617}
\chexdefresultid{23}{0}{1}{5}{0.211}{0.190}{0.232}{0.21067672156569756}
\chexdefresultid{23}{0}{1}{6}{0.834}{0.783}{0.882}{0.8340080971659919}
\chexdefresultid{23}{0}{1}{7}{0.622}{0.526}{0.678}{0.622243070687}
\chexdefresultid{23}{0}{1}{8}{0.798}{0.717}{0.870}{0.7976174078446806}
\chexdefresultid{23}{0}{1}{9}{0.798}{0.717}{0.870}{0.7976174078446806}
\chexdefresultid{23}{0}{1}{10}{0.917}{0.842}{0.970}{0.9166666666666666}
\chexdefresultid{23}{0}{1}{11}{0.921}{0.826}{0.975}{0.9206185997910137}
\chexdefresultid{23}{0}{1}{12}{0.886}{0.791}{0.962}{0.886147186147186}
\chexdefresultid{23}{0}{1}{13}{0.659}{0.504}{0.795}{0.6588744588744588}
\chexdefresultid{23}{0}{1}{14}{0.862}{0.838}{0.886}{0.862012987012987}
\chexdefresultid{23}{0}{1}{15}{0.758}{0.710}{0.799}{0.7575349199571764}
\chexdefresultid{23}{0}{1}{16}{0.155}{0.128}{0.179}{0.15508188328473912}
\chexdefresultid{23}{0}{1}{17}{0.225}{0.191}{0.257}{0.22508473716354208}
\chexdefresultid{23}{0}{1}{18}{0.194}{0.163}{0.225}{0.19424309997674502}
\chexdefresultid{23}{0}{1}{19}{0.161}{0.133}{0.186}{0.1610561132907711}
\chexdefresultid{23}{0}{1}{20}{0.225}{0.191}{0.257}{0.22508473716354208}
\chexdefresultid{23}{0}{1}{21}{0.085}{0.065}{0.104}{0.08507902940593613}
\chexdefresultid{23}{0}{1}{22}{1.12}{1.02}{1.21}{1.1157846737842132}
\chexdefcount{critical_mimic_oracle-struct-a7-chexpert14}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a7-chexpert14}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a7-chexpert14}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-struct-a7-chexpert14}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-struct-a7-chexpert14}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-struct-a7-chexpert14}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{24}{1}{0}{0}{0.346}{0.328}{0.363}{0.3460654288239883}
\chexdefresultid{24}{1}{0}{1}{0.194}{0.182}{0.207}{0.1942800296477352}
\chexdefresultid{24}{1}{0}{2}{0.122}{0.111}{0.133}{0.1221589985607386}
\chexdefresultid{24}{1}{0}{3}{0.081}{0.071}{0.090}{0.08072069811288915}
\chexdefresultid{24}{1}{0}{4}{0.058}{0.028}{0.086}{0.0576633840892017}
\chexdefresultid{24}{1}{0}{5}{0.276}{0.263}{0.290}{0.2763405044526671}
\chexdefresultid{24}{1}{0}{6}{0.856}{0.814}{0.893}{0.85625}
\chexdefresultid{24}{1}{0}{7}{0.844}{0.689}{0.881}{0.8442577411514288}
\chexdefresultid{24}{1}{0}{8}{0.840}{0.783}{0.888}{0.8404610064987422}
\chexdefresultid{24}{1}{0}{9}{0.803}{0.729}{0.866}{0.8027251574421385}
\chexdefresultid{24}{1}{0}{10}{0.925}{0.874}{0.961}{0.9251700680272109}
\chexdefresultid{24}{1}{0}{11}{0.928}{0.866}{0.966}{0.9276799169822425}
\chexdefresultid{24}{1}{0}{12}{0.888}{0.803}{0.955}{0.8880503144654087}
\chexdefresultid{24}{1}{0}{13}{0.681}{0.565}{0.792}{0.680503144654088}
\chexdefresultid{24}{1}{0}{14}{0.898}{0.876}{0.918}{0.8975741239892183}
\chexdefresultid{24}{1}{0}{15}{0.770}{0.720}{0.817}{0.7695919333322307}
\chexdefresultid{24}{1}{0}{16}{0.324}{0.294}{0.353}{0.32379057144294526}
\chexdefresultid{24}{1}{0}{17}{0.441}{0.411}{0.472}{0.441102601306597}
\chexdefresultid{24}{1}{0}{18}{0.360}{0.327}{0.392}{0.3604972996459921}
\chexdefresultid{24}{1}{0}{19}{0.268}{0.239}{0.295}{0.2681144475393782}
\chexdefresultid{24}{1}{0}{20}{0.441}{0.411}{0.472}{0.441102601306597}
\chexdefresultid{24}{1}{0}{21}{0.206}{0.175}{0.236}{0.20647854157929343}
\chexdefresultid{24}{1}{0}{22}{0.76}{0.67}{0.84}{0.755227968857004}
\chexdefresultid{24}{1}{1}{0}{0.347}{0.328}{0.365}{0.34699693117046315}
\chexdefresultid{24}{1}{1}{1}{0.191}{0.176}{0.204}{0.1905988491629895}
\chexdefresultid{24}{1}{1}{2}{0.117}{0.104}{0.128}{0.11655378815080995}
\chexdefresultid{24}{1}{1}{3}{0.074}{0.063}{0.084}{0.07424181742637913}
\chexdefresultid{24}{1}{1}{4}{0.073}{0.034}{0.112}{0.07301586226277954}
\chexdefresultid{24}{1}{1}{5}{0.274}{0.258}{0.288}{0.2737092027030536}
\chexdefresultid{24}{1}{1}{6}{0.848}{0.801}{0.888}{0.8478260869565217}
\chexdefresultid{24}{1}{1}{7}{0.782}{0.631}{0.813}{0.7823124310984972}
\chexdefresultid{24}{1}{1}{8}{0.841}{0.792}{0.887}{0.8406563133835859}
\chexdefresultid{24}{1}{1}{9}{0.818}{0.754}{0.876}{0.8179290406563133}
\chexdefresultid{24}{1}{1}{10}{0.921}{0.865}{0.965}{0.9206349206349206}
\chexdefresultid{24}{1}{1}{11}{0.918}{0.824}{0.967}{0.9177773124234104}
\chexdefresultid{24}{1}{1}{12}{0.873}{0.779}{0.953}{0.8727272727272726}
\chexdefresultid{24}{1}{1}{13}{0.691}{0.550}{0.815}{0.6909090909090909}
\chexdefresultid{24}{1}{1}{14}{0.890}{0.867}{0.912}{0.8896103896103896}
\chexdefresultid{24}{1}{1}{15}{0.750}{0.705}{0.793}{0.7499640554425404}
\chexdefresultid{24}{1}{1}{16}{0.311}{0.278}{0.343}{0.3106556618445931}
\chexdefresultid{24}{1}{1}{17}{0.431}{0.394}{0.464}{0.4309413533236654}
\chexdefresultid{24}{1}{1}{18}{0.345}{0.308}{0.380}{0.3447608623434599}
\chexdefresultid{24}{1}{1}{19}{0.254}{0.222}{0.288}{0.2537466668908243}
\chexdefresultid{24}{1}{1}{20}{0.431}{0.394}{0.464}{0.4309413533236654}
\chexdefresultid{24}{1}{1}{21}{0.190}{0.159}{0.225}{0.1903699703655208}
\chexdefresultid{24}{1}{1}{22}{0.78}{0.70}{0.87}{0.781392224531679}
\chexdefresultid{24}{2}{0}{0}{0.301}{0.280}{0.321}{0.30080116533131807}
\chexdefresultid{24}{2}{0}{1}{0.159}{0.143}{0.175}{0.15949506017243245}
\chexdefresultid{24}{2}{0}{2}{0.091}{0.076}{0.104}{0.09059212660530157}
\chexdefresultid{24}{2}{0}{3}{0.052}{0.039}{0.063}{0.0515548212230185}
\chexdefresultid{24}{2}{0}{4}{0.174}{0.085}{0.275}{0.17351680588207008}
\chexdefresultid{24}{2}{0}{5}{0.247}{0.229}{0.266}{0.24720710988827643}
\chexdefresultid{24}{2}{0}{6}{0.833}{0.786}{0.879}{0.8333333333333334}
\chexdefresultid{24}{2}{0}{7}{0.798}{0.695}{0.847}{0.7975409593790698}
\chexdefresultid{24}{2}{0}{8}{0.805}{0.741}{0.867}{0.8046657046657046}
\chexdefresultid{24}{2}{0}{9}{0.791}{0.721}{0.854}{0.7913323713323712}
\chexdefresultid{24}{2}{0}{10}{0.885}{0.827}{0.937}{0.8848484848484849}
\chexdefresultid{24}{2}{0}{11}{0.881}{0.802}{0.937}{0.8807563025210083}
\chexdefresultid{24}{2}{0}{12}{0.866}{0.794}{0.928}{0.8657777777777776}
\chexdefresultid{24}{2}{0}{13}{0.599}{0.490}{0.707}{0.5991111111111109}
\chexdefresultid{24}{2}{0}{14}{0.931}{0.912}{0.950}{0.9314285714285714}
\chexdefresultid{24}{2}{0}{15}{0.823}{0.768}{0.868}{0.8227125443021133}
\chexdefresultid{24}{2}{0}{16}{0.318}{0.289}{0.349}{0.31835852258537956}
\chexdefresultid{24}{2}{0}{17}{0.443}{0.410}{0.476}{0.44256866718410615}
\chexdefresultid{24}{2}{0}{18}{0.332}{0.302}{0.361}{0.3316830499715295}
\chexdefresultid{24}{2}{0}{19}{0.257}{0.224}{0.290}{0.25666911527224595}
\chexdefresultid{24}{2}{0}{20}{0.443}{0.410}{0.476}{0.44256866718410615}
\chexdefresultid{24}{2}{0}{21}{0.194}{0.161}{0.227}{0.19414837798665296}
\chexdefresultid{24}{2}{0}{22}{0.75}{0.67}{0.83}{0.7473396478047917}
\chexdefresultid{24}{2}{1}{0}{0.302}{0.282}{0.321}{0.30217566478638136}
\chexdefresultid{24}{2}{1}{1}{0.160}{0.143}{0.176}{0.159530094037213}
\chexdefresultid{24}{2}{1}{2}{0.089}{0.074}{0.103}{0.08915723931463009}
\chexdefresultid{24}{2}{1}{3}{0.049}{0.037}{0.061}{0.0491390977935509}
\chexdefresultid{24}{2}{1}{4}{0.171}{0.076}{0.291}{0.17101112522562123}
\chexdefresultid{24}{2}{1}{5}{0.244}{0.227}{0.264}{0.24435821741324706}
\chexdefresultid{24}{2}{1}{6}{0.832}{0.778}{0.876}{0.8317460317460318}
\chexdefresultid{24}{2}{1}{7}{0.790}{0.677}{0.838}{0.7900009402868944}
\chexdefresultid{24}{2}{1}{8}{0.816}{0.745}{0.875}{0.8164130482312301}
\chexdefresultid{24}{2}{1}{9}{0.816}{0.745}{0.875}{0.8164130482312301}
\chexdefresultid{24}{2}{1}{10}{0.886}{0.820}{0.938}{0.8859060402684564}
\chexdefresultid{24}{2}{1}{11}{0.887}{0.789}{0.945}{0.8865070272517082}
\chexdefresultid{24}{2}{1}{12}{0.868}{0.789}{0.932}{0.8676767676767677}
\chexdefresultid{24}{2}{1}{13}{0.595}{0.481}{0.701}{0.5949494949494949}
\chexdefresultid{24}{2}{1}{14}{0.929}{0.906}{0.948}{0.9285714285714286}
\chexdefresultid{24}{2}{1}{15}{0.812}{0.755}{0.862}{0.8119591911307065}
\chexdefresultid{24}{2}{1}{16}{0.314}{0.283}{0.349}{0.31437570105316154}
\chexdefresultid{24}{2}{1}{17}{0.439}{0.403}{0.477}{0.4389410081988204}
\chexdefresultid{24}{2}{1}{18}{0.329}{0.300}{0.361}{0.3286726621728104}
\chexdefresultid{24}{2}{1}{19}{0.247}{0.212}{0.282}{0.2469400834209137}
\chexdefresultid{24}{2}{1}{20}{0.439}{0.403}{0.477}{0.4389410081988204}
\chexdefresultid{24}{2}{1}{21}{0.190}{0.156}{0.226}{0.18981039390750287}
\chexdefresultid{24}{2}{1}{22}{0.75}{0.66}{0.85}{0.753934661087885}
\chexdefresultid{24}{0}{0}{0}{0.222}{0.209}{0.235}{0.2221760106471284}
\chexdefresultid{24}{0}{0}{1}{0.120}{0.111}{0.128}{0.11970941235102647}
\chexdefresultid{24}{0}{0}{2}{0.073}{0.066}{0.080}{0.07281324370157642}
\chexdefresultid{24}{0}{0}{3}{0.047}{0.041}{0.053}{0.04660700028984445}
\chexdefresultid{24}{0}{0}{4}{0.006}{0.000}{0.015}{0.005993985766940404}
\chexdefresultid{24}{0}{0}{5}{0.241}{0.229}{0.253}{0.24104696290994213}
\chexdefresultid{24}{0}{0}{6}{0.824}{0.779}{0.866}{0.8238805970149253}
\chexdefresultid{24}{0}{0}{7}{0.775}{0.609}{0.833}{0.774973310449955}
\chexdefresultid{24}{0}{0}{8}{0.798}{0.731}{0.859}{0.7978321468887507}
\chexdefresultid{24}{0}{0}{9}{0.779}{0.701}{0.844}{0.7789642223604488}
\chexdefresultid{24}{0}{0}{10}{0.894}{0.838}{0.944}{0.8944099378881988}
\chexdefresultid{24}{0}{0}{11}{0.889}{0.820}{0.942}{0.8894309801215172}
\chexdefresultid{24}{0}{0}{12}{0.840}{0.749}{0.925}{0.8403414195867025}
\chexdefresultid{24}{0}{0}{13}{0.708}{0.593}{0.819}{0.7082659478885892}
\chexdefresultid{24}{0}{0}{14}{0.880}{0.856}{0.906}{0.8800539083557951}
\chexdefresultid{24}{0}{0}{15}{0.742}{0.699}{0.786}{0.7416608387232778}
\chexdefresultid{24}{0}{0}{16}{0.321}{0.292}{0.348}{0.3206065157541822}
\chexdefresultid{24}{0}{0}{17}{0.441}{0.408}{0.471}{0.44075813942803904}
\chexdefresultid{24}{0}{0}{18}{0.354}{0.326}{0.380}{0.35353124835202104}
\chexdefresultid{24}{0}{0}{19}{0.258}{0.231}{0.282}{0.2578616467112575}
\chexdefresultid{24}{0}{0}{20}{0.441}{0.408}{0.471}{0.44075813942803904}
\chexdefresultid{24}{0}{0}{21}{0.200}{0.172}{0.228}{0.20045489208032524}
\chexdefresultid{24}{0}{0}{22}{1.07}{0.98}{1.16}{1.0663781016175808}
\chexdefresultid{24}{0}{1}{0}{0.223}{0.208}{0.238}{0.2232529375386288}
\chexdefresultid{24}{0}{1}{1}{0.118}{0.108}{0.127}{0.11757245385715823}
\chexdefresultid{24}{0}{1}{2}{0.069}{0.062}{0.077}{0.06925317287880352}
\chexdefresultid{24}{0}{1}{3}{0.042}{0.036}{0.048}{0.04249949168572595}
\chexdefresultid{24}{0}{1}{4}{0.008}{0.000}{0.018}{0.007813278063763234}
\chexdefresultid{24}{0}{1}{5}{0.239}{0.226}{0.252}{0.23885748603858278}
\chexdefresultid{24}{0}{1}{6}{0.829}{0.780}{0.872}{0.8292682926829268}
\chexdefresultid{24}{0}{1}{7}{0.733}{0.585}{0.772}{0.7329503790583736}
\chexdefresultid{24}{0}{1}{8}{0.828}{0.767}{0.879}{0.8276917526917527}
\chexdefresultid{24}{0}{1}{9}{0.805}{0.730}{0.870}{0.80496447996448}
\chexdefresultid{24}{0}{1}{10}{0.905}{0.842}{0.952}{0.9051094890510949}
\chexdefresultid{24}{0}{1}{11}{0.890}{0.802}{0.944}{0.8895591038227785}
\chexdefresultid{24}{0}{1}{12}{0.868}{0.766}{0.947}{0.8682900432900432}
\chexdefresultid{24}{0}{1}{13}{0.732}{0.602}{0.854}{0.731926406926407}
\chexdefresultid{24}{0}{1}{14}{0.877}{0.849}{0.904}{0.8766233766233766}
\chexdefresultid{24}{0}{1}{15}{0.727}{0.683}{0.772}{0.727446949595138}
\chexdefresultid{24}{0}{1}{16}{0.311}{0.279}{0.343}{0.31111664873403305}
\chexdefresultid{24}{0}{1}{17}{0.432}{0.396}{0.468}{0.432212485599601}
\chexdefresultid{24}{0}{1}{18}{0.342}{0.311}{0.371}{0.34193907603811335}
\chexdefresultid{24}{0}{1}{19}{0.249}{0.218}{0.278}{0.2485155812994025}
\chexdefresultid{24}{0}{1}{20}{0.432}{0.396}{0.468}{0.432212485599601}
\chexdefresultid{24}{0}{1}{21}{0.190}{0.158}{0.221}{0.1900208118684649}
\chexdefresultid{24}{0}{1}{22}{1.08}{0.98}{1.17}{1.0778171898764888}
\chexdefcount{critical_mimic_oracle-template-a0-full}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a0-full}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a0-full}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a0-full}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a0-full}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a0-full}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{25}{1}{0}{0}{0.230}{0.204}{0.258}{0.22969221115170035}
\chexdefresultid{25}{1}{0}{1}{0.141}{0.120}{0.165}{0.1413955560683482}
\chexdefresultid{25}{1}{0}{2}{0.096}{0.079}{0.116}{0.0962431070543614}
\chexdefresultid{25}{1}{0}{3}{0.068}{0.053}{0.085}{0.06762016368618648}
\chexdefresultid{25}{1}{0}{4}{0.110}{0.035}{0.198}{0.11016074245258636}
\chexdefresultid{25}{1}{0}{5}{0.268}{0.248}{0.288}{0.26827724691084404}
\chexdefresultid{25}{1}{0}{6}{0.877}{0.837}{0.914}{0.8771929824561403}
\chexdefresultid{25}{1}{0}{7}{0.818}{0.659}{0.850}{0.8176195763605547}
\chexdefresultid{25}{1}{0}{8}{0.860}{0.805}{0.905}{0.8597402597402597}
\chexdefresultid{25}{1}{0}{9}{0.822}{0.745}{0.883}{0.8220044106836559}
\chexdefresultid{25}{1}{0}{10}{0.937}{0.886}{0.974}{0.9370629370629371}
\chexdefresultid{25}{1}{0}{11}{0.939}{0.878}{0.977}{0.939078403553143}
\chexdefresultid{25}{1}{0}{12}{0.917}{0.845}{0.974}{0.9169811320754716}
\chexdefresultid{25}{1}{0}{13}{0.691}{0.577}{0.809}{0.6905660377358489}
\chexdefresultid{25}{1}{0}{14}{0.895}{0.875}{0.915}{0.894878706199461}
\chexdefresultid{25}{1}{0}{15}{0.778}{0.734}{0.817}{0.7783064453560657}
\chexdefresultid{25}{1}{0}{16}{0.286}{0.257}{0.318}{0.28638201931703733}
\chexdefresultid{25}{1}{0}{17}{0.405}{0.373}{0.438}{0.404835570114299}
\chexdefresultid{25}{1}{0}{18}{0.328}{0.296}{0.361}{0.3278988957990351}
\chexdefresultid{25}{1}{0}{19}{0.290}{0.259}{0.319}{0.2895498079715606}
\chexdefresultid{25}{1}{0}{20}{0.405}{0.373}{0.438}{0.404835570114299}
\chexdefresultid{25}{1}{0}{21}{0.168}{0.136}{0.200}{0.16792846851977572}
\chexdefresultid{25}{1}{0}{22}{0.63}{0.53}{0.73}{0.6332532210889535}
\chexdefresultid{25}{1}{1}{0}{0.224}{0.195}{0.254}{0.2235399008709648}
\chexdefresultid{25}{1}{1}{1}{0.136}{0.112}{0.161}{0.1359818170336281}
\chexdefresultid{25}{1}{1}{2}{0.091}{0.072}{0.111}{0.09084427150944813}
\chexdefresultid{25}{1}{1}{3}{0.062}{0.047}{0.078}{0.06210507331321522}
\chexdefresultid{25}{1}{1}{4}{0.077}{0.017}{0.143}{0.07689534022066044}
\chexdefresultid{25}{1}{1}{5}{0.269}{0.249}{0.288}{0.26912836042650734}
\chexdefresultid{25}{1}{1}{6}{0.887}{0.845}{0.923}{0.8870967741935484}
\chexdefresultid{25}{1}{1}{7}{0.795}{0.632}{0.839}{0.7953786919919644}
\chexdefresultid{25}{1}{1}{8}{0.880}{0.833}{0.921}{0.8801849665486029}
\chexdefresultid{25}{1}{1}{9}{0.857}{0.793}{0.912}{0.8574576938213302}
\chexdefresultid{25}{1}{1}{10}{0.943}{0.898}{0.979}{0.943089430894309}
\chexdefresultid{25}{1}{1}{11}{0.940}{0.853}{0.982}{0.9400294940249173}
\chexdefresultid{25}{1}{1}{12}{0.923}{0.850}{0.979}{0.9227272727272726}
\chexdefresultid{25}{1}{1}{13}{0.718}{0.579}{0.844}{0.7181818181818183}
\chexdefresultid{25}{1}{1}{14}{0.893}{0.870}{0.914}{0.8928571428571429}
\chexdefresultid{25}{1}{1}{15}{0.760}{0.719}{0.800}{0.7602802476794412}
\chexdefresultid{25}{1}{1}{16}{0.275}{0.244}{0.306}{0.2753655091148579}
\chexdefresultid{25}{1}{1}{17}{0.395}{0.357}{0.431}{0.3945374427715124}
\chexdefresultid{25}{1}{1}{18}{0.318}{0.283}{0.357}{0.3181095839358282}
\chexdefresultid{25}{1}{1}{19}{0.283}{0.251}{0.317}{0.2834796029047517}
\chexdefresultid{25}{1}{1}{20}{0.395}{0.357}{0.431}{0.3945374427715124}
\chexdefresultid{25}{1}{1}{21}{0.156}{0.125}{0.184}{0.15619357545820345}
\chexdefresultid{25}{1}{1}{22}{0.66}{0.56}{0.77}{0.6589831142093296}
\chexdefresultid{25}{2}{0}{0}{0.178}{0.148}{0.208}{0.17792246642138787}
\chexdefresultid{25}{2}{0}{1}{0.102}{0.083}{0.123}{0.10177221879198557}
\chexdefresultid{25}{2}{0}{2}{0.060}{0.047}{0.074}{0.05966362635866783}
\chexdefresultid{25}{2}{0}{3}{0.033}{0.023}{0.044}{0.03328577173953011}
\chexdefresultid{25}{2}{0}{4}{0.313}{0.167}{0.470}{0.3128734623473112}
\chexdefresultid{25}{2}{0}{5}{0.240}{0.215}{0.267}{0.24004095516020377}
\chexdefresultid{25}{2}{0}{6}{0.878}{0.837}{0.913}{0.877742946708464}
\chexdefresultid{25}{2}{0}{7}{0.778}{0.704}{0.823}{0.7784715749933415}
\chexdefresultid{25}{2}{0}{8}{0.850}{0.787}{0.905}{0.8497037037037036}
\chexdefresultid{25}{2}{0}{9}{0.823}{0.756}{0.884}{0.823037037037037}
\chexdefresultid{25}{2}{0}{10}{0.877}{0.812}{0.932}{0.8765432098765432}
\chexdefresultid{25}{2}{0}{11}{0.876}{0.801}{0.934}{0.8760528772912674}
\chexdefresultid{25}{2}{0}{12}{0.871}{0.801}{0.933}{0.8706666666666665}
\chexdefresultid{25}{2}{0}{13}{0.591}{0.484}{0.700}{0.5906666666666666}
\chexdefresultid{25}{2}{0}{14}{0.949}{0.933}{0.962}{0.9485714285714286}
\chexdefresultid{25}{2}{0}{15}{0.835}{0.781}{0.877}{0.8347431807696825}
\chexdefresultid{25}{2}{0}{16}{0.310}{0.267}{0.354}{0.3097402551625817}
\chexdefresultid{25}{2}{0}{17}{0.422}{0.378}{0.464}{0.4218229170583203}
\chexdefresultid{25}{2}{0}{18}{0.329}{0.281}{0.376}{0.3292507112976626}
\chexdefresultid{25}{2}{0}{19}{0.323}{0.273}{0.372}{0.32282622298358304}
\chexdefresultid{25}{2}{0}{20}{0.422}{0.378}{0.464}{0.4218229170583203}
\chexdefresultid{25}{2}{0}{21}{0.198}{0.148}{0.248}{0.1976575932668432}
\chexdefresultid{25}{2}{0}{22}{0.59}{0.49}{0.69}{0.5911145284947207}
\chexdefresultid{25}{2}{1}{0}{0.175}{0.146}{0.203}{0.1747315201891815}
\chexdefresultid{25}{2}{1}{1}{0.100}{0.081}{0.119}{0.09953283673782637}
\chexdefresultid{25}{2}{1}{2}{0.058}{0.046}{0.072}{0.05781764844750081}
\chexdefresultid{25}{2}{1}{3}{0.032}{0.022}{0.042}{0.03153396417994545}
\chexdefresultid{25}{2}{1}{4}{0.274}{0.122}{0.428}{0.27425388938145107}
\chexdefresultid{25}{2}{1}{5}{0.234}{0.208}{0.261}{0.2343332591859143}
\chexdefresultid{25}{2}{1}{6}{0.882}{0.839}{0.921}{0.8819444444444444}
\chexdefresultid{25}{2}{1}{7}{0.794}{0.683}{0.838}{0.7940589556750276}
\chexdefresultid{25}{2}{1}{8}{0.858}{0.786}{0.916}{0.8576358826358826}
\chexdefresultid{25}{2}{1}{9}{0.858}{0.786}{0.916}{0.8576358826358826}
\chexdefresultid{25}{2}{1}{10}{0.877}{0.809}{0.937}{0.8767123287671232}
\chexdefresultid{25}{2}{1}{11}{0.881}{0.787}{0.941}{0.8808087255534064}
\chexdefresultid{25}{2}{1}{12}{0.873}{0.800}{0.936}{0.8732323232323232}
\chexdefresultid{25}{2}{1}{13}{0.585}{0.474}{0.687}{0.5853535353535353}
\chexdefresultid{25}{2}{1}{14}{0.947}{0.930}{0.962}{0.946969696969697}
\chexdefresultid{25}{2}{1}{15}{0.821}{0.766}{0.870}{0.8211940209231969}
\chexdefresultid{25}{2}{1}{16}{0.305}{0.262}{0.349}{0.30457592672251}
\chexdefresultid{25}{2}{1}{17}{0.416}{0.372}{0.460}{0.4156117330762065}
\chexdefresultid{25}{2}{1}{18}{0.332}{0.284}{0.380}{0.3323177457044329}
\chexdefresultid{25}{2}{1}{19}{0.318}{0.266}{0.373}{0.3175026290450837}
\chexdefresultid{25}{2}{1}{20}{0.416}{0.372}{0.460}{0.4156117330762065}
\chexdefresultid{25}{2}{1}{21}{0.194}{0.148}{0.242}{0.19354012036881352}
\chexdefresultid{25}{2}{1}{22}{0.61}{0.50}{0.71}{0.6068403667814347}
\chexdefresultid{25}{0}{0}{0}{0.285}{0.263}{0.309}{0.2848775600581706}
\chexdefresultid{25}{0}{0}{1}{0.167}{0.147}{0.187}{0.1667169634567653}
\chexdefresultid{25}{0}{0}{2}{0.109}{0.092}{0.126}{0.10866022220819721}
\chexdefresultid{25}{0}{0}{3}{0.074}{0.060}{0.089}{0.07370735557765747}
\chexdefresultid{25}{0}{0}{4}{0.066}{0.027}{0.110}{0.06573090430887212}
\chexdefresultid{25}{0}{0}{5}{0.251}{0.233}{0.268}{0.25120184054674327}
\chexdefresultid{25}{0}{0}{6}{0.893}{0.857}{0.928}{0.8926174496644296}
\chexdefresultid{25}{0}{0}{7}{0.840}{0.666}{0.864}{0.8402435064935064}
\chexdefresultid{25}{0}{0}{8}{0.902}{0.865}{0.939}{0.9020133954096218}
\chexdefresultid{25}{0}{0}{9}{0.845}{0.774}{0.905}{0.845409621824716}
\chexdefresultid{25}{0}{0}{10}{0.940}{0.901}{0.973}{0.9403973509933775}
\chexdefresultid{25}{0}{0}{11}{0.938}{0.885}{0.977}{0.9382575757575757}
\chexdefresultid{25}{0}{0}{12}{0.927}{0.860}{0.977}{0.9268643306379155}
\chexdefresultid{25}{0}{0}{13}{0.719}{0.607}{0.826}{0.7193171608265947}
\chexdefresultid{25}{0}{0}{14}{0.898}{0.876}{0.919}{0.8975741239892183}
\chexdefresultid{25}{0}{0}{15}{0.814}{0.772}{0.853}{0.8143477281093656}
\chexdefresultid{25}{0}{0}{16}{0.292}{0.261}{0.322}{0.2918335939525044}
\chexdefresultid{25}{0}{0}{17}{0.409}{0.374}{0.441}{0.40867576732888583}
\chexdefresultid{25}{0}{0}{18}{0.334}{0.301}{0.367}{0.33385014115731304}
\chexdefresultid{25}{0}{0}{19}{0.290}{0.260}{0.319}{0.2900059611473835}
\chexdefresultid{25}{0}{0}{20}{0.409}{0.374}{0.441}{0.40867576732888583}
\chexdefresultid{25}{0}{0}{21}{0.175}{0.145}{0.205}{0.17499142057612294}
\chexdefresultid{25}{0}{0}{22}{0.78}{0.68}{0.87}{0.777296018164325}
\chexdefresultid{25}{0}{1}{0}{0.280}{0.254}{0.307}{0.2799025097109055}
\chexdefresultid{25}{0}{1}{1}{0.162}{0.140}{0.186}{0.16223735584623308}
\chexdefresultid{25}{0}{1}{2}{0.104}{0.087}{0.122}{0.10397485363708087}
\chexdefresultid{25}{0}{1}{3}{0.069}{0.055}{0.083}{0.06873926350991102}
\chexdefresultid{25}{0}{1}{4}{0.065}{0.022}{0.116}{0.06495379832556719}
\chexdefresultid{25}{0}{1}{5}{0.250}{0.232}{0.268}{0.24971302904094325}
\chexdefresultid{25}{0}{1}{6}{0.884}{0.841}{0.926}{0.8837209302325582}
\chexdefresultid{25}{0}{1}{7}{0.762}{0.617}{0.792}{0.7615960745798888}
\chexdefresultid{25}{0}{1}{8}{0.888}{0.843}{0.928}{0.8876524990161353}
\chexdefresultid{25}{0}{1}{9}{0.865}{0.801}{0.922}{0.8649252262888626}
\chexdefresultid{25}{0}{1}{10}{0.938}{0.890}{0.972}{0.9384615384615385}
\chexdefresultid{25}{0}{1}{11}{0.930}{0.856}{0.974}{0.9300997852721992}
\chexdefresultid{25}{0}{1}{12}{0.919}{0.836}{0.974}{0.9194805194805195}
\chexdefresultid{25}{0}{1}{13}{0.738}{0.607}{0.863}{0.7376623376623376}
\chexdefresultid{25}{0}{1}{14}{0.888}{0.867}{0.911}{0.887987012987013}
\chexdefresultid{25}{0}{1}{15}{0.792}{0.740}{0.836}{0.7917898882433057}
\chexdefresultid{25}{0}{1}{16}{0.280}{0.245}{0.313}{0.28034140848944405}
\chexdefresultid{25}{0}{1}{17}{0.397}{0.358}{0.433}{0.3969454096136419}
\chexdefresultid{25}{0}{1}{18}{0.325}{0.288}{0.365}{0.32536055666729785}
\chexdefresultid{25}{0}{1}{19}{0.281}{0.249}{0.318}{0.2814877183881716}
\chexdefresultid{25}{0}{1}{20}{0.397}{0.358}{0.433}{0.3969454096136419}
\chexdefresultid{25}{0}{1}{21}{0.164}{0.132}{0.195}{0.1637374073652462}
\chexdefresultid{25}{0}{1}{22}{0.80}{0.70}{0.91}{0.802997298831082}
\chexdefcount{critical_mimic_oracle-template-a1-no-anatomy}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a1-no-anatomy}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a1-no-anatomy}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a1-no-anatomy}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a1-no-anatomy}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a1-no-anatomy}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{26}{1}{0}{0}{0.392}{0.370}{0.404}{0.3916455111930783}
\chexdefresultid{26}{1}{0}{1}{0.215}{0.198}{0.228}{0.21517903253548934}
\chexdefresultid{26}{1}{0}{2}{0.130}{0.116}{0.142}{0.13009319213570072}
\chexdefresultid{26}{1}{0}{3}{0.079}{0.065}{0.090}{0.07850294340976277}
\chexdefresultid{26}{1}{0}{4}{0.098}{0.063}{0.128}{0.09750963961641548}
\chexdefresultid{26}{1}{0}{5}{0.269}{0.256}{0.282}{0.26915982006453615}
\chexdefresultid{26}{1}{0}{6}{0.829}{0.783}{0.865}{0.8292682926829268}
\chexdefresultid{26}{1}{0}{7}{0.815}{0.660}{0.850}{0.8145568186281024}
\chexdefresultid{26}{1}{0}{8}{0.814}{0.760}{0.862}{0.8139698875547932}
\chexdefresultid{26}{1}{0}{9}{0.776}{0.702}{0.837}{0.7762340384981894}
\chexdefresultid{26}{1}{0}{10}{0.932}{0.885}{0.969}{0.9324324324324325}
\chexdefresultid{26}{1}{0}{11}{0.934}{0.878}{0.970}{0.9339792053787997}
\chexdefresultid{26}{1}{0}{12}{0.897}{0.820}{0.965}{0.8968553459119496}
\chexdefresultid{26}{1}{0}{13}{0.708}{0.589}{0.823}{0.7081761006289308}
\chexdefresultid{26}{1}{0}{14}{0.799}{0.767}{0.830}{0.7991913746630728}
\chexdefresultid{26}{1}{0}{15}{0.539}{0.495}{0.577}{0.5392656718192307}
\chexdefresultid{26}{1}{0}{16}{0.289}{0.261}{0.315}{0.28899781539700825}
\chexdefresultid{26}{1}{0}{17}{0.387}{0.355}{0.417}{0.3868527925272797}
\chexdefresultid{26}{1}{0}{18}{0.314}{0.287}{0.341}{0.3142537761021421}
\chexdefresultid{26}{1}{0}{19}{0.227}{0.202}{0.250}{0.2268884871517472}
\chexdefresultid{26}{1}{0}{20}{0.387}{0.355}{0.417}{0.3868527925272797}
\chexdefresultid{26}{1}{0}{21}{0.191}{0.163}{0.218}{0.19114283826673678}
\chexdefresultid{26}{1}{0}{22}{0.95}{0.88}{1.03}{0.9545930868636029}
\chexdefresultid{26}{1}{1}{0}{0.391}{0.366}{0.405}{0.39083710407228767}
\chexdefresultid{26}{1}{1}{1}{0.210}{0.190}{0.223}{0.20999496735122009}
\chexdefresultid{26}{1}{1}{2}{0.122}{0.106}{0.134}{0.12229128766856974}
\chexdefresultid{26}{1}{1}{3}{0.069}{0.055}{0.079}{0.06850861926789621}
\chexdefresultid{26}{1}{1}{4}{0.105}{0.067}{0.142}{0.10502682985308645}
\chexdefresultid{26}{1}{1}{5}{0.265}{0.252}{0.278}{0.26525795181817974}
\chexdefresultid{26}{1}{1}{6}{0.826}{0.783}{0.864}{0.8256227758007118}
\chexdefresultid{26}{1}{1}{7}{0.766}{0.616}{0.792}{0.7659535347693244}
\chexdefresultid{26}{1}{1}{8}{0.819}{0.771}{0.862}{0.8189738292011018}
\chexdefresultid{26}{1}{1}{9}{0.796}{0.734}{0.851}{0.7962465564738291}
\chexdefresultid{26}{1}{1}{10}{0.929}{0.881}{0.968}{0.9291338582677166}
\chexdefresultid{26}{1}{1}{11}{0.925}{0.830}{0.972}{0.9250598290598291}
\chexdefresultid{26}{1}{1}{12}{0.883}{0.792}{0.962}{0.8833333333333332}
\chexdefresultid{26}{1}{1}{13}{0.724}{0.595}{0.850}{0.7242424242424242}
\chexdefresultid{26}{1}{1}{14}{0.797}{0.763}{0.831}{0.797077922077922}
\chexdefresultid{26}{1}{1}{15}{0.516}{0.475}{0.552}{0.5159227293011986}
\chexdefresultid{26}{1}{1}{16}{0.280}{0.249}{0.310}{0.2796614227135763}
\chexdefresultid{26}{1}{1}{17}{0.380}{0.345}{0.413}{0.3797434692098362}
\chexdefresultid{26}{1}{1}{18}{0.307}{0.274}{0.337}{0.3065114985178915}
\chexdefresultid{26}{1}{1}{19}{0.218}{0.189}{0.247}{0.21799825200384715}
\chexdefresultid{26}{1}{1}{20}{0.380}{0.345}{0.413}{0.3797434692098362}
\chexdefresultid{26}{1}{1}{21}{0.180}{0.150}{0.211}{0.17957937621731648}
\chexdefresultid{26}{1}{1}{22}{0.97}{0.89}{1.05}{0.9668505433237222}
\chexdefresultid{26}{2}{0}{0}{0.314}{0.290}{0.335}{0.313725490195993}
\chexdefresultid{26}{2}{0}{1}{0.163}{0.145}{0.179}{0.1633674001226612}
\chexdefresultid{26}{2}{0}{2}{0.091}{0.076}{0.104}{0.090864075610722}
\chexdefresultid{26}{2}{0}{3}{0.049}{0.036}{0.060}{0.04923509494322204}
\chexdefresultid{26}{2}{0}{4}{0.235}{0.130}{0.352}{0.23520966363046497}
\chexdefresultid{26}{2}{0}{5}{0.242}{0.222}{0.265}{0.24233059860307724}
\chexdefresultid{26}{2}{0}{6}{0.840}{0.795}{0.879}{0.8396501457725948}
\chexdefresultid{26}{2}{0}{7}{0.806}{0.708}{0.856}{0.8063945846460691}
\chexdefresultid{26}{2}{0}{8}{0.815}{0.752}{0.871}{0.8148879268879268}
\chexdefresultid{26}{2}{0}{9}{0.802}{0.732}{0.861}{0.8015545935545935}
\chexdefresultid{26}{2}{0}{10}{0.883}{0.824}{0.936}{0.8834355828220859}
\chexdefresultid{26}{2}{0}{11}{0.893}{0.828}{0.942}{0.8926171603393129}
\chexdefresultid{26}{2}{0}{12}{0.875}{0.807}{0.936}{0.8746666666666666}
\chexdefresultid{26}{2}{0}{13}{0.595}{0.489}{0.701}{0.5946666666666665}
\chexdefresultid{26}{2}{0}{14}{0.914}{0.889}{0.936}{0.9142857142857143}
\chexdefresultid{26}{2}{0}{15}{0.610}{0.577}{0.642}{0.61009082962306}
\chexdefresultid{26}{2}{0}{16}{0.308}{0.278}{0.339}{0.30778072820205377}
\chexdefresultid{26}{2}{0}{17}{0.425}{0.390}{0.462}{0.42533581744872173}
\chexdefresultid{26}{2}{0}{18}{0.322}{0.292}{0.351}{0.3223205899207554}
\chexdefresultid{26}{2}{0}{19}{0.250}{0.216}{0.285}{0.24971981448373792}
\chexdefresultid{26}{2}{0}{20}{0.425}{0.390}{0.462}{0.42533581744872173}
\chexdefresultid{26}{2}{0}{21}{0.190}{0.157}{0.223}{0.1902256389553858}
\chexdefresultid{26}{2}{0}{22}{0.79}{0.70}{0.88}{0.7905245252961826}
\chexdefresultid{26}{2}{1}{0}{0.315}{0.291}{0.337}{0.31499395405069075}
\chexdefresultid{26}{2}{1}{1}{0.163}{0.146}{0.181}{0.1628643113639179}
\chexdefresultid{26}{2}{1}{2}{0.089}{0.073}{0.103}{0.08850133415913429}
\chexdefresultid{26}{2}{1}{3}{0.045}{0.033}{0.057}{0.045363929443120794}
\chexdefresultid{26}{2}{1}{4}{0.197}{0.100}{0.320}{0.19655883393843102}
\chexdefresultid{26}{2}{1}{5}{0.237}{0.216}{0.258}{0.236779392244648}
\chexdefresultid{26}{2}{1}{6}{0.832}{0.783}{0.874}{0.832258064516129}
\chexdefresultid{26}{2}{1}{7}{0.793}{0.679}{0.842}{0.7931153001089809}
\chexdefresultid{26}{2}{1}{8}{0.813}{0.743}{0.870}{0.8128776946958765}
\chexdefresultid{26}{2}{1}{9}{0.813}{0.743}{0.870}{0.8128776946958765}
\chexdefresultid{26}{2}{1}{10}{0.877}{0.809}{0.934}{0.8767123287671232}
\chexdefresultid{26}{2}{1}{11}{0.883}{0.789}{0.941}{0.8830634920634921}
\chexdefresultid{26}{2}{1}{12}{0.863}{0.787}{0.928}{0.8626262626262626}
\chexdefresultid{26}{2}{1}{13}{0.575}{0.460}{0.683}{0.5747474747474747}
\chexdefresultid{26}{2}{1}{14}{0.906}{0.879}{0.930}{0.9058441558441559}
\chexdefresultid{26}{2}{1}{15}{0.594}{0.555}{0.630}{0.5936808986043525}
\chexdefresultid{26}{2}{1}{16}{0.303}{0.270}{0.338}{0.3025514641156871}
\chexdefresultid{26}{2}{1}{17}{0.419}{0.382}{0.459}{0.41878541634917177}
\chexdefresultid{26}{2}{1}{18}{0.319}{0.291}{0.352}{0.31921565420635456}
\chexdefresultid{26}{2}{1}{19}{0.238}{0.204}{0.274}{0.23794828597547169}
\chexdefresultid{26}{2}{1}{20}{0.419}{0.382}{0.459}{0.41878541634917177}
\chexdefresultid{26}{2}{1}{21}{0.186}{0.153}{0.223}{0.18631751188220252}
\chexdefresultid{26}{2}{1}{22}{0.81}{0.71}{0.91}{0.8086705173627643}
\chexdefresultid{26}{0}{0}{0}{0.232}{0.217}{0.248}{0.2315878696552805}
\chexdefresultid{26}{0}{0}{1}{0.121}{0.111}{0.130}{0.12055352601357369}
\chexdefresultid{26}{0}{0}{2}{0.070}{0.063}{0.078}{0.07027206805192424}
\chexdefresultid{26}{0}{0}{3}{0.041}{0.034}{0.048}{0.04109974459547127}
\chexdefresultid{26}{0}{0}{4}{0.027}{0.005}{0.047}{0.026749620789510067}
\chexdefresultid{26}{0}{0}{5}{0.244}{0.233}{0.255}{0.24403284158964106}
\chexdefresultid{26}{0}{0}{6}{0.828}{0.788}{0.869}{0.8284023668639053}
\chexdefresultid{26}{0}{0}{7}{0.788}{0.614}{0.838}{0.7878027952364525}
\chexdefresultid{26}{0}{0}{8}{0.817}{0.762}{0.868}{0.8168334809844243}
\chexdefresultid{26}{0}{0}{9}{0.779}{0.704}{0.841}{0.7790976319278206}
\chexdefresultid{26}{0}{0}{10}{0.917}{0.862}{0.963}{0.9171974522292994}
\chexdefresultid{26}{0}{0}{11}{0.911}{0.842}{0.959}{0.9110364145658263}
\chexdefresultid{26}{0}{0}{12}{0.887}{0.806}{0.959}{0.8870619946091646}
\chexdefresultid{26}{0}{0}{13}{0.717}{0.605}{0.824}{0.7172506738544475}
\chexdefresultid{26}{0}{0}{14}{0.790}{0.757}{0.823}{0.7897574123989218}
\chexdefresultid{26}{0}{0}{15}{0.529}{0.484}{0.575}{0.529059353982973}
\chexdefresultid{26}{0}{0}{16}{0.286}{0.259}{0.310}{0.28604071950642745}
\chexdefresultid{26}{0}{0}{17}{0.388}{0.358}{0.415}{0.387721418151038}
\chexdefresultid{26}{0}{0}{18}{0.313}{0.288}{0.336}{0.31337538716392355}
\chexdefresultid{26}{0}{0}{19}{0.221}{0.197}{0.242}{0.22089917067483333}
\chexdefresultid{26}{0}{0}{20}{0.388}{0.358}{0.415}{0.387721418151038}
\chexdefresultid{26}{0}{0}{21}{0.184}{0.157}{0.210}{0.18436002086181683}
\chexdefresultid{26}{0}{0}{22}{1.23}{1.16}{1.31}{1.2286000381551063}
\chexdefresultid{26}{0}{1}{0}{0.232}{0.215}{0.250}{0.2323714219222443}
\chexdefresultid{26}{0}{1}{1}{0.118}{0.108}{0.128}{0.11819248393792854}
\chexdefresultid{26}{0}{1}{2}{0.066}{0.058}{0.073}{0.06611840013393525}
\chexdefresultid{26}{0}{1}{3}{0.036}{0.029}{0.041}{0.035595734723662543}
\chexdefresultid{26}{0}{1}{4}{0.017}{0.005}{0.032}{0.01743998532569736}
\chexdefresultid{26}{0}{1}{5}{0.240}{0.228}{0.252}{0.24036406486131712}
\chexdefresultid{26}{0}{1}{6}{0.826}{0.782}{0.864}{0.825938566552901}
\chexdefresultid{26}{0}{1}{7}{0.733}{0.596}{0.771}{0.7334194384732257}
\chexdefresultid{26}{0}{1}{8}{0.825}{0.777}{0.867}{0.8246598098870827}
\chexdefresultid{26}{0}{1}{9}{0.802}{0.735}{0.857}{0.8019325371598099}
\chexdefresultid{26}{0}{1}{10}{0.912}{0.848}{0.958}{0.9117647058823529}
\chexdefresultid{26}{0}{1}{11}{0.898}{0.810}{0.954}{0.8982547559966916}
\chexdefresultid{26}{0}{1}{12}{0.872}{0.768}{0.950}{0.8715367965367965}
\chexdefresultid{26}{0}{1}{13}{0.735}{0.607}{0.859}{0.7351731601731601}
\chexdefresultid{26}{0}{1}{14}{0.786}{0.750}{0.823}{0.7857142857142857}
\chexdefresultid{26}{0}{1}{15}{0.500}{0.460}{0.541}{0.4997996656917504}
\chexdefresultid{26}{0}{1}{16}{0.279}{0.250}{0.310}{0.2786637280011685}
\chexdefresultid{26}{0}{1}{17}{0.382}{0.348}{0.415}{0.38174014203173584}
\chexdefresultid{26}{0}{1}{18}{0.306}{0.277}{0.333}{0.3061408846975095}
\chexdefresultid{26}{0}{1}{19}{0.213}{0.185}{0.241}{0.2129894987165359}
\chexdefresultid{26}{0}{1}{20}{0.382}{0.348}{0.415}{0.38174014203173584}
\chexdefresultid{26}{0}{1}{21}{0.176}{0.145}{0.207}{0.1755873139706011}
\chexdefresultid{26}{0}{1}{22}{1.23}{1.14}{1.33}{1.2341015152355288}
\chexdefcount{critical_mimic_oracle-template-a2-positives}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a2-positives}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a2-positives}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a2-positives}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a2-positives}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a2-positives}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{27}{1}{0}{0}{0.353}{0.336}{0.370}{0.35313233435631824}
\chexdefresultid{27}{1}{0}{1}{0.198}{0.186}{0.211}{0.19831768589136947}
\chexdefresultid{27}{1}{0}{2}{0.125}{0.113}{0.136}{0.12472092612810944}
\chexdefresultid{27}{1}{0}{3}{0.083}{0.073}{0.092}{0.0825859851919993}
\chexdefresultid{27}{1}{0}{4}{0.059}{0.030}{0.087}{0.05921534265165348}
\chexdefresultid{27}{1}{0}{5}{0.279}{0.265}{0.293}{0.27874266027380956}
\chexdefresultid{27}{1}{0}{6}{0.828}{0.783}{0.869}{0.8284023668639053}
\chexdefresultid{27}{1}{0}{7}{0.816}{0.679}{0.856}{0.815909512319329}
\chexdefresultid{27}{1}{0}{8}{0.807}{0.741}{0.865}{0.8072449563015598}
\chexdefresultid{27}{1}{0}{9}{0.788}{0.711}{0.851}{0.7883770317732579}
\chexdefresultid{27}{1}{0}{10}{0.892}{0.820}{0.943}{0.89171974522293}
\chexdefresultid{27}{1}{0}{11}{0.883}{0.800}{0.938}{0.8827573127047996}
\chexdefresultid{27}{1}{0}{12}{0.851}{0.760}{0.933}{0.850763701707098}
\chexdefresultid{27}{1}{0}{13}{0.681}{0.564}{0.798}{0.6809523809523809}
\chexdefresultid{27}{1}{0}{14}{0.888}{0.867}{0.910}{0.8881401617250674}
\chexdefresultid{27}{1}{0}{15}{0.700}{0.652}{0.746}{0.7000287921192399}
\chexdefresultid{27}{1}{0}{16}{0.316}{0.287}{0.344}{0.31564272058715503}
\chexdefresultid{27}{1}{0}{17}{0.427}{0.397}{0.457}{0.42737255842902244}
\chexdefresultid{27}{1}{0}{18}{0.359}{0.327}{0.389}{0.35854154547296035}
\chexdefresultid{27}{1}{0}{19}{0.266}{0.237}{0.292}{0.26569382499103683}
\chexdefresultid{27}{1}{0}{20}{0.427}{0.397}{0.457}{0.42737255842902244}
\chexdefresultid{27}{1}{0}{21}{0.204}{0.173}{0.231}{0.20391288274528746}
\chexdefresultid{27}{1}{0}{22}{0.80}{0.72}{0.88}{0.8025498821388877}
\chexdefresultid{27}{1}{1}{0}{0.353}{0.334}{0.372}{0.3533616260888199}
\chexdefresultid{27}{1}{1}{1}{0.194}{0.180}{0.208}{0.19417414302857872}
\chexdefresultid{27}{1}{1}{2}{0.119}{0.107}{0.131}{0.1187637607916154}
\chexdefresultid{27}{1}{1}{3}{0.076}{0.065}{0.086}{0.07588223672730297}
\chexdefresultid{27}{1}{1}{4}{0.075}{0.037}{0.113}{0.0746515766177455}
\chexdefresultid{27}{1}{1}{5}{0.275}{0.260}{0.290}{0.27532498516919407}
\chexdefresultid{27}{1}{1}{6}{0.829}{0.783}{0.871}{0.8287671232876712}
\chexdefresultid{27}{1}{1}{7}{0.777}{0.639}{0.804}{0.7766079479101259}
\chexdefresultid{27}{1}{1}{8}{0.835}{0.784}{0.881}{0.8347369801915255}
\chexdefresultid{27}{1}{1}{9}{0.812}{0.745}{0.872}{0.8120097074642527}
\chexdefresultid{27}{1}{1}{10}{0.889}{0.814}{0.947}{0.8888888888888888}
\chexdefresultid{27}{1}{1}{11}{0.869}{0.757}{0.940}{0.8686164732625713}
\chexdefresultid{27}{1}{1}{12}{0.851}{0.740}{0.936}{0.8505411255411256}
\chexdefresultid{27}{1}{1}{13}{0.691}{0.554}{0.817}{0.6914502164502165}
\chexdefresultid{27}{1}{1}{14}{0.883}{0.860}{0.906}{0.8831168831168831}
\chexdefresultid{27}{1}{1}{15}{0.681}{0.639}{0.729}{0.6810460777294781}
\chexdefresultid{27}{1}{1}{16}{0.299}{0.267}{0.330}{0.2989797325479691}
\chexdefresultid{27}{1}{1}{17}{0.412}{0.375}{0.444}{0.4124949884213876}
\chexdefresultid{27}{1}{1}{18}{0.340}{0.307}{0.372}{0.34037993136520045}
\chexdefresultid{27}{1}{1}{19}{0.250}{0.219}{0.282}{0.2502557913777084}
\chexdefresultid{27}{1}{1}{20}{0.412}{0.375}{0.444}{0.4124949884213876}
\chexdefresultid{27}{1}{1}{21}{0.185}{0.156}{0.218}{0.18546447667455057}
\chexdefresultid{27}{1}{1}{22}{0.83}{0.74}{0.92}{0.8304110248978133}
\chexdefresultid{27}{2}{0}{0}{0.306}{0.285}{0.325}{0.305562422744053}
\chexdefresultid{27}{2}{0}{1}{0.162}{0.146}{0.177}{0.1617685815853903}
\chexdefresultid{27}{2}{0}{2}{0.092}{0.078}{0.105}{0.09202651181157005}
\chexdefresultid{27}{2}{0}{3}{0.052}{0.040}{0.064}{0.052416655981227606}
\chexdefresultid{27}{2}{0}{4}{0.177}{0.088}{0.281}{0.17722158280431888}
\chexdefresultid{27}{2}{0}{5}{0.249}{0.230}{0.268}{0.2487458128722237}
\chexdefresultid{27}{2}{0}{6}{0.793}{0.741}{0.844}{0.7934782608695652}
\chexdefresultid{27}{2}{0}{7}{0.773}{0.677}{0.820}{0.7734759491902349}
\chexdefresultid{27}{2}{0}{8}{0.776}{0.710}{0.836}{0.7757239057239055}
\chexdefresultid{27}{2}{0}{9}{0.762}{0.693}{0.825}{0.7623905723905722}
\chexdefresultid{27}{2}{0}{10}{0.859}{0.795}{0.913}{0.8588235294117647}
\chexdefresultid{27}{2}{0}{11}{0.851}{0.769}{0.908}{0.8512391512391512}
\chexdefresultid{27}{2}{0}{12}{0.827}{0.745}{0.896}{0.8269841269841269}
\chexdefresultid{27}{2}{0}{13}{0.587}{0.487}{0.694}{0.5869841269841269}
\chexdefresultid{27}{2}{0}{14}{0.916}{0.895}{0.936}{0.9161904761904762}
\chexdefresultid{27}{2}{0}{15}{0.702}{0.652}{0.747}{0.7021303113810027}
\chexdefresultid{27}{2}{0}{16}{0.301}{0.270}{0.332}{0.3008563170254327}
\chexdefresultid{27}{2}{0}{17}{0.416}{0.383}{0.449}{0.4163345546136013}
\chexdefresultid{27}{2}{0}{18}{0.320}{0.292}{0.347}{0.3200915531063754}
\chexdefresultid{27}{2}{0}{19}{0.248}{0.215}{0.281}{0.24771777106255452}
\chexdefresultid{27}{2}{0}{20}{0.416}{0.383}{0.449}{0.4163345546136013}
\chexdefresultid{27}{2}{0}{21}{0.185}{0.153}{0.218}{0.185378079437264}
\chexdefresultid{27}{2}{0}{22}{0.84}{0.74}{0.94}{0.8378874674391587}
\chexdefresultid{27}{2}{1}{0}{0.307}{0.287}{0.326}{0.30680885972099897}
\chexdefresultid{27}{2}{1}{1}{0.162}{0.146}{0.178}{0.1616914139949207}
\chexdefresultid{27}{2}{1}{2}{0.091}{0.076}{0.105}{0.09051869112197053}
\chexdefresultid{27}{2}{1}{3}{0.050}{0.037}{0.062}{0.04993620774997586}
\chexdefresultid{27}{2}{1}{4}{0.174}{0.080}{0.291}{0.17400629900018721}
\chexdefresultid{27}{2}{1}{5}{0.246}{0.228}{0.266}{0.24585008355250754}
\chexdefresultid{27}{2}{1}{6}{0.804}{0.749}{0.852}{0.8036253776435045}
\chexdefresultid{27}{2}{1}{7}{0.774}{0.668}{0.821}{0.7739581157628171}
\chexdefresultid{27}{2}{1}{8}{0.795}{0.727}{0.854}{0.7952851021032838}
\chexdefresultid{27}{2}{1}{9}{0.795}{0.727}{0.854}{0.7952851021032838}
\chexdefresultid{27}{2}{1}{10}{0.863}{0.795}{0.917}{0.8627450980392157}
\chexdefresultid{27}{2}{1}{11}{0.853}{0.758}{0.914}{0.853000196734212}
\chexdefresultid{27}{2}{1}{12}{0.826}{0.738}{0.899}{0.826118326118326}
\chexdefresultid{27}{2}{1}{13}{0.584}{0.470}{0.693}{0.5836940836940836}
\chexdefresultid{27}{2}{1}{14}{0.918}{0.896}{0.937}{0.9177489177489178}
\chexdefresultid{27}{2}{1}{15}{0.706}{0.658}{0.753}{0.7060651697030548}
\chexdefresultid{27}{2}{1}{16}{0.299}{0.267}{0.333}{0.2987610037318326}
\chexdefresultid{27}{2}{1}{17}{0.416}{0.379}{0.455}{0.41567639266610135}
\chexdefresultid{27}{2}{1}{18}{0.318}{0.291}{0.347}{0.31793118259856373}
\chexdefresultid{27}{2}{1}{19}{0.238}{0.207}{0.271}{0.23828671772791205}
\chexdefresultid{27}{2}{1}{20}{0.416}{0.379}{0.455}{0.41567639266610135}
\chexdefresultid{27}{2}{1}{21}{0.182}{0.148}{0.218}{0.18184561479756403}
\chexdefresultid{27}{2}{1}{22}{0.83}{0.73}{0.93}{0.8289894922128815}
\chexdefresultid{27}{0}{0}{0}{0.233}{0.220}{0.247}{0.23334499038291368}
\chexdefresultid{27}{0}{0}{1}{0.126}{0.117}{0.134}{0.1257886260485385}
\chexdefresultid{27}{0}{0}{2}{0.077}{0.069}{0.084}{0.07652918197817296}
\chexdefresultid{27}{0}{0}{3}{0.049}{0.043}{0.056}{0.04899419820330652}
\chexdefresultid{27}{0}{0}{4}{0.025}{0.001}{0.061}{0.02462392230902196}
\chexdefresultid{27}{0}{0}{5}{0.246}{0.234}{0.259}{0.24645479330475875}
\chexdefresultid{27}{0}{0}{6}{0.784}{0.733}{0.830}{0.7838616714697406}
\chexdefresultid{27}{0}{0}{7}{0.752}{0.587}{0.807}{0.7520928072199153}
\chexdefresultid{27}{0}{0}{8}{0.769}{0.705}{0.829}{0.7693688910670041}
\chexdefresultid{27}{0}{0}{9}{0.751}{0.677}{0.812}{0.7505009665387022}
\chexdefresultid{27}{0}{0}{10}{0.871}{0.795}{0.936}{0.8711656441717791}
\chexdefresultid{27}{0}{0}{11}{0.860}{0.765}{0.929}{0.8602308802308801}
\chexdefresultid{27}{0}{0}{12}{0.825}{0.729}{0.916}{0.8254267744833784}
\chexdefresultid{27}{0}{0}{13}{0.693}{0.576}{0.811}{0.6933513027852651}
\chexdefresultid{27}{0}{0}{14}{0.863}{0.837}{0.888}{0.862533692722372}
\chexdefresultid{27}{0}{0}{15}{0.684}{0.642}{0.726}{0.6844153413064415}
\chexdefresultid{27}{0}{0}{16}{0.309}{0.281}{0.336}{0.30857250476228343}
\chexdefresultid{27}{0}{0}{17}{0.421}{0.390}{0.449}{0.42081369436523236}
\chexdefresultid{27}{0}{0}{18}{0.350}{0.321}{0.378}{0.3496620700918069}
\chexdefresultid{27}{0}{0}{19}{0.255}{0.228}{0.280}{0.25482047419150744}
\chexdefresultid{27}{0}{0}{20}{0.421}{0.390}{0.449}{0.42081369436523236}
\chexdefresultid{27}{0}{0}{21}{0.196}{0.167}{0.224}{0.19633131515933447}
\chexdefresultid{27}{0}{0}{22}{1.10}{1.01}{1.19}{1.1007850665102608}
\chexdefresultid{27}{0}{1}{0}{0.233}{0.218}{0.249}{0.23344120819846456}
\chexdefresultid{27}{0}{1}{1}{0.123}{0.113}{0.133}{0.12300779343209176}
\chexdefresultid{27}{0}{1}{2}{0.072}{0.065}{0.080}{0.07247362466644738}
\chexdefresultid{27}{0}{1}{3}{0.044}{0.038}{0.051}{0.04448403377671938}
\chexdefresultid{27}{0}{1}{4}{0.030}{0.001}{0.072}{0.029926283544099163}
\chexdefresultid{27}{0}{1}{5}{0.243}{0.229}{0.257}{0.24321414118544957}
\chexdefresultid{27}{0}{1}{6}{0.799}{0.747}{0.842}{0.7986577181208053}
\chexdefresultid{27}{0}{1}{7}{0.720}{0.576}{0.760}{0.7200402117571791}
\chexdefresultid{27}{0}{1}{8}{0.808}{0.752}{0.857}{0.8083513708513709}
\chexdefresultid{27}{0}{1}{9}{0.786}{0.719}{0.847}{0.7856240981240981}
\chexdefresultid{27}{0}{1}{10}{0.871}{0.783}{0.939}{0.8714285714285714}
\chexdefresultid{27}{0}{1}{11}{0.851}{0.742}{0.930}{0.8511118988538344}
\chexdefresultid{27}{0}{1}{12}{0.843}{0.740}{0.934}{0.8427489177489178}
\chexdefresultid{27}{0}{1}{13}{0.706}{0.572}{0.834}{0.7063852813852814}
\chexdefresultid{27}{0}{1}{14}{0.862}{0.833}{0.888}{0.862012987012987}
\chexdefresultid{27}{0}{1}{15}{0.674}{0.635}{0.720}{0.6744900509075469}
\chexdefresultid{27}{0}{1}{16}{0.298}{0.267}{0.328}{0.29810659382887345}
\chexdefresultid{27}{0}{1}{17}{0.411}{0.376}{0.442}{0.4110242239544288}
\chexdefresultid{27}{0}{1}{18}{0.338}{0.306}{0.368}{0.33766046266734073}
\chexdefresultid{27}{0}{1}{19}{0.244}{0.215}{0.273}{0.2435628873264575}
\chexdefresultid{27}{0}{1}{20}{0.411}{0.376}{0.442}{0.4110242239544288}
\chexdefresultid{27}{0}{1}{21}{0.185}{0.154}{0.217}{0.185188963703318}
\chexdefresultid{27}{0}{1}{22}{1.11}{1.01}{1.21}{1.111133059273781}
\chexdefcount{critical_mimic_oracle-template-a3-no-certainty}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a3-no-certainty}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a3-no-certainty}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a3-no-certainty}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a3-no-certainty}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a3-no-certainty}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{28}{1}{0}{0}{0.347}{0.329}{0.365}{0.3470609579099515}
\chexdefresultid{28}{1}{0}{1}{0.193}{0.179}{0.206}{0.1925221091075795}
\chexdefresultid{28}{1}{0}{2}{0.119}{0.108}{0.130}{0.1187111928247219}
\chexdefresultid{28}{1}{0}{3}{0.076}{0.066}{0.086}{0.07639695786692634}
\chexdefresultid{28}{1}{0}{4}{0.072}{0.038}{0.104}{0.0721724965803369}
\chexdefresultid{28}{1}{0}{5}{0.276}{0.262}{0.291}{0.27604005600224374}
\chexdefresultid{28}{1}{0}{6}{0.849}{0.804}{0.885}{0.8490566037735849}
\chexdefresultid{28}{1}{0}{7}{0.841}{0.686}{0.878}{0.8407377996615625}
\chexdefresultid{28}{1}{0}{8}{0.817}{0.750}{0.872}{0.8166653053445505}
\chexdefresultid{28}{1}{0}{9}{0.798}{0.723}{0.860}{0.7977973808162486}
\chexdefresultid{28}{1}{0}{10}{0.932}{0.883}{0.967}{0.9315068493150684}
\chexdefresultid{28}{1}{0}{11}{0.935}{0.875}{0.970}{0.9345582238605494}
\chexdefresultid{28}{1}{0}{12}{0.894}{0.813}{0.964}{0.8943396226415095}
\chexdefresultid{28}{1}{0}{13}{0.687}{0.570}{0.801}{0.6867924528301886}
\chexdefresultid{28}{1}{0}{14}{0.895}{0.871}{0.916}{0.894878706199461}
\chexdefresultid{28}{1}{0}{15}{0.773}{0.725}{0.819}{0.7733570449819338}
\chexdefresultid{28}{1}{0}{16}{0.314}{0.285}{0.340}{0.31367061932333445}
\chexdefresultid{28}{1}{0}{17}{0.433}{0.402}{0.462}{0.4334382313156495}
\chexdefresultid{28}{1}{0}{18}{0.345}{0.314}{0.376}{0.34548916326107465}
\chexdefresultid{28}{1}{0}{19}{0.254}{0.224}{0.281}{0.2539509410466988}
\chexdefresultid{28}{1}{0}{20}{0.433}{0.402}{0.462}{0.4334382313156495}
\chexdefresultid{28}{1}{0}{21}{0.194}{0.164}{0.221}{0.1939030073310193}
\chexdefresultid{28}{1}{0}{22}{0.78}{0.70}{0.86}{0.7781395101325053}
\chexdefresultid{28}{1}{1}{0}{0.348}{0.328}{0.368}{0.3483551149165506}
\chexdefresultid{28}{1}{1}{1}{0.189}{0.175}{0.204}{0.18929985746432532}
\chexdefresultid{28}{1}{1}{2}{0.114}{0.101}{0.127}{0.11403231488144998}
\chexdefresultid{28}{1}{1}{3}{0.072}{0.061}{0.082}{0.07152466744340709}
\chexdefresultid{28}{1}{1}{4}{0.091}{0.049}{0.127}{0.09127311780961606}
\chexdefresultid{28}{1}{1}{5}{0.274}{0.257}{0.288}{0.27355304063829544}
\chexdefresultid{28}{1}{1}{6}{0.842}{0.794}{0.882}{0.8424908424908425}
\chexdefresultid{28}{1}{1}{7}{0.780}{0.631}{0.808}{0.7799644167939611}
\chexdefresultid{28}{1}{1}{8}{0.835}{0.782}{0.884}{0.8347205824478551}
\chexdefresultid{28}{1}{1}{9}{0.812}{0.745}{0.874}{0.8119933097205824}
\chexdefresultid{28}{1}{1}{10}{0.928}{0.878}{0.969}{0.928}
\chexdefresultid{28}{1}{1}{11}{0.926}{0.834}{0.971}{0.9257483269161639}
\chexdefresultid{28}{1}{1}{12}{0.880}{0.786}{0.958}{0.8803030303030304}
\chexdefresultid{28}{1}{1}{13}{0.698}{0.555}{0.821}{0.6984848484848485}
\chexdefresultid{28}{1}{1}{14}{0.888}{0.862}{0.912}{0.887987012987013}
\chexdefresultid{28}{1}{1}{15}{0.756}{0.711}{0.798}{0.7560615703667269}
\chexdefresultid{28}{1}{1}{16}{0.300}{0.268}{0.333}{0.3001762859046522}
\chexdefresultid{28}{1}{1}{17}{0.422}{0.385}{0.456}{0.4218851209262588}
\chexdefresultid{28}{1}{1}{18}{0.330}{0.294}{0.366}{0.3295802785754456}
\chexdefresultid{28}{1}{1}{19}{0.242}{0.209}{0.275}{0.2416491159000139}
\chexdefresultid{28}{1}{1}{20}{0.422}{0.385}{0.456}{0.4218851209262588}
\chexdefresultid{28}{1}{1}{21}{0.178}{0.147}{0.211}{0.17846745088304553}
\chexdefresultid{28}{1}{1}{22}{0.80}{0.72}{0.90}{0.8047518375918398}
\chexdefresultid{28}{2}{0}{0}{0.296}{0.275}{0.316}{0.29580957103885547}
\chexdefresultid{28}{2}{0}{1}{0.154}{0.138}{0.170}{0.15440578135601812}
\chexdefresultid{28}{2}{0}{2}{0.086}{0.071}{0.100}{0.08583524471941949}
\chexdefresultid{28}{2}{0}{3}{0.049}{0.036}{0.061}{0.04910118951897068}
\chexdefresultid{28}{2}{0}{4}{0.168}{0.082}{0.270}{0.16754254927126208}
\chexdefresultid{28}{2}{0}{5}{0.240}{0.222}{0.259}{0.23967862708679338}
\chexdefresultid{28}{2}{0}{6}{0.827}{0.776}{0.872}{0.8265895953757225}
\chexdefresultid{28}{2}{0}{7}{0.794}{0.693}{0.844}{0.7939172021838841}
\chexdefresultid{28}{2}{0}{8}{0.799}{0.735}{0.862}{0.7993323713323712}
\chexdefresultid{28}{2}{0}{9}{0.786}{0.716}{0.850}{0.7859990379990378}
\chexdefresultid{28}{2}{0}{10}{0.871}{0.808}{0.925}{0.8711656441717791}
\chexdefresultid{28}{2}{0}{11}{0.871}{0.789}{0.927}{0.8706097823744882}
\chexdefresultid{28}{2}{0}{12}{0.848}{0.769}{0.915}{0.8479999999999999}
\chexdefresultid{28}{2}{0}{13}{0.581}{0.475}{0.692}{0.5813333333333331}
\chexdefresultid{28}{2}{0}{14}{0.930}{0.910}{0.947}{0.9295238095238095}
\chexdefresultid{28}{2}{0}{15}{0.819}{0.765}{0.864}{0.8189481258662552}
\chexdefresultid{28}{2}{0}{16}{0.304}{0.275}{0.334}{0.30441673649697526}
\chexdefresultid{28}{2}{0}{17}{0.432}{0.401}{0.465}{0.4323095676292583}
\chexdefresultid{28}{2}{0}{18}{0.312}{0.284}{0.341}{0.3121061700450947}
\chexdefresultid{28}{2}{0}{19}{0.230}{0.198}{0.263}{0.23031712121284437}
\chexdefresultid{28}{2}{0}{20}{0.432}{0.401}{0.465}{0.4323095676292583}
\chexdefresultid{28}{2}{0}{21}{0.177}{0.145}{0.210}{0.1765239053646921}
\chexdefresultid{28}{2}{0}{22}{0.78}{0.70}{0.87}{0.7841310283295914}
\chexdefresultid{28}{2}{1}{0}{0.298}{0.278}{0.318}{0.29783145758981666}
\chexdefresultid{28}{2}{1}{1}{0.155}{0.138}{0.172}{0.15512247836539436}
\chexdefresultid{28}{2}{1}{2}{0.085}{0.070}{0.099}{0.08512433192793877}
\chexdefresultid{28}{2}{1}{3}{0.048}{0.035}{0.059}{0.04773561039907343}
\chexdefresultid{28}{2}{1}{4}{0.163}{0.069}{0.282}{0.16332402828675885}
\chexdefresultid{28}{2}{1}{5}{0.237}{0.220}{0.256}{0.23726209562565834}
\chexdefresultid{28}{2}{1}{6}{0.824}{0.771}{0.869}{0.8242811501597445}
\chexdefresultid{28}{2}{1}{7}{0.786}{0.672}{0.834}{0.7860560135650493}
\chexdefresultid{28}{2}{1}{8}{0.810}{0.741}{0.869}{0.8103524421706239}
\chexdefresultid{28}{2}{1}{9}{0.810}{0.741}{0.869}{0.8103524421706239}
\chexdefresultid{28}{2}{1}{10}{0.871}{0.800}{0.926}{0.8707482993197279}
\chexdefresultid{28}{2}{1}{11}{0.875}{0.779}{0.934}{0.8754612324305417}
\chexdefresultid{28}{2}{1}{12}{0.847}{0.764}{0.918}{0.8474747474747474}
\chexdefresultid{28}{2}{1}{13}{0.575}{0.459}{0.681}{0.5747474747474747}
\chexdefresultid{28}{2}{1}{14}{0.926}{0.904}{0.947}{0.9264069264069265}
\chexdefresultid{28}{2}{1}{15}{0.808}{0.751}{0.858}{0.8078368614948535}
\chexdefresultid{28}{2}{1}{16}{0.300}{0.268}{0.332}{0.2995583279741825}
\chexdefresultid{28}{2}{1}{17}{0.427}{0.393}{0.463}{0.4274199146407392}
\chexdefresultid{28}{2}{1}{18}{0.310}{0.279}{0.340}{0.3095554272629135}
\chexdefresultid{28}{2}{1}{19}{0.225}{0.190}{0.261}{0.2250137185097732}
\chexdefresultid{28}{2}{1}{20}{0.427}{0.393}{0.463}{0.4274199146407392}
\chexdefresultid{28}{2}{1}{21}{0.172}{0.138}{0.210}{0.17169674130762572}
\chexdefresultid{28}{2}{1}{22}{0.79}{0.70}{0.88}{0.7921747547564589}
\chexdefresultid{28}{0}{0}{0}{0.227}{0.213}{0.241}{0.22674011892268042}
\chexdefresultid{28}{0}{0}{1}{0.121}{0.111}{0.129}{0.12058609937735394}
\chexdefresultid{28}{0}{0}{2}{0.072}{0.065}{0.079}{0.07184901341945733}
\chexdefresultid{28}{0}{0}{3}{0.045}{0.039}{0.051}{0.04475660845805467}
\chexdefresultid{28}{0}{0}{4}{0.009}{0.001}{0.021}{0.009432015790189992}
\chexdefresultid{28}{0}{0}{5}{0.241}{0.229}{0.252}{0.2407432706904809}
\chexdefresultid{28}{0}{0}{6}{0.830}{0.789}{0.870}{0.8298507462686567}
\chexdefresultid{28}{0}{0}{7}{0.806}{0.653}{0.853}{0.8064564351007816}
\chexdefresultid{28}{0}{0}{8}{0.801}{0.732}{0.862}{0.8006609742458798}
\chexdefresultid{28}{0}{0}{9}{0.782}{0.704}{0.848}{0.7817930497175779}
\chexdefresultid{28}{0}{0}{10}{0.912}{0.853}{0.960}{0.9125}
\chexdefresultid{28}{0}{0}{11}{0.907}{0.836}{0.957}{0.9069281045751634}
\chexdefresultid{28}{0}{0}{12}{0.852}{0.758}{0.936}{0.852021563342318}
\chexdefresultid{28}{0}{0}{13}{0.720}{0.606}{0.827}{0.7199460916442049}
\chexdefresultid{28}{0}{0}{14}{0.884}{0.861}{0.908}{0.8840970350404312}
\chexdefresultid{28}{0}{0}{15}{0.756}{0.712}{0.798}{0.7558742959968856}
\chexdefresultid{28}{0}{0}{16}{0.307}{0.278}{0.333}{0.3070616752781022}
\chexdefresultid{28}{0}{0}{17}{0.433}{0.401}{0.461}{0.43260059619474367}
\chexdefresultid{28}{0}{0}{18}{0.341}{0.314}{0.367}{0.3413573610436189}
\chexdefresultid{28}{0}{0}{19}{0.242}{0.215}{0.266}{0.24183822791654214}
\chexdefresultid{28}{0}{0}{20}{0.433}{0.401}{0.461}{0.43260059619474367}
\chexdefresultid{28}{0}{0}{21}{0.182}{0.154}{0.206}{0.18152275436146062}
\chexdefresultid{28}{0}{0}{22}{1.08}{1.00}{1.17}{1.0838370116387108}
\chexdefresultid{28}{0}{1}{0}{0.228}{0.213}{0.244}{0.228171155516917}
\chexdefresultid{28}{0}{1}{1}{0.119}{0.108}{0.129}{0.1188172126762875}
\chexdefresultid{28}{0}{1}{2}{0.069}{0.061}{0.077}{0.06886767887405662}
\chexdefresultid{28}{0}{1}{3}{0.042}{0.035}{0.048}{0.04157262861419151}
\chexdefresultid{28}{0}{1}{4}{0.012}{0.001}{0.025}{0.012008755276585448}
\chexdefresultid{28}{0}{1}{5}{0.239}{0.225}{0.253}{0.23868702535207367}
\chexdefresultid{28}{0}{1}{6}{0.832}{0.787}{0.870}{0.8321678321678322}
\chexdefresultid{28}{0}{1}{7}{0.755}{0.607}{0.785}{0.7546427586750167}
\chexdefresultid{28}{0}{1}{8}{0.828}{0.766}{0.878}{0.8280689007961736}
\chexdefresultid{28}{0}{1}{9}{0.805}{0.732}{0.869}{0.8053416280689008}
\chexdefresultid{28}{0}{1}{10}{0.920}{0.857}{0.966}{0.9197080291970803}
\chexdefresultid{28}{0}{1}{11}{0.905}{0.811}{0.963}{0.9051364764267991}
\chexdefresultid{28}{0}{1}{12}{0.875}{0.772}{0.954}{0.8747835497835497}
\chexdefresultid{28}{0}{1}{13}{0.738}{0.607}{0.861}{0.7384199134199133}
\chexdefresultid{28}{0}{1}{14}{0.880}{0.854}{0.904}{0.8798701298701299}
\chexdefresultid{28}{0}{1}{15}{0.743}{0.700}{0.782}{0.7434773224469136}
\chexdefresultid{28}{0}{1}{16}{0.297}{0.265}{0.329}{0.29701465061553145}
\chexdefresultid{28}{0}{1}{17}{0.424}{0.388}{0.460}{0.42375092382423246}
\chexdefresultid{28}{0}{1}{18}{0.329}{0.298}{0.360}{0.32900772124178757}
\chexdefresultid{28}{0}{1}{19}{0.232}{0.202}{0.264}{0.2324990535637947}
\chexdefresultid{28}{0}{1}{20}{0.424}{0.388}{0.460}{0.42375092382423246}
\chexdefresultid{28}{0}{1}{21}{0.170}{0.139}{0.203}{0.1702783774068305}
\chexdefresultid{28}{0}{1}{22}{1.09}{0.99}{1.19}{1.0934000758512994}
\chexdefcount{critical_mimic_oracle-template-a4-no-severity}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a4-no-severity}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a4-no-severity}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a4-no-severity}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a4-no-severity}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a4-no-severity}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{29}{1}{0}{0}{0.330}{0.311}{0.348}{0.32984459245158104}
\chexdefresultid{29}{1}{0}{1}{0.185}{0.171}{0.198}{0.1850260248122813}
\chexdefresultid{29}{1}{0}{2}{0.114}{0.104}{0.125}{0.1140973109471395}
\chexdefresultid{29}{1}{0}{3}{0.075}{0.066}{0.084}{0.07472022673810977}
\chexdefresultid{29}{1}{0}{4}{0.035}{0.010}{0.069}{0.035339162075599645}
\chexdefresultid{29}{1}{0}{5}{0.273}{0.259}{0.286}{0.2726349573021437}
\chexdefresultid{29}{1}{0}{6}{0.839}{0.795}{0.879}{0.8385093167701864}
\chexdefresultid{29}{1}{0}{7}{0.824}{0.644}{0.873}{0.8238547221349645}
\chexdefresultid{29}{1}{0}{8}{0.826}{0.771}{0.874}{0.8259413542432408}
\chexdefresultid{29}{1}{0}{9}{0.788}{0.713}{0.852}{0.788205505186637}
\chexdefresultid{29}{1}{0}{10}{0.919}{0.871}{0.959}{0.918918918918919}
\chexdefresultid{29}{1}{0}{11}{0.922}{0.862}{0.963}{0.9219758171604957}
\chexdefresultid{29}{1}{0}{12}{0.897}{0.828}{0.955}{0.8968553459119495}
\chexdefresultid{29}{1}{0}{13}{0.670}{0.557}{0.787}{0.670440251572327}
\chexdefresultid{29}{1}{0}{14}{0.892}{0.871}{0.912}{0.8921832884097035}
\chexdefresultid{29}{1}{0}{15}{0.759}{0.710}{0.805}{0.7591778458505316}
\chexdefresultid{29}{1}{0}{16}{0.338}{0.307}{0.370}{0.33819919691211914}
\chexdefresultid{29}{1}{0}{17}{0.459}{0.428}{0.491}{0.45852784465714513}
\chexdefresultid{29}{1}{0}{18}{0.379}{0.347}{0.411}{0.3791060821996061}
\chexdefresultid{29}{1}{0}{19}{0.281}{0.250}{0.311}{0.28086968973215914}
\chexdefresultid{29}{1}{0}{20}{0.459}{0.428}{0.491}{0.45852784465714513}
\chexdefresultid{29}{1}{0}{21}{0.218}{0.186}{0.250}{0.2178705491670934}
\chexdefresultid{29}{1}{0}{22}{0.75}{0.66}{0.83}{0.7471040238361117}
\chexdefresultid{29}{1}{1}{0}{0.329}{0.308}{0.350}{0.3286848731357101}
\chexdefresultid{29}{1}{1}{1}{0.180}{0.166}{0.195}{0.18042689425010483}
\chexdefresultid{29}{1}{1}{2}{0.108}{0.097}{0.119}{0.10811291458931661}
\chexdefresultid{29}{1}{1}{3}{0.069}{0.059}{0.078}{0.06856701927624413}
\chexdefresultid{29}{1}{1}{4}{0.043}{0.010}{0.084}{0.04323525229782198}
\chexdefresultid{29}{1}{1}{5}{0.270}{0.255}{0.284}{0.26980002921387203}
\chexdefresultid{29}{1}{1}{6}{0.827}{0.780}{0.869}{0.8273381294964028}
\chexdefresultid{29}{1}{1}{7}{0.752}{0.605}{0.794}{0.7523822146942447}
\chexdefresultid{29}{1}{1}{8}{0.823}{0.771}{0.870}{0.8231667322576413}
\chexdefresultid{29}{1}{1}{9}{0.800}{0.734}{0.862}{0.8004394595303684}
\chexdefresultid{29}{1}{1}{10}{0.913}{0.857}{0.958}{0.9133858267716536}
\chexdefresultid{29}{1}{1}{11}{0.911}{0.819}{0.963}{0.9113405308142151}
\chexdefresultid{29}{1}{1}{12}{0.883}{0.797}{0.956}{0.8833333333333332}
\chexdefresultid{29}{1}{1}{13}{0.679}{0.536}{0.808}{0.6787878787878788}
\chexdefresultid{29}{1}{1}{14}{0.883}{0.860}{0.906}{0.8831168831168831}
\chexdefresultid{29}{1}{1}{15}{0.736}{0.685}{0.786}{0.7364032809442219}
\chexdefresultid{29}{1}{1}{16}{0.327}{0.293}{0.361}{0.3267457498990366}
\chexdefresultid{29}{1}{1}{17}{0.450}{0.412}{0.485}{0.4499548983241628}
\chexdefresultid{29}{1}{1}{18}{0.368}{0.331}{0.405}{0.3682726867454224}
\chexdefresultid{29}{1}{1}{19}{0.269}{0.236}{0.305}{0.26920755525496964}
\chexdefresultid{29}{1}{1}{20}{0.450}{0.412}{0.485}{0.4499548983241628}
\chexdefresultid{29}{1}{1}{21}{0.204}{0.171}{0.242}{0.20353660147391042}
\chexdefresultid{29}{1}{1}{22}{0.77}{0.68}{0.87}{0.7743414247234274}
\chexdefresultid{29}{2}{0}{0}{0.285}{0.266}{0.304}{0.2852255719477688}
\chexdefresultid{29}{2}{0}{1}{0.148}{0.133}{0.163}{0.1479136572445748}
\chexdefresultid{29}{2}{0}{2}{0.081}{0.068}{0.093}{0.08076270406485227}
\chexdefresultid{29}{2}{0}{3}{0.045}{0.035}{0.055}{0.04511140575349618}
\chexdefresultid{29}{2}{0}{4}{0.110}{0.051}{0.191}{0.10995349223914935}
\chexdefresultid{29}{2}{0}{5}{0.243}{0.226}{0.261}{0.24321362558784504}
\chexdefresultid{29}{2}{0}{6}{0.836}{0.787}{0.878}{0.8357348703170029}
\chexdefresultid{29}{2}{0}{7}{0.800}{0.700}{0.847}{0.7996914970134784}
\chexdefresultid{29}{2}{0}{8}{0.805}{0.742}{0.866}{0.8054911014911015}
\chexdefresultid{29}{2}{0}{9}{0.792}{0.721}{0.855}{0.7921577681577681}
\chexdefresultid{29}{2}{0}{10}{0.885}{0.827}{0.937}{0.8848484848484849}
\chexdefresultid{29}{2}{0}{11}{0.881}{0.802}{0.937}{0.8807563025210083}
\chexdefresultid{29}{2}{0}{12}{0.866}{0.794}{0.928}{0.8657777777777776}
\chexdefresultid{29}{2}{0}{13}{0.599}{0.490}{0.707}{0.5991111111111109}
\chexdefresultid{29}{2}{0}{14}{0.932}{0.914}{0.950}{0.9323809523809524}
\chexdefresultid{29}{2}{0}{15}{0.825}{0.770}{0.869}{0.8253000891120704}
\chexdefresultid{29}{2}{0}{16}{0.326}{0.294}{0.358}{0.3261642522387408}
\chexdefresultid{29}{2}{0}{17}{0.448}{0.416}{0.481}{0.4479840387029365}
\chexdefresultid{29}{2}{0}{18}{0.346}{0.316}{0.376}{0.3463367724635646}
\chexdefresultid{29}{2}{0}{19}{0.274}{0.239}{0.310}{0.27379016031443404}
\chexdefresultid{29}{2}{0}{20}{0.448}{0.416}{0.481}{0.4479840387029365}
\chexdefresultid{29}{2}{0}{21}{0.204}{0.169}{0.239}{0.20434446577454507}
\chexdefresultid{29}{2}{0}{22}{0.75}{0.67}{0.84}{0.7511241492519015}
\chexdefresultid{29}{2}{1}{0}{0.286}{0.267}{0.305}{0.28618421052624854}
\chexdefresultid{29}{2}{1}{1}{0.148}{0.132}{0.162}{0.14760843120800282}
\chexdefresultid{29}{2}{1}{2}{0.079}{0.066}{0.091}{0.07890942407694833}
\chexdefresultid{29}{2}{1}{3}{0.043}{0.031}{0.053}{0.04252159881165826}
\chexdefresultid{29}{2}{1}{4}{0.118}{0.051}{0.201}{0.11780012095090793}
\chexdefresultid{29}{2}{1}{5}{0.241}{0.224}{0.259}{0.2407937552469574}
\chexdefresultid{29}{2}{1}{6}{0.834}{0.781}{0.878}{0.8343949044585988}
\chexdefresultid{29}{2}{1}{7}{0.792}{0.683}{0.840}{0.7924429427288968}
\chexdefresultid{29}{2}{1}{8}{0.817}{0.748}{0.875}{0.8173509991691809}
\chexdefresultid{29}{2}{1}{9}{0.817}{0.748}{0.875}{0.8173509991691809}
\chexdefresultid{29}{2}{1}{10}{0.886}{0.820}{0.938}{0.8859060402684564}
\chexdefresultid{29}{2}{1}{11}{0.887}{0.789}{0.945}{0.8865070272517082}
\chexdefresultid{29}{2}{1}{12}{0.868}{0.789}{0.932}{0.8676767676767677}
\chexdefresultid{29}{2}{1}{13}{0.595}{0.481}{0.701}{0.5949494949494949}
\chexdefresultid{29}{2}{1}{14}{0.930}{0.909}{0.949}{0.9296536796536796}
\chexdefresultid{29}{2}{1}{15}{0.815}{0.759}{0.864}{0.814780715258557}
\chexdefresultid{29}{2}{1}{16}{0.325}{0.292}{0.358}{0.3246800662613135}
\chexdefresultid{29}{2}{1}{17}{0.446}{0.411}{0.482}{0.44649417997599355}
\chexdefresultid{29}{2}{1}{18}{0.347}{0.316}{0.380}{0.3466544312904919}
\chexdefresultid{29}{2}{1}{19}{0.267}{0.230}{0.304}{0.266967118325079}
\chexdefresultid{29}{2}{1}{20}{0.446}{0.411}{0.482}{0.44649417997599355}
\chexdefresultid{29}{2}{1}{21}{0.203}{0.165}{0.240}{0.2028659525466336}
\chexdefresultid{29}{2}{1}{22}{0.75}{0.66}{0.85}{0.75460047401774}
\chexdefresultid{29}{0}{0}{0}{0.206}{0.193}{0.220}{0.20610853163086143}
\chexdefresultid{29}{0}{0}{1}{0.111}{0.102}{0.120}{0.11080862169811433}
\chexdefresultid{29}{0}{0}{2}{0.066}{0.060}{0.073}{0.06611907857796956}
\chexdefresultid{29}{0}{0}{3}{0.042}{0.036}{0.048}{0.04202331420945432}
\chexdefresultid{29}{0}{0}{4}{0.004}{0.000}{0.014}{0.0040366928846105755}
\chexdefresultid{29}{0}{0}{5}{0.234}{0.223}{0.245}{0.23399511431831158}
\chexdefresultid{29}{0}{0}{6}{0.805}{0.757}{0.850}{0.8045977011494253}
\chexdefresultid{29}{0}{0}{7}{0.765}{0.596}{0.815}{0.7648204460102133}
\chexdefresultid{29}{0}{0}{8}{0.788}{0.723}{0.847}{0.787538457349778}
\chexdefresultid{29}{0}{0}{9}{0.769}{0.695}{0.830}{0.7686705328214761}
\chexdefresultid{29}{0}{0}{10}{0.862}{0.795}{0.921}{0.8622754491017964}
\chexdefresultid{29}{0}{0}{11}{0.859}{0.771}{0.922}{0.8588658512406777}
\chexdefresultid{29}{0}{0}{12}{0.845}{0.764}{0.916}{0.8451033243486072}
\chexdefresultid{29}{0}{0}{13}{0.675}{0.566}{0.784}{0.6752920035938903}
\chexdefresultid{29}{0}{0}{14}{0.871}{0.846}{0.896}{0.8706199460916442}
\chexdefresultid{29}{0}{0}{15}{0.739}{0.688}{0.788}{0.7391275868102373}
\chexdefresultid{29}{0}{0}{16}{0.330}{0.302}{0.359}{0.3303702808132075}
\chexdefresultid{29}{0}{0}{17}{0.453}{0.420}{0.482}{0.45273845007556257}
\chexdefresultid{29}{0}{0}{18}{0.372}{0.343}{0.399}{0.37183646422952094}
\chexdefresultid{29}{0}{0}{19}{0.268}{0.240}{0.295}{0.2682663592489369}
\chexdefresultid{29}{0}{0}{20}{0.453}{0.420}{0.482}{0.45273845007556257}
\chexdefresultid{29}{0}{0}{21}{0.208}{0.180}{0.236}{0.20800211155085252}
\chexdefresultid{29}{0}{0}{22}{1.09}{1.00}{1.17}{1.0859115165329865}
\chexdefresultid{29}{0}{1}{0}{0.205}{0.190}{0.221}{0.20510330213665856}
\chexdefresultid{29}{0}{1}{1}{0.108}{0.098}{0.117}{0.1077813720011225}
\chexdefresultid{29}{0}{1}{2}{0.062}{0.055}{0.069}{0.06212915650581167}
\chexdefresultid{29}{0}{1}{3}{0.038}{0.032}{0.043}{0.03796804197720745}
\chexdefresultid{29}{0}{1}{4}{0.005}{0.000}{0.017}{0.0051547704744369345}
\chexdefresultid{29}{0}{1}{5}{0.231}{0.219}{0.244}{0.2313417820494757}
\chexdefresultid{29}{0}{1}{6}{0.809}{0.755}{0.856}{0.8093645484949833}
\chexdefresultid{29}{0}{1}{7}{0.722}{0.578}{0.761}{0.722118004882982}
\chexdefresultid{29}{0}{1}{8}{0.818}{0.766}{0.868}{0.8183228387773842}
\chexdefresultid{29}{0}{1}{9}{0.796}{0.728}{0.854}{0.7955955660501115}
\chexdefresultid{29}{0}{1}{10}{0.861}{0.784}{0.925}{0.8611111111111112}
\chexdefresultid{29}{0}{1}{11}{0.848}{0.749}{0.921}{0.8482374399793755}
\chexdefresultid{29}{0}{1}{12}{0.851}{0.767}{0.929}{0.8512987012987012}
\chexdefresultid{29}{0}{1}{13}{0.692}{0.560}{0.817}{0.6922077922077923}
\chexdefresultid{29}{0}{1}{14}{0.867}{0.839}{0.894}{0.8668831168831169}
\chexdefresultid{29}{0}{1}{15}{0.720}{0.668}{0.767}{0.7201715863885114}
\chexdefresultid{29}{0}{1}{16}{0.323}{0.291}{0.355}{0.3225336575149807}
\chexdefresultid{29}{0}{1}{17}{0.446}{0.411}{0.481}{0.44635032748133646}
\chexdefresultid{29}{0}{1}{18}{0.363}{0.332}{0.394}{0.3633171518993695}
\chexdefresultid{29}{0}{1}{19}{0.260}{0.228}{0.294}{0.2603420727077168}
\chexdefresultid{29}{0}{1}{20}{0.446}{0.411}{0.481}{0.44635032748133646}
\chexdefresultid{29}{0}{1}{21}{0.199}{0.168}{0.230}{0.19871698754862474}
\chexdefresultid{29}{0}{1}{22}{1.10}{1.01}{1.19}{1.101832503136193}
\chexdefcount{critical_mimic_oracle-template-a5-plus-change}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a5-plus-change}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a5-plus-change}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a5-plus-change}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a5-plus-change}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a5-plus-change}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{30}{1}{0}{0}{0.017}{0.011}{0.024}{0.016705961956999457}
\chexdefresultid{30}{1}{0}{1}{0.009}{0.006}{0.013}{0.008668253346501429}
\chexdefresultid{30}{1}{0}{2}{0.005}{0.003}{0.007}{0.004639239855940731}
\chexdefresultid{30}{1}{0}{3}{0.002}{0.001}{0.003}{0.002065094323141883}
\chexdefresultid{30}{1}{0}{4}{0.000}{0.000}{0.000}{2.367926582968583e-05}
\chexdefresultid{30}{1}{0}{5}{0.172}{0.159}{0.184}{0.17184037548967795}
\chexdefresultid{30}{1}{0}{6}{0.873}{0.828}{0.912}{0.8726114649681529}
\chexdefresultid{30}{1}{0}{7}{0.805}{0.674}{0.843}{0.8047130462271338}
\chexdefresultid{30}{1}{0}{8}{0.855}{0.796}{0.905}{0.854948405891802}
\chexdefresultid{30}{1}{0}{9}{0.817}{0.740}{0.882}{0.8172125568351982}
\chexdefresultid{30}{1}{0}{10}{0.915}{0.855}{0.958}{0.9150326797385621}
\chexdefresultid{30}{1}{0}{11}{0.906}{0.831}{0.956}{0.9063182225576678}
\chexdefresultid{30}{1}{0}{12}{0.873}{0.791}{0.946}{0.8734052111410602}
\chexdefresultid{30}{1}{0}{13}{0.685}{0.565}{0.801}{0.6847259658580414}
\chexdefresultid{30}{1}{0}{14}{0.801}{0.770}{0.832}{0.8005390835579514}
\chexdefresultid{30}{1}{0}{15}{0.471}{0.438}{0.510}{0.4713557444449164}
\chexdefresultid{30}{1}{0}{16}{0.088}{0.075}{0.104}{0.08843887884014082}
\chexdefresultid{30}{1}{0}{17}{0.153}{0.133}{0.175}{0.1533276137537062}
\chexdefresultid{30}{1}{0}{18}{0.107}{0.094}{0.124}{0.10746145839867098}
\chexdefresultid{30}{1}{0}{19}{0.097}{0.080}{0.117}{0.09741998581159707}
\chexdefresultid{30}{1}{0}{20}{0.153}{0.133}{0.175}{0.1533276137537062}
\chexdefresultid{30}{1}{0}{21}{0.024}{0.012}{0.036}{0.023550143926575447}
\chexdefresultid{30}{1}{0}{22}{1.39}{1.32}{1.46}{1.393400774199401}
\chexdefresultid{30}{1}{1}{0}{0.016}{0.010}{0.024}{0.01584565353365394}
\chexdefresultid{30}{1}{1}{1}{0.008}{0.005}{0.012}{0.008087456282125358}
\chexdefresultid{30}{1}{1}{2}{0.004}{0.003}{0.007}{0.0042064367324519914}
\chexdefresultid{30}{1}{1}{3}{0.002}{0.000}{0.003}{0.0016837941269807878}
\chexdefresultid{30}{1}{1}{4}{0.000}{0.000}{0.000}{3.0007207390566603e-05}
\chexdefresultid{30}{1}{1}{5}{0.170}{0.157}{0.183}{0.169671376446213}
\chexdefresultid{30}{1}{1}{6}{0.878}{0.827}{0.920}{0.8782287822878229}
\chexdefresultid{30}{1}{1}{7}{0.772}{0.637}{0.800}{0.7724940432050882}
\chexdefresultid{30}{1}{1}{8}{0.872}{0.819}{0.918}{0.8720861209497571}
\chexdefresultid{30}{1}{1}{9}{0.849}{0.778}{0.906}{0.8493588482224844}
\chexdefresultid{30}{1}{1}{10}{0.916}{0.852}{0.964}{0.916030534351145}
\chexdefresultid{30}{1}{1}{11}{0.896}{0.795}{0.958}{0.8957122587031844}
\chexdefresultid{30}{1}{1}{12}{0.878}{0.781}{0.955}{0.8778138528138529}
\chexdefresultid{30}{1}{1}{13}{0.696}{0.557}{0.821}{0.695995670995671}
\chexdefresultid{30}{1}{1}{14}{0.800}{0.766}{0.833}{0.8003246753246753}
\chexdefresultid{30}{1}{1}{15}{0.452}{0.429}{0.487}{0.4524830036443054}
\chexdefresultid{30}{1}{1}{16}{0.085}{0.068}{0.101}{0.08480697521170052}
\chexdefresultid{30}{1}{1}{17}{0.151}{0.127}{0.177}{0.15137989292903342}
\chexdefresultid{30}{1}{1}{18}{0.104}{0.086}{0.122}{0.10401749635177046}
\chexdefresultid{30}{1}{1}{19}{0.098}{0.078}{0.121}{0.09779167739455198}
\chexdefresultid{30}{1}{1}{20}{0.151}{0.127}{0.177}{0.15137989292903342}
\chexdefresultid{30}{1}{1}{21}{0.018}{0.008}{0.031}{0.018234057494367614}
\chexdefresultid{30}{1}{1}{22}{1.39}{1.31}{1.47}{1.3892467214917443}
\chexdefresultid{30}{2}{0}{0}{0.024}{0.015}{0.038}{0.02422133429933511}
\chexdefresultid{30}{2}{0}{1}{0.013}{0.008}{0.021}{0.013196477680799044}
\chexdefresultid{30}{2}{0}{2}{0.007}{0.004}{0.011}{0.00694649476273166}
\chexdefresultid{30}{2}{0}{3}{0.003}{0.000}{0.005}{0.002542502934956878}
\chexdefresultid{30}{2}{0}{4}{0.215}{0.087}{0.375}{0.2154337293640845}
\chexdefresultid{30}{2}{0}{5}{0.214}{0.188}{0.241}{0.2138879771171969}
\chexdefresultid{30}{2}{0}{6}{0.830}{0.777}{0.879}{0.8304093567251462}
\chexdefresultid{30}{2}{0}{7}{0.772}{0.682}{0.817}{0.7719053521425714}
\chexdefresultid{30}{2}{0}{8}{0.815}{0.757}{0.873}{0.8153121693121692}
\chexdefresultid{30}{2}{0}{9}{0.802}{0.736}{0.863}{0.8019788359788359}
\chexdefresultid{30}{2}{0}{10}{0.864}{0.803}{0.917}{0.863905325443787}
\chexdefresultid{30}{2}{0}{11}{0.865}{0.795}{0.919}{0.8654893156572887}
\chexdefresultid{30}{2}{0}{12}{0.849}{0.773}{0.918}{0.8492063492063491}
\chexdefresultid{30}{2}{0}{13}{0.596}{0.496}{0.698}{0.5958730158730158}
\chexdefresultid{30}{2}{0}{14}{0.912}{0.887}{0.935}{0.9123809523809524}
\chexdefresultid{30}{2}{0}{15}{0.513}{0.463}{0.569}{0.5125007860152173}
\chexdefresultid{30}{2}{0}{16}{0.103}{0.084}{0.125}{0.1029636473492337}
\chexdefresultid{30}{2}{0}{17}{0.174}{0.149}{0.201}{0.1735595309622826}
\chexdefresultid{30}{2}{0}{18}{0.129}{0.105}{0.156}{0.12940273707244113}
\chexdefresultid{30}{2}{0}{19}{0.113}{0.089}{0.138}{0.11251459997305915}
\chexdefresultid{30}{2}{0}{20}{0.174}{0.149}{0.201}{0.1735595309622826}
\chexdefresultid{30}{2}{0}{21}{0.032}{0.016}{0.053}{0.032367763736184794}
\chexdefresultid{30}{2}{0}{22}{1.10}{1.02}{1.20}{1.1035526605468546}
\chexdefresultid{30}{2}{1}{0}{0.023}{0.014}{0.035}{0.022694954188697918}
\chexdefresultid{30}{2}{1}{1}{0.012}{0.007}{0.019}{0.012219407171260757}
\chexdefresultid{30}{2}{1}{2}{0.006}{0.004}{0.010}{0.006365855521715543}
\chexdefresultid{30}{2}{1}{3}{0.002}{0.000}{0.004}{0.0020230930446128183}
\chexdefresultid{30}{2}{1}{4}{0.203}{0.063}{0.374}{0.20332738256111116}
\chexdefresultid{30}{2}{1}{5}{0.206}{0.180}{0.231}{0.20563828421488756}
\chexdefresultid{30}{2}{1}{6}{0.837}{0.779}{0.883}{0.8366013071895425}
\chexdefresultid{30}{2}{1}{7}{0.766}{0.660}{0.813}{0.7659803339598736}
\chexdefresultid{30}{2}{1}{8}{0.825}{0.752}{0.884}{0.8245430495430496}
\chexdefresultid{30}{2}{1}{9}{0.825}{0.752}{0.884}{0.8245430495430496}
\chexdefresultid{30}{2}{1}{10}{0.861}{0.794}{0.916}{0.8609271523178808}
\chexdefresultid{30}{2}{1}{11}{0.855}{0.766}{0.918}{0.854552036199095}
\chexdefresultid{30}{2}{1}{12}{0.836}{0.750}{0.909}{0.8362193362193362}
\chexdefresultid{30}{2}{1}{13}{0.579}{0.470}{0.685}{0.5786435786435786}
\chexdefresultid{30}{2}{1}{14}{0.909}{0.881}{0.932}{0.9090909090909091}
\chexdefresultid{30}{2}{1}{15}{0.510}{0.459}{0.570}{0.5104275872121987}
\chexdefresultid{30}{2}{1}{16}{0.090}{0.073}{0.107}{0.0895221822330758}
\chexdefresultid{30}{2}{1}{17}{0.164}{0.136}{0.191}{0.16361923612236295}
\chexdefresultid{30}{2}{1}{18}{0.120}{0.095}{0.146}{0.12020873801521989}
\chexdefresultid{30}{2}{1}{19}{0.103}{0.079}{0.129}{0.10260096637951847}
\chexdefresultid{30}{2}{1}{20}{0.164}{0.136}{0.191}{0.16361923612236295}
\chexdefresultid{30}{2}{1}{21}{0.015}{0.006}{0.027}{0.01542512834378863}
\chexdefresultid{30}{2}{1}{22}{1.14}{1.05}{1.23}{1.1406187665159797}
\chexdefresultid{30}{0}{0}{0}{0.075}{0.058}{0.092}{0.07466782824509945}
\chexdefresultid{30}{0}{0}{1}{0.038}{0.029}{0.048}{0.03825181180425896}
\chexdefresultid{30}{0}{0}{2}{0.020}{0.015}{0.026}{0.02014413476703105}
\chexdefresultid{30}{0}{0}{3}{0.009}{0.006}{0.012}{0.008554331066946634}
\chexdefresultid{30}{0}{0}{4}{0.000}{0.000}{0.001}{0.00021384648053666662}
\chexdefresultid{30}{0}{0}{5}{0.202}{0.189}{0.214}{0.2016078918696784}
\chexdefresultid{30}{0}{0}{6}{0.832}{0.788}{0.875}{0.8318042813455657}
\chexdefresultid{30}{0}{0}{7}{0.763}{0.634}{0.801}{0.7632001200577815}
\chexdefresultid{30}{0}{0}{8}{0.811}{0.741}{0.868}{0.8105706662310435}
\chexdefresultid{30}{0}{0}{9}{0.792}{0.717}{0.854}{0.7917027417027416}
\chexdefresultid{30}{0}{0}{10}{0.882}{0.815}{0.937}{0.8819875776397516}
\chexdefresultid{30}{0}{0}{11}{0.869}{0.789}{0.929}{0.8691030083044602}
\chexdefresultid{30}{0}{0}{12}{0.819}{0.721}{0.911}{0.8191374663072777}
\chexdefresultid{30}{0}{0}{13}{0.687}{0.569}{0.805}{0.6870619946091645}
\chexdefresultid{30}{0}{0}{14}{0.782}{0.752}{0.814}{0.7816711590296496}
\chexdefresultid{30}{0}{0}{15}{0.468}{0.433}{0.507}{0.4681706214416178}
\chexdefresultid{30}{0}{0}{16}{0.089}{0.076}{0.105}{0.08926793992223267}
\chexdefresultid{30}{0}{0}{17}{0.154}{0.133}{0.175}{0.15357148821118055}
\chexdefresultid{30}{0}{0}{18}{0.116}{0.101}{0.132}{0.11594078191707767}
\chexdefresultid{30}{0}{0}{19}{0.101}{0.084}{0.119}{0.1005302377994857}
\chexdefresultid{30}{0}{0}{20}{0.154}{0.133}{0.175}{0.15357148821118055}
\chexdefresultid{30}{0}{0}{21}{0.025}{0.015}{0.037}{0.024964391633284823}
\chexdefresultid{30}{0}{0}{22}{1.50}{1.42}{1.57}{1.5019327887840592}
\chexdefresultid{30}{0}{1}{0}{0.071}{0.052}{0.093}{0.07052466475632786}
\chexdefresultid{30}{0}{1}{1}{0.036}{0.025}{0.048}{0.035596716111585554}
\chexdefresultid{30}{0}{1}{2}{0.018}{0.013}{0.025}{0.018424911750690217}
\chexdefresultid{30}{0}{1}{3}{0.007}{0.004}{0.011}{0.007205084676674543}
\chexdefresultid{30}{0}{1}{4}{0.000}{0.000}{0.001}{0.0002679705425387441}
\chexdefresultid{30}{0}{1}{5}{0.197}{0.184}{0.211}{0.19668591295915958}
\chexdefresultid{30}{0}{1}{6}{0.840}{0.790}{0.887}{0.8398576512455516}
\chexdefresultid{30}{0}{1}{7}{0.738}{0.592}{0.766}{0.7376755738562296}
\chexdefresultid{30}{0}{1}{8}{0.845}{0.794}{0.893}{0.8453184441820806}
\chexdefresultid{30}{0}{1}{9}{0.823}{0.751}{0.881}{0.8225911714548079}
\chexdefresultid{30}{0}{1}{10}{0.891}{0.814}{0.950}{0.8905109489051095}
\chexdefresultid{30}{0}{1}{11}{0.872}{0.772}{0.942}{0.8716512445655938}
\chexdefresultid{30}{0}{1}{12}{0.843}{0.740}{0.934}{0.8427489177489178}
\chexdefresultid{30}{0}{1}{13}{0.706}{0.572}{0.834}{0.7063852813852814}
\chexdefresultid{30}{0}{1}{14}{0.779}{0.745}{0.815}{0.7792207792207793}
\chexdefresultid{30}{0}{1}{15}{0.456}{0.423}{0.498}{0.45607527555020555}
\chexdefresultid{30}{0}{1}{16}{0.086}{0.069}{0.104}{0.08617200367639265}
\chexdefresultid{30}{0}{1}{17}{0.151}{0.125}{0.177}{0.1511235302650986}
\chexdefresultid{30}{0}{1}{18}{0.115}{0.096}{0.135}{0.11518500380683902}
\chexdefresultid{30}{0}{1}{19}{0.100}{0.080}{0.121}{0.10044567513872914}
\chexdefresultid{30}{0}{1}{20}{0.151}{0.125}{0.177}{0.1511235302650986}
\chexdefresultid{30}{0}{1}{21}{0.021}{0.010}{0.034}{0.021220477087686672}
\chexdefresultid{30}{0}{1}{22}{1.50}{1.41}{1.58}{1.4986802394105774}
\chexdefcount{critical_mimic_oracle-template-a6-names-only}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a6-names-only}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a6-names-only}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a6-names-only}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a6-names-only}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a6-names-only}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{31}{1}{0}{0}{0.004}{0.001}{0.008}{0.0035770328170161344}
\chexdefresultid{31}{1}{0}{1}{0.002}{0.001}{0.004}{0.0020533838030903843}
\chexdefresultid{31}{1}{0}{2}{0.001}{0.000}{0.003}{0.0012054231955310817}
\chexdefresultid{31}{1}{0}{3}{0.001}{0.000}{0.001}{0.0006229298170663386}
\chexdefresultid{31}{1}{0}{4}{0.000}{0.000}{0.000}{1.2298224852739074e-05}
\chexdefresultid{31}{1}{0}{5}{0.151}{0.133}{0.168}{0.15074098891960078}
\chexdefresultid{31}{1}{0}{6}{0.748}{0.690}{0.800}{0.7480916030534351}
\chexdefresultid{31}{1}{0}{7}{0.546}{0.476}{0.602}{0.5458119280100704}
\chexdefresultid{31}{1}{0}{8}{0.674}{0.589}{0.750}{0.6738013558768273}
\chexdefresultid{31}{1}{0}{9}{0.674}{0.589}{0.750}{0.6738013558768273}
\chexdefresultid{31}{1}{0}{10}{0.884}{0.816}{0.939}{0.8837209302325582}
\chexdefresultid{31}{1}{0}{11}{0.885}{0.795}{0.943}{0.8852187028657618}
\chexdefresultid{31}{1}{0}{12}{0.864}{0.785}{0.936}{0.8639712488769091}
\chexdefresultid{31}{1}{0}{13}{0.600}{0.480}{0.728}{0.5998203054806828}
\chexdefresultid{31}{1}{0}{14}{0.848}{0.826}{0.869}{0.8477088948787062}
\chexdefresultid{31}{1}{0}{15}{0.722}{0.675}{0.766}{0.7221840867777116}
\chexdefresultid{31}{1}{0}{16}{0.083}{0.065}{0.102}{0.08318493716800637}
\chexdefresultid{31}{1}{0}{17}{0.131}{0.104}{0.158}{0.13122165205192485}
\chexdefresultid{31}{1}{0}{18}{0.119}{0.094}{0.143}{0.11892402678680958}
\chexdefresultid{31}{1}{0}{19}{0.122}{0.098}{0.146}{0.1220131335997727}
\chexdefresultid{31}{1}{0}{20}{0.131}{0.104}{0.158}{0.13122165205192485}
\chexdefresultid{31}{1}{0}{21}{0.035}{0.022}{0.049}{0.03514822228408787}
\chexdefresultid{31}{1}{0}{22}{1.31}{1.22}{1.40}{1.3097690168758447}
\chexdefresultid{31}{1}{1}{0}{0.004}{0.002}{0.008}{0.003940489763443762}
\chexdefresultid{31}{1}{1}{1}{0.002}{0.001}{0.005}{0.0022788165357628567}
\chexdefresultid{31}{1}{1}{2}{0.001}{0.001}{0.003}{0.001334383461903417}
\chexdefresultid{31}{1}{1}{3}{0.001}{0.000}{0.002}{0.0006998353225325683}
\chexdefresultid{31}{1}{1}{4}{0.000}{0.000}{0.000}{1.5198993177797735e-05}
\chexdefresultid{31}{1}{1}{5}{0.151}{0.132}{0.170}{0.15144741620622934}
\chexdefresultid{31}{1}{1}{6}{0.758}{0.693}{0.815}{0.7577092511013216}
\chexdefresultid{31}{1}{1}{7}{0.554}{0.473}{0.617}{0.5540954959909078}
\chexdefresultid{31}{1}{1}{8}{0.694}{0.606}{0.771}{0.6936950675587039}
\chexdefresultid{31}{1}{1}{9}{0.694}{0.606}{0.771}{0.6936950675587039}
\chexdefresultid{31}{1}{1}{10}{0.893}{0.808}{0.952}{0.8928571428571429}
\chexdefresultid{31}{1}{1}{11}{0.891}{0.760}{0.959}{0.890861328168481}
\chexdefresultid{31}{1}{1}{12}{0.870}{0.771}{0.942}{0.8696969696969696}
\chexdefresultid{31}{1}{1}{13}{0.620}{0.470}{0.756}{0.6196969696969696}
\chexdefresultid{31}{1}{1}{14}{0.849}{0.825}{0.873}{0.849025974025974}
\chexdefresultid{31}{1}{1}{15}{0.722}{0.667}{0.774}{0.7221076597331739}
\chexdefresultid{31}{1}{1}{16}{0.079}{0.060}{0.098}{0.07868103353291926}
\chexdefresultid{31}{1}{1}{17}{0.125}{0.098}{0.151}{0.12470367487870299}
\chexdefresultid{31}{1}{1}{18}{0.115}{0.089}{0.140}{0.11466263443930816}
\chexdefresultid{31}{1}{1}{19}{0.119}{0.095}{0.143}{0.11856643869310135}
\chexdefresultid{31}{1}{1}{20}{0.125}{0.098}{0.151}{0.12470367487870299}
\chexdefresultid{31}{1}{1}{21}{0.033}{0.020}{0.047}{0.0326583921871355}
\chexdefresultid{31}{1}{1}{22}{1.33}{1.24}{1.43}{1.3313962659413556}
\chexdefresultid{31}{2}{0}{0}{0.004}{0.002}{0.008}{0.004039254908722076}
\chexdefresultid{31}{2}{0}{1}{0.002}{0.001}{0.004}{0.002250804149767759}
\chexdefresultid{31}{2}{0}{2}{0.001}{0.001}{0.003}{0.0013603023878642287}
\chexdefresultid{31}{2}{0}{3}{0.001}{0.000}{0.002}{0.0008358256738060032}
\chexdefresultid{31}{2}{0}{4}{0.091}{0.018}{0.189}{0.09052086667276442}
\chexdefresultid{31}{2}{0}{5}{0.162}{0.138}{0.187}{0.16185683618846594}
\chexdefresultid{31}{2}{0}{6}{0.739}{0.669}{0.801}{0.7386759581881533}
\chexdefresultid{31}{2}{0}{7}{0.596}{0.497}{0.661}{0.5956510073051425}
\chexdefresultid{31}{2}{0}{8}{0.694}{0.609}{0.772}{0.6939682539682538}
\chexdefresultid{31}{2}{0}{9}{0.681}{0.596}{0.761}{0.6806349206349205}
\chexdefresultid{31}{2}{0}{10}{0.819}{0.732}{0.889}{0.8194444444444444}
\chexdefresultid{31}{2}{0}{11}{0.819}{0.716}{0.897}{0.819096459096459}
\chexdefresultid{31}{2}{0}{12}{0.796}{0.711}{0.876}{0.7955555555555555}
\chexdefresultid{31}{2}{0}{13}{0.502}{0.391}{0.613}{0.5022222222222221}
\chexdefresultid{31}{2}{0}{14}{0.905}{0.885}{0.923}{0.9047619047619048}
\chexdefresultid{31}{2}{0}{15}{0.764}{0.698}{0.811}{0.7639419663783017}
\chexdefresultid{31}{2}{0}{16}{0.038}{0.023}{0.058}{0.03844585243027477}
\chexdefresultid{31}{2}{0}{17}{0.065}{0.043}{0.090}{0.0650770139154238}
\chexdefresultid{31}{2}{0}{18}{0.050}{0.029}{0.074}{0.0496910645520691}
\chexdefresultid{31}{2}{0}{19}{0.070}{0.045}{0.097}{0.06975106267301286}
\chexdefresultid{31}{2}{0}{20}{0.065}{0.043}{0.090}{0.0650770139154238}
\chexdefresultid{31}{2}{0}{21}{0.012}{0.001}{0.029}{0.011814690945125729}
\chexdefresultid{31}{2}{0}{22}{1.31}{1.24}{1.39}{1.3137342956553018}
\chexdefresultid{31}{2}{1}{0}{0.004}{0.002}{0.007}{0.0037083775618244547}
\chexdefresultid{31}{2}{1}{1}{0.002}{0.001}{0.004}{0.0020731852273866}
\chexdefresultid{31}{2}{1}{2}{0.001}{0.001}{0.002}{0.0012764304616003442}
\chexdefresultid{31}{2}{1}{3}{0.001}{0.000}{0.002}{0.0007964005476833244}
\chexdefresultid{31}{2}{1}{4}{0.101}{0.018}{0.204}{0.10080962986663297}
\chexdefresultid{31}{2}{1}{5}{0.164}{0.138}{0.191}{0.16386874092406375}
\chexdefresultid{31}{2}{1}{6}{0.752}{0.680}{0.816}{0.751937984496124}
\chexdefresultid{31}{2}{1}{7}{0.576}{0.493}{0.631}{0.5764859925076643}
\chexdefresultid{31}{2}{1}{8}{0.716}{0.633}{0.790}{0.7163780663780662}
\chexdefresultid{31}{2}{1}{9}{0.716}{0.633}{0.790}{0.7163780663780662}
\chexdefresultid{31}{2}{1}{10}{0.822}{0.732}{0.894}{0.8217054263565892}
\chexdefresultid{31}{2}{1}{11}{0.828}{0.704}{0.905}{0.8277777777777777}
\chexdefresultid{31}{2}{1}{12}{0.803}{0.707}{0.884}{0.803030303030303}
\chexdefresultid{31}{2}{1}{13}{0.500}{0.384}{0.611}{0.5}
\chexdefresultid{31}{2}{1}{14}{0.908}{0.886}{0.927}{0.908008658008658}
\chexdefresultid{31}{2}{1}{15}{0.772}{0.714}{0.823}{0.7724742920423983}
\chexdefresultid{31}{2}{1}{16}{0.039}{0.022}{0.061}{0.03876914556962549}
\chexdefresultid{31}{2}{1}{17}{0.064}{0.042}{0.090}{0.06411250597433539}
\chexdefresultid{31}{2}{1}{18}{0.051}{0.029}{0.077}{0.050760704011845535}
\chexdefresultid{31}{2}{1}{19}{0.072}{0.046}{0.099}{0.07217874595368934}
\chexdefresultid{31}{2}{1}{20}{0.064}{0.042}{0.090}{0.06411250597433539}
\chexdefresultid{31}{2}{1}{21}{0.013}{0.001}{0.033}{0.0134257851649156}
\chexdefresultid{31}{2}{1}{22}{1.32}{1.23}{1.40}{1.3154967972046379}
\chexdefresultid{31}{0}{0}{0}{0.011}{0.007}{0.017}{0.011029488114557727}
\chexdefresultid{31}{0}{0}{1}{0.006}{0.003}{0.009}{0.005811453915745724}
\chexdefresultid{31}{0}{0}{2}{0.003}{0.002}{0.005}{0.0031470110896927176}
\chexdefresultid{31}{0}{0}{3}{0.002}{0.001}{0.002}{0.0015478272431574329}
\chexdefresultid{31}{0}{0}{4}{0.000}{0.000}{0.000}{1.0346013370432841e-06}
\chexdefresultid{31}{0}{0}{5}{0.161}{0.145}{0.175}{0.16052852173014548}
\chexdefresultid{31}{0}{0}{6}{0.809}{0.762}{0.852}{0.8086642599277978}
\chexdefresultid{31}{0}{0}{7}{0.624}{0.530}{0.692}{0.6236319236319237}
\chexdefresultid{31}{0}{0}{8}{0.763}{0.686}{0.829}{0.7629230308475591}
\chexdefresultid{31}{0}{0}{9}{0.763}{0.686}{0.829}{0.7629230308475591}
\chexdefresultid{31}{0}{0}{10}{0.920}{0.861}{0.967}{0.9197080291970803}
\chexdefresultid{31}{0}{0}{11}{0.925}{0.859}{0.972}{0.9250505050505051}
\chexdefresultid{31}{0}{0}{12}{0.903}{0.830}{0.965}{0.902785265049416}
\chexdefresultid{31}{0}{0}{13}{0.658}{0.542}{0.786}{0.6575022461814914}
\chexdefresultid{31}{0}{0}{14}{0.857}{0.836}{0.879}{0.8571428571428571}
\chexdefresultid{31}{0}{0}{15}{0.759}{0.719}{0.796}{0.7593540791243635}
\chexdefresultid{31}{0}{0}{16}{0.075}{0.058}{0.092}{0.07475134558028643}
\chexdefresultid{31}{0}{0}{17}{0.121}{0.097}{0.147}{0.12115175960342309}
\chexdefresultid{31}{0}{0}{18}{0.104}{0.081}{0.127}{0.10392620017216095}
\chexdefresultid{31}{0}{0}{19}{0.111}{0.087}{0.135}{0.11083932947410155}
\chexdefresultid{31}{0}{0}{20}{0.121}{0.097}{0.147}{0.12115175960342309}
\chexdefresultid{31}{0}{0}{21}{0.028}{0.018}{0.040}{0.02835093155714976}
\chexdefresultid{31}{0}{0}{22}{1.43}{1.35}{1.52}{1.429877901359083}
\chexdefresultid{31}{0}{1}{0}{0.012}{0.007}{0.019}{0.011800874865606877}
\chexdefresultid{31}{0}{1}{1}{0.006}{0.004}{0.010}{0.00625257262994173}
\chexdefresultid{31}{0}{1}{2}{0.003}{0.002}{0.006}{0.003396138204825302}
\chexdefresultid{31}{0}{1}{3}{0.002}{0.001}{0.003}{0.0017036704186330427}
\chexdefresultid{31}{0}{1}{4}{0.000}{0.000}{0.000}{1.41029103361324e-06}
\chexdefresultid{31}{0}{1}{5}{0.162}{0.146}{0.178}{0.1616017334989716}
\chexdefresultid{31}{0}{1}{6}{0.822}{0.772}{0.870}{0.8215767634854771}
\chexdefresultid{31}{0}{1}{7}{0.612}{0.520}{0.666}{0.6120929080578457}
\chexdefresultid{31}{0}{1}{8}{0.793}{0.723}{0.856}{0.7930555555555556}
\chexdefresultid{31}{0}{1}{9}{0.793}{0.723}{0.856}{0.7930555555555556}
\chexdefresultid{31}{0}{1}{10}{0.924}{0.848}{0.977}{0.9243697478991597}
\chexdefresultid{31}{0}{1}{11}{0.928}{0.835}{0.981}{0.9279519331243469}
\chexdefresultid{31}{0}{1}{12}{0.894}{0.800}{0.968}{0.8937229437229438}
\chexdefresultid{31}{0}{1}{13}{0.666}{0.509}{0.803}{0.6664502164502165}
\chexdefresultid{31}{0}{1}{14}{0.859}{0.834}{0.883}{0.8587662337662337}
\chexdefresultid{31}{0}{1}{15}{0.760}{0.714}{0.801}{0.7597029029925814}
\chexdefresultid{31}{0}{1}{16}{0.071}{0.054}{0.088}{0.07060523358378333}
\chexdefresultid{31}{0}{1}{17}{0.115}{0.090}{0.139}{0.11453609967975296}
\chexdefresultid{31}{0}{1}{18}{0.098}{0.074}{0.123}{0.09843196054951905}
\chexdefresultid{31}{0}{1}{19}{0.107}{0.084}{0.131}{0.1071066939186684}
\chexdefresultid{31}{0}{1}{20}{0.115}{0.090}{0.139}{0.11453609967975296}
\chexdefresultid{31}{0}{1}{21}{0.027}{0.016}{0.040}{0.02667436748781371}
\chexdefresultid{31}{0}{1}{22}{1.44}{1.35}{1.54}{1.4429687812214944}
\chexdefcount{critical_mimic_oracle-template-a7-chexpert14}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a7-chexpert14}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a7-chexpert14}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_oracle-template-a7-chexpert14}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_oracle-template-a7-chexpert14}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_oracle-template-a7-chexpert14}{B_f_impression}{has_prior}{66}{66}

\chexdefresultid{32}{1}{0}{0}{0.248}{0.213}{0.289}{0.24839629365640617}
\chexdefresultid{32}{1}{0}{1}{0.099}{0.082}{0.119}{0.09892277165944675}
\chexdefresultid{32}{1}{0}{2}{0.043}{0.034}{0.055}{0.04340149861882424}
\chexdefresultid{32}{1}{0}{3}{0.019}{0.012}{0.025}{0.018609819743541357}
\chexdefresultid{32}{1}{0}{4}{0.017}{0.007}{0.029}{0.016953220833492127}
\chexdefresultid{32}{1}{0}{5}{0.196}{0.187}{0.206}{0.1960720794320415}
\chexdefresultid{32}{1}{0}{6}{0.060}{0.011}{0.114}{0.05970149253731343}
\chexdefresultid{32}{1}{0}{7}{0.047}{0.007}{0.089}{0.04653061224489796}
\chexdefresultid{32}{1}{0}{8}{0.046}{0.011}{0.091}{0.046271338724168914}
\chexdefresultid{32}{1}{0}{9}{0.046}{0.011}{0.091}{0.046271338724168914}
\chexdefresultid{32}{1}{0}{10}{0.026}{0.000}{0.085}{0.02564102564102564}
\chexdefresultid{32}{1}{0}{11}{0.016}{0.000}{0.050}{0.016}
\chexdefresultid{32}{1}{0}{12}{0.239}{0.126}{0.358}{0.2389937106918239}
\chexdefresultid{32}{1}{0}{13}{0.013}{0.000}{0.038}{0.012578616352201257}
\chexdefresultid{32}{1}{0}{14}{0.481}{0.450}{0.515}{0.4811320754716981}
\chexdefresultid{32}{1}{0}{15}{0.257}{0.236}{0.280}{0.2574517147172737}
\chexdefresultid{32}{1}{0}{16}{0.068}{0.056}{0.081}{0.06756166866611875}
\chexdefresultid{32}{1}{0}{17}{0.115}{0.097}{0.135}{0.11549640613689582}
\chexdefresultid{32}{1}{0}{18}{0.100}{0.082}{0.119}{0.10034842295393749}
\chexdefresultid{32}{1}{0}{19}{0.060}{0.049}{0.073}{0.06036271200082019}
\chexdefresultid{32}{1}{0}{20}{0.115}{0.097}{0.135}{0.11549640613689582}
\chexdefresultid{32}{1}{0}{21}{0.020}{0.012}{0.028}{0.019626931195341688}
\chexdefresultid{32}{1}{0}{22}{1.81}{1.74}{1.89}{1.8146962311625305}
\chexdefresultid{32}{1}{0}{23}{0.102}{0.061}{0.148}{0.10174589561382014}
\chexdefresultid{32}{1}{1}{0}{0.244}{0.205}{0.296}{0.2443086003372166}
\chexdefresultid{32}{1}{1}{1}{0.099}{0.079}{0.123}{0.0988551668527578}
\chexdefresultid{32}{1}{1}{2}{0.045}{0.033}{0.059}{0.044855745286793466}
\chexdefresultid{32}{1}{1}{3}{0.019}{0.012}{0.028}{0.01923825792919563}
\chexdefresultid{32}{1}{1}{4}{0.017}{0.005}{0.031}{0.017457626516369947}
\chexdefresultid{32}{1}{1}{5}{0.197}{0.187}{0.209}{0.19712172058655675}
\chexdefresultid{32}{1}{1}{6}{0.071}{0.013}{0.137}{0.07058823529411765}
\chexdefresultid{32}{1}{1}{7}{0.059}{0.006}{0.107}{0.05850956195783782}
\chexdefresultid{32}{1}{1}{8}{0.056}{0.014}{0.110}{0.05573593073593073}
\chexdefresultid{32}{1}{1}{9}{0.056}{0.014}{0.110}{0.05573593073593073}
\chexdefresultid{32}{1}{1}{10}{0.031}{0.000}{0.103}{0.03076923076923077}
\chexdefresultid{32}{1}{1}{11}{0.018}{0.000}{0.055}{0.01818181818181818}
\chexdefresultid{32}{1}{1}{12}{0.242}{0.121}{0.379}{0.2424242424242424}
\chexdefresultid{32}{1}{1}{13}{0.015}{0.000}{0.045}{0.01515151515151515}
\chexdefresultid{32}{1}{1}{14}{0.484}{0.448}{0.515}{0.4837662337662338}
\chexdefresultid{32}{1}{1}{15}{0.261}{0.236}{0.287}{0.26117670625942685}
\chexdefresultid{32}{1}{1}{16}{0.071}{0.056}{0.084}{0.07062720743179028}
\chexdefresultid{32}{1}{1}{17}{0.119}{0.097}{0.139}{0.1190333386510099}
\chexdefresultid{32}{1}{1}{18}{0.104}{0.084}{0.123}{0.10438294430676662}
\chexdefresultid{32}{1}{1}{19}{0.064}{0.050}{0.076}{0.063932557125227}
\chexdefresultid{32}{1}{1}{20}{0.119}{0.097}{0.139}{0.1190333386510099}
\chexdefresultid{32}{1}{1}{21}{0.022}{0.014}{0.031}{0.02222107621257067}
\chexdefresultid{32}{1}{1}{22}{1.81}{1.73}{1.89}{1.8087146721480984}
\chexdefresultid{32}{1}{1}{23}{0.105}{0.062}{0.153}{0.10470041322314051}
\chexdefresultid{32}{2}{0}{0}{0.188}{0.162}{0.216}{0.1879919046547812}
\chexdefresultid{32}{2}{0}{1}{0.058}{0.046}{0.072}{0.058283153646847476}
\chexdefresultid{32}{2}{0}{2}{0.022}{0.015}{0.030}{0.0222851856298835}
\chexdefresultid{32}{2}{0}{3}{0.010}{0.005}{0.015}{0.010119233855912978}
\chexdefresultid{32}{2}{0}{4}{0.020}{0.009}{0.033}{0.020123382802725815}
\chexdefresultid{32}{2}{0}{5}{0.144}{0.133}{0.154}{0.14353128540410987}
\chexdefresultid{32}{2}{0}{6}{0.169}{0.104}{0.232}{0.1693548387096774}
\chexdefresultid{32}{2}{0}{7}{0.096}{0.048}{0.140}{0.09558574417909456}
\chexdefresultid{32}{2}{0}{8}{0.141}{0.084}{0.201}{0.1409523809523809}
\chexdefresultid{32}{2}{0}{9}{0.141}{0.084}{0.201}{0.1409523809523809}
\chexdefresultid{32}{2}{0}{10}{0.214}{0.116}{0.308}{0.21374045801526717}
\chexdefresultid{32}{2}{0}{11}{0.133}{0.052}{0.223}{0.13309462915601022}
\chexdefresultid{32}{2}{0}{12}{0.251}{0.164}{0.340}{0.2511111111111111}
\chexdefresultid{32}{2}{0}{13}{0.131}{0.067}{0.196}{0.1311111111111111}
\chexdefresultid{32}{2}{0}{14}{0.623}{0.596}{0.649}{0.6228571428571429}
\chexdefresultid{32}{2}{0}{15}{0.275}{0.248}{0.307}{0.2752939073998044}
\chexdefresultid{32}{2}{0}{16}{0.045}{0.032}{0.059}{0.045378514120350634}
\chexdefresultid{32}{2}{0}{17}{0.074}{0.055}{0.094}{0.0740651801027321}
\chexdefresultid{32}{2}{0}{18}{0.068}{0.051}{0.086}{0.06835721925809778}
\chexdefresultid{32}{2}{0}{19}{0.053}{0.038}{0.068}{0.05272593307371291}
\chexdefresultid{32}{2}{0}{20}{0.074}{0.055}{0.094}{0.0740651801027321}
\chexdefresultid{32}{2}{0}{21}{0.017}{0.007}{0.027}{0.016691848137969194}
\chexdefresultid{32}{2}{0}{22}{1.92}{1.86}{1.97}{1.9173308700578433}
\chexdefresultid{32}{2}{0}{23}{0.046}{0.025}{0.068}{0.04588985088985089}
\chexdefresultid{32}{2}{1}{0}{0.192}{0.166}{0.222}{0.192120746994067}
\chexdefresultid{32}{2}{1}{1}{0.059}{0.045}{0.072}{0.05873222940076752}
\chexdefresultid{32}{2}{1}{2}{0.023}{0.015}{0.032}{0.02338359826964509}
\chexdefresultid{32}{2}{1}{3}{0.011}{0.005}{0.016}{0.010834921400323543}
\chexdefresultid{32}{2}{1}{4}{0.019}{0.009}{0.033}{0.019421376157408337}
\chexdefresultid{32}{2}{1}{5}{0.142}{0.131}{0.152}{0.14163261673781044}
\chexdefresultid{32}{2}{1}{6}{0.164}{0.091}{0.236}{0.1643835616438356}
\chexdefresultid{32}{2}{1}{7}{0.083}{0.036}{0.125}{0.08303024389089962}
\chexdefresultid{32}{2}{1}{8}{0.140}{0.074}{0.208}{0.13997113997113997}
\chexdefresultid{32}{2}{1}{9}{0.140}{0.074}{0.208}{0.13997113997113997}
\chexdefresultid{32}{2}{1}{10}{0.211}{0.098}{0.312}{0.21052631578947367}
\chexdefresultid{32}{2}{1}{11}{0.097}{0.042}{0.159}{0.0971311475409836}
\chexdefresultid{32}{2}{1}{12}{0.250}{0.152}{0.343}{0.25}
\chexdefresultid{32}{2}{1}{13}{0.129}{0.058}{0.202}{0.12878787878787876}
\chexdefresultid{32}{2}{1}{14}{0.615}{0.585}{0.644}{0.6147186147186147}
\chexdefresultid{32}{2}{1}{15}{0.276}{0.245}{0.309}{0.27586801135360006}
\chexdefresultid{32}{2}{1}{16}{0.045}{0.032}{0.059}{0.04505141219939753}
\chexdefresultid{32}{2}{1}{17}{0.074}{0.055}{0.095}{0.07423486940205218}
\chexdefresultid{32}{2}{1}{18}{0.069}{0.050}{0.088}{0.06872606736697164}
\chexdefresultid{32}{2}{1}{19}{0.054}{0.038}{0.071}{0.05415508971659119}
\chexdefresultid{32}{2}{1}{20}{0.074}{0.055}{0.095}{0.07423486940205218}
\chexdefresultid{32}{2}{1}{21}{0.016}{0.006}{0.027}{0.015867954996742876}
\chexdefresultid{32}{2}{1}{22}{1.92}{1.85}{1.98}{1.920290947716197}
\chexdefresultid{32}{2}{1}{23}{0.046}{0.027}{0.067}{0.04608695176876995}
\chexdefresultid{32}{0}{0}{0}{0.275}{0.245}{0.300}{0.27514910766652423}
\chexdefresultid{32}{0}{0}{1}{0.119}{0.101}{0.135}{0.11879114039323822}
\chexdefresultid{32}{0}{0}{2}{0.051}{0.038}{0.062}{0.050897173031592635}
\chexdefresultid{32}{0}{0}{3}{0.021}{0.013}{0.028}{0.020627866718496177}
\chexdefresultid{32}{0}{0}{4}{0.021}{0.011}{0.034}{0.021019277321002935}
\chexdefresultid{32}{0}{0}{5}{0.191}{0.182}{0.200}{0.19114554297592917}
\chexdefresultid{32}{0}{0}{6}{0.215}{0.149}{0.278}{0.21524663677130046}
\chexdefresultid{32}{0}{0}{7}{0.091}{0.063}{0.118}{0.09108357628765791}
\chexdefresultid{32}{0}{0}{8}{0.216}{0.148}{0.288}{0.21590296495956873}
\chexdefresultid{32}{0}{0}{9}{0.178}{0.119}{0.239}{0.17816711590296497}
\chexdefresultid{32}{0}{0}{10}{0.206}{0.108}{0.294}{0.205607476635514}
\chexdefresultid{32}{0}{0}{11}{0.139}{0.068}{0.204}{0.13857142857142857}
\chexdefresultid{32}{0}{0}{12}{0.270}{0.165}{0.373}{0.269811320754717}
\chexdefresultid{32}{0}{0}{13}{0.138}{0.065}{0.212}{0.13773584905660377}
\chexdefresultid{32}{0}{0}{14}{0.513}{0.477}{0.549}{0.5134770889487871}
\chexdefresultid{32}{0}{0}{15}{0.297}{0.268}{0.325}{0.2974274375393256}
\chexdefresultid{32}{0}{0}{16}{0.089}{0.079}{0.099}{0.0891660547573221}
\chexdefresultid{32}{0}{0}{17}{0.151}{0.135}{0.167}{0.1509563153217953}
\chexdefresultid{32}{0}{0}{18}{0.137}{0.123}{0.152}{0.13725077669760435}
\chexdefresultid{32}{0}{0}{19}{0.082}{0.070}{0.093}{0.08162425886983979}
\chexdefresultid{32}{0}{0}{20}{0.151}{0.135}{0.167}{0.1509563153217953}
\chexdefresultid{32}{0}{0}{21}{0.027}{0.019}{0.036}{0.02737579419284891}
\chexdefresultid{32}{0}{0}{22}{1.89}{1.82}{1.97}{1.892737817026129}
\chexdefresultid{32}{0}{0}{23}{0.087}{0.060}{0.117}{0.0869567015793431}
\chexdefresultid{32}{0}{1}{0}{0.283}{0.250}{0.306}{0.283066106057618}
\chexdefresultid{32}{0}{1}{1}{0.122}{0.102}{0.139}{0.12185957792442863}
\chexdefresultid{32}{0}{1}{2}{0.052}{0.040}{0.064}{0.05209503772885654}
\chexdefresultid{32}{0}{1}{3}{0.020}{0.012}{0.026}{0.01960688925738842}
\chexdefresultid{32}{0}{1}{4}{0.023}{0.011}{0.038}{0.022996879599236672}
\chexdefresultid{32}{0}{1}{5}{0.190}{0.181}{0.199}{0.19029087270631742}
\chexdefresultid{32}{0}{1}{6}{0.209}{0.139}{0.282}{0.2094240837696335}
\chexdefresultid{32}{0}{1}{7}{0.089}{0.056}{0.119}{0.08913441056298199}
\chexdefresultid{32}{0}{1}{8}{0.203}{0.134}{0.284}{0.2028138528138528}
\chexdefresultid{32}{0}{1}{9}{0.180}{0.115}{0.247}{0.1800865800865801}
\chexdefresultid{32}{0}{1}{10}{0.178}{0.082}{0.280}{0.17777777777777778}
\chexdefresultid{32}{0}{1}{11}{0.125}{0.049}{0.197}{0.12470862470862472}
\chexdefresultid{32}{0}{1}{12}{0.236}{0.129}{0.359}{0.23636363636363633}
\chexdefresultid{32}{0}{1}{13}{0.123}{0.055}{0.212}{0.12272727272727274}
\chexdefresultid{32}{0}{1}{14}{0.508}{0.466}{0.549}{0.5081168831168831}
\chexdefresultid{32}{0}{1}{15}{0.294}{0.260}{0.326}{0.2941403598384289}
\chexdefresultid{32}{0}{1}{16}{0.089}{0.078}{0.100}{0.08912972935432376}
\chexdefresultid{32}{0}{1}{17}{0.151}{0.133}{0.167}{0.1506237807537828}
\chexdefresultid{32}{0}{1}{18}{0.137}{0.120}{0.152}{0.13661808311904902}
\chexdefresultid{32}{0}{1}{19}{0.083}{0.068}{0.098}{0.08311913174614732}
\chexdefresultid{32}{0}{1}{20}{0.151}{0.133}{0.167}{0.1506237807537828}
\chexdefresultid{32}{0}{1}{21}{0.028}{0.018}{0.037}{0.02763567795486467}
\chexdefresultid{32}{0}{1}{22}{1.90}{1.82}{2.00}{1.9046706691581}
\chexdefresultid{32}{0}{1}{23}{0.078}{0.052}{0.106}{0.07778622892259256}
\chexdefresultid{32}{4}{0}{0}{0.315}{0.284}{0.332}{0.31514904225442164}
\chexdefresultid{32}{4}{0}{1}{0.151}{0.133}{0.165}{0.15057035909112096}
\chexdefresultid{32}{4}{0}{2}{0.077}{0.063}{0.089}{0.07664501374642718}
\chexdefresultid{32}{4}{0}{3}{0.040}{0.029}{0.050}{0.03992956572111881}
\chexdefresultid{32}{4}{0}{4}{0.028}{0.015}{0.047}{0.0284972501483976}
\chexdefresultid{32}{4}{0}{5}{0.212}{0.200}{0.224}{0.21224283498210506}
\chexdefresultid{32}{4}{0}{6}{0.273}{0.191}{0.356}{0.2727272727272727}
\chexdefresultid{32}{4}{0}{7}{0.174}{0.104}{0.231}{0.17386065373870255}
\chexdefresultid{32}{4}{0}{8}{0.251}{0.173}{0.332}{0.25112309074573225}
\chexdefresultid{32}{4}{0}{9}{0.251}{0.173}{0.332}{0.25112309074573225}
\chexdefresultid{32}{4}{0}{10}{0.229}{0.114}{0.337}{0.22916666666666666}
\chexdefresultid{32}{4}{0}{11}{0.212}{0.081}{0.333}{0.21200772200772203}
\chexdefresultid{32}{4}{0}{12}{0.282}{0.176}{0.396}{0.28238993710691823}
\chexdefresultid{32}{4}{0}{13}{0.131}{0.059}{0.216}{0.13144654088050314}
\chexdefresultid{32}{4}{0}{14}{0.578}{0.544}{0.616}{0.578167115902965}
\chexdefresultid{32}{4}{0}{15}{0.323}{0.287}{0.361}{0.32299902212915654}
\chexdefresultid{32}{4}{0}{16}{0.099}{0.082}{0.117}{0.0992881860660413}
\chexdefresultid{32}{4}{0}{17}{0.153}{0.131}{0.176}{0.15323218085391768}
\chexdefresultid{32}{4}{0}{18}{0.141}{0.119}{0.164}{0.14147018540172632}
\chexdefresultid{32}{4}{0}{19}{0.089}{0.071}{0.107}{0.08880575908503716}
\chexdefresultid{32}{4}{0}{20}{0.153}{0.131}{0.176}{0.15323218085391768}
\chexdefresultid{32}{4}{0}{21}{0.045}{0.030}{0.061}{0.04534419127816497}
\chexdefresultid{32}{4}{0}{22}{1.62}{1.53}{1.70}{1.6174570094320646}
\chexdefresultid{32}{4}{0}{23}{0.103}{0.073}{0.136}{0.10302621906395493}
\chexdefresultid{32}{4}{1}{0}{0.312}{0.278}{0.332}{0.3124136362125371}
\chexdefresultid{32}{4}{1}{1}{0.149}{0.126}{0.165}{0.1487112513613147}
\chexdefresultid{32}{4}{1}{2}{0.075}{0.060}{0.089}{0.075155556278078}
\chexdefresultid{32}{4}{1}{3}{0.039}{0.027}{0.049}{0.03889222230694056}
\chexdefresultid{32}{4}{1}{4}{0.034}{0.016}{0.057}{0.03433861170023863}
\chexdefresultid{32}{4}{1}{5}{0.211}{0.197}{0.223}{0.2106577245510224}
\chexdefresultid{32}{4}{1}{6}{0.270}{0.174}{0.362}{0.2702702702702703}
\chexdefresultid{32}{4}{1}{7}{0.153}{0.093}{0.205}{0.15255222336503124}
\chexdefresultid{32}{4}{1}{8}{0.259}{0.168}{0.348}{0.25854978354978353}
\chexdefresultid{32}{4}{1}{9}{0.259}{0.168}{0.348}{0.25854978354978353}
\chexdefresultid{32}{4}{1}{10}{0.228}{0.102}{0.345}{0.22784810126582278}
\chexdefresultid{32}{4}{1}{11}{0.171}{0.068}{0.264}{0.1705528188286809}
\chexdefresultid{32}{4}{1}{12}{0.302}{0.170}{0.443}{0.3022727272727273}
\chexdefresultid{32}{4}{1}{13}{0.120}{0.049}{0.204}{0.12045454545454545}
\chexdefresultid{32}{4}{1}{14}{0.580}{0.536}{0.627}{0.5795454545454546}
\chexdefresultid{32}{4}{1}{15}{0.330}{0.286}{0.373}{0.3300441571358792}
\chexdefresultid{32}{4}{1}{16}{0.095}{0.077}{0.112}{0.09477986263716645}
\chexdefresultid{32}{4}{1}{17}{0.149}{0.125}{0.173}{0.1494407962607545}
\chexdefresultid{32}{4}{1}{18}{0.136}{0.112}{0.159}{0.1361564203702961}
\chexdefresultid{32}{4}{1}{19}{0.083}{0.064}{0.101}{0.0831915000307531}
\chexdefresultid{32}{4}{1}{20}{0.149}{0.125}{0.173}{0.1494407962607545}
\chexdefresultid{32}{4}{1}{21}{0.040}{0.024}{0.056}{0.04011892901357842}
\chexdefresultid{32}{4}{1}{22}{1.61}{1.53}{1.71}{1.61345033339968}
\chexdefresultid{32}{4}{1}{23}{0.109}{0.077}{0.142}{0.10948937426210152}
\chexdefresultid{32}{5}{0}{0}{0.198}{0.173}{0.222}{0.1982263954094423}
\chexdefresultid{32}{5}{0}{1}{0.071}{0.058}{0.084}{0.07115086684246742}
\chexdefresultid{32}{5}{0}{2}{0.029}{0.021}{0.036}{0.02858664775413381}
\chexdefresultid{32}{5}{0}{3}{0.000}{0.000}{0.000}{1.5950551447346447e-06}
\chexdefresultid{32}{5}{0}{4}{0.032}{0.016}{0.046}{0.03200494542455389}
\chexdefresultid{32}{5}{0}{5}{0.146}{0.134}{0.158}{0.14610389248047384}
\chexdefresultid{32}{5}{0}{6}{0.317}{0.239}{0.396}{0.31690140845070425}
\chexdefresultid{32}{5}{0}{7}{0.255}{0.170}{0.320}{0.2549313578146049}
\chexdefresultid{32}{5}{0}{8}{0.285}{0.207}{0.364}{0.2853968253968254}
\chexdefresultid{32}{5}{0}{9}{0.285}{0.207}{0.364}{0.2853968253968254}
\chexdefresultid{32}{5}{0}{10}{0.298}{0.190}{0.404}{0.2975206611570248}
\chexdefresultid{32}{5}{0}{11}{0.245}{0.141}{0.343}{0.24453797537321562}
\chexdefresultid{32}{5}{0}{12}{0.380}{0.264}{0.482}{0.3804444444444444}
\chexdefresultid{32}{5}{0}{13}{0.180}{0.107}{0.264}{0.18044444444444444}
\chexdefresultid{32}{5}{0}{14}{0.703}{0.672}{0.734}{0.7028571428571428}
\chexdefresultid{32}{5}{0}{15}{0.295}{0.268}{0.326}{0.29547980042355015}
\chexdefresultid{32}{5}{0}{16}{0.070}{0.053}{0.089}{0.06992190185254792}
\chexdefresultid{32}{5}{0}{17}{0.110}{0.085}{0.136}{0.10993621361845851}
\chexdefresultid{32}{5}{0}{18}{0.094}{0.072}{0.118}{0.09418025001415421}
\chexdefresultid{32}{5}{0}{19}{0.059}{0.041}{0.077}{0.05890650975279574}
\chexdefresultid{32}{5}{0}{20}{0.110}{0.085}{0.136}{0.10993621361845851}
\chexdefresultid{32}{5}{0}{21}{0.030}{0.016}{0.046}{0.029907590086637324}
\chexdefresultid{32}{5}{0}{22}{1.73}{1.65}{1.81}{1.7286125432398307}
\chexdefresultid{32}{5}{0}{23}{0.058}{0.032}{0.085}{0.05823809523809524}
\chexdefresultid{32}{5}{1}{0}{0.204}{0.177}{0.226}{0.20391227030225137}
\chexdefresultid{32}{5}{1}{1}{0.072}{0.058}{0.085}{0.07195791525279478}
\chexdefresultid{32}{5}{1}{2}{0.028}{0.021}{0.036}{0.028172413672635552}
\chexdefresultid{32}{5}{1}{3}{0.000}{0.000}{0.000}{1.628913111842303e-06}
\chexdefresultid{32}{5}{1}{4}{0.031}{0.013}{0.049}{0.031477823651124}
\chexdefresultid{32}{5}{1}{5}{0.145}{0.134}{0.156}{0.14508834537023776}
\chexdefresultid{32}{5}{1}{6}{0.325}{0.243}{0.403}{0.3253968253968254}
\chexdefresultid{32}{5}{1}{7}{0.257}{0.171}{0.318}{0.256782497633052}
\chexdefresultid{32}{5}{1}{8}{0.301}{0.217}{0.379}{0.30057720057720055}
\chexdefresultid{32}{5}{1}{9}{0.301}{0.217}{0.379}{0.30057720057720055}
\chexdefresultid{32}{5}{1}{10}{0.296}{0.177}{0.407}{0.2962962962962963}
\chexdefresultid{32}{5}{1}{11}{0.221}{0.125}{0.306}{0.2208253968253968}
\chexdefresultid{32}{5}{1}{12}{0.392}{0.283}{0.493}{0.39191919191919194}
\chexdefresultid{32}{5}{1}{13}{0.180}{0.097}{0.266}{0.1797979797979798}
\chexdefresultid{32}{5}{1}{14}{0.703}{0.671}{0.737}{0.7034632034632035}
\chexdefresultid{32}{5}{1}{15}{0.299}{0.271}{0.332}{0.2991132667058593}
\chexdefresultid{32}{5}{1}{16}{0.072}{0.055}{0.094}{0.0723410123532645}
\chexdefresultid{32}{5}{1}{17}{0.115}{0.088}{0.145}{0.1146220255435455}
\chexdefresultid{32}{5}{1}{18}{0.097}{0.074}{0.123}{0.09673907410087679}
\chexdefresultid{32}{5}{1}{19}{0.057}{0.040}{0.076}{0.05676890348418062}
\chexdefresultid{32}{5}{1}{20}{0.115}{0.088}{0.145}{0.1146220255435455}
\chexdefresultid{32}{5}{1}{21}{0.030}{0.016}{0.047}{0.030059999162983464}
\chexdefresultid{32}{5}{1}{22}{1.72}{1.63}{1.81}{1.7235700732160324}
\chexdefresultid{32}{5}{1}{23}{0.056}{0.027}{0.088}{0.05633116883116883}
\chexdefresultid{32}{3}{0}{0}{0.213}{0.164}{0.274}{0.21297107800172618}
\chexdefresultid{32}{3}{0}{1}{0.093}{0.069}{0.123}{0.09311410595242264}
\chexdefresultid{32}{3}{0}{2}{0.039}{0.029}{0.053}{0.039495342556171036}
\chexdefresultid{32}{3}{0}{3}{0.015}{0.009}{0.022}{0.015320439334974763}
\chexdefresultid{32}{3}{0}{4}{0.011}{0.003}{0.021}{0.011117756799949793}
\chexdefresultid{32}{3}{0}{5}{0.181}{0.165}{0.197}{0.18120883248394182}
\chexdefresultid{32}{3}{0}{6}{0.347}{0.269}{0.419}{0.3474903474903475}
\chexdefresultid{32}{3}{0}{7}{0.205}{0.145}{0.250}{0.20465629569214602}
\chexdefresultid{32}{3}{0}{8}{0.310}{0.237}{0.379}{0.31039233303384245}
\chexdefresultid{32}{3}{0}{9}{0.310}{0.237}{0.379}{0.31039233303384245}
\chexdefresultid{32}{3}{0}{10}{0.328}{0.214}{0.433}{0.328125}
\chexdefresultid{32}{3}{0}{11}{0.248}{0.155}{0.333}{0.24822402546483194}
\chexdefresultid{32}{3}{0}{12}{0.346}{0.238}{0.452}{0.34591194968553457}
\chexdefresultid{32}{3}{0}{13}{0.214}{0.129}{0.301}{0.21383647798742136}
\chexdefresultid{32}{3}{0}{14}{0.549}{0.516}{0.582}{0.5485175202156334}
\chexdefresultid{32}{3}{0}{15}{0.357}{0.323}{0.392}{0.35678657274952075}
\chexdefresultid{32}{3}{0}{16}{0.103}{0.090}{0.115}{0.10257687260159688}
\chexdefresultid{32}{3}{0}{17}{0.168}{0.149}{0.187}{0.1679854740448627}
\chexdefresultid{32}{3}{0}{18}{0.152}{0.135}{0.169}{0.15186896860872603}
\chexdefresultid{32}{3}{0}{19}{0.094}{0.080}{0.108}{0.09386465201042056}
\chexdefresultid{32}{3}{0}{20}{0.168}{0.149}{0.187}{0.1679854740448627}
\chexdefresultid{32}{3}{0}{21}{0.037}{0.028}{0.048}{0.03716827115833107}
\chexdefresultid{32}{3}{0}{22}{1.83}{1.74}{1.92}{1.832128210300227}
\chexdefresultid{32}{3}{0}{23}{0.104}{0.073}{0.140}{0.10370389568502777}
\chexdefresultid{32}{3}{1}{0}{0.232}{0.180}{0.283}{0.23180140892314124}
\chexdefresultid{32}{3}{1}{1}{0.101}{0.076}{0.127}{0.10052646438087479}
\chexdefresultid{32}{3}{1}{2}{0.044}{0.032}{0.056}{0.04354677899056084}
\chexdefresultid{32}{3}{1}{3}{0.016}{0.008}{0.023}{0.0163133213138049}
\chexdefresultid{32}{3}{1}{4}{0.013}{0.003}{0.025}{0.013333060085178717}
\chexdefresultid{32}{3}{1}{5}{0.186}{0.170}{0.200}{0.18566138124911058}
\chexdefresultid{32}{3}{1}{6}{0.369}{0.287}{0.442}{0.3686635944700461}
\chexdefresultid{32}{3}{1}{7}{0.210}{0.152}{0.255}{0.2095943002400322}
\chexdefresultid{32}{3}{1}{8}{0.332}{0.254}{0.402}{0.33221500721500724}
\chexdefresultid{32}{3}{1}{9}{0.332}{0.254}{0.402}{0.33221500721500724}
\chexdefresultid{32}{3}{1}{10}{0.349}{0.222}{0.460}{0.3486238532110092}
\chexdefresultid{32}{3}{1}{11}{0.265}{0.163}{0.366}{0.26526101349630765}
\chexdefresultid{32}{3}{1}{12}{0.345}{0.222}{0.456}{0.34469696969696967}
\chexdefresultid{32}{3}{1}{13}{0.231}{0.139}{0.332}{0.23106060606060605}
\chexdefresultid{32}{3}{1}{14}{0.555}{0.521}{0.593}{0.5551948051948052}
\chexdefresultid{32}{3}{1}{15}{0.362}{0.323}{0.402}{0.36199194497808473}
\chexdefresultid{32}{3}{1}{16}{0.100}{0.086}{0.113}{0.10010250538421667}
\chexdefresultid{32}{3}{1}{17}{0.165}{0.144}{0.184}{0.1652234434522484}
\chexdefresultid{32}{3}{1}{18}{0.150}{0.132}{0.166}{0.14995529049561107}
\chexdefresultid{32}{3}{1}{19}{0.092}{0.076}{0.107}{0.09198038615094493}
\chexdefresultid{32}{3}{1}{20}{0.165}{0.144}{0.184}{0.1652234434522484}
\chexdefresultid{32}{3}{1}{21}{0.035}{0.025}{0.045}{0.03498156731618493}
\chexdefresultid{32}{3}{1}{22}{1.83}{1.74}{1.92}{1.826794885389222}
\chexdefresultid{32}{3}{1}{23}{0.108}{0.072}{0.149}{0.10822233322233323}
\chexdefresultid{32}{7}{0}{0}{0.238}{0.187}{0.304}{0.23846022824046353}
\chexdefresultid{32}{7}{0}{1}{0.108}{0.081}{0.142}{0.10769966116375908}
\chexdefresultid{32}{7}{0}{2}{0.051}{0.037}{0.069}{0.05075913816557844}
\chexdefresultid{32}{7}{0}{3}{0.026}{0.017}{0.037}{0.02568189288546992}
\chexdefresultid{32}{7}{0}{4}{0.042}{0.022}{0.064}{0.04172280323104053}
\chexdefresultid{32}{7}{0}{5}{0.204}{0.191}{0.219}{0.20439789915758008}
\chexdefresultid{32}{7}{0}{6}{0.265}{0.192}{0.353}{0.26548672566371684}
\chexdefresultid{32}{7}{0}{7}{0.194}{0.120}{0.254}{0.19420901920901917}
\chexdefresultid{32}{7}{0}{8}{0.236}{0.162}{0.318}{0.2359988020365379}
\chexdefresultid{32}{7}{0}{9}{0.236}{0.162}{0.318}{0.2359988020365379}
\chexdefresultid{32}{7}{0}{10}{0.269}{0.148}{0.389}{0.2692307692307692}
\chexdefresultid{32}{7}{0}{11}{0.210}{0.097}{0.318}{0.21002457002457006}
\chexdefresultid{32}{7}{0}{12}{0.333}{0.223}{0.455}{0.33270440251572325}
\chexdefresultid{32}{7}{0}{13}{0.144}{0.073}{0.226}{0.1440251572327044}
\chexdefresultid{32}{7}{0}{14}{0.561}{0.524}{0.598}{0.5606469002695418}
\chexdefresultid{32}{7}{0}{15}{0.316}{0.283}{0.352}{0.3159145870489065}
\chexdefresultid{32}{7}{0}{16}{0.098}{0.083}{0.113}{0.09751675268282836}
\chexdefresultid{32}{7}{0}{17}{0.157}{0.136}{0.179}{0.1573573175067269}
\chexdefresultid{32}{7}{0}{18}{0.142}{0.122}{0.163}{0.14191344168042874}
\chexdefresultid{32}{7}{0}{19}{0.091}{0.075}{0.107}{0.09053846445610662}
\chexdefresultid{32}{7}{0}{20}{0.157}{0.136}{0.179}{0.1573573175067269}
\chexdefresultid{32}{7}{0}{21}{0.038}{0.027}{0.049}{0.03767618785892983}
\chexdefresultid{32}{7}{0}{22}{1.65}{1.55}{1.76}{1.6543665633014462}
\chexdefresultid{32}{7}{0}{23}{0.110}{0.074}{0.149}{0.1104136429608128}
\chexdefresultid{32}{7}{1}{0}{0.228}{0.169}{0.300}{0.2275767112509387}
\chexdefresultid{32}{7}{1}{1}{0.103}{0.074}{0.139}{0.10257147500361057}
\chexdefresultid{32}{7}{1}{2}{0.048}{0.033}{0.068}{0.04844788737797937}
\chexdefresultid{32}{7}{1}{3}{0.024}{0.015}{0.036}{0.024226115794442765}
\chexdefresultid{32}{7}{1}{4}{0.049}{0.025}{0.076}{0.048888896674766945}
\chexdefresultid{32}{7}{1}{5}{0.205}{0.189}{0.221}{0.2048164630877813}
\chexdefresultid{32}{7}{1}{6}{0.271}{0.182}{0.359}{0.2708333333333333}
\chexdefresultid{32}{7}{1}{7}{0.192}{0.108}{0.251}{0.19247489509637844}
\chexdefresultid{32}{7}{1}{8}{0.247}{0.160}{0.332}{0.24747474747474743}
\chexdefresultid{32}{7}{1}{9}{0.247}{0.160}{0.332}{0.24747474747474743}
\chexdefresultid{32}{7}{1}{10}{0.289}{0.148}{0.423}{0.28888888888888886}
\chexdefresultid{32}{7}{1}{11}{0.232}{0.097}{0.361}{0.23150326797385617}
\chexdefresultid{32}{7}{1}{12}{0.317}{0.196}{0.458}{0.3174242424242424}
\chexdefresultid{32}{7}{1}{13}{0.158}{0.075}{0.249}{0.15833333333333333}
\chexdefresultid{32}{7}{1}{14}{0.562}{0.523}{0.599}{0.5616883116883117}
\chexdefresultid{32}{7}{1}{15}{0.314}{0.278}{0.349}{0.31390966286799615}
\chexdefresultid{32}{7}{1}{16}{0.094}{0.078}{0.107}{0.09359259105227978}
\chexdefresultid{32}{7}{1}{17}{0.153}{0.130}{0.172}{0.15258255307754076}
\chexdefresultid{32}{7}{1}{18}{0.138}{0.116}{0.158}{0.13830841691427737}
\chexdefresultid{32}{7}{1}{19}{0.088}{0.071}{0.104}{0.08754117335259044}
\chexdefresultid{32}{7}{1}{20}{0.153}{0.130}{0.172}{0.15258255307754076}
\chexdefresultid{32}{7}{1}{21}{0.035}{0.024}{0.045}{0.03460262902701878}
\chexdefresultid{32}{7}{1}{22}{1.67}{1.57}{1.78}{1.67363940917761}
\chexdefresultid{32}{7}{1}{23}{0.104}{0.067}{0.141}{0.10402097902097904}
\chexdefresultid{32}{8}{0}{0}{0.192}{0.163}{0.206}{0.19152090127477275}
\chexdefresultid{32}{8}{0}{1}{0.064}{0.049}{0.075}{0.06421137015952641}
\chexdefresultid{32}{8}{0}{2}{0.024}{0.015}{0.031}{0.024142676659320867}
\chexdefresultid{32}{8}{0}{3}{0.010}{0.000}{0.014}{0.009723841730449878}
\chexdefresultid{32}{8}{0}{4}{0.030}{0.015}{0.047}{0.029788504069952523}
\chexdefresultid{32}{8}{0}{5}{0.136}{0.126}{0.147}{0.13614571749787746}
\chexdefresultid{32}{8}{0}{6}{0.290}{0.219}{0.358}{0.2899628252788104}
\chexdefresultid{32}{8}{0}{7}{0.222}{0.140}{0.281}{0.22223639907850432}
\chexdefresultid{32}{8}{0}{8}{0.256}{0.183}{0.325}{0.25561904761904763}
\chexdefresultid{32}{8}{0}{9}{0.256}{0.183}{0.325}{0.25561904761904763}
\chexdefresultid{32}{8}{0}{10}{0.248}{0.142}{0.351}{0.24778761061946902}
\chexdefresultid{32}{8}{0}{11}{0.206}{0.109}{0.304}{0.20557504873294344}
\chexdefresultid{32}{8}{0}{12}{0.388}{0.282}{0.489}{0.38844444444444437}
\chexdefresultid{32}{8}{0}{13}{0.135}{0.073}{0.202}{0.1351111111111111}
\chexdefresultid{32}{8}{0}{14}{0.694}{0.660}{0.726}{0.6942857142857143}
\chexdefresultid{32}{8}{0}{15}{0.289}{0.265}{0.312}{0.28855817243812937}
\chexdefresultid{32}{8}{0}{16}{0.068}{0.045}{0.093}{0.06812472077076948}
\chexdefresultid{32}{8}{0}{17}{0.096}{0.070}{0.125}{0.09637967800016414}
\chexdefresultid{32}{8}{0}{18}{0.080}{0.057}{0.106}{0.08048076369090204}
\chexdefresultid{32}{8}{0}{19}{0.063}{0.041}{0.087}{0.06321107846032771}
\chexdefresultid{32}{8}{0}{20}{0.096}{0.070}{0.125}{0.09637967800016414}
\chexdefresultid{32}{8}{0}{21}{0.040}{0.018}{0.065}{0.0398697635413748}
\chexdefresultid{32}{8}{0}{22}{1.76}{1.68}{1.85}{1.762539588128786}
\chexdefresultid{32}{8}{0}{23}{0.106}{0.057}{0.155}{0.10579365079365079}
\chexdefresultid{32}{8}{1}{0}{0.188}{0.156}{0.206}{0.18750392586715148}
\chexdefresultid{32}{8}{1}{1}{0.063}{0.048}{0.076}{0.06261866465017836}
\chexdefresultid{32}{8}{1}{2}{0.023}{0.012}{0.032}{0.023014488179145337}
\chexdefresultid{32}{8}{1}{3}{0.010}{0.000}{0.015}{0.009638227639998274}
\chexdefresultid{32}{8}{1}{4}{0.025}{0.011}{0.040}{0.02508921583498203}
\chexdefresultid{32}{8}{1}{5}{0.136}{0.125}{0.147}{0.13626443941370853}
\chexdefresultid{32}{8}{1}{6}{0.292}{0.216}{0.357}{0.2916666666666667}
\chexdefresultid{32}{8}{1}{7}{0.214}{0.135}{0.271}{0.21359130625548564}
\chexdefresultid{32}{8}{1}{8}{0.265}{0.188}{0.335}{0.26471861471861474}
\chexdefresultid{32}{8}{1}{9}{0.265}{0.188}{0.335}{0.26471861471861474}
\chexdefresultid{32}{8}{1}{10}{0.240}{0.122}{0.352}{0.24}
\chexdefresultid{32}{8}{1}{11}{0.164}{0.088}{0.238}{0.16410585286746276}
\chexdefresultid{32}{8}{1}{12}{0.386}{0.275}{0.489}{0.3858585858585859}
\chexdefresultid{32}{8}{1}{13}{0.128}{0.060}{0.202}{0.12828282828282828}
\chexdefresultid{32}{8}{1}{14}{0.694}{0.659}{0.726}{0.6937229437229437}
\chexdefresultid{32}{8}{1}{15}{0.290}{0.265}{0.316}{0.29026269896748075}
\chexdefresultid{32}{8}{1}{16}{0.070}{0.046}{0.099}{0.07000183020684614}
\chexdefresultid{32}{8}{1}{17}{0.099}{0.071}{0.128}{0.09904831528606166}
\chexdefresultid{32}{8}{1}{18}{0.084}{0.058}{0.111}{0.08359458724247174}
\chexdefresultid{32}{8}{1}{19}{0.064}{0.041}{0.091}{0.06372165521302696}
\chexdefresultid{32}{8}{1}{20}{0.099}{0.071}{0.128}{0.09904831528606166}
\chexdefresultid{32}{8}{1}{21}{0.041}{0.019}{0.070}{0.04095534512763064}
\chexdefresultid{32}{8}{1}{22}{1.76}{1.68}{1.84}{1.7603860753807088}
\chexdefresultid{32}{8}{1}{23}{0.111}{0.056}{0.177}{0.11138167388167389}
\chexdefresultid{32}{6}{0}{0}{0.243}{0.209}{0.272}{0.24297375018441372}
\chexdefresultid{32}{6}{0}{1}{0.100}{0.083}{0.117}{0.10006279685876926}
\chexdefresultid{32}{6}{0}{2}{0.043}{0.032}{0.055}{0.04327671791444964}
\chexdefresultid{32}{6}{0}{3}{0.021}{0.012}{0.030}{0.02133744015252817}
\chexdefresultid{32}{6}{0}{4}{0.019}{0.005}{0.037}{0.018722008077001147}
\chexdefresultid{32}{6}{0}{5}{0.179}{0.165}{0.193}{0.17884013933340154}
\chexdefresultid{32}{6}{0}{6}{0.301}{0.219}{0.376}{0.301255230125523}
\chexdefresultid{32}{6}{0}{7}{0.228}{0.150}{0.279}{0.22780775374550635}
\chexdefresultid{32}{6}{0}{8}{0.288}{0.204}{0.367}{0.28787061994609164}
\chexdefresultid{32}{6}{0}{9}{0.269}{0.190}{0.344}{0.26900269541778976}
\chexdefresultid{32}{6}{0}{10}{0.330}{0.226}{0.442}{0.33043478260869563}
\chexdefresultid{32}{6}{0}{11}{0.290}{0.181}{0.393}{0.29038324420677364}
\chexdefresultid{32}{6}{0}{12}{0.340}{0.228}{0.463}{0.33962264150943394}
\chexdefresultid{32}{6}{0}{13}{0.226}{0.134}{0.331}{0.22641509433962265}
\chexdefresultid{32}{6}{0}{14}{0.530}{0.491}{0.566}{0.5296495956873315}
\chexdefresultid{32}{6}{0}{15}{0.345}{0.307}{0.383}{0.3449728365186806}
\chexdefresultid{32}{6}{0}{16}{0.092}{0.078}{0.107}{0.09233982119328109}
\chexdefresultid{32}{6}{0}{17}{0.154}{0.133}{0.174}{0.15356783236676588}
\chexdefresultid{32}{6}{0}{18}{0.139}{0.120}{0.161}{0.1394870357763801}
\chexdefresultid{32}{6}{0}{19}{0.095}{0.080}{0.111}{0.09497909974405153}
\chexdefresultid{32}{6}{0}{20}{0.154}{0.133}{0.174}{0.15356783236676588}
\chexdefresultid{32}{6}{0}{21}{0.031}{0.020}{0.042}{0.03111181001979632}
\chexdefresultid{32}{6}{0}{22}{1.78}{1.68}{1.87}{1.7781312908204192}
\chexdefresultid{32}{6}{0}{23}{0.128}{0.088}{0.177}{0.1282239511013096}
\chexdefresultid{32}{6}{1}{0}{0.237}{0.197}{0.265}{0.2371247791479921}
\chexdefresultid{32}{6}{1}{1}{0.097}{0.078}{0.114}{0.09715487869306857}
\chexdefresultid{32}{6}{1}{2}{0.042}{0.030}{0.052}{0.04191342967024623}
\chexdefresultid{32}{6}{1}{3}{0.020}{0.011}{0.028}{0.02024766694936912}
\chexdefresultid{32}{6}{1}{4}{0.021}{0.005}{0.044}{0.021116161238831657}
\chexdefresultid{32}{6}{1}{5}{0.178}{0.164}{0.192}{0.17784165169552002}
\chexdefresultid{32}{6}{1}{6}{0.305}{0.220}{0.390}{0.3054187192118227}
\chexdefresultid{32}{6}{1}{7}{0.219}{0.139}{0.272}{0.2185400773925839}
\chexdefresultid{32}{6}{1}{8}{0.282}{0.195}{0.367}{0.2819264069264069}
\chexdefresultid{32}{6}{1}{9}{0.282}{0.195}{0.367}{0.2819264069264069}
\chexdefresultid{32}{6}{1}{10}{0.347}{0.225}{0.460}{0.3469387755102041}
\chexdefresultid{32}{6}{1}{11}{0.276}{0.178}{0.363}{0.2764094143404488}
\chexdefresultid{32}{6}{1}{12}{0.318}{0.201}{0.437}{0.3181818181818181}
\chexdefresultid{32}{6}{1}{13}{0.227}{0.133}{0.336}{0.22727272727272727}
\chexdefresultid{32}{6}{1}{14}{0.529}{0.490}{0.568}{0.5292207792207793}
\chexdefresultid{32}{6}{1}{15}{0.340}{0.303}{0.380}{0.34048803708474795}
\chexdefresultid{32}{6}{1}{16}{0.092}{0.078}{0.106}{0.0915394983799815}
\chexdefresultid{32}{6}{1}{17}{0.152}{0.130}{0.174}{0.15192155048250092}
\chexdefresultid{32}{6}{1}{18}{0.140}{0.120}{0.162}{0.1397583666638543}
\chexdefresultid{32}{6}{1}{19}{0.096}{0.080}{0.113}{0.09619849817670484}
\chexdefresultid{32}{6}{1}{20}{0.152}{0.130}{0.174}{0.15192155048250092}
\chexdefresultid{32}{6}{1}{21}{0.031}{0.021}{0.042}{0.031157446277462097}
\chexdefresultid{32}{6}{1}{22}{1.79}{1.69}{1.89}{1.7903409616876849}
\chexdefresultid{32}{6}{1}{23}{0.126}{0.081}{0.175}{0.1260244490358127}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_qwen2.5-vl-3b}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{33}{1}{0}{0}{0.313}{0.278}{0.335}{0.31272007042246636}
\chexdefresultid{33}{1}{0}{1}{0.144}{0.126}{0.159}{0.1440504044941589}
\chexdefresultid{33}{1}{0}{2}{0.067}{0.054}{0.078}{0.06653662050120285}
\chexdefresultid{33}{1}{0}{3}{0.031}{0.022}{0.039}{0.03114118707262117}
\chexdefresultid{33}{1}{0}{4}{0.017}{0.005}{0.031}{0.01670448506151887}
\chexdefresultid{33}{1}{0}{5}{0.210}{0.201}{0.220}{0.21023645363654503}
\chexdefresultid{33}{1}{0}{6}{0.256}{0.187}{0.324}{0.2564102564102564}
\chexdefresultid{33}{1}{0}{7}{0.100}{0.075}{0.122}{0.09989648033126294}
\chexdefresultid{33}{1}{0}{8}{0.214}{0.149}{0.281}{0.21400119796346212}
\chexdefresultid{33}{1}{0}{9}{0.214}{0.149}{0.281}{0.21400119796346212}
\chexdefresultid{33}{1}{0}{10}{0.365}{0.250}{0.475}{0.3652173913043478}
\chexdefresultid{33}{1}{0}{11}{0.213}{0.150}{0.266}{0.21304347826086953}
\chexdefresultid{33}{1}{0}{12}{0.407}{0.284}{0.529}{0.4069182389937107}
\chexdefresultid{33}{1}{0}{13}{0.218}{0.134}{0.316}{0.21823899371069183}
\chexdefresultid{33}{1}{0}{14}{0.561}{0.532}{0.589}{0.5606469002695418}
\chexdefresultid{33}{1}{0}{15}{0.350}{0.315}{0.382}{0.3499558237461463}
\chexdefresultid{33}{1}{0}{16}{0.085}{0.074}{0.099}{0.08534012320480118}
\chexdefresultid{33}{1}{0}{17}{0.143}{0.127}{0.160}{0.1425842633506764}
\chexdefresultid{33}{1}{0}{18}{0.133}{0.117}{0.150}{0.13275947423453716}
\chexdefresultid{33}{1}{0}{19}{0.087}{0.074}{0.101}{0.08730142501327677}
\chexdefresultid{33}{1}{0}{20}{0.143}{0.127}{0.160}{0.1425842633506764}
\chexdefresultid{33}{1}{0}{21}{0.028}{0.019}{0.040}{0.028095983058925997}
\chexdefresultid{33}{1}{0}{22}{1.66}{1.58}{1.73}{1.65995404258374}
\chexdefresultid{33}{1}{0}{23}{0.157}{0.118}{0.201}{0.15699413959096184}
\chexdefresultid{33}{1}{1}{0}{0.314}{0.287}{0.336}{0.3140629201397381}
\chexdefresultid{33}{1}{1}{1}{0.145}{0.127}{0.161}{0.14499305951426558}
\chexdefresultid{33}{1}{1}{2}{0.067}{0.054}{0.081}{0.06702299655204723}
\chexdefresultid{33}{1}{1}{3}{0.032}{0.023}{0.041}{0.032319964465478385}
\chexdefresultid{33}{1}{1}{4}{0.020}{0.006}{0.038}{0.01998027886503773}
\chexdefresultid{33}{1}{1}{5}{0.209}{0.199}{0.220}{0.20896710294616616}
\chexdefresultid{33}{1}{1}{6}{0.277}{0.203}{0.347}{0.27722772277227725}
\chexdefresultid{33}{1}{1}{7}{0.105}{0.079}{0.126}{0.1054764429631874}
\chexdefresultid{33}{1}{1}{8}{0.239}{0.169}{0.308}{0.2388347763347764}
\chexdefresultid{33}{1}{1}{9}{0.239}{0.169}{0.308}{0.2388347763347764}
\chexdefresultid{33}{1}{1}{10}{0.384}{0.244}{0.491}{0.3838383838383838}
\chexdefresultid{33}{1}{1}{11}{0.217}{0.145}{0.270}{0.21707317073170734}
\chexdefresultid{33}{1}{1}{12}{0.390}{0.260}{0.506}{0.3901515151515151}
\chexdefresultid{33}{1}{1}{13}{0.231}{0.129}{0.328}{0.23106060606060608}
\chexdefresultid{33}{1}{1}{14}{0.554}{0.523}{0.583}{0.5535714285714286}
\chexdefresultid{33}{1}{1}{15}{0.341}{0.309}{0.373}{0.34143146589190965}
\chexdefresultid{33}{1}{1}{16}{0.087}{0.072}{0.101}{0.08701793728776078}
\chexdefresultid{33}{1}{1}{17}{0.143}{0.123}{0.162}{0.14285238848292334}
\chexdefresultid{33}{1}{1}{18}{0.133}{0.114}{0.153}{0.13306671164112832}
\chexdefresultid{33}{1}{1}{19}{0.087}{0.071}{0.102}{0.0867763260586041}
\chexdefresultid{33}{1}{1}{20}{0.143}{0.123}{0.162}{0.14285238848292334}
\chexdefresultid{33}{1}{1}{21}{0.031}{0.020}{0.043}{0.03118348609259826}
\chexdefresultid{33}{1}{1}{22}{1.67}{1.59}{1.74}{1.6676408356225787}
\chexdefresultid{33}{1}{1}{23}{0.155}{0.114}{0.198}{0.15477052187578502}
\chexdefresultid{33}{2}{0}{0}{0.088}{0.064}{0.112}{0.08817102617993053}
\chexdefresultid{33}{2}{0}{1}{0.026}{0.017}{0.036}{0.026222047711629667}
\chexdefresultid{33}{2}{0}{2}{0.011}{0.006}{0.017}{0.011195885587458276}
\chexdefresultid{33}{2}{0}{3}{0.005}{0.000}{0.010}{0.005235424642267456}
\chexdefresultid{33}{2}{0}{4}{0.011}{0.005}{0.018}{0.011166652852513767}
\chexdefresultid{33}{2}{0}{5}{0.129}{0.118}{0.140}{0.1294545784674373}
\chexdefresultid{33}{2}{0}{6}{0.158}{0.101}{0.212}{0.15810276679841898}
\chexdefresultid{33}{2}{0}{7}{0.045}{0.025}{0.063}{0.045144462279293744}
\chexdefresultid{33}{2}{0}{8}{0.141}{0.083}{0.197}{0.1405079365079365}
\chexdefresultid{33}{2}{0}{9}{0.141}{0.083}{0.197}{0.1405079365079365}
\chexdefresultid{33}{2}{0}{10}{0.248}{0.162}{0.331}{0.2484472049689441}
\chexdefresultid{33}{2}{0}{11}{0.126}{0.070}{0.176}{0.12640449438202248}
\chexdefresultid{33}{2}{0}{12}{0.195}{0.111}{0.269}{0.1951111111111111}
\chexdefresultid{33}{2}{0}{13}{0.195}{0.111}{0.269}{0.1951111111111111}
\chexdefresultid{33}{2}{0}{14}{0.707}{0.678}{0.734}{0.7066666666666667}
\chexdefresultid{33}{2}{0}{15}{0.291}{0.258}{0.322}{0.2910037567780475}
\chexdefresultid{33}{2}{0}{16}{0.050}{0.036}{0.064}{0.049750105550033535}
\chexdefresultid{33}{2}{0}{17}{0.082}{0.062}{0.102}{0.08180198340183936}
\chexdefresultid{33}{2}{0}{18}{0.073}{0.055}{0.093}{0.07333566558711474}
\chexdefresultid{33}{2}{0}{19}{0.063}{0.046}{0.080}{0.06321940344697588}
\chexdefresultid{33}{2}{0}{20}{0.082}{0.062}{0.102}{0.08180198340183936}
\chexdefresultid{33}{2}{0}{21}{0.018}{0.007}{0.030}{0.0176982276982277}
\chexdefresultid{33}{2}{0}{22}{1.76}{1.69}{1.83}{1.760528463923556}
\chexdefresultid{33}{2}{0}{23}{0.027}{0.011}{0.045}{0.02722222222222222}
\chexdefresultid{33}{2}{1}{0}{0.082}{0.060}{0.106}{0.0816795358597297}
\chexdefresultid{33}{2}{1}{1}{0.023}{0.016}{0.033}{0.023399013984683224}
\chexdefresultid{33}{2}{1}{2}{0.009}{0.005}{0.014}{0.009040438245988366}
\chexdefresultid{33}{2}{1}{3}{0.000}{0.000}{0.000}{6.763250620867805e-07}
\chexdefresultid{33}{2}{1}{4}{0.012}{0.004}{0.020}{0.011709340984036332}
\chexdefresultid{33}{2}{1}{5}{0.125}{0.115}{0.137}{0.12538720504977044}
\chexdefresultid{33}{2}{1}{6}{0.158}{0.101}{0.216}{0.15789473684210525}
\chexdefresultid{33}{2}{1}{7}{0.042}{0.024}{0.062}{0.041867656153370444}
\chexdefresultid{33}{2}{1}{8}{0.145}{0.085}{0.206}{0.14451659451659452}
\chexdefresultid{33}{2}{1}{9}{0.145}{0.085}{0.206}{0.14451659451659452}
\chexdefresultid{33}{2}{1}{10}{0.252}{0.162}{0.336}{0.2517482517482518}
\chexdefresultid{33}{2}{1}{11}{0.117}{0.068}{0.174}{0.11722943722943724}
\chexdefresultid{33}{2}{1}{12}{0.196}{0.115}{0.278}{0.19646464646464645}
\chexdefresultid{33}{2}{1}{13}{0.196}{0.115}{0.278}{0.19646464646464645}
\chexdefresultid{33}{2}{1}{14}{0.700}{0.667}{0.732}{0.7002164502164502}
\chexdefresultid{33}{2}{1}{15}{0.283}{0.250}{0.316}{0.2826021199926353}
\chexdefresultid{33}{2}{1}{16}{0.049}{0.034}{0.066}{0.04946462573248648}
\chexdefresultid{33}{2}{1}{17}{0.079}{0.057}{0.102}{0.0788176290806233}
\chexdefresultid{33}{2}{1}{18}{0.073}{0.053}{0.095}{0.07295621187831319}
\chexdefresultid{33}{2}{1}{19}{0.062}{0.044}{0.081}{0.06185885518047416}
\chexdefresultid{33}{2}{1}{20}{0.079}{0.057}{0.102}{0.0788176290806233}
\chexdefresultid{33}{2}{1}{21}{0.020}{0.008}{0.034}{0.02011162238434966}
\chexdefresultid{33}{2}{1}{22}{1.78}{1.70}{1.86}{1.7847567377392868}
\chexdefresultid{33}{2}{1}{23}{0.020}{0.007}{0.035}{0.019823232323232323}
\chexdefresultid{33}{0}{0}{0}{0.304}{0.273}{0.328}{0.30440879596552856}
\chexdefresultid{33}{0}{0}{1}{0.131}{0.116}{0.145}{0.13094281648076275}
\chexdefresultid{33}{0}{0}{2}{0.056}{0.046}{0.065}{0.055646220042460025}
\chexdefresultid{33}{0}{0}{3}{0.024}{0.018}{0.031}{0.024422429845068813}
\chexdefresultid{33}{0}{0}{4}{0.022}{0.009}{0.036}{0.022042158097194234}
\chexdefresultid{33}{0}{0}{5}{0.196}{0.188}{0.204}{0.19582763037390918}
\chexdefresultid{33}{0}{0}{6}{0.295}{0.220}{0.366}{0.29508196721311475}
\chexdefresultid{33}{0}{0}{7}{0.109}{0.082}{0.132}{0.10862068965517242}
\chexdefresultid{33}{0}{0}{8}{0.231}{0.161}{0.302}{0.23081761006289306}
\chexdefresultid{33}{0}{0}{9}{0.231}{0.161}{0.302}{0.23081761006289306}
\chexdefresultid{33}{0}{0}{10}{0.385}{0.261}{0.507}{0.38461538461538464}
\chexdefresultid{33}{0}{0}{11}{0.210}{0.144}{0.269}{0.2103448275862069}
\chexdefresultid{33}{0}{0}{12}{0.331}{0.223}{0.446}{0.3314465408805031}
\chexdefresultid{33}{0}{0}{13}{0.256}{0.163}{0.357}{0.25597484276729565}
\chexdefresultid{33}{0}{0}{14}{0.546}{0.524}{0.569}{0.545822102425876}
\chexdefresultid{33}{0}{0}{15}{0.335}{0.304}{0.367}{0.33457392721651713}
\chexdefresultid{33}{0}{0}{16}{0.079}{0.065}{0.093}{0.07861078388444952}
\chexdefresultid{33}{0}{0}{17}{0.130}{0.112}{0.149}{0.1301548319919599}
\chexdefresultid{33}{0}{0}{18}{0.118}{0.101}{0.135}{0.11777940986254617}
\chexdefresultid{33}{0}{0}{19}{0.082}{0.067}{0.097}{0.0818364283744829}
\chexdefresultid{33}{0}{0}{20}{0.130}{0.112}{0.149}{0.1301548319919599}
\chexdefresultid{33}{0}{0}{21}{0.027}{0.016}{0.039}{0.027066735776939133}
\chexdefresultid{33}{0}{0}{22}{1.82}{1.75}{1.88}{1.817920510689054}
\chexdefresultid{33}{0}{0}{23}{0.116}{0.088}{0.149}{0.11589338334621355}
\chexdefresultid{33}{0}{1}{0}{0.300}{0.261}{0.324}{0.3000498907761458}
\chexdefresultid{33}{0}{1}{1}{0.130}{0.111}{0.144}{0.12998319528854585}
\chexdefresultid{33}{0}{1}{2}{0.056}{0.045}{0.066}{0.0562752660340331}
\chexdefresultid{33}{0}{1}{3}{0.025}{0.018}{0.032}{0.02529818519677028}
\chexdefresultid{33}{0}{1}{4}{0.022}{0.007}{0.037}{0.021993342642650956}
\chexdefresultid{33}{0}{1}{5}{0.194}{0.185}{0.203}{0.1942817598125868}
\chexdefresultid{33}{0}{1}{6}{0.290}{0.199}{0.365}{0.2898550724637681}
\chexdefresultid{33}{0}{1}{7}{0.104}{0.076}{0.126}{0.10440517670482828}
\chexdefresultid{33}{0}{1}{8}{0.233}{0.152}{0.312}{0.2327922077922078}
\chexdefresultid{33}{0}{1}{9}{0.233}{0.152}{0.312}{0.2327922077922078}
\chexdefresultid{33}{0}{1}{10}{0.396}{0.245}{0.515}{0.3963963963963964}
\chexdefresultid{33}{0}{1}{11}{0.214}{0.138}{0.269}{0.21428571428571427}
\chexdefresultid{33}{0}{1}{12}{0.337}{0.213}{0.452}{0.33712121212121215}
\chexdefresultid{33}{0}{1}{13}{0.269}{0.158}{0.383}{0.268939393939394}
\chexdefresultid{33}{0}{1}{14}{0.547}{0.519}{0.575}{0.547077922077922}
\chexdefresultid{33}{0}{1}{15}{0.340}{0.307}{0.376}{0.34012470790201854}
\chexdefresultid{33}{0}{1}{16}{0.078}{0.063}{0.094}{0.07821769368757048}
\chexdefresultid{33}{0}{1}{17}{0.130}{0.110}{0.149}{0.1302976135377201}
\chexdefresultid{33}{0}{1}{18}{0.117}{0.098}{0.133}{0.11740960298903}
\chexdefresultid{33}{0}{1}{19}{0.081}{0.064}{0.097}{0.08055147577193655}
\chexdefresultid{33}{0}{1}{20}{0.130}{0.110}{0.149}{0.1302976135377201}
\chexdefresultid{33}{0}{1}{21}{0.026}{0.014}{0.039}{0.02613777383742082}
\chexdefresultid{33}{0}{1}{22}{1.83}{1.75}{1.90}{1.825083668160756}
\chexdefresultid{33}{0}{1}{23}{0.118}{0.086}{0.151}{0.11801531801531805}
\chexdefresultid{33}{4}{0}{0}{0.259}{0.204}{0.323}{0.25925273175885455}
\chexdefresultid{33}{4}{0}{1}{0.120}{0.093}{0.151}{0.11995881721476731}
\chexdefresultid{33}{4}{0}{2}{0.058}{0.044}{0.074}{0.05812900715036972}
\chexdefresultid{33}{4}{0}{3}{0.029}{0.021}{0.039}{0.029407839767880316}
\chexdefresultid{33}{4}{0}{4}{0.028}{0.010}{0.048}{0.028372223397617625}
\chexdefresultid{33}{4}{0}{5}{0.201}{0.191}{0.213}{0.2014704359811187}
\chexdefresultid{33}{4}{0}{6}{0.438}{0.366}{0.504}{0.43776824034334766}
\chexdefresultid{33}{4}{0}{7}{0.262}{0.199}{0.314}{0.26222811664615386}
\chexdefresultid{33}{4}{0}{8}{0.434}{0.355}{0.521}{0.43351302785265056}
\chexdefresultid{33}{4}{0}{9}{0.396}{0.313}{0.473}{0.39577717879604674}
\chexdefresultid{33}{4}{0}{10}{0.414}{0.291}{0.523}{0.4144144144144144}
\chexdefresultid{33}{4}{0}{11}{0.299}{0.208}{0.370}{0.29947682184732594}
\chexdefresultid{33}{4}{0}{12}{0.432}{0.316}{0.544}{0.43207547169811317}
\chexdefresultid{33}{4}{0}{13}{0.225}{0.138}{0.319}{0.22452830188679243}
\chexdefresultid{33}{4}{0}{14}{0.592}{0.557}{0.625}{0.5916442048517521}
\chexdefresultid{33}{4}{0}{15}{0.394}{0.357}{0.430}{0.3935107744462215}
\chexdefresultid{33}{4}{0}{16}{0.099}{0.085}{0.113}{0.09942274354507027}
\chexdefresultid{33}{4}{0}{17}{0.159}{0.141}{0.177}{0.15889922514466304}
\chexdefresultid{33}{4}{0}{18}{0.146}{0.127}{0.163}{0.14595396328904192}
\chexdefresultid{33}{4}{0}{19}{0.105}{0.089}{0.122}{0.10509358929064332}
\chexdefresultid{33}{4}{0}{20}{0.159}{0.141}{0.177}{0.15889922514466304}
\chexdefresultid{33}{4}{0}{21}{0.040}{0.028}{0.053}{0.03994626194547756}
\chexdefresultid{33}{4}{0}{22}{1.58}{1.50}{1.67}{1.584649131061388}
\chexdefresultid{33}{4}{0}{23}{0.181}{0.142}{0.226}{0.18112526886111796}
\chexdefresultid{33}{4}{1}{0}{0.247}{0.187}{0.316}{0.24662653103586324}
\chexdefresultid{33}{4}{1}{1}{0.113}{0.085}{0.147}{0.11342893475966231}
\chexdefresultid{33}{4}{1}{2}{0.054}{0.039}{0.072}{0.05434715340737344}
\chexdefresultid{33}{4}{1}{3}{0.026}{0.017}{0.037}{0.026317050345076625}
\chexdefresultid{33}{4}{1}{4}{0.023}{0.005}{0.041}{0.022736734598177575}
\chexdefresultid{33}{4}{1}{5}{0.200}{0.185}{0.212}{0.19958663613260638}
\chexdefresultid{33}{4}{1}{6}{0.448}{0.372}{0.515}{0.44776119402985076}
\chexdefresultid{33}{4}{1}{7}{0.260}{0.197}{0.309}{0.2604686318972033}
\chexdefresultid{33}{4}{1}{8}{0.444}{0.359}{0.525}{0.44448051948051953}
\chexdefresultid{33}{4}{1}{9}{0.422}{0.332}{0.502}{0.4217532467532468}
\chexdefresultid{33}{4}{1}{10}{0.454}{0.322}{0.558}{0.4536082474226804}
\chexdefresultid{33}{4}{1}{11}{0.323}{0.224}{0.394}{0.3226455026455026}
\chexdefresultid{33}{4}{1}{12}{0.483}{0.352}{0.605}{0.4825757575757575}
\chexdefresultid{33}{4}{1}{13}{0.255}{0.149}{0.361}{0.2553030303030303}
\chexdefresultid{33}{4}{1}{14}{0.584}{0.547}{0.623}{0.5844155844155844}
\chexdefresultid{33}{4}{1}{15}{0.381}{0.346}{0.413}{0.3812575629521634}
\chexdefresultid{33}{4}{1}{16}{0.099}{0.084}{0.114}{0.09902902344139503}
\chexdefresultid{33}{4}{1}{17}{0.159}{0.140}{0.178}{0.15885765843189573}
\chexdefresultid{33}{4}{1}{18}{0.147}{0.127}{0.167}{0.14651563209903942}
\chexdefresultid{33}{4}{1}{19}{0.105}{0.086}{0.124}{0.10522097957593929}
\chexdefresultid{33}{4}{1}{20}{0.159}{0.140}{0.178}{0.15885765843189573}
\chexdefresultid{33}{4}{1}{21}{0.039}{0.026}{0.054}{0.0392003884508943}
\chexdefresultid{33}{4}{1}{22}{1.60}{1.51}{1.70}{1.5990869062316693}
\chexdefresultid{33}{4}{1}{23}{0.176}{0.132}{0.219}{0.17592073330709693}
\chexdefresultid{33}{5}{0}{0}{0.158}{0.126}{0.189}{0.15815345591359892}
\chexdefresultid{33}{5}{0}{1}{0.057}{0.042}{0.070}{0.056778832927684056}
\chexdefresultid{33}{5}{0}{2}{0.025}{0.017}{0.032}{0.024950568133544314}
\chexdefresultid{33}{5}{0}{3}{0.008}{0.000}{0.013}{0.008341835624845164}
\chexdefresultid{33}{5}{0}{4}{0.062}{0.033}{0.098}{0.062258500184442254}
\chexdefresultid{33}{5}{0}{5}{0.150}{0.137}{0.164}{0.1503856679465762}
\chexdefresultid{33}{5}{0}{6}{0.302}{0.230}{0.376}{0.302158273381295}
\chexdefresultid{33}{5}{0}{7}{0.231}{0.145}{0.299}{0.2313693685874137}
\chexdefresultid{33}{5}{0}{8}{0.273}{0.199}{0.348}{0.27276190476190476}
\chexdefresultid{33}{5}{0}{9}{0.273}{0.199}{0.348}{0.27276190476190476}
\chexdefresultid{33}{5}{0}{10}{0.288}{0.192}{0.384}{0.2875816993464052}
\chexdefresultid{33}{5}{0}{11}{0.233}{0.136}{0.331}{0.2329470139996456}
\chexdefresultid{33}{5}{0}{12}{0.334}{0.236}{0.431}{0.33377777777777773}
\chexdefresultid{33}{5}{0}{13}{0.200}{0.120}{0.284}{0.20044444444444445}
\chexdefresultid{33}{5}{0}{14}{0.698}{0.669}{0.724}{0.6980952380952381}
\chexdefresultid{33}{5}{0}{15}{0.324}{0.289}{0.359}{0.32362215501663116}
\chexdefresultid{33}{5}{0}{16}{0.079}{0.058}{0.100}{0.07947578429359432}
\chexdefresultid{33}{5}{0}{17}{0.114}{0.090}{0.138}{0.1142693445353336}
\chexdefresultid{33}{5}{0}{18}{0.101}{0.077}{0.125}{0.10148058167363075}
\chexdefresultid{33}{5}{0}{19}{0.085}{0.062}{0.109}{0.08486274559930788}
\chexdefresultid{33}{5}{0}{20}{0.114}{0.090}{0.138}{0.1142693445353336}
\chexdefresultid{33}{5}{0}{21}{0.045}{0.025}{0.066}{0.04468222405185502}
\chexdefresultid{33}{5}{0}{22}{1.69}{1.62}{1.78}{1.6944299755696972}
\chexdefresultid{33}{5}{0}{23}{0.082}{0.055}{0.111}{0.08211688311688312}
\chexdefresultid{33}{5}{1}{0}{0.154}{0.121}{0.187}{0.15383645427947235}
\chexdefresultid{33}{5}{1}{1}{0.057}{0.043}{0.073}{0.05689149799136225}
\chexdefresultid{33}{5}{1}{2}{0.026}{0.018}{0.034}{0.02561921061969405}
\chexdefresultid{33}{5}{1}{3}{0.009}{0.000}{0.014}{0.008670636941480306}
\chexdefresultid{33}{5}{1}{4}{0.066}{0.030}{0.103}{0.06552614070146352}
\chexdefresultid{33}{5}{1}{5}{0.150}{0.136}{0.164}{0.14966931496789654}
\chexdefresultid{33}{5}{1}{6}{0.305}{0.232}{0.379}{0.30522088353413657}
\chexdefresultid{33}{5}{1}{7}{0.226}{0.134}{0.290}{0.22566038437232816}
\chexdefresultid{33}{5}{1}{8}{0.286}{0.209}{0.363}{0.2857142857142857}
\chexdefresultid{33}{5}{1}{9}{0.286}{0.209}{0.363}{0.2857142857142857}
\chexdefresultid{33}{5}{1}{10}{0.290}{0.186}{0.391}{0.2898550724637681}
\chexdefresultid{33}{5}{1}{11}{0.206}{0.119}{0.280}{0.20613479052823314}
\chexdefresultid{33}{5}{1}{12}{0.341}{0.240}{0.435}{0.3414141414141414}
\chexdefresultid{33}{5}{1}{13}{0.205}{0.121}{0.291}{0.20505050505050504}
\chexdefresultid{33}{5}{1}{14}{0.696}{0.669}{0.723}{0.6958874458874459}
\chexdefresultid{33}{5}{1}{15}{0.328}{0.295}{0.364}{0.32829865167039346}
\chexdefresultid{33}{5}{1}{16}{0.087}{0.065}{0.113}{0.08654423110992433}
\chexdefresultid{33}{5}{1}{17}{0.122}{0.097}{0.150}{0.12231320761546793}
\chexdefresultid{33}{5}{1}{18}{0.110}{0.086}{0.139}{0.11000274476757328}
\chexdefresultid{33}{5}{1}{19}{0.093}{0.070}{0.121}{0.09323519885226011}
\chexdefresultid{33}{5}{1}{20}{0.122}{0.097}{0.150}{0.12231320761546793}
\chexdefresultid{33}{5}{1}{21}{0.051}{0.030}{0.076}{0.050775254604380704}
\chexdefresultid{33}{5}{1}{22}{1.69}{1.61}{1.77}{1.6915860912462}
\chexdefresultid{33}{5}{1}{23}{0.082}{0.052}{0.113}{0.08220352879443787}
\chexdefresultid{33}{3}{0}{0}{0.312}{0.289}{0.334}{0.3117016590808528}
\chexdefresultid{33}{3}{0}{1}{0.144}{0.131}{0.158}{0.14390756797967003}
\chexdefresultid{33}{3}{0}{2}{0.070}{0.061}{0.078}{0.06956620748514708}
\chexdefresultid{33}{3}{0}{3}{0.034}{0.027}{0.041}{0.03386912856795872}
\chexdefresultid{33}{3}{0}{4}{0.023}{0.007}{0.039}{0.02330951673748644}
\chexdefresultid{33}{3}{0}{5}{0.201}{0.191}{0.210}{0.20061573143773592}
\chexdefresultid{33}{3}{0}{6}{0.352}{0.289}{0.410}{0.351931330472103}
\chexdefresultid{33}{3}{0}{7}{0.173}{0.135}{0.204}{0.17339724177959473}
\chexdefresultid{33}{3}{0}{8}{0.335}{0.263}{0.405}{0.3348607367475292}
\chexdefresultid{33}{3}{0}{9}{0.316}{0.248}{0.383}{0.3159928122192273}
\chexdefresultid{33}{3}{0}{10}{0.324}{0.214}{0.420}{0.3238095238095238}
\chexdefresultid{33}{3}{0}{11}{0.229}{0.141}{0.301}{0.22944444444444442}
\chexdefresultid{33}{3}{0}{12}{0.346}{0.241}{0.461}{0.3459119496855346}
\chexdefresultid{33}{3}{0}{13}{0.176}{0.103}{0.253}{0.1761006289308176}
\chexdefresultid{33}{3}{0}{14}{0.569}{0.539}{0.598}{0.568733153638814}
\chexdefresultid{33}{3}{0}{15}{0.389}{0.353}{0.426}{0.3889153696021743}
\chexdefresultid{33}{3}{0}{16}{0.104}{0.091}{0.118}{0.10391253317590352}
\chexdefresultid{33}{3}{0}{17}{0.162}{0.145}{0.181}{0.16232208350792124}
\chexdefresultid{33}{3}{0}{18}{0.151}{0.135}{0.169}{0.15108412723090806}
\chexdefresultid{33}{3}{0}{19}{0.104}{0.088}{0.120}{0.10400435632134658}
\chexdefresultid{33}{3}{0}{20}{0.162}{0.145}{0.181}{0.16232208350792124}
\chexdefresultid{33}{3}{0}{21}{0.046}{0.034}{0.058}{0.045502982843885806}
\chexdefresultid{33}{3}{0}{22}{1.70}{1.62}{1.78}{1.701802887889303}
\chexdefresultid{33}{3}{0}{23}{0.165}{0.126}{0.204}{0.16450527019047378}
\chexdefresultid{33}{3}{1}{0}{0.306}{0.284}{0.333}{0.30648808488427437}
\chexdefresultid{33}{3}{1}{1}{0.142}{0.128}{0.158}{0.14231466290605235}
\chexdefresultid{33}{3}{1}{2}{0.069}{0.060}{0.078}{0.0687937807756259}
\chexdefresultid{33}{3}{1}{3}{0.033}{0.026}{0.040}{0.03321548523446163}
\chexdefresultid{33}{3}{1}{4}{0.027}{0.008}{0.046}{0.02651456160598046}
\chexdefresultid{33}{3}{1}{5}{0.200}{0.189}{0.210}{0.19975408633529712}
\chexdefresultid{33}{3}{1}{6}{0.362}{0.294}{0.419}{0.36180904522613067}
\chexdefresultid{33}{3}{1}{7}{0.175}{0.131}{0.207}{0.17508410216996198}
\chexdefresultid{33}{3}{1}{8}{0.336}{0.263}{0.402}{0.3359307359307359}
\chexdefresultid{33}{3}{1}{9}{0.336}{0.263}{0.402}{0.3359307359307359}
\chexdefresultid{33}{3}{1}{10}{0.348}{0.217}{0.454}{0.34782608695652173}
\chexdefresultid{33}{3}{1}{11}{0.247}{0.142}{0.326}{0.24740259740259737}
\chexdefresultid{33}{3}{1}{12}{0.379}{0.245}{0.505}{0.37878787878787873}
\chexdefresultid{33}{3}{1}{13}{0.197}{0.102}{0.291}{0.19696969696969696}
\chexdefresultid{33}{3}{1}{14}{0.563}{0.531}{0.599}{0.5633116883116883}
\chexdefresultid{33}{3}{1}{15}{0.386}{0.352}{0.426}{0.38622319609205036}
\chexdefresultid{33}{3}{1}{16}{0.109}{0.096}{0.123}{0.10949295072682755}
\chexdefresultid{33}{3}{1}{17}{0.168}{0.150}{0.185}{0.16801671949413458}
\chexdefresultid{33}{3}{1}{18}{0.156}{0.139}{0.172}{0.15619968629585626}
\chexdefresultid{33}{3}{1}{19}{0.109}{0.092}{0.125}{0.10862482727206259}
\chexdefresultid{33}{3}{1}{20}{0.168}{0.150}{0.185}{0.16801671949413458}
\chexdefresultid{33}{3}{1}{21}{0.051}{0.038}{0.063}{0.05096918195952058}
\chexdefresultid{33}{3}{1}{22}{1.70}{1.62}{1.78}{1.7014063146917378}
\chexdefresultid{33}{3}{1}{23}{0.169}{0.130}{0.210}{0.16866273346536506}
\chexdefresultid{33}{7}{0}{0}{0.266}{0.220}{0.312}{0.2657665356348888}
\chexdefresultid{33}{7}{0}{1}{0.131}{0.108}{0.155}{0.1314563946987681}
\chexdefresultid{33}{7}{0}{2}{0.072}{0.058}{0.087}{0.0721762761641583}
\chexdefresultid{33}{7}{0}{3}{0.042}{0.032}{0.052}{0.04152242976823145}
\chexdefresultid{33}{7}{0}{4}{0.030}{0.013}{0.050}{0.030172571281245637}
\chexdefresultid{33}{7}{0}{5}{0.207}{0.196}{0.216}{0.20651672026965748}
\chexdefresultid{33}{7}{0}{6}{0.254}{0.179}{0.333}{0.2543859649122807}
\chexdefresultid{33}{7}{0}{7}{0.180}{0.114}{0.232}{0.17960640905230638}
\chexdefresultid{33}{7}{0}{8}{0.241}{0.160}{0.326}{0.24101527403414197}
\chexdefresultid{33}{7}{0}{9}{0.241}{0.160}{0.326}{0.24101527403414197}
\chexdefresultid{33}{7}{0}{10}{0.198}{0.089}{0.299}{0.19801980198019803}
\chexdefresultid{33}{7}{0}{11}{0.166}{0.073}{0.240}{0.16634823774411872}
\chexdefresultid{33}{7}{0}{12}{0.250}{0.143}{0.353}{0.25031446540880503}
\chexdefresultid{33}{7}{0}{13}{0.099}{0.041}{0.162}{0.09937106918238994}
\chexdefresultid{33}{7}{0}{14}{0.528}{0.492}{0.563}{0.5283018867924528}
\chexdefresultid{33}{7}{0}{15}{0.322}{0.292}{0.352}{0.3219024953516674}
\chexdefresultid{33}{7}{0}{16}{0.108}{0.092}{0.125}{0.10817192956081165}
\chexdefresultid{33}{7}{0}{17}{0.168}{0.148}{0.188}{0.1677733926439292}
\chexdefresultid{33}{7}{0}{18}{0.159}{0.139}{0.179}{0.15872199191177136}
\chexdefresultid{33}{7}{0}{19}{0.108}{0.090}{0.126}{0.1075837107568591}
\chexdefresultid{33}{7}{0}{20}{0.168}{0.148}{0.188}{0.1677733926439292}
\chexdefresultid{33}{7}{0}{21}{0.049}{0.033}{0.066}{0.048570466477694155}
\chexdefresultid{33}{7}{0}{22}{1.64}{1.55}{1.73}{1.6377820082853742}
\chexdefresultid{33}{7}{0}{23}{0.156}{0.112}{0.207}{0.15580399684173268}
\chexdefresultid{33}{7}{1}{0}{0.255}{0.205}{0.302}{0.2554293684000288}
\chexdefresultid{33}{7}{1}{1}{0.128}{0.102}{0.153}{0.12837823142103383}
\chexdefresultid{33}{7}{1}{2}{0.071}{0.055}{0.088}{0.07120172410407563}
\chexdefresultid{33}{7}{1}{3}{0.041}{0.030}{0.053}{0.0409310793243103}
\chexdefresultid{33}{7}{1}{4}{0.027}{0.010}{0.048}{0.02731892871665874}
\chexdefresultid{33}{7}{1}{5}{0.207}{0.195}{0.218}{0.2069466266070041}
\chexdefresultid{33}{7}{1}{6}{0.271}{0.181}{0.352}{0.2708333333333333}
\chexdefresultid{33}{7}{1}{7}{0.187}{0.111}{0.244}{0.1866796718687475}
\chexdefresultid{33}{7}{1}{8}{0.260}{0.163}{0.347}{0.25957792207792213}
\chexdefresultid{33}{7}{1}{9}{0.260}{0.163}{0.347}{0.25957792207792213}
\chexdefresultid{33}{7}{1}{10}{0.235}{0.115}{0.351}{0.23529411764705882}
\chexdefresultid{33}{7}{1}{11}{0.192}{0.094}{0.272}{0.1918627450980392}
\chexdefresultid{33}{7}{1}{12}{0.302}{0.177}{0.435}{0.3015151515151515}
\chexdefresultid{33}{7}{1}{13}{0.120}{0.050}{0.202}{0.11969696969696969}
\chexdefresultid{33}{7}{1}{14}{0.528}{0.485}{0.568}{0.5275974025974026}
\chexdefresultid{33}{7}{1}{15}{0.323}{0.289}{0.356}{0.32326727332724137}
\chexdefresultid{33}{7}{1}{16}{0.108}{0.090}{0.126}{0.10758975263969478}
\chexdefresultid{33}{7}{1}{17}{0.167}{0.148}{0.188}{0.16742568725485332}
\chexdefresultid{33}{7}{1}{18}{0.159}{0.139}{0.179}{0.159476768004061}
\chexdefresultid{33}{7}{1}{19}{0.106}{0.087}{0.124}{0.10577491096163265}
\chexdefresultid{33}{7}{1}{20}{0.167}{0.148}{0.188}{0.16742568725485332}
\chexdefresultid{33}{7}{1}{21}{0.048}{0.031}{0.066}{0.04775381802453626}
\chexdefresultid{33}{7}{1}{22}{1.65}{1.56}{1.75}{1.65400380926737}
\chexdefresultid{33}{7}{1}{23}{0.151}{0.102}{0.203}{0.15116505968778696}
\chexdefresultid{33}{8}{0}{0}{0.177}{0.147}{0.199}{0.17661595600958066}
\chexdefresultid{33}{8}{0}{1}{0.056}{0.043}{0.067}{0.055567640270605304}
\chexdefresultid{33}{8}{0}{2}{0.022}{0.014}{0.029}{0.02203559053017446}
\chexdefresultid{33}{8}{0}{3}{0.009}{0.000}{0.014}{0.009123564576108894}
\chexdefresultid{33}{8}{0}{4}{0.058}{0.026}{0.089}{0.0577914498131864}
\chexdefresultid{33}{8}{0}{5}{0.146}{0.134}{0.157}{0.14557305658473232}
\chexdefresultid{33}{8}{0}{6}{0.294}{0.225}{0.359}{0.2937062937062937}
\chexdefresultid{33}{8}{0}{7}{0.227}{0.156}{0.281}{0.22692382401058422}
\chexdefresultid{33}{8}{0}{8}{0.290}{0.217}{0.361}{0.29003174603174603}
\chexdefresultid{33}{8}{0}{9}{0.290}{0.217}{0.361}{0.29003174603174603}
\chexdefresultid{33}{8}{0}{10}{0.273}{0.187}{0.358}{0.2733812949640288}
\chexdefresultid{33}{8}{0}{11}{0.215}{0.145}{0.274}{0.21471677258911304}
\chexdefresultid{33}{8}{0}{12}{0.343}{0.245}{0.436}{0.3426666666666666}
\chexdefresultid{33}{8}{0}{13}{0.169}{0.101}{0.245}{0.16933333333333334}
\chexdefresultid{33}{8}{0}{14}{0.706}{0.673}{0.737}{0.7057142857142857}
\chexdefresultid{33}{8}{0}{15}{0.330}{0.294}{0.373}{0.33023128924866496}
\chexdefresultid{33}{8}{0}{16}{0.080}{0.057}{0.103}{0.0801096229023411}
\chexdefresultid{33}{8}{0}{17}{0.113}{0.089}{0.138}{0.1128966067802888}
\chexdefresultid{33}{8}{0}{18}{0.100}{0.076}{0.126}{0.09973122145914848}
\chexdefresultid{33}{8}{0}{19}{0.087}{0.062}{0.112}{0.0866533924025013}
\chexdefresultid{33}{8}{0}{20}{0.113}{0.089}{0.138}{0.1128966067802888}
\chexdefresultid{33}{8}{0}{21}{0.047}{0.025}{0.070}{0.047322639024393404}
\chexdefresultid{33}{8}{0}{22}{1.67}{1.59}{1.76}{1.6714941897304112}
\chexdefresultid{33}{8}{0}{23}{0.102}{0.070}{0.137}{0.10224867724867724}
\chexdefresultid{33}{8}{1}{0}{0.169}{0.138}{0.192}{0.16942904621909355}
\chexdefresultid{33}{8}{1}{1}{0.052}{0.039}{0.064}{0.05210176269258643}
\chexdefresultid{33}{8}{1}{2}{0.020}{0.013}{0.028}{0.020308786707906003}
\chexdefresultid{33}{8}{1}{3}{0.007}{0.000}{0.012}{0.007370998785960613}
\chexdefresultid{33}{8}{1}{4}{0.051}{0.019}{0.084}{0.05125227322605157}
\chexdefresultid{33}{8}{1}{5}{0.143}{0.131}{0.156}{0.14346570111135087}
\chexdefresultid{33}{8}{1}{6}{0.305}{0.232}{0.376}{0.3046875}
\chexdefresultid{33}{8}{1}{7}{0.236}{0.149}{0.300}{0.23588435374149658}
\chexdefresultid{33}{8}{1}{8}{0.308}{0.230}{0.385}{0.30836940836940835}
\chexdefresultid{33}{8}{1}{9}{0.308}{0.230}{0.385}{0.30836940836940835}
\chexdefresultid{33}{8}{1}{10}{0.281}{0.183}{0.369}{0.28125}
\chexdefresultid{33}{8}{1}{11}{0.219}{0.139}{0.283}{0.2185185185185185}
\chexdefresultid{33}{8}{1}{12}{0.349}{0.250}{0.448}{0.34898989898989896}
\chexdefresultid{33}{8}{1}{13}{0.182}{0.101}{0.267}{0.18232323232323233}
\chexdefresultid{33}{8}{1}{14}{0.710}{0.676}{0.741}{0.70995670995671}
\chexdefresultid{33}{8}{1}{15}{0.341}{0.300}{0.389}{0.340929456976066}
\chexdefresultid{33}{8}{1}{16}{0.083}{0.059}{0.111}{0.08338461932145382}
\chexdefresultid{33}{8}{1}{17}{0.115}{0.088}{0.144}{0.11458840881056266}
\chexdefresultid{33}{8}{1}{18}{0.104}{0.078}{0.133}{0.10354579778537229}
\chexdefresultid{33}{8}{1}{19}{0.092}{0.064}{0.122}{0.09165079803565498}
\chexdefresultid{33}{8}{1}{20}{0.115}{0.088}{0.144}{0.11458840881056266}
\chexdefresultid{33}{8}{1}{21}{0.052}{0.028}{0.080}{0.05218082983234498}
\chexdefresultid{33}{8}{1}{22}{1.67}{1.56}{1.76}{1.6651403025615892}
\chexdefresultid{33}{8}{1}{23}{0.107}{0.069}{0.145}{0.10684824434824436}
\chexdefresultid{33}{6}{0}{0}{0.296}{0.257}{0.330}{0.296031514444077}
\chexdefresultid{33}{6}{0}{1}{0.137}{0.116}{0.156}{0.13696866446613684}
\chexdefresultid{33}{6}{0}{2}{0.068}{0.056}{0.079}{0.06757666926782409}
\chexdefresultid{33}{6}{0}{3}{0.034}{0.026}{0.041}{0.03370539718814507}
\chexdefresultid{33}{6}{0}{4}{0.030}{0.015}{0.046}{0.029689958529098115}
\chexdefresultid{33}{6}{0}{5}{0.196}{0.187}{0.205}{0.19628341797305116}
\chexdefresultid{33}{6}{0}{6}{0.247}{0.168}{0.318}{0.2465753424657534}
\chexdefresultid{33}{6}{0}{7}{0.196}{0.118}{0.256}{0.19629418200846774}
\chexdefresultid{33}{6}{0}{8}{0.203}{0.129}{0.268}{0.20251572327044026}
\chexdefresultid{33}{6}{0}{9}{0.203}{0.129}{0.268}{0.20251572327044026}
\chexdefresultid{33}{6}{0}{10}{0.189}{0.076}{0.294}{0.18947368421052632}
\chexdefresultid{33}{6}{0}{11}{0.172}{0.062}{0.271}{0.17223665223665224}
\chexdefresultid{33}{6}{0}{12}{0.269}{0.168}{0.377}{0.26855345911949685}
\chexdefresultid{33}{6}{0}{13}{0.099}{0.037}{0.169}{0.09874213836477985}
\chexdefresultid{33}{6}{0}{14}{0.551}{0.519}{0.585}{0.5512129380053908}
\chexdefresultid{33}{6}{0}{15}{0.377}{0.333}{0.415}{0.3774985276832846}
\chexdefresultid{33}{6}{0}{16}{0.105}{0.089}{0.122}{0.10518801517677948}
\chexdefresultid{33}{6}{0}{17}{0.160}{0.139}{0.181}{0.15994916811502946}
\chexdefresultid{33}{6}{0}{18}{0.150}{0.131}{0.170}{0.1502008245980793}
\chexdefresultid{33}{6}{0}{19}{0.109}{0.091}{0.127}{0.10892738086247139}
\chexdefresultid{33}{6}{0}{20}{0.160}{0.139}{0.181}{0.15994916811502946}
\chexdefresultid{33}{6}{0}{21}{0.050}{0.036}{0.065}{0.05042686223852947}
\chexdefresultid{33}{6}{0}{22}{1.75}{1.66}{1.85}{1.752983499377149}
\chexdefresultid{33}{6}{0}{23}{0.156}{0.120}{0.191}{0.15635737428190258}
\chexdefresultid{33}{6}{1}{0}{0.289}{0.246}{0.327}{0.2887968237527552}
\chexdefresultid{33}{6}{1}{1}{0.134}{0.112}{0.155}{0.13447801882028712}
\chexdefresultid{33}{6}{1}{2}{0.067}{0.054}{0.080}{0.06749520126336586}
\chexdefresultid{33}{6}{1}{3}{0.034}{0.026}{0.042}{0.03378968897511357}
\chexdefresultid{33}{6}{1}{4}{0.035}{0.017}{0.053}{0.03541049471667593}
\chexdefresultid{33}{6}{1}{5}{0.197}{0.187}{0.207}{0.1971803493584812}
\chexdefresultid{33}{6}{1}{6}{0.262}{0.174}{0.342}{0.26229508196721313}
\chexdefresultid{33}{6}{1}{7}{0.208}{0.116}{0.274}{0.2082784862196627}
\chexdefresultid{33}{6}{1}{8}{0.220}{0.140}{0.297}{0.2195887445887446}
\chexdefresultid{33}{6}{1}{9}{0.220}{0.140}{0.297}{0.2195887445887446}
\chexdefresultid{33}{6}{1}{10}{0.220}{0.089}{0.341}{0.21951219512195122}
\chexdefresultid{33}{6}{1}{11}{0.204}{0.068}{0.309}{0.20378582202111611}
\chexdefresultid{33}{6}{1}{12}{0.278}{0.155}{0.403}{0.27803030303030307}
\chexdefresultid{33}{6}{1}{13}{0.119}{0.043}{0.208}{0.11893939393939391}
\chexdefresultid{33}{6}{1}{14}{0.558}{0.526}{0.591}{0.5584415584415584}
\chexdefresultid{33}{6}{1}{15}{0.389}{0.339}{0.430}{0.38943839659607105}
\chexdefresultid{33}{6}{1}{16}{0.108}{0.089}{0.125}{0.10818163569926126}
\chexdefresultid{33}{6}{1}{17}{0.161}{0.138}{0.183}{0.16144558347047203}
\chexdefresultid{33}{6}{1}{18}{0.152}{0.130}{0.172}{0.15167006049998108}
\chexdefresultid{33}{6}{1}{19}{0.111}{0.094}{0.129}{0.11106371095646383}
\chexdefresultid{33}{6}{1}{20}{0.161}{0.138}{0.183}{0.16144558347047203}
\chexdefresultid{33}{6}{1}{21}{0.055}{0.040}{0.070}{0.05491768792805045}
\chexdefresultid{33}{6}{1}{22}{1.76}{1.67}{1.85}{1.7590292297969883}
\chexdefresultid{33}{6}{1}{23}{0.156}{0.118}{0.192}{0.15583595697232064}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_qwen2.5-vl-7b}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{34}{1}{0}{0}{0.231}{0.181}{0.282}{0.230941206932188}
\chexdefresultid{34}{1}{0}{1}{0.138}{0.106}{0.172}{0.13809063335958796}
\chexdefresultid{34}{1}{0}{2}{0.089}{0.066}{0.115}{0.08933878259545328}
\chexdefresultid{34}{1}{0}{3}{0.061}{0.042}{0.082}{0.06126770695100829}
\chexdefresultid{34}{1}{0}{4}{0.075}{0.031}{0.135}{0.07457888890259863}
\chexdefresultid{34}{1}{0}{5}{0.238}{0.216}{0.262}{0.2378067953043808}
\chexdefresultid{34}{1}{0}{6}{0.232}{0.151}{0.316}{0.23204419889502761}
\chexdefresultid{34}{1}{0}{7}{0.101}{0.065}{0.136}{0.10091463414634147}
\chexdefresultid{34}{1}{0}{8}{0.237}{0.154}{0.326}{0.23652291105121293}
\chexdefresultid{34}{1}{0}{9}{0.180}{0.111}{0.254}{0.1799191374663073}
\chexdefresultid{34}{1}{0}{10}{0.154}{0.036}{0.274}{0.15384615384615385}
\chexdefresultid{34}{1}{0}{11}{0.105}{0.029}{0.183}{0.10500000000000001}
\chexdefresultid{34}{1}{0}{12}{0.320}{0.198}{0.436}{0.32012578616352205}
\chexdefresultid{34}{1}{0}{13}{0.056}{0.013}{0.109}{0.0559748427672956}
\chexdefresultid{34}{1}{0}{14}{0.633}{0.601}{0.668}{0.633423180592992}
\chexdefresultid{34}{1}{0}{15}{0.390}{0.348}{0.438}{0.3902309358826581}
\chexdefresultid{34}{1}{0}{16}{0.157}{0.134}{0.185}{0.15733288977995566}
\chexdefresultid{34}{1}{0}{17}{0.225}{0.197}{0.257}{0.22526771553556463}
\chexdefresultid{34}{1}{0}{18}{0.216}{0.187}{0.248}{0.2160976123188439}
\chexdefresultid{34}{1}{0}{19}{0.159}{0.134}{0.188}{0.15866872468402984}
\chexdefresultid{34}{1}{0}{20}{0.225}{0.197}{0.257}{0.22526771553556463}
\chexdefresultid{34}{1}{0}{21}{0.089}{0.069}{0.114}{0.08939806402434664}
\chexdefresultid{34}{1}{0}{22}{1.40}{1.28}{1.50}{1.39645488323994}
\chexdefresultid{34}{1}{0}{23}{0.209}{0.172}{0.248}{0.20895818018459525}
\chexdefresultid{34}{1}{1}{0}{0.232}{0.172}{0.290}{0.23231525518234852}
\chexdefresultid{34}{1}{1}{1}{0.142}{0.104}{0.181}{0.1420862124580042}
\chexdefresultid{34}{1}{1}{2}{0.094}{0.067}{0.123}{0.09396502975282874}
\chexdefresultid{34}{1}{1}{3}{0.066}{0.044}{0.090}{0.06587134781977129}
\chexdefresultid{34}{1}{1}{4}{0.091}{0.036}{0.165}{0.09112460535053768}
\chexdefresultid{34}{1}{1}{5}{0.242}{0.218}{0.268}{0.24224540762695648}
\chexdefresultid{34}{1}{1}{6}{0.252}{0.154}{0.333}{0.25157232704402516}
\chexdefresultid{34}{1}{1}{7}{0.106}{0.064}{0.141}{0.10584404683783566}
\chexdefresultid{34}{1}{1}{8}{0.230}{0.141}{0.319}{0.23035714285714282}
\chexdefresultid{34}{1}{1}{9}{0.208}{0.124}{0.290}{0.2076298701298701}
\chexdefresultid{34}{1}{1}{10}{0.176}{0.046}{0.301}{0.17647058823529413}
\chexdefresultid{34}{1}{1}{11}{0.116}{0.031}{0.194}{0.115527950310559}
\chexdefresultid{34}{1}{1}{12}{0.317}{0.192}{0.454}{0.31742424242424244}
\chexdefresultid{34}{1}{1}{13}{0.067}{0.015}{0.130}{0.06742424242424243}
\chexdefresultid{34}{1}{1}{14}{0.640}{0.602}{0.677}{0.6396103896103896}
\chexdefresultid{34}{1}{1}{15}{0.397}{0.348}{0.446}{0.39687257036234364}
\chexdefresultid{34}{1}{1}{16}{0.167}{0.138}{0.194}{0.16655939563592642}
\chexdefresultid{34}{1}{1}{17}{0.236}{0.200}{0.269}{0.23635891871213985}
\chexdefresultid{34}{1}{1}{18}{0.229}{0.191}{0.262}{0.22874192196552806}
\chexdefresultid{34}{1}{1}{19}{0.167}{0.135}{0.198}{0.16654208081426922}
\chexdefresultid{34}{1}{1}{20}{0.236}{0.200}{0.269}{0.23635891871213985}
\chexdefresultid{34}{1}{1}{21}{0.097}{0.071}{0.125}{0.09675987255971298}
\chexdefresultid{34}{1}{1}{22}{1.37}{1.24}{1.49}{1.3656329695674385}
\chexdefresultid{34}{1}{1}{23}{0.222}{0.180}{0.264}{0.22195411911321}
\chexdefresultid{34}{2}{0}{0}{0.230}{0.175}{0.246}{0.2303774715397752}
\chexdefresultid{34}{2}{0}{1}{0.102}{0.073}{0.112}{0.10152848242904419}
\chexdefresultid{34}{2}{0}{2}{0.052}{0.035}{0.060}{0.05180543333365709}
\chexdefresultid{34}{2}{0}{3}{0.026}{0.016}{0.033}{0.02647493327326534}
\chexdefresultid{34}{2}{0}{4}{0.055}{0.031}{0.079}{0.0547516753864777}
\chexdefresultid{34}{2}{0}{5}{0.167}{0.155}{0.179}{0.16737407080172073}
\chexdefresultid{34}{2}{0}{6}{0.220}{0.153}{0.286}{0.22026431718061673}
\chexdefresultid{34}{2}{0}{7}{0.129}{0.077}{0.171}{0.12862735628248434}
\chexdefresultid{34}{2}{0}{8}{0.214}{0.141}{0.286}{0.21358730158730158}
\chexdefresultid{34}{2}{0}{9}{0.187}{0.122}{0.255}{0.1869206349206349}
\chexdefresultid{34}{2}{0}{10}{0.170}{0.072}{0.277}{0.1702127659574468}
\chexdefresultid{34}{2}{0}{11}{0.127}{0.052}{0.202}{0.12675324675324676}
\chexdefresultid{34}{2}{0}{12}{0.353}{0.260}{0.458}{0.35333333333333333}
\chexdefresultid{34}{2}{0}{13}{0.087}{0.031}{0.151}{0.08666666666666667}
\chexdefresultid{34}{2}{0}{14}{0.635}{0.610}{0.660}{0.6352380952380953}
\chexdefresultid{34}{2}{0}{15}{0.302}{0.273}{0.333}{0.3022146359074618}
\chexdefresultid{34}{2}{0}{16}{0.073}{0.057}{0.090}{0.07258570785543195}
\chexdefresultid{34}{2}{0}{17}{0.112}{0.090}{0.134}{0.11228951790167468}
\chexdefresultid{34}{2}{0}{18}{0.097}{0.078}{0.117}{0.09736739379451215}
\chexdefresultid{34}{2}{0}{19}{0.058}{0.042}{0.074}{0.0575457375458993}
\chexdefresultid{34}{2}{0}{20}{0.112}{0.090}{0.134}{0.11228951790167468}
\chexdefresultid{34}{2}{0}{21}{0.033}{0.021}{0.047}{0.03288189780918917}
\chexdefresultid{34}{2}{0}{22}{1.79}{1.73}{1.86}{1.7936314395768522}
\chexdefresultid{34}{2}{0}{23}{0.126}{0.080}{0.177}{0.1255084175084175}
\chexdefresultid{34}{2}{1}{0}{0.229}{0.202}{0.253}{0.22922525260000548}
\chexdefresultid{34}{2}{1}{1}{0.104}{0.089}{0.118}{0.10429010463327454}
\chexdefresultid{34}{2}{1}{2}{0.054}{0.043}{0.064}{0.05434315793707885}
\chexdefresultid{34}{2}{1}{3}{0.028}{0.019}{0.036}{0.028089355352202833}
\chexdefresultid{34}{2}{1}{4}{0.059}{0.034}{0.085}{0.059488422349798786}
\chexdefresultid{34}{2}{1}{5}{0.172}{0.158}{0.186}{0.1718866572892883}
\chexdefresultid{34}{2}{1}{6}{0.240}{0.169}{0.303}{0.2403846153846154}
\chexdefresultid{34}{2}{1}{7}{0.135}{0.083}{0.177}{0.13487014238893938}
\chexdefresultid{34}{2}{1}{8}{0.212}{0.141}{0.277}{0.2124098124098124}
\chexdefresultid{34}{2}{1}{9}{0.212}{0.141}{0.277}{0.2124098124098124}
\chexdefresultid{34}{2}{1}{10}{0.190}{0.079}{0.306}{0.19047619047619047}
\chexdefresultid{34}{2}{1}{11}{0.138}{0.056}{0.213}{0.13753614806246386}
\chexdefresultid{34}{2}{1}{12}{0.371}{0.250}{0.482}{0.3712121212121212}
\chexdefresultid{34}{2}{1}{13}{0.098}{0.035}{0.167}{0.09848484848484848}
\chexdefresultid{34}{2}{1}{14}{0.636}{0.609}{0.661}{0.6363636363636364}
\chexdefresultid{34}{2}{1}{15}{0.314}{0.282}{0.344}{0.31378267179800706}
\chexdefresultid{34}{2}{1}{16}{0.079}{0.062}{0.099}{0.07943321943107493}
\chexdefresultid{34}{2}{1}{17}{0.122}{0.097}{0.146}{0.12150064589716218}
\chexdefresultid{34}{2}{1}{18}{0.106}{0.084}{0.128}{0.10596661158566319}
\chexdefresultid{34}{2}{1}{19}{0.063}{0.046}{0.080}{0.06303598121798322}
\chexdefresultid{34}{2}{1}{20}{0.122}{0.097}{0.146}{0.12150064589716218}
\chexdefresultid{34}{2}{1}{21}{0.037}{0.023}{0.053}{0.037365792964987696}
\chexdefresultid{34}{2}{1}{22}{1.76}{1.69}{1.84}{1.762153860840842}
\chexdefresultid{34}{2}{1}{23}{0.135}{0.087}{0.192}{0.13504744413835323}
\chexdefresultid{34}{0}{0}{0}{0.145}{0.104}{0.187}{0.1446891739494861}
\chexdefresultid{34}{0}{0}{1}{0.087}{0.062}{0.114}{0.08715034982969874}
\chexdefresultid{34}{0}{0}{2}{0.057}{0.040}{0.075}{0.056628105040466115}
\chexdefresultid{34}{0}{0}{3}{0.038}{0.026}{0.051}{0.03761067606121661}
\chexdefresultid{34}{0}{0}{4}{0.042}{0.013}{0.076}{0.041905558297009406}
\chexdefresultid{34}{0}{0}{5}{0.216}{0.198}{0.235}{0.2163757458440752}
\chexdefresultid{34}{0}{0}{6}{0.311}{0.226}{0.388}{0.31088082901554404}
\chexdefresultid{34}{0}{0}{7}{0.188}{0.113}{0.244}{0.18788138561657727}
\chexdefresultid{34}{0}{0}{8}{0.299}{0.210}{0.389}{0.29932614555256065}
\chexdefresultid{34}{0}{0}{9}{0.243}{0.160}{0.318}{0.24272237196765498}
\chexdefresultid{34}{0}{0}{10}{0.259}{0.114}{0.387}{0.25882352941176473}
\chexdefresultid{34}{0}{0}{11}{0.211}{0.085}{0.308}{0.2111111111111111}
\chexdefresultid{34}{0}{0}{12}{0.342}{0.230}{0.464}{0.3421383647798742}
\chexdefresultid{34}{0}{0}{13}{0.097}{0.035}{0.165}{0.09685534591194968}
\chexdefresultid{34}{0}{0}{14}{0.623}{0.585}{0.659}{0.6226415094339622}
\chexdefresultid{34}{0}{0}{15}{0.438}{0.381}{0.493}{0.4377133600757241}
\chexdefresultid{34}{0}{0}{16}{0.155}{0.128}{0.182}{0.1545829054075145}
\chexdefresultid{34}{0}{0}{17}{0.223}{0.193}{0.257}{0.22345003256943405}
\chexdefresultid{34}{0}{0}{18}{0.199}{0.168}{0.231}{0.19866622724607821}
\chexdefresultid{34}{0}{0}{19}{0.153}{0.126}{0.180}{0.15281529602067576}
\chexdefresultid{34}{0}{0}{20}{0.223}{0.193}{0.257}{0.22345003256943405}
\chexdefresultid{34}{0}{0}{21}{0.086}{0.062}{0.112}{0.08571577824559497}
\chexdefresultid{34}{0}{0}{22}{1.47}{1.34}{1.60}{1.474573659892767}
\chexdefresultid{34}{0}{0}{23}{0.211}{0.162}{0.260}{0.21076826737204093}
\chexdefresultid{34}{0}{1}{0}{0.147}{0.105}{0.197}{0.14741169281758626}
\chexdefresultid{34}{0}{1}{1}{0.090}{0.064}{0.121}{0.09046148974050136}
\chexdefresultid{34}{0}{1}{2}{0.059}{0.041}{0.080}{0.05941611265380884}
\chexdefresultid{34}{0}{1}{3}{0.040}{0.027}{0.055}{0.03987618712527218}
\chexdefresultid{34}{0}{1}{4}{0.052}{0.015}{0.092}{0.05154930083021613}
\chexdefresultid{34}{0}{1}{5}{0.219}{0.199}{0.241}{0.21930050411213745}
\chexdefresultid{34}{0}{1}{6}{0.339}{0.253}{0.417}{0.3391812865497076}
\chexdefresultid{34}{0}{1}{7}{0.198}{0.123}{0.255}{0.19838986946129802}
\chexdefresultid{34}{0}{1}{8}{0.306}{0.218}{0.389}{0.3060064935064935}
\chexdefresultid{34}{0}{1}{9}{0.283}{0.195}{0.367}{0.2832792207792208}
\chexdefresultid{34}{0}{1}{10}{0.293}{0.143}{0.425}{0.29333333333333333}
\chexdefresultid{34}{0}{1}{11}{0.235}{0.107}{0.336}{0.23528571428571426}
\chexdefresultid{34}{0}{1}{12}{0.344}{0.212}{0.474}{0.34393939393939393}
\chexdefresultid{34}{0}{1}{13}{0.117}{0.045}{0.194}{0.11666666666666665}
\chexdefresultid{34}{0}{1}{14}{0.630}{0.591}{0.664}{0.6298701298701299}
\chexdefresultid{34}{0}{1}{15}{0.459}{0.397}{0.514}{0.4592717936748745}
\chexdefresultid{34}{0}{1}{16}{0.163}{0.133}{0.193}{0.16326167318076584}
\chexdefresultid{34}{0}{1}{17}{0.234}{0.197}{0.268}{0.23389965110591762}
\chexdefresultid{34}{0}{1}{18}{0.209}{0.173}{0.242}{0.20881023620571607}
\chexdefresultid{34}{0}{1}{19}{0.161}{0.128}{0.191}{0.16072150332171384}
\chexdefresultid{34}{0}{1}{20}{0.234}{0.197}{0.268}{0.23389965110591762}
\chexdefresultid{34}{0}{1}{21}{0.093}{0.065}{0.121}{0.09262369525561397}
\chexdefresultid{34}{0}{1}{22}{1.43}{1.31}{1.56}{1.4325848460284114}
\chexdefresultid{34}{0}{1}{23}{0.220}{0.172}{0.273}{0.22011372465917922}
\chexdefresultid{34}{4}{0}{0}{0.232}{0.181}{0.283}{0.2315834174629048}
\chexdefresultid{34}{4}{0}{1}{0.139}{0.107}{0.173}{0.13896075626882362}
\chexdefresultid{34}{4}{0}{2}{0.090}{0.067}{0.115}{0.08990450648296956}
\chexdefresultid{34}{4}{0}{3}{0.060}{0.043}{0.079}{0.06013858349501363}
\chexdefresultid{34}{4}{0}{4}{0.045}{0.019}{0.078}{0.04465394328801635}
\chexdefresultid{34}{4}{0}{5}{0.234}{0.215}{0.254}{0.2340574759727756}
\chexdefresultid{34}{4}{0}{6}{0.322}{0.246}{0.389}{0.32195121951219513}
\chexdefresultid{34}{4}{0}{7}{0.176}{0.124}{0.216}{0.1760454181672669}
\chexdefresultid{34}{4}{0}{8}{0.302}{0.223}{0.376}{0.3015274034141958}
\chexdefresultid{34}{4}{0}{9}{0.283}{0.203}{0.356}{0.28265947888589393}
\chexdefresultid{34}{4}{0}{10}{0.259}{0.156}{0.353}{0.25882352941176473}
\chexdefresultid{34}{4}{0}{11}{0.194}{0.109}{0.262}{0.19411764705882353}
\chexdefresultid{34}{4}{0}{12}{0.366}{0.248}{0.479}{0.3660377358490566}
\chexdefresultid{34}{4}{0}{13}{0.121}{0.060}{0.189}{0.12075471698113206}
\chexdefresultid{34}{4}{0}{14}{0.625}{0.592}{0.660}{0.6253369272237197}
\chexdefresultid{34}{4}{0}{15}{0.426}{0.385}{0.470}{0.42609151134778}
\chexdefresultid{34}{4}{0}{16}{0.158}{0.134}{0.185}{0.1579052455240781}
\chexdefresultid{34}{4}{0}{17}{0.222}{0.196}{0.250}{0.22213402013727737}
\chexdefresultid{34}{4}{0}{18}{0.206}{0.178}{0.233}{0.20553382859131938}
\chexdefresultid{34}{4}{0}{19}{0.153}{0.129}{0.180}{0.15329852542739486}
\chexdefresultid{34}{4}{0}{20}{0.222}{0.196}{0.250}{0.22213402013727737}
\chexdefresultid{34}{4}{0}{21}{0.094}{0.069}{0.122}{0.09367647091087893}
\chexdefresultid{34}{4}{0}{22}{1.37}{1.26}{1.47}{1.3738798415167706}
\chexdefresultid{34}{4}{0}{23}{0.220}{0.186}{0.261}{0.22023647212326458}
\chexdefresultid{34}{4}{1}{0}{0.238}{0.188}{0.295}{0.2383630281760935}
\chexdefresultid{34}{4}{1}{1}{0.145}{0.113}{0.182}{0.1454032832953648}
\chexdefresultid{34}{4}{1}{2}{0.095}{0.072}{0.122}{0.09540569368612438}
\chexdefresultid{34}{4}{1}{3}{0.064}{0.046}{0.085}{0.06422914099434437}
\chexdefresultid{34}{4}{1}{4}{0.050}{0.020}{0.083}{0.04981594551869422}
\chexdefresultid{34}{4}{1}{5}{0.235}{0.214}{0.256}{0.23469041595663542}
\chexdefresultid{34}{4}{1}{6}{0.343}{0.266}{0.408}{0.34285714285714286}
\chexdefresultid{34}{4}{1}{7}{0.185}{0.131}{0.224}{0.1847671376242805}
\chexdefresultid{34}{4}{1}{8}{0.342}{0.254}{0.422}{0.34155844155844156}
\chexdefresultid{34}{4}{1}{9}{0.319}{0.235}{0.392}{0.31883116883116885}
\chexdefresultid{34}{4}{1}{10}{0.297}{0.182}{0.395}{0.2972972972972973}
\chexdefresultid{34}{4}{1}{11}{0.219}{0.132}{0.290}{0.21866666666666665}
\chexdefresultid{34}{4}{1}{12}{0.395}{0.261}{0.528}{0.39545454545454545}
\chexdefresultid{34}{4}{1}{13}{0.145}{0.072}{0.230}{0.14545454545454548}
\chexdefresultid{34}{4}{1}{14}{0.627}{0.586}{0.662}{0.6266233766233766}
\chexdefresultid{34}{4}{1}{15}{0.431}{0.383}{0.478}{0.4314558252133429}
\chexdefresultid{34}{4}{1}{16}{0.162}{0.132}{0.191}{0.1621251912396088}
\chexdefresultid{34}{4}{1}{17}{0.226}{0.195}{0.256}{0.2259241629442437}
\chexdefresultid{34}{4}{1}{18}{0.209}{0.176}{0.239}{0.20927087323451915}
\chexdefresultid{34}{4}{1}{19}{0.158}{0.128}{0.188}{0.15849666038208485}
\chexdefresultid{34}{4}{1}{20}{0.226}{0.195}{0.256}{0.2259241629442437}
\chexdefresultid{34}{4}{1}{21}{0.098}{0.069}{0.130}{0.09832621953497397}
\chexdefresultid{34}{4}{1}{22}{1.37}{1.25}{1.48}{1.368406516684858}
\chexdefresultid{34}{4}{1}{23}{0.225}{0.182}{0.270}{0.224754538390902}
\chexdefresultid{34}{5}{0}{0}{0.205}{0.167}{0.235}{0.20496760318612706}
\chexdefresultid{34}{5}{0}{1}{0.098}{0.078}{0.116}{0.09838744961499415}
\chexdefresultid{34}{5}{0}{2}{0.055}{0.040}{0.067}{0.054809248521279226}
\chexdefresultid{34}{5}{0}{3}{0.032}{0.021}{0.042}{0.03172374176866378}
\chexdefresultid{34}{5}{0}{4}{0.080}{0.049}{0.113}{0.08035276387893638}
\chexdefresultid{34}{5}{0}{5}{0.170}{0.152}{0.188}{0.17010150982695488}
\chexdefresultid{34}{5}{0}{6}{0.254}{0.178}{0.328}{0.2540983606557377}
\chexdefresultid{34}{5}{0}{7}{0.167}{0.106}{0.216}{0.16734238672980434}
\chexdefresultid{34}{5}{0}{8}{0.235}{0.163}{0.314}{0.23517460317460315}
\chexdefresultid{34}{5}{0}{9}{0.209}{0.138}{0.280}{0.20850793650793648}
\chexdefresultid{34}{5}{0}{10}{0.238}{0.129}{0.333}{0.2376237623762376}
\chexdefresultid{34}{5}{0}{11}{0.168}{0.092}{0.235}{0.16805322128851538}
\chexdefresultid{34}{5}{0}{12}{0.409}{0.304}{0.509}{0.40888888888888886}
\chexdefresultid{34}{5}{0}{13}{0.116}{0.053}{0.180}{0.11555555555555555}
\chexdefresultid{34}{5}{0}{14}{0.656}{0.622}{0.688}{0.6561904761904762}
\chexdefresultid{34}{5}{0}{15}{0.316}{0.278}{0.357}{0.3162778634237055}
\chexdefresultid{34}{5}{0}{16}{0.092}{0.068}{0.119}{0.09152225965724498}
\chexdefresultid{34}{5}{0}{17}{0.135}{0.104}{0.166}{0.13465784737250658}
\chexdefresultid{34}{5}{0}{18}{0.122}{0.091}{0.154}{0.12212776659343083}
\chexdefresultid{34}{5}{0}{19}{0.084}{0.059}{0.114}{0.08393098359292107}
\chexdefresultid{34}{5}{0}{20}{0.135}{0.104}{0.166}{0.13465784737250658}
\chexdefresultid{34}{5}{0}{21}{0.048}{0.027}{0.074}{0.048386671941983365}
\chexdefresultid{34}{5}{0}{22}{1.68}{1.58}{1.78}{1.6771742030003305}
\chexdefresultid{34}{5}{0}{23}{0.079}{0.053}{0.107}{0.07869841269841271}
\chexdefresultid{34}{5}{1}{0}{0.197}{0.155}{0.229}{0.19730960467139144}
\chexdefresultid{34}{5}{1}{1}{0.098}{0.075}{0.118}{0.09756592882197458}
\chexdefresultid{34}{5}{1}{2}{0.055}{0.039}{0.069}{0.05495878730565657}
\chexdefresultid{34}{5}{1}{3}{0.032}{0.020}{0.043}{0.03201707877501179}
\chexdefresultid{34}{5}{1}{4}{0.064}{0.037}{0.091}{0.06430147624358934}
\chexdefresultid{34}{5}{1}{5}{0.168}{0.149}{0.186}{0.1677451568427527}
\chexdefresultid{34}{5}{1}{6}{0.269}{0.186}{0.347}{0.26851851851851855}
\chexdefresultid{34}{5}{1}{7}{0.176}{0.108}{0.229}{0.17571748211479715}
\chexdefresultid{34}{5}{1}{8}{0.255}{0.171}{0.336}{0.2551226551226551}
\chexdefresultid{34}{5}{1}{9}{0.225}{0.147}{0.302}{0.2248196248196248}
\chexdefresultid{34}{5}{1}{10}{0.261}{0.144}{0.368}{0.2608695652173913}
\chexdefresultid{34}{5}{1}{11}{0.177}{0.097}{0.250}{0.17659663865546218}
\chexdefresultid{34}{5}{1}{12}{0.434}{0.321}{0.548}{0.4343434343434343}
\chexdefresultid{34}{5}{1}{13}{0.131}{0.061}{0.207}{0.1313131313131313}
\chexdefresultid{34}{5}{1}{14}{0.668}{0.633}{0.703}{0.6677489177489178}
\chexdefresultid{34}{5}{1}{15}{0.331}{0.290}{0.374}{0.33108459924102385}
\chexdefresultid{34}{5}{1}{16}{0.093}{0.066}{0.123}{0.09255933764395013}
\chexdefresultid{34}{5}{1}{17}{0.135}{0.103}{0.169}{0.1348686692932222}
\chexdefresultid{34}{5}{1}{18}{0.123}{0.092}{0.159}{0.12326997786612742}
\chexdefresultid{34}{5}{1}{19}{0.084}{0.057}{0.116}{0.08404117740701544}
\chexdefresultid{34}{5}{1}{20}{0.135}{0.103}{0.169}{0.1348686692932222}
\chexdefresultid{34}{5}{1}{21}{0.050}{0.027}{0.078}{0.05025000599467808}
\chexdefresultid{34}{5}{1}{22}{1.67}{1.56}{1.78}{1.6676849429779053}
\chexdefresultid{34}{5}{1}{23}{0.089}{0.059}{0.124}{0.08943001443001443}
\chexdefresultid{34}{3}{0}{0}{0.234}{0.173}{0.278}{0.23366025984602096}
\chexdefresultid{34}{3}{0}{1}{0.140}{0.104}{0.167}{0.14003086816875468}
\chexdefresultid{34}{3}{0}{2}{0.092}{0.067}{0.112}{0.0922059046579968}
\chexdefresultid{34}{3}{0}{3}{0.062}{0.044}{0.078}{0.06193781176587919}
\chexdefresultid{34}{3}{0}{4}{0.044}{0.015}{0.082}{0.044084611196652336}
\chexdefresultid{34}{3}{0}{5}{0.215}{0.199}{0.233}{0.2152206455915619}
\chexdefresultid{34}{3}{0}{6}{0.380}{0.305}{0.451}{0.3804878048780488}
\chexdefresultid{34}{3}{0}{7}{0.259}{0.180}{0.305}{0.25889132248644137}
\chexdefresultid{34}{3}{0}{8}{0.365}{0.283}{0.447}{0.36460017969451936}
\chexdefresultid{34}{3}{0}{9}{0.327}{0.248}{0.405}{0.32686433063791553}
\chexdefresultid{34}{3}{0}{10}{0.276}{0.148}{0.383}{0.27586206896551724}
\chexdefresultid{34}{3}{0}{11}{0.222}{0.117}{0.300}{0.22205882352941178}
\chexdefresultid{34}{3}{0}{12}{0.375}{0.258}{0.494}{0.3748427672955975}
\chexdefresultid{34}{3}{0}{13}{0.130}{0.063}{0.201}{0.12955974842767295}
\chexdefresultid{34}{3}{0}{14}{0.636}{0.602}{0.671}{0.6361185983827493}
\chexdefresultid{34}{3}{0}{15}{0.456}{0.410}{0.502}{0.4559919494697021}
\chexdefresultid{34}{3}{0}{16}{0.170}{0.144}{0.195}{0.1698298122220801}
\chexdefresultid{34}{3}{0}{17}{0.242}{0.214}{0.270}{0.24210624686260945}
\chexdefresultid{34}{3}{0}{18}{0.217}{0.189}{0.244}{0.21699305470227728}
\chexdefresultid{34}{3}{0}{19}{0.161}{0.135}{0.189}{0.16126030034121738}
\chexdefresultid{34}{3}{0}{20}{0.242}{0.214}{0.270}{0.24210624686260945}
\chexdefresultid{34}{3}{0}{21}{0.098}{0.075}{0.121}{0.09755337758155076}
\chexdefresultid{34}{3}{0}{22}{1.43}{1.32}{1.54}{1.426909094260435}
\chexdefresultid{34}{3}{0}{23}{0.220}{0.177}{0.269}{0.22030071605543303}
\chexdefresultid{34}{3}{1}{0}{0.235}{0.164}{0.283}{0.23498778669548354}
\chexdefresultid{34}{3}{1}{1}{0.142}{0.100}{0.172}{0.1419218941213464}
\chexdefresultid{34}{3}{1}{2}{0.095}{0.067}{0.117}{0.09455464565425413}
\chexdefresultid{34}{3}{1}{3}{0.064}{0.044}{0.082}{0.06424329995167498}
\chexdefresultid{34}{3}{1}{4}{0.051}{0.014}{0.097}{0.051191867611030346}
\chexdefresultid{34}{3}{1}{5}{0.217}{0.198}{0.237}{0.21711123084378095}
\chexdefresultid{34}{3}{1}{6}{0.416}{0.341}{0.482}{0.4157303370786517}
\chexdefresultid{34}{3}{1}{7}{0.275}{0.193}{0.319}{0.2750261643118786}
\chexdefresultid{34}{3}{1}{8}{0.400}{0.316}{0.473}{0.39978354978354974}
\chexdefresultid{34}{3}{1}{9}{0.377}{0.296}{0.448}{0.37705627705627703}
\chexdefresultid{34}{3}{1}{10}{0.312}{0.179}{0.427}{0.3116883116883117}
\chexdefresultid{34}{3}{1}{11}{0.247}{0.141}{0.325}{0.24673992673992676}
\chexdefresultid{34}{3}{1}{12}{0.383}{0.250}{0.524}{0.38333333333333336}
\chexdefresultid{34}{3}{1}{13}{0.156}{0.073}{0.247}{0.15606060606060604}
\chexdefresultid{34}{3}{1}{14}{0.648}{0.612}{0.682}{0.6477272727272727}
\chexdefresultid{34}{3}{1}{15}{0.477}{0.425}{0.524}{0.4765438865001752}
\chexdefresultid{34}{3}{1}{16}{0.177}{0.148}{0.205}{0.17659159701844143}
\chexdefresultid{34}{3}{1}{17}{0.248}{0.215}{0.281}{0.24838464216147574}
\chexdefresultid{34}{3}{1}{18}{0.225}{0.193}{0.257}{0.2251108087699449}
\chexdefresultid{34}{3}{1}{19}{0.170}{0.138}{0.202}{0.16958925543358158}
\chexdefresultid{34}{3}{1}{20}{0.248}{0.215}{0.281}{0.24838464216147574}
\chexdefresultid{34}{3}{1}{21}{0.105}{0.078}{0.132}{0.10479855187540711}
\chexdefresultid{34}{3}{1}{22}{1.39}{1.27}{1.52}{1.3872384800501907}
\chexdefresultid{34}{3}{1}{23}{0.231}{0.182}{0.280}{0.23084579561852286}
\chexdefcount{critical_mimic_raddialog}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_raddialog}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_raddialog}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_raddialog}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{35}{1}{0}{0}{0.319}{0.274}{0.358}{0.31901377438269973}
\chexdefresultid{35}{1}{0}{1}{0.196}{0.167}{0.225}{0.1961684398969387}
\chexdefresultid{35}{1}{0}{2}{0.128}{0.105}{0.150}{0.12786008425535986}
\chexdefresultid{35}{1}{0}{3}{0.086}{0.068}{0.105}{0.08622108860272318}
\chexdefresultid{35}{1}{0}{4}{0.052}{0.026}{0.081}{0.051539100870204066}
\chexdefresultid{35}{1}{0}{5}{0.257}{0.238}{0.275}{0.25670588761746893}
\chexdefresultid{35}{1}{0}{6}{0.564}{0.498}{0.620}{0.5642857142857143}
\chexdefresultid{35}{1}{0}{7}{0.362}{0.304}{0.397}{0.36180282990360924}
\chexdefresultid{35}{1}{0}{8}{0.508}{0.424}{0.590}{0.5075920934411501}
\chexdefresultid{35}{1}{0}{9}{0.489}{0.402}{0.570}{0.48872416891284814}
\chexdefresultid{35}{1}{0}{10}{0.604}{0.496}{0.687}{0.60431654676259}
\chexdefresultid{35}{1}{0}{11}{0.540}{0.424}{0.641}{0.5402164414868589}
\chexdefresultid{35}{1}{0}{12}{0.505}{0.388}{0.616}{0.5046720575022462}
\chexdefresultid{35}{1}{0}{13}{0.354}{0.250}{0.468}{0.35372866127583114}
\chexdefresultid{35}{1}{0}{14}{0.651}{0.615}{0.682}{0.6509433962264151}
\chexdefresultid{35}{1}{0}{15}{0.476}{0.425}{0.522}{0.475590692185566}
\chexdefresultid{35}{1}{0}{16}{0.195}{0.168}{0.219}{0.1945937371676117}
\chexdefresultid{35}{1}{0}{17}{0.270}{0.241}{0.298}{0.270157163677837}
\chexdefresultid{35}{1}{0}{18}{0.248}{0.220}{0.276}{0.24846088434687272}
\chexdefresultid{35}{1}{0}{19}{0.187}{0.160}{0.213}{0.18684830150865814}
\chexdefresultid{35}{1}{0}{20}{0.270}{0.241}{0.298}{0.270157163677837}
\chexdefresultid{35}{1}{0}{21}{0.119}{0.091}{0.145}{0.1190303106573864}
\chexdefresultid{35}{1}{0}{22}{1.25}{1.14}{1.36}{1.2465492646536613}
\chexdefresultid{35}{1}{0}{23}{0.262}{0.224}{0.302}{0.2619741893326799}
\chexdefresultid{35}{1}{1}{0}{0.323}{0.275}{0.361}{0.32265820021685016}
\chexdefresultid{35}{1}{1}{1}{0.200}{0.168}{0.230}{0.20017761179719717}
\chexdefresultid{35}{1}{1}{2}{0.132}{0.108}{0.156}{0.1323515931493685}
\chexdefresultid{35}{1}{1}{3}{0.091}{0.070}{0.110}{0.09066062427763229}
\chexdefresultid{35}{1}{1}{4}{0.052}{0.025}{0.086}{0.05177509014300468}
\chexdefresultid{35}{1}{1}{5}{0.259}{0.240}{0.279}{0.25938969366997616}
\chexdefresultid{35}{1}{1}{6}{0.584}{0.522}{0.643}{0.5843621399176955}
\chexdefresultid{35}{1}{1}{7}{0.370}{0.310}{0.407}{0.36997589945068937}
\chexdefresultid{35}{1}{1}{8}{0.524}{0.437}{0.612}{0.5242965367965369}
\chexdefresultid{35}{1}{1}{9}{0.524}{0.437}{0.612}{0.5242965367965369}
\chexdefresultid{35}{1}{1}{10}{0.623}{0.510}{0.718}{0.6229508196721312}
\chexdefresultid{35}{1}{1}{11}{0.564}{0.430}{0.677}{0.5644173669467787}
\chexdefresultid{35}{1}{1}{12}{0.515}{0.395}{0.638}{0.5154761904761905}
\chexdefresultid{35}{1}{1}{13}{0.379}{0.263}{0.506}{0.3791125541125541}
\chexdefresultid{35}{1}{1}{14}{0.667}{0.633}{0.698}{0.6672077922077922}
\chexdefresultid{35}{1}{1}{15}{0.502}{0.449}{0.551}{0.5022597187522477}
\chexdefresultid{35}{1}{1}{16}{0.201}{0.174}{0.229}{0.20149074967874434}
\chexdefresultid{35}{1}{1}{17}{0.279}{0.249}{0.310}{0.2794186769258182}
\chexdefresultid{35}{1}{1}{18}{0.258}{0.227}{0.288}{0.25814548740095467}
\chexdefresultid{35}{1}{1}{19}{0.194}{0.164}{0.224}{0.19406532785380018}
\chexdefresultid{35}{1}{1}{20}{0.279}{0.249}{0.310}{0.2794186769258182}
\chexdefresultid{35}{1}{1}{21}{0.124}{0.095}{0.151}{0.12356282243167066}
\chexdefresultid{35}{1}{1}{22}{1.21}{1.10}{1.32}{1.2081672453387045}
\chexdefresultid{35}{1}{1}{23}{0.281}{0.240}{0.319}{0.28103600944510043}
\chexdefresultid{35}{2}{0}{0}{0.220}{0.171}{0.270}{0.2199999999999482}
\chexdefresultid{35}{2}{0}{1}{0.106}{0.080}{0.132}{0.10569416958860424}
\chexdefresultid{35}{2}{0}{2}{0.058}{0.043}{0.075}{0.05810545422796979}
\chexdefresultid{35}{2}{0}{3}{0.031}{0.022}{0.042}{0.031021272197611333}
\chexdefresultid{35}{2}{0}{4}{0.095}{0.055}{0.135}{0.095088119688239}
\chexdefresultid{35}{2}{0}{5}{0.191}{0.175}{0.207}{0.19091164254750775}
\chexdefresultid{35}{2}{0}{6}{0.460}{0.406}{0.510}{0.4598337950138504}
\chexdefresultid{35}{2}{0}{7}{0.308}{0.252}{0.351}{0.3083665089967611}
\chexdefresultid{35}{2}{0}{8}{0.389}{0.329}{0.447}{0.38933333333333325}
\chexdefresultid{35}{2}{0}{9}{0.389}{0.329}{0.447}{0.38933333333333325}
\chexdefresultid{35}{2}{0}{10}{0.500}{0.400}{0.579}{0.5}
\chexdefresultid{35}{2}{0}{11}{0.450}{0.346}{0.543}{0.4499504417151476}
\chexdefresultid{35}{2}{0}{12}{0.454}{0.359}{0.546}{0.4535238095238095}
\chexdefresultid{35}{2}{0}{13}{0.294}{0.207}{0.377}{0.2935238095238095}
\chexdefresultid{35}{2}{0}{14}{0.638}{0.612}{0.663}{0.638095238095238}
\chexdefresultid{35}{2}{0}{15}{0.345}{0.313}{0.375}{0.3451688942219726}
\chexdefresultid{35}{2}{0}{16}{0.122}{0.103}{0.142}{0.12220326537146876}
\chexdefresultid{35}{2}{0}{17}{0.175}{0.151}{0.198}{0.17498033526337584}
\chexdefresultid{35}{2}{0}{18}{0.154}{0.131}{0.176}{0.15385168708103214}
\chexdefresultid{35}{2}{0}{19}{0.109}{0.089}{0.129}{0.1085405752936839}
\chexdefresultid{35}{2}{0}{20}{0.175}{0.151}{0.198}{0.17498033526337584}
\chexdefresultid{35}{2}{0}{21}{0.069}{0.051}{0.092}{0.0694261954795617}
\chexdefresultid{35}{2}{0}{22}{1.61}{1.54}{1.69}{1.613369648054205}
\chexdefresultid{35}{2}{0}{23}{0.143}{0.104}{0.187}{0.14268701668701664}
\chexdefresultid{35}{2}{1}{0}{0.224}{0.169}{0.278}{0.2239706268029835}
\chexdefresultid{35}{2}{1}{1}{0.108}{0.080}{0.138}{0.10768483603739745}
\chexdefresultid{35}{2}{1}{2}{0.058}{0.042}{0.076}{0.058020080197863026}
\chexdefresultid{35}{2}{1}{3}{0.030}{0.020}{0.041}{0.03000402253206714}
\chexdefresultid{35}{2}{1}{4}{0.104}{0.056}{0.153}{0.10448657913104066}
\chexdefresultid{35}{2}{1}{5}{0.193}{0.176}{0.211}{0.19346404224450972}
\chexdefresultid{35}{2}{1}{6}{0.476}{0.417}{0.526}{0.47560975609756095}
\chexdefresultid{35}{2}{1}{7}{0.316}{0.254}{0.359}{0.3162585040512441}
\chexdefresultid{35}{2}{1}{8}{0.415}{0.342}{0.478}{0.4146464646464646}
\chexdefresultid{35}{2}{1}{9}{0.415}{0.342}{0.478}{0.4146464646464646}
\chexdefresultid{35}{2}{1}{10}{0.525}{0.426}{0.611}{0.525}
\chexdefresultid{35}{2}{1}{11}{0.478}{0.364}{0.585}{0.4783189033189033}
\chexdefresultid{35}{2}{1}{12}{0.483}{0.381}{0.580}{0.4825396825396825}
\chexdefresultid{35}{2}{1}{13}{0.316}{0.225}{0.405}{0.31587301587301586}
\chexdefresultid{35}{2}{1}{14}{0.647}{0.622}{0.673}{0.6471861471861472}
\chexdefresultid{35}{2}{1}{15}{0.350}{0.318}{0.384}{0.35039955659266603}
\chexdefresultid{35}{2}{1}{16}{0.125}{0.104}{0.146}{0.12487345400128257}
\chexdefresultid{35}{2}{1}{17}{0.181}{0.154}{0.206}{0.18108077677579046}
\chexdefresultid{35}{2}{1}{18}{0.159}{0.134}{0.183}{0.15877162956796326}
\chexdefresultid{35}{2}{1}{19}{0.110}{0.089}{0.131}{0.10991562949933154}
\chexdefresultid{35}{2}{1}{20}{0.181}{0.154}{0.206}{0.18108077677579046}
\chexdefresultid{35}{2}{1}{21}{0.069}{0.048}{0.090}{0.06866613122677467}
\chexdefresultid{35}{2}{1}{22}{1.59}{1.50}{1.69}{1.5926269352032465}
\chexdefresultid{35}{2}{1}{23}{0.154}{0.109}{0.204}{0.1539192289192289}
\chexdefresultid{35}{0}{0}{0}{0.222}{0.183}{0.259}{0.22178186808793032}
\chexdefresultid{35}{0}{0}{1}{0.130}{0.108}{0.151}{0.1296066075505231}
\chexdefresultid{35}{0}{0}{2}{0.081}{0.066}{0.095}{0.08050740154701017}
\chexdefresultid{35}{0}{0}{3}{0.051}{0.041}{0.062}{0.05130043077885089}
\chexdefresultid{35}{0}{0}{4}{0.022}{0.003}{0.043}{0.021991319268368177}
\chexdefresultid{35}{0}{0}{5}{0.217}{0.204}{0.230}{0.21651670911561935}
\chexdefresultid{35}{0}{0}{6}{0.538}{0.466}{0.599}{0.5376344086021505}
\chexdefresultid{35}{0}{0}{7}{0.333}{0.277}{0.371}{0.3334174805979317}
\chexdefresultid{35}{0}{0}{8}{0.486}{0.396}{0.569}{0.48574423480083856}
\chexdefresultid{35}{0}{0}{9}{0.467}{0.378}{0.548}{0.4668763102725367}
\chexdefresultid{35}{0}{0}{10}{0.580}{0.479}{0.658}{0.5797101449275363}
\chexdefresultid{35}{0}{0}{11}{0.516}{0.395}{0.607}{0.5157142857142857}
\chexdefresultid{35}{0}{0}{12}{0.473}{0.362}{0.579}{0.47277628032345015}
\chexdefresultid{35}{0}{0}{13}{0.341}{0.244}{0.446}{0.3407008086253369}
\chexdefresultid{35}{0}{0}{14}{0.636}{0.605}{0.666}{0.6361185983827493}
\chexdefresultid{35}{0}{0}{15}{0.486}{0.439}{0.527}{0.48577885149896416}
\chexdefresultid{35}{0}{0}{16}{0.171}{0.149}{0.193}{0.17133298221802176}
\chexdefresultid{35}{0}{0}{17}{0.243}{0.217}{0.268}{0.24333059492713766}
\chexdefresultid{35}{0}{0}{18}{0.222}{0.195}{0.249}{0.22221423406816646}
\chexdefresultid{35}{0}{0}{19}{0.160}{0.137}{0.182}{0.1598333748258563}
\chexdefresultid{35}{0}{0}{20}{0.243}{0.217}{0.268}{0.24333059492713766}
\chexdefresultid{35}{0}{0}{21}{0.099}{0.079}{0.120}{0.09933536950890594}
\chexdefresultid{35}{0}{0}{22}{1.39}{1.30}{1.48}{1.3903399336474003}
\chexdefresultid{35}{0}{0}{23}{0.246}{0.208}{0.284}{0.2462298183996297}
\chexdefresultid{35}{0}{1}{0}{0.222}{0.176}{0.263}{0.22175290970481387}
\chexdefresultid{35}{0}{1}{1}{0.130}{0.104}{0.153}{0.12976155845721216}
\chexdefresultid{35}{0}{1}{2}{0.081}{0.065}{0.097}{0.08127141112551052}
\chexdefresultid{35}{0}{1}{3}{0.052}{0.040}{0.063}{0.05212351208666704}
\chexdefresultid{35}{0}{1}{4}{0.019}{0.000}{0.041}{0.01920560743762307}
\chexdefresultid{35}{0}{1}{5}{0.212}{0.199}{0.223}{0.2115203978463087}
\chexdefresultid{35}{0}{1}{6}{0.558}{0.479}{0.623}{0.5583333333333333}
\chexdefresultid{35}{0}{1}{7}{0.342}{0.279}{0.383}{0.34193194680249006}
\chexdefresultid{35}{0}{1}{8}{0.503}{0.408}{0.591}{0.5028499278499278}
\chexdefresultid{35}{0}{1}{9}{0.503}{0.408}{0.591}{0.5028499278499278}
\chexdefresultid{35}{0}{1}{10}{0.595}{0.483}{0.683}{0.5950413223140496}
\chexdefresultid{35}{0}{1}{11}{0.537}{0.409}{0.641}{0.5368100358422939}
\chexdefresultid{35}{0}{1}{12}{0.477}{0.355}{0.594}{0.4770562770562771}
\chexdefresultid{35}{0}{1}{13}{0.363}{0.249}{0.478}{0.36341991341991337}
\chexdefresultid{35}{0}{1}{14}{0.641}{0.609}{0.674}{0.6412337662337663}
\chexdefresultid{35}{0}{1}{15}{0.498}{0.444}{0.550}{0.4975808131617991}
\chexdefresultid{35}{0}{1}{16}{0.172}{0.148}{0.194}{0.17163364396457145}
\chexdefresultid{35}{0}{1}{17}{0.244}{0.215}{0.271}{0.24385900783032202}
\chexdefresultid{35}{0}{1}{18}{0.224}{0.194}{0.251}{0.2238201250732836}
\chexdefresultid{35}{0}{1}{19}{0.161}{0.137}{0.184}{0.16111455190940263}
\chexdefresultid{35}{0}{1}{20}{0.244}{0.215}{0.271}{0.24385900783032202}
\chexdefresultid{35}{0}{1}{21}{0.099}{0.078}{0.120}{0.09940828009882091}
\chexdefresultid{35}{0}{1}{22}{1.38}{1.28}{1.49}{1.3848298941777402}
\chexdefresultid{35}{0}{1}{23}{0.248}{0.208}{0.288}{0.2479838974157156}
\chexdefresultid{35}{4}{0}{0}{0.341}{0.297}{0.383}{0.3413262071296139}
\chexdefresultid{35}{4}{0}{1}{0.212}{0.180}{0.242}{0.21151721389684913}
\chexdefresultid{35}{4}{0}{2}{0.139}{0.116}{0.164}{0.13939297604316353}
\chexdefresultid{35}{4}{0}{3}{0.095}{0.076}{0.117}{0.09525926122193223}
\chexdefresultid{35}{4}{0}{4}{0.170}{0.084}{0.248}{0.16977465104006226}
\chexdefresultid{35}{4}{0}{5}{0.268}{0.248}{0.288}{0.26774957384999964}
\chexdefresultid{35}{4}{0}{6}{0.560}{0.491}{0.623}{0.5602836879432624}
\chexdefresultid{35}{4}{0}{7}{0.345}{0.294}{0.384}{0.3448321833731111}
\chexdefresultid{35}{4}{0}{8}{0.500}{0.412}{0.586}{0.5004492362982929}
\chexdefresultid{35}{4}{0}{9}{0.500}{0.412}{0.586}{0.5004492362982929}
\chexdefresultid{35}{4}{0}{10}{0.594}{0.482}{0.679}{0.5942028985507246}
\chexdefresultid{35}{4}{0}{11}{0.492}{0.393}{0.559}{0.49212454212454215}
\chexdefresultid{35}{4}{0}{12}{0.498}{0.381}{0.605}{0.49775381850853545}
\chexdefresultid{35}{4}{0}{13}{0.347}{0.249}{0.453}{0.3468104222821204}
\chexdefresultid{35}{4}{0}{14}{0.644}{0.611}{0.678}{0.6442048517520216}
\chexdefresultid{35}{4}{0}{15}{0.454}{0.416}{0.491}{0.4544334411870445}
\chexdefresultid{35}{4}{0}{16}{0.197}{0.173}{0.223}{0.19726810177566714}
\chexdefresultid{35}{4}{0}{17}{0.271}{0.242}{0.302}{0.27135125968191287}
\chexdefresultid{35}{4}{0}{18}{0.248}{0.217}{0.279}{0.24787590364651113}
\chexdefresultid{35}{4}{0}{19}{0.188}{0.162}{0.214}{0.1878834934977875}
\chexdefresultid{35}{4}{0}{20}{0.271}{0.242}{0.302}{0.27135125968191287}
\chexdefresultid{35}{4}{0}{21}{0.123}{0.101}{0.148}{0.12318494386942136}
\chexdefresultid{35}{4}{0}{22}{1.19}{1.08}{1.30}{1.193928097691276}
\chexdefresultid{35}{4}{0}{23}{0.262}{0.228}{0.297}{0.2615140100989158}
\chexdefresultid{35}{4}{1}{0}{0.349}{0.307}{0.386}{0.3494888738015281}
\chexdefresultid{35}{4}{1}{1}{0.218}{0.190}{0.246}{0.21837335561837673}
\chexdefresultid{35}{4}{1}{2}{0.145}{0.122}{0.169}{0.14522596792665882}
\chexdefresultid{35}{4}{1}{3}{0.100}{0.079}{0.121}{0.09987755998868533}
\chexdefresultid{35}{4}{1}{4}{0.178}{0.087}{0.271}{0.17833411753205555}
\chexdefresultid{35}{4}{1}{5}{0.272}{0.251}{0.295}{0.27166764963171147}
\chexdefresultid{35}{4}{1}{6}{0.595}{0.528}{0.656}{0.5950413223140496}
\chexdefresultid{35}{4}{1}{7}{0.357}{0.305}{0.396}{0.3571087047594762}
\chexdefresultid{35}{4}{1}{8}{0.553}{0.467}{0.633}{0.5531385281385283}
\chexdefresultid{35}{4}{1}{9}{0.553}{0.467}{0.633}{0.5531385281385283}
\chexdefresultid{35}{4}{1}{10}{0.617}{0.500}{0.709}{0.6166666666666667}
\chexdefresultid{35}{4}{1}{11}{0.507}{0.409}{0.580}{0.5070515817360137}
\chexdefresultid{35}{4}{1}{12}{0.507}{0.381}{0.623}{0.5071428571428572}
\chexdefresultid{35}{4}{1}{13}{0.371}{0.260}{0.485}{0.37077922077922076}
\chexdefresultid{35}{4}{1}{14}{0.656}{0.615}{0.695}{0.6558441558441559}
\chexdefresultid{35}{4}{1}{15}{0.466}{0.423}{0.508}{0.46567564364462694}
\chexdefresultid{35}{4}{1}{16}{0.204}{0.176}{0.233}{0.2035951287288501}
\chexdefresultid{35}{4}{1}{17}{0.279}{0.247}{0.311}{0.2791190850232035}
\chexdefresultid{35}{4}{1}{18}{0.255}{0.221}{0.290}{0.25539470902224953}
\chexdefresultid{35}{4}{1}{19}{0.193}{0.162}{0.223}{0.19335264643305383}
\chexdefresultid{35}{4}{1}{20}{0.279}{0.247}{0.311}{0.2791190850232035}
\chexdefresultid{35}{4}{1}{21}{0.128}{0.100}{0.156}{0.1280711724344967}
\chexdefresultid{35}{4}{1}{22}{1.18}{1.06}{1.29}{1.1775782348406354}
\chexdefresultid{35}{4}{1}{23}{0.256}{0.220}{0.291}{0.2563360250860251}
\chexdefresultid{35}{5}{0}{0}{0.219}{0.172}{0.268}{0.21889345252471154}
\chexdefresultid{35}{5}{0}{1}{0.112}{0.086}{0.140}{0.11226579721843612}
\chexdefresultid{35}{5}{0}{2}{0.063}{0.047}{0.081}{0.06348999662570257}
\chexdefresultid{35}{5}{0}{3}{0.035}{0.024}{0.047}{0.03501916057742578}
\chexdefresultid{35}{5}{0}{4}{0.039}{0.020}{0.061}{0.039154198921364805}
\chexdefresultid{35}{5}{0}{5}{0.186}{0.171}{0.200}{0.18647780294305236}
\chexdefresultid{35}{5}{0}{6}{0.467}{0.414}{0.520}{0.4673913043478261}
\chexdefresultid{35}{5}{0}{7}{0.352}{0.281}{0.404}{0.35248677333345524}
\chexdefresultid{35}{5}{0}{8}{0.417}{0.357}{0.477}{0.41707936507936505}
\chexdefresultid{35}{5}{0}{9}{0.417}{0.357}{0.477}{0.41707936507936505}
\chexdefresultid{35}{5}{0}{10}{0.483}{0.393}{0.560}{0.48314606741573035}
\chexdefresultid{35}{5}{0}{11}{0.433}{0.331}{0.525}{0.43307978571136463}
\chexdefresultid{35}{5}{0}{12}{0.459}{0.370}{0.546}{0.45885714285714274}
\chexdefresultid{35}{5}{0}{13}{0.286}{0.209}{0.359}{0.2855238095238095}
\chexdefresultid{35}{5}{0}{14}{0.665}{0.638}{0.693}{0.6647619047619048}
\chexdefresultid{35}{5}{0}{15}{0.390}{0.347}{0.437}{0.39040681748330885}
\chexdefresultid{35}{5}{0}{16}{0.127}{0.107}{0.149}{0.12696733317621342}
\chexdefresultid{35}{5}{0}{17}{0.189}{0.163}{0.214}{0.18905619424565998}
\chexdefresultid{35}{5}{0}{18}{0.168}{0.143}{0.194}{0.16810978325367296}
\chexdefresultid{35}{5}{0}{19}{0.112}{0.090}{0.136}{0.11242102892504126}
\chexdefresultid{35}{5}{0}{20}{0.189}{0.163}{0.214}{0.18905619424565998}
\chexdefresultid{35}{5}{0}{21}{0.065}{0.045}{0.087}{0.06487847210676685}
\chexdefresultid{35}{5}{0}{22}{1.55}{1.46}{1.63}{1.5471211600013672}
\chexdefresultid{35}{5}{0}{23}{0.148}{0.116}{0.184}{0.14799567099567096}
\chexdefresultid{35}{5}{1}{0}{0.221}{0.166}{0.271}{0.22128927410611557}
\chexdefresultid{35}{5}{1}{1}{0.114}{0.082}{0.145}{0.11428077288870435}
\chexdefresultid{35}{5}{1}{2}{0.064}{0.045}{0.084}{0.06445744202076763}
\chexdefresultid{35}{5}{1}{3}{0.035}{0.023}{0.048}{0.035186945937011826}
\chexdefresultid{35}{5}{1}{4}{0.033}{0.014}{0.051}{0.03287621790310359}
\chexdefresultid{35}{5}{1}{5}{0.186}{0.170}{0.201}{0.18607385111162458}
\chexdefresultid{35}{5}{1}{6}{0.494}{0.435}{0.542}{0.4939759036144578}
\chexdefresultid{35}{5}{1}{7}{0.378}{0.290}{0.435}{0.37828581090305136}
\chexdefresultid{35}{5}{1}{8}{0.451}{0.382}{0.512}{0.45122655122655125}
\chexdefresultid{35}{5}{1}{9}{0.451}{0.382}{0.512}{0.45122655122655125}
\chexdefresultid{35}{5}{1}{10}{0.509}{0.421}{0.590}{0.5093167701863354}
\chexdefresultid{35}{5}{1}{11}{0.465}{0.353}{0.567}{0.4651566080977846}
\chexdefresultid{35}{5}{1}{12}{0.489}{0.394}{0.580}{0.4886002886002886}
\chexdefresultid{35}{5}{1}{13}{0.307}{0.220}{0.390}{0.3067821067821068}
\chexdefresultid{35}{5}{1}{14}{0.675}{0.647}{0.703}{0.6753246753246753}
\chexdefresultid{35}{5}{1}{15}{0.404}{0.359}{0.451}{0.40386059978412436}
\chexdefresultid{35}{5}{1}{16}{0.129}{0.106}{0.151}{0.12948463760928133}
\chexdefresultid{35}{5}{1}{17}{0.195}{0.167}{0.221}{0.1954817928995482}
\chexdefresultid{35}{5}{1}{18}{0.172}{0.143}{0.199}{0.17170960054550624}
\chexdefresultid{35}{5}{1}{19}{0.110}{0.086}{0.135}{0.11046687565637274}
\chexdefresultid{35}{5}{1}{20}{0.195}{0.167}{0.221}{0.1954817928995482}
\chexdefresultid{35}{5}{1}{21}{0.063}{0.043}{0.086}{0.06348748231901444}
\chexdefresultid{35}{5}{1}{22}{1.53}{1.45}{1.62}{1.529482612145992}
\chexdefresultid{35}{5}{1}{23}{0.160}{0.127}{0.199}{0.16009609077790896}
\chexdefresultid{35}{3}{0}{0}{0.249}{0.208}{0.280}{0.24882157814564387}
\chexdefresultid{35}{3}{0}{1}{0.148}{0.124}{0.169}{0.14769428250275954}
\chexdefresultid{35}{3}{0}{2}{0.096}{0.078}{0.112}{0.09567211808082073}
\chexdefresultid{35}{3}{0}{3}{0.063}{0.050}{0.076}{0.06278131582589254}
\chexdefresultid{35}{3}{0}{4}{0.048}{0.007}{0.090}{0.04759586462731945}
\chexdefresultid{35}{3}{0}{5}{0.220}{0.206}{0.234}{0.21970002382712805}
\chexdefresultid{35}{3}{0}{6}{0.566}{0.500}{0.624}{0.5664335664335665}
\chexdefresultid{35}{3}{0}{7}{0.407}{0.326}{0.454}{0.4070672125345213}
\chexdefresultid{35}{3}{0}{8}{0.529}{0.446}{0.608}{0.5286163522012578}
\chexdefresultid{35}{3}{0}{9}{0.510}{0.425}{0.587}{0.5097484276729559}
\chexdefresultid{35}{3}{0}{10}{0.600}{0.491}{0.686}{0.6}
\chexdefresultid{35}{3}{0}{11}{0.554}{0.418}{0.646}{0.5543540214271921}
\chexdefresultid{35}{3}{0}{12}{0.494}{0.377}{0.600}{0.4939802336028752}
\chexdefresultid{35}{3}{0}{13}{0.362}{0.258}{0.464}{0.36190476190476195}
\chexdefresultid{35}{3}{0}{14}{0.646}{0.609}{0.679}{0.6455525606469003}
\chexdefresultid{35}{3}{0}{15}{0.486}{0.439}{0.526}{0.48571226791501176}
\chexdefresultid{35}{3}{0}{16}{0.188}{0.165}{0.214}{0.18819432732027988}
\chexdefresultid{35}{3}{0}{17}{0.259}{0.232}{0.288}{0.25928782360115804}
\chexdefresultid{35}{3}{0}{18}{0.238}{0.210}{0.267}{0.23809705883405718}
\chexdefresultid{35}{3}{0}{19}{0.174}{0.149}{0.201}{0.17436700257492424}
\chexdefresultid{35}{3}{0}{20}{0.259}{0.232}{0.288}{0.25928782360115804}
\chexdefresultid{35}{3}{0}{21}{0.117}{0.096}{0.141}{0.11710083103940164}
\chexdefresultid{35}{3}{0}{22}{1.36}{1.25}{1.47}{1.3617553676214889}
\chexdefresultid{35}{3}{0}{23}{0.249}{0.214}{0.286}{0.24878831859963937}
\chexdefresultid{35}{3}{1}{0}{0.260}{0.222}{0.290}{0.25965918617825623}
\chexdefresultid{35}{3}{1}{1}{0.154}{0.131}{0.175}{0.1542028460955053}
\chexdefresultid{35}{3}{1}{2}{0.100}{0.082}{0.116}{0.0999865807652953}
\chexdefresultid{35}{3}{1}{3}{0.066}{0.052}{0.079}{0.06571058023539736}
\chexdefresultid{35}{3}{1}{4}{0.050}{0.003}{0.103}{0.04975175419165929}
\chexdefresultid{35}{3}{1}{5}{0.218}{0.204}{0.233}{0.21805563298608419}
\chexdefresultid{35}{3}{1}{6}{0.585}{0.518}{0.642}{0.5853658536585366}
\chexdefresultid{35}{3}{1}{7}{0.409}{0.323}{0.459}{0.4085458441824902}
\chexdefresultid{35}{3}{1}{8}{0.547}{0.464}{0.627}{0.5469155844155844}
\chexdefresultid{35}{3}{1}{9}{0.547}{0.464}{0.627}{0.5469155844155844}
\chexdefresultid{35}{3}{1}{10}{0.612}{0.486}{0.707}{0.6115702479338843}
\chexdefresultid{35}{3}{1}{11}{0.547}{0.406}{0.657}{0.5466412064238151}
\chexdefresultid{35}{3}{1}{12}{0.480}{0.348}{0.602}{0.47987012987012995}
\chexdefresultid{35}{3}{1}{13}{0.366}{0.246}{0.486}{0.36623376623376624}
\chexdefresultid{35}{3}{1}{14}{0.654}{0.622}{0.688}{0.6542207792207793}
\chexdefresultid{35}{3}{1}{15}{0.494}{0.449}{0.541}{0.49380431662076785}
\chexdefresultid{35}{3}{1}{16}{0.193}{0.165}{0.221}{0.19330623706211014}
\chexdefresultid{35}{3}{1}{17}{0.264}{0.232}{0.296}{0.26396062821403893}
\chexdefresultid{35}{3}{1}{18}{0.243}{0.209}{0.277}{0.24262785497328324}
\chexdefresultid{35}{3}{1}{19}{0.178}{0.148}{0.208}{0.17784053546890613}
\chexdefresultid{35}{3}{1}{20}{0.264}{0.232}{0.296}{0.26396062821403893}
\chexdefresultid{35}{3}{1}{21}{0.123}{0.096}{0.149}{0.1226518459101814}
\chexdefresultid{35}{3}{1}{22}{1.35}{1.22}{1.46}{1.3460195198561722}
\chexdefresultid{35}{3}{1}{23}{0.240}{0.196}{0.281}{0.23990952229588594}
\chexdefcount{critical_mimic_raddialog-prefixed}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog-prefixed}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog-prefixed}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog-prefixed}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog-prefixed}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_raddialog-prefixed}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_raddialog-prefixed}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog-prefixed}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog-prefixed}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_raddialog-prefixed}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_raddialog-prefixed}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_raddialog-prefixed}{P_f_impression}{has_prior}{66}{66}

\chexdefresultid{36}{1}{0}{0}{0.240}{0.185}{0.287}{0.2400479896204411}
\chexdefresultid{36}{1}{0}{1}{0.121}{0.093}{0.148}{0.1213759332820091}
\chexdefresultid{36}{1}{0}{2}{0.069}{0.050}{0.089}{0.06937351070259273}
\chexdefresultid{36}{1}{0}{3}{0.043}{0.030}{0.056}{0.04277479707123307}
\chexdefresultid{36}{1}{0}{4}{0.046}{0.017}{0.077}{0.04630098721753662}
\chexdefresultid{36}{1}{0}{5}{0.200}{0.185}{0.215}{0.19989708466787534}
\chexdefresultid{36}{1}{0}{6}{0.206}{0.130}{0.281}{0.205761316872428}
\chexdefresultid{36}{1}{0}{7}{0.129}{0.071}{0.174}{0.12885402004110433}
\chexdefresultid{36}{1}{0}{8}{0.163}{0.098}{0.230}{0.16275831087151843}
\chexdefresultid{36}{1}{0}{9}{0.163}{0.098}{0.230}{0.16275831087151843}
\chexdefresultid{36}{1}{0}{10}{0.183}{0.079}{0.296}{0.1834862385321101}
\chexdefresultid{36}{1}{0}{11}{0.139}{0.056}{0.222}{0.1385948736861516}
\chexdefresultid{36}{1}{0}{12}{0.164}{0.078}{0.255}{0.16352201257861634}
\chexdefresultid{36}{1}{0}{13}{0.107}{0.045}{0.187}{0.10691823899371068}
\chexdefresultid{36}{1}{0}{14}{0.574}{0.540}{0.611}{0.5741239892183289}
\chexdefresultid{36}{1}{0}{15}{0.353}{0.307}{0.394}{0.35283361234416677}
\chexdefresultid{36}{1}{0}{16}{0.092}{0.076}{0.109}{0.0923751580683082}
\chexdefresultid{36}{1}{0}{17}{0.149}{0.127}{0.170}{0.1485498433899776}
\chexdefresultid{36}{1}{0}{18}{0.133}{0.114}{0.152}{0.13284623729066858}
\chexdefresultid{36}{1}{0}{19}{0.085}{0.069}{0.101}{0.08475710557647399}
\chexdefresultid{36}{1}{0}{20}{0.149}{0.127}{0.170}{0.1485498433899776}
\chexdefresultid{36}{1}{0}{21}{0.036}{0.023}{0.050}{0.03620047274663878}
\chexdefresultid{36}{1}{0}{22}{1.65}{1.56}{1.75}{1.6541663455516586}
\chexdefresultid{36}{1}{0}{23}{0.121}{0.088}{0.158}{0.1206514659344848}
\chexdefresultid{36}{1}{1}{0}{0.254}{0.195}{0.302}{0.25361935221089804}
\chexdefresultid{36}{1}{1}{1}{0.128}{0.097}{0.156}{0.12768889949659146}
\chexdefresultid{36}{1}{1}{2}{0.072}{0.052}{0.091}{0.07155245589475392}
\chexdefresultid{36}{1}{1}{3}{0.044}{0.030}{0.057}{0.04357552138887869}
\chexdefresultid{36}{1}{1}{4}{0.053}{0.017}{0.089}{0.05336378488686209}
\chexdefresultid{36}{1}{1}{5}{0.199}{0.183}{0.214}{0.1985207833761912}
\chexdefresultid{36}{1}{1}{6}{0.201}{0.124}{0.280}{0.20095693779904306}
\chexdefresultid{36}{1}{1}{7}{0.113}{0.061}{0.156}{0.11274318274318275}
\chexdefresultid{36}{1}{1}{8}{0.167}{0.103}{0.239}{0.16747835497835498}
\chexdefresultid{36}{1}{1}{9}{0.167}{0.103}{0.239}{0.16747835497835498}
\chexdefresultid{36}{1}{1}{10}{0.194}{0.071}{0.323}{0.1935483870967742}
\chexdefresultid{36}{1}{1}{11}{0.147}{0.051}{0.243}{0.14685714285714285}
\chexdefresultid{36}{1}{1}{12}{0.182}{0.083}{0.291}{0.1818181818181818}
\chexdefresultid{36}{1}{1}{13}{0.114}{0.039}{0.203}{0.11363636363636363}
\chexdefresultid{36}{1}{1}{14}{0.560}{0.524}{0.596}{0.560064935064935}
\chexdefresultid{36}{1}{1}{15}{0.347}{0.299}{0.395}{0.34699387719441566}
\chexdefresultid{36}{1}{1}{16}{0.092}{0.074}{0.111}{0.09182245451769638}
\chexdefresultid{36}{1}{1}{17}{0.147}{0.124}{0.171}{0.14734151976017712}
\chexdefresultid{36}{1}{1}{18}{0.132}{0.111}{0.154}{0.1324534966772528}
\chexdefresultid{36}{1}{1}{19}{0.083}{0.065}{0.101}{0.08287771568420498}
\chexdefresultid{36}{1}{1}{20}{0.147}{0.124}{0.171}{0.14734151976017712}
\chexdefresultid{36}{1}{1}{21}{0.036}{0.021}{0.053}{0.036303389275215626}
\chexdefresultid{36}{1}{1}{22}{1.67}{1.57}{1.76}{1.6682189345296918}
\chexdefresultid{36}{1}{1}{23}{0.122}{0.085}{0.160}{0.12157615112160564}
\chexdefresultid{36}{2}{0}{0}{0.105}{0.069}{0.144}{0.10505139900647435}
\chexdefresultid{36}{2}{0}{1}{0.037}{0.021}{0.055}{0.037113257721682565}
\chexdefresultid{36}{2}{0}{2}{0.017}{0.008}{0.026}{0.016635245527003566}
\chexdefresultid{36}{2}{0}{3}{0.007}{0.000}{0.013}{0.007190677342736956}
\chexdefresultid{36}{2}{0}{4}{0.020}{0.006}{0.041}{0.019870622393908258}
\chexdefresultid{36}{2}{0}{5}{0.109}{0.094}{0.125}{0.10856539638691896}
\chexdefresultid{36}{2}{0}{6}{0.095}{0.046}{0.143}{0.09454545454545454}
\chexdefresultid{36}{2}{0}{7}{0.062}{0.027}{0.094}{0.061982383788159796}
\chexdefresultid{36}{2}{0}{8}{0.080}{0.040}{0.125}{0.08034920634920635}
\chexdefresultid{36}{2}{0}{9}{0.067}{0.031}{0.107}{0.06701587301587301}
\chexdefresultid{36}{2}{0}{10}{0.067}{0.016}{0.129}{0.06722689075630252}
\chexdefresultid{36}{2}{0}{11}{0.050}{0.011}{0.094}{0.05044334975369458}
\chexdefresultid{36}{2}{0}{12}{0.191}{0.109}{0.271}{0.1911111111111111}
\chexdefresultid{36}{2}{0}{13}{0.031}{0.004}{0.067}{0.031111111111111107}
\chexdefresultid{36}{2}{0}{14}{0.654}{0.625}{0.682}{0.6542857142857142}
\chexdefresultid{36}{2}{0}{15}{0.256}{0.221}{0.293}{0.2562801388497983}
\chexdefresultid{36}{2}{0}{16}{0.019}{0.012}{0.027}{0.019367149220162475}
\chexdefresultid{36}{2}{0}{17}{0.035}{0.023}{0.048}{0.035295465668158846}
\chexdefresultid{36}{2}{0}{18}{0.028}{0.018}{0.040}{0.028437180702899183}
\chexdefresultid{36}{2}{0}{19}{0.016}{0.007}{0.025}{0.015762659373039542}
\chexdefresultid{36}{2}{0}{20}{0.035}{0.023}{0.048}{0.035295465668158846}
\chexdefresultid{36}{2}{0}{21}{0.003}{0.000}{0.008}{0.0034388327721661055}
\chexdefresultid{36}{2}{0}{22}{1.98}{1.93}{2.04}{1.9816732652430262}
\chexdefresultid{36}{2}{0}{23}{0.023}{0.010}{0.040}{0.02348148148148148}
\chexdefresultid{36}{2}{1}{0}{0.098}{0.061}{0.139}{0.09832504896804109}
\chexdefresultid{36}{2}{1}{1}{0.036}{0.020}{0.056}{0.03641550591146056}
\chexdefresultid{36}{2}{1}{2}{0.017}{0.008}{0.028}{0.016700995780575677}
\chexdefresultid{36}{2}{1}{3}{0.007}{0.000}{0.014}{0.007304228824407711}
\chexdefresultid{36}{2}{1}{4}{0.021}{0.005}{0.047}{0.021270832693246533}
\chexdefresultid{36}{2}{1}{5}{0.107}{0.091}{0.125}{0.10656766379476151}
\chexdefresultid{36}{2}{1}{6}{0.097}{0.044}{0.153}{0.09716599190283401}
\chexdefresultid{36}{2}{1}{7}{0.062}{0.025}{0.096}{0.06226490371227213}
\chexdefresultid{36}{2}{1}{8}{0.072}{0.033}{0.116}{0.07182539682539682}
\chexdefresultid{36}{2}{1}{9}{0.072}{0.033}{0.116}{0.07182539682539682}
\chexdefresultid{36}{2}{1}{10}{0.076}{0.019}{0.144}{0.0761904761904762}
\chexdefresultid{36}{2}{1}{11}{0.055}{0.013}{0.101}{0.054629629629629625}
\chexdefresultid{36}{2}{1}{12}{0.202}{0.114}{0.303}{0.202020202020202}
\chexdefresultid{36}{2}{1}{13}{0.035}{0.005}{0.081}{0.03535353535353536}
\chexdefresultid{36}{2}{1}{14}{0.659}{0.629}{0.690}{0.6590909090909091}
\chexdefresultid{36}{2}{1}{15}{0.263}{0.226}{0.302}{0.26300709968902186}
\chexdefresultid{36}{2}{1}{16}{0.019}{0.012}{0.029}{0.0193790735162747}
\chexdefresultid{36}{2}{1}{17}{0.035}{0.022}{0.050}{0.03485038251872428}
\chexdefresultid{36}{2}{1}{18}{0.029}{0.017}{0.042}{0.02856932758669542}
\chexdefresultid{36}{2}{1}{19}{0.016}{0.007}{0.026}{0.015624277302739617}
\chexdefresultid{36}{2}{1}{20}{0.035}{0.022}{0.050}{0.03485038251872428}
\chexdefresultid{36}{2}{1}{21}{0.004}{0.000}{0.010}{0.00390776451382512}
\chexdefresultid{36}{2}{1}{22}{1.98}{1.91}{2.04}{1.980683662266983}
\chexdefresultid{36}{2}{1}{23}{0.022}{0.008}{0.038}{0.021632996632996632}
\chexdefresultid{36}{0}{0}{0}{0.150}{0.108}{0.195}{0.1500817395410888}
\chexdefresultid{36}{0}{0}{1}{0.077}{0.055}{0.100}{0.07671544253271347}
\chexdefresultid{36}{0}{0}{2}{0.044}{0.031}{0.059}{0.04383554310860495}
\chexdefresultid{36}{0}{0}{3}{0.026}{0.018}{0.037}{0.026067730383743645}
\chexdefresultid{36}{0}{0}{4}{0.049}{0.006}{0.114}{0.04863874273485623}
\chexdefresultid{36}{0}{0}{5}{0.169}{0.152}{0.187}{0.16850635886652626}
\chexdefresultid{36}{0}{0}{6}{0.290}{0.208}{0.372}{0.2901960784313726}
\chexdefresultid{36}{0}{0}{7}{0.191}{0.116}{0.246}{0.19099656595905093}
\chexdefresultid{36}{0}{0}{8}{0.262}{0.190}{0.343}{0.2623090745732255}
\chexdefresultid{36}{0}{0}{9}{0.262}{0.190}{0.343}{0.2623090745732255}
\chexdefresultid{36}{0}{0}{10}{0.276}{0.167}{0.397}{0.2764227642276423}
\chexdefresultid{36}{0}{0}{11}{0.229}{0.132}{0.320}{0.2293767507002801}
\chexdefresultid{36}{0}{0}{12}{0.321}{0.211}{0.440}{0.3213836477987421}
\chexdefresultid{36}{0}{0}{13}{0.208}{0.115}{0.313}{0.20817610062893083}
\chexdefresultid{36}{0}{0}{14}{0.570}{0.535}{0.608}{0.5700808625336927}
\chexdefresultid{36}{0}{0}{15}{0.377}{0.327}{0.423}{0.3766182474853874}
\chexdefresultid{36}{0}{0}{16}{0.086}{0.069}{0.105}{0.08620140742776583}
\chexdefresultid{36}{0}{0}{17}{0.138}{0.114}{0.163}{0.13824041698491482}
\chexdefresultid{36}{0}{0}{18}{0.122}{0.102}{0.143}{0.12244846801505288}
\chexdefresultid{36}{0}{0}{19}{0.082}{0.066}{0.099}{0.08183491960667312}
\chexdefresultid{36}{0}{0}{20}{0.138}{0.114}{0.163}{0.13824041698491482}
\chexdefresultid{36}{0}{0}{21}{0.034}{0.021}{0.049}{0.034162397870616854}
\chexdefresultid{36}{0}{0}{22}{1.82}{1.72}{1.91}{1.8218507948299705}
\chexdefresultid{36}{0}{0}{23}{0.093}{0.061}{0.124}{0.09288913392686977}
\chexdefresultid{36}{0}{1}{0}{0.158}{0.114}{0.206}{0.15754121730162884}
\chexdefresultid{36}{0}{1}{1}{0.080}{0.057}{0.105}{0.07956917799813142}
\chexdefresultid{36}{0}{1}{2}{0.045}{0.031}{0.060}{0.0449430074038704}
\chexdefresultid{36}{0}{1}{3}{0.026}{0.017}{0.037}{0.026346285630595673}
\chexdefresultid{36}{0}{1}{4}{0.061}{0.009}{0.140}{0.0605563138932312}
\chexdefresultid{36}{0}{1}{5}{0.168}{0.149}{0.191}{0.16781890721014026}
\chexdefresultid{36}{0}{1}{6}{0.286}{0.202}{0.369}{0.2857142857142857}
\chexdefresultid{36}{0}{1}{7}{0.197}{0.112}{0.250}{0.19704628478077885}
\chexdefresultid{36}{0}{1}{8}{0.257}{0.179}{0.340}{0.25708874458874464}
\chexdefresultid{36}{0}{1}{9}{0.257}{0.179}{0.340}{0.25708874458874464}
\chexdefresultid{36}{0}{1}{10}{0.269}{0.150}{0.393}{0.2692307692307692}
\chexdefresultid{36}{0}{1}{11}{0.214}{0.116}{0.302}{0.21363435929094274}
\chexdefresultid{36}{0}{1}{12}{0.330}{0.201}{0.464}{0.33030303030303027}
\chexdefresultid{36}{0}{1}{13}{0.194}{0.098}{0.299}{0.19393939393939394}
\chexdefresultid{36}{0}{1}{14}{0.568}{0.531}{0.604}{0.5681818181818182}
\chexdefresultid{36}{0}{1}{15}{0.371}{0.326}{0.413}{0.37093996586870226}
\chexdefresultid{36}{0}{1}{16}{0.087}{0.070}{0.105}{0.08651910669854539}
\chexdefresultid{36}{0}{1}{17}{0.141}{0.118}{0.167}{0.14125386476634463}
\chexdefresultid{36}{0}{1}{18}{0.126}{0.105}{0.151}{0.12618474338655694}
\chexdefresultid{36}{0}{1}{19}{0.083}{0.067}{0.100}{0.08327112379957143}
\chexdefresultid{36}{0}{1}{20}{0.141}{0.118}{0.167}{0.14125386476634463}
\chexdefresultid{36}{0}{1}{21}{0.032}{0.019}{0.047}{0.03178434863074609}
\chexdefresultid{36}{0}{1}{22}{1.82}{1.71}{1.92}{1.8216123234493755}
\chexdefresultid{36}{0}{1}{23}{0.097}{0.063}{0.129}{0.09673766889675979}
\chexdefresultid{36}{4}{0}{0}{0.245}{0.196}{0.289}{0.24505137293237617}
\chexdefresultid{36}{4}{0}{1}{0.126}{0.100}{0.150}{0.12560993379919166}
\chexdefresultid{36}{4}{0}{2}{0.068}{0.051}{0.084}{0.06775468045743904}
\chexdefresultid{36}{4}{0}{3}{0.037}{0.025}{0.050}{0.03742062637167761}
\chexdefresultid{36}{4}{0}{4}{0.031}{0.012}{0.056}{0.03149954918862107}
\chexdefresultid{36}{4}{0}{5}{0.197}{0.182}{0.212}{0.1971248053953626}
\chexdefresultid{36}{4}{0}{6}{0.290}{0.204}{0.371}{0.2900763358778626}
\chexdefresultid{36}{4}{0}{7}{0.215}{0.137}{0.271}{0.21462152798558326}
\chexdefresultid{36}{4}{0}{8}{0.247}{0.165}{0.326}{0.24679544773884393}
\chexdefresultid{36}{4}{0}{9}{0.228}{0.153}{0.304}{0.22792752321054205}
\chexdefresultid{36}{4}{0}{10}{0.317}{0.207}{0.417}{0.31746031746031744}
\chexdefresultid{36}{4}{0}{11}{0.275}{0.174}{0.351}{0.27471139971139974}
\chexdefresultid{36}{4}{0}{12}{0.315}{0.216}{0.425}{0.3150943396226415}
\chexdefresultid{36}{4}{0}{13}{0.183}{0.104}{0.267}{0.1830188679245283}
\chexdefresultid{36}{4}{0}{14}{0.570}{0.538}{0.601}{0.5700808625336927}
\chexdefresultid{36}{4}{0}{15}{0.407}{0.356}{0.449}{0.4070931402773187}
\chexdefresultid{36}{4}{0}{16}{0.087}{0.072}{0.102}{0.08686918374798386}
\chexdefresultid{36}{4}{0}{17}{0.146}{0.124}{0.166}{0.1459763611400939}
\chexdefresultid{36}{4}{0}{18}{0.135}{0.115}{0.154}{0.13523213210868645}
\chexdefresultid{36}{4}{0}{19}{0.084}{0.069}{0.099}{0.08417275633248837}
\chexdefresultid{36}{4}{0}{20}{0.146}{0.124}{0.166}{0.1459763611400939}
\chexdefresultid{36}{4}{0}{21}{0.028}{0.015}{0.041}{0.027762006355873777}
\chexdefresultid{36}{4}{0}{22}{1.66}{1.58}{1.74}{1.6585197906363474}
\chexdefresultid{36}{4}{0}{23}{0.128}{0.096}{0.167}{0.1283291132347736}
\chexdefresultid{36}{4}{1}{0}{0.254}{0.201}{0.300}{0.25397551481744546}
\chexdefresultid{36}{4}{1}{1}{0.131}{0.103}{0.158}{0.13136030111227462}
\chexdefresultid{36}{4}{1}{2}{0.073}{0.055}{0.090}{0.07252170882376245}
\chexdefresultid{36}{4}{1}{3}{0.042}{0.028}{0.056}{0.04151739296385241}
\chexdefresultid{36}{4}{1}{4}{0.021}{0.006}{0.041}{0.021447763300463153}
\chexdefresultid{36}{4}{1}{5}{0.197}{0.181}{0.214}{0.1972048485976143}
\chexdefresultid{36}{4}{1}{6}{0.265}{0.183}{0.347}{0.26548672566371684}
\chexdefresultid{36}{4}{1}{7}{0.189}{0.117}{0.243}{0.1894618660472319}
\chexdefresultid{36}{4}{1}{8}{0.220}{0.146}{0.298}{0.22000360750360748}
\chexdefresultid{36}{4}{1}{9}{0.220}{0.146}{0.298}{0.22000360750360748}
\chexdefresultid{36}{4}{1}{10}{0.288}{0.178}{0.393}{0.2882882882882883}
\chexdefresultid{36}{4}{1}{11}{0.238}{0.148}{0.320}{0.23844444444444446}
\chexdefresultid{36}{4}{1}{12}{0.264}{0.161}{0.376}{0.2643939393939394}
\chexdefresultid{36}{4}{1}{13}{0.173}{0.095}{0.261}{0.17348484848484846}
\chexdefresultid{36}{4}{1}{14}{0.558}{0.524}{0.591}{0.5584415584415584}
\chexdefresultid{36}{4}{1}{15}{0.406}{0.352}{0.456}{0.4059699669167075}
\chexdefresultid{36}{4}{1}{16}{0.086}{0.071}{0.100}{0.08590635367623638}
\chexdefresultid{36}{4}{1}{17}{0.147}{0.126}{0.168}{0.14696908687520252}
\chexdefresultid{36}{4}{1}{18}{0.137}{0.117}{0.157}{0.1367821642157407}
\chexdefresultid{36}{4}{1}{19}{0.086}{0.071}{0.100}{0.08587519769646819}
\chexdefresultid{36}{4}{1}{20}{0.147}{0.126}{0.168}{0.14696908687520252}
\chexdefresultid{36}{4}{1}{21}{0.025}{0.014}{0.036}{0.0248436204772703}
\chexdefresultid{36}{4}{1}{22}{1.68}{1.59}{1.75}{1.6762979244767322}
\chexdefresultid{36}{4}{1}{23}{0.121}{0.088}{0.156}{0.12116374786829333}
\chexdefresultid{36}{5}{0}{0}{0.116}{0.075}{0.160}{0.11642844380662161}
\chexdefresultid{36}{5}{0}{1}{0.047}{0.026}{0.071}{0.046836806372870396}
\chexdefresultid{36}{5}{0}{2}{0.024}{0.011}{0.039}{0.02361209007368808}
\chexdefresultid{36}{5}{0}{3}{0.013}{0.000}{0.024}{0.013158660765275436}
\chexdefresultid{36}{5}{0}{4}{0.019}{0.007}{0.036}{0.01906187701633197}
\chexdefresultid{36}{5}{0}{5}{0.115}{0.098}{0.133}{0.11514371248428089}
\chexdefresultid{36}{5}{0}{6}{0.171}{0.109}{0.241}{0.17142857142857143}
\chexdefresultid{36}{5}{0}{7}{0.104}{0.064}{0.142}{0.1044671338788986}
\chexdefresultid{36}{5}{0}{8}{0.125}{0.075}{0.180}{0.12533333333333332}
\chexdefresultid{36}{5}{0}{9}{0.125}{0.075}{0.180}{0.12533333333333332}
\chexdefresultid{36}{5}{0}{10}{0.164}{0.081}{0.252}{0.16417910447761194}
\chexdefresultid{36}{5}{0}{11}{0.135}{0.065}{0.206}{0.13493221728515847}
\chexdefresultid{36}{5}{0}{12}{0.279}{0.192}{0.378}{0.2787301587301587}
\chexdefresultid{36}{5}{0}{13}{0.079}{0.037}{0.130}{0.07873015873015872}
\chexdefresultid{36}{5}{0}{14}{0.686}{0.653}{0.717}{0.6857142857142857}
\chexdefresultid{36}{5}{0}{15}{0.292}{0.247}{0.344}{0.2920848914937958}
\chexdefresultid{36}{5}{0}{16}{0.032}{0.019}{0.048}{0.03205099102369008}
\chexdefresultid{36}{5}{0}{17}{0.050}{0.031}{0.072}{0.049942286492185316}
\chexdefresultid{36}{5}{0}{18}{0.042}{0.025}{0.061}{0.042047049171983056}
\chexdefresultid{36}{5}{0}{19}{0.027}{0.013}{0.044}{0.02664156547574587}
\chexdefresultid{36}{5}{0}{20}{0.050}{0.031}{0.072}{0.049942286492185316}
\chexdefresultid{36}{5}{0}{21}{0.014}{0.003}{0.027}{0.01415969555519484}
\chexdefresultid{36}{5}{0}{22}{1.89}{1.82}{1.95}{1.8853990203928743}
\chexdefresultid{36}{5}{0}{23}{0.020}{0.007}{0.035}{0.01998941798941799}
\chexdefresultid{36}{5}{1}{0}{0.118}{0.069}{0.165}{0.11773358448618162}
\chexdefresultid{36}{5}{1}{1}{0.048}{0.026}{0.074}{0.04797714610514723}
\chexdefresultid{36}{5}{1}{2}{0.024}{0.011}{0.041}{0.024251109038672954}
\chexdefresultid{36}{5}{1}{3}{0.014}{0.000}{0.026}{0.013687036075112803}
\chexdefresultid{36}{5}{1}{4}{0.021}{0.008}{0.043}{0.02137138683274269}
\chexdefresultid{36}{5}{1}{5}{0.117}{0.099}{0.137}{0.1172612708401656}
\chexdefresultid{36}{5}{1}{6}{0.167}{0.092}{0.244}{0.16733067729083664}
\chexdefresultid{36}{5}{1}{7}{0.101}{0.055}{0.144}{0.1009841113018211}
\chexdefresultid{36}{5}{1}{8}{0.124}{0.066}{0.188}{0.12424242424242424}
\chexdefresultid{36}{5}{1}{9}{0.124}{0.066}{0.188}{0.12424242424242424}
\chexdefresultid{36}{5}{1}{10}{0.165}{0.074}{0.254}{0.1652892561983471}
\chexdefresultid{36}{5}{1}{11}{0.134}{0.057}{0.210}{0.13442396313364055}
\chexdefresultid{36}{5}{1}{12}{0.276}{0.178}{0.377}{0.27633477633477627}
\chexdefresultid{36}{5}{1}{13}{0.079}{0.033}{0.131}{0.07936507936507935}
\chexdefresultid{36}{5}{1}{14}{0.682}{0.649}{0.715}{0.6818181818181818}
\chexdefresultid{36}{5}{1}{15}{0.296}{0.245}{0.357}{0.2960252886625391}
\chexdefresultid{36}{5}{1}{16}{0.034}{0.019}{0.050}{0.03444338086035632}
\chexdefresultid{36}{5}{1}{17}{0.053}{0.031}{0.074}{0.052796198589809426}
\chexdefresultid{36}{5}{1}{18}{0.045}{0.026}{0.065}{0.044834439008771494}
\chexdefresultid{36}{5}{1}{19}{0.027}{0.013}{0.043}{0.027454608870605066}
\chexdefresultid{36}{5}{1}{20}{0.053}{0.031}{0.074}{0.052796198589809426}
\chexdefresultid{36}{5}{1}{21}{0.016}{0.004}{0.030}{0.016090563130903228}
\chexdefresultid{36}{5}{1}{22}{1.89}{1.80}{1.96}{1.885629948446763}
\chexdefresultid{36}{5}{1}{23}{0.023}{0.009}{0.040}{0.022715247715247713}
\chexdefresultid{36}{3}{0}{0}{0.178}{0.131}{0.221}{0.1777457856580471}
\chexdefresultid{36}{3}{0}{1}{0.086}{0.064}{0.108}{0.0860442391542848}
\chexdefresultid{36}{3}{0}{2}{0.045}{0.032}{0.058}{0.04452390571375823}
\chexdefresultid{36}{3}{0}{3}{0.024}{0.016}{0.033}{0.02435768582999671}
\chexdefresultid{36}{3}{0}{4}{0.013}{0.004}{0.025}{0.01261722184226084}
\chexdefresultid{36}{3}{0}{5}{0.165}{0.151}{0.179}{0.1646834252336411}
\chexdefresultid{36}{3}{0}{6}{0.226}{0.162}{0.286}{0.22641509433962265}
\chexdefresultid{36}{3}{0}{7}{0.124}{0.085}{0.152}{0.12383013398946995}
\chexdefresultid{36}{3}{0}{8}{0.199}{0.138}{0.262}{0.19887690925426774}
\chexdefresultid{36}{3}{0}{9}{0.199}{0.138}{0.262}{0.19887690925426774}
\chexdefresultid{36}{3}{0}{10}{0.279}{0.172}{0.374}{0.27906976744186046}
\chexdefresultid{36}{3}{0}{11}{0.242}{0.142}{0.321}{0.24162633595482957}
\chexdefresultid{36}{3}{0}{12}{0.306}{0.202}{0.415}{0.30566037735849055}
\chexdefresultid{36}{3}{0}{13}{0.174}{0.099}{0.254}{0.17358490566037735}
\chexdefresultid{36}{3}{0}{14}{0.546}{0.515}{0.578}{0.545822102425876}
\chexdefresultid{36}{3}{0}{15}{0.350}{0.308}{0.399}{0.35040252812143413}
\chexdefresultid{36}{3}{0}{16}{0.090}{0.074}{0.106}{0.0899990450925137}
\chexdefresultid{36}{3}{0}{17}{0.149}{0.125}{0.173}{0.14856767271403296}
\chexdefresultid{36}{3}{0}{18}{0.133}{0.112}{0.155}{0.13318963577634194}
\chexdefresultid{36}{3}{0}{19}{0.079}{0.062}{0.095}{0.0791083529730672}
\chexdefresultid{36}{3}{0}{20}{0.149}{0.125}{0.173}{0.14856767271403296}
\chexdefresultid{36}{3}{0}{21}{0.031}{0.020}{0.044}{0.031430417470994475}
\chexdefresultid{36}{3}{0}{22}{1.85}{1.76}{1.93}{1.8501729998492915}
\chexdefresultid{36}{3}{0}{23}{0.101}{0.065}{0.142}{0.10054609960270337}
\chexdefresultid{36}{3}{1}{0}{0.178}{0.132}{0.220}{0.17808833891317302}
\chexdefresultid{36}{3}{1}{1}{0.086}{0.064}{0.105}{0.08563376947338026}
\chexdefresultid{36}{3}{1}{2}{0.044}{0.033}{0.056}{0.043817304728184736}
\chexdefresultid{36}{3}{1}{3}{0.024}{0.017}{0.031}{0.023725015545709348}
\chexdefresultid{36}{3}{1}{4}{0.009}{0.002}{0.019}{0.00900387601433287}
\chexdefresultid{36}{3}{1}{5}{0.163}{0.149}{0.176}{0.1631384000650652}
\chexdefresultid{36}{3}{1}{6}{0.265}{0.195}{0.329}{0.26548672566371684}
\chexdefresultid{36}{3}{1}{7}{0.142}{0.103}{0.172}{0.14150579900105517}
\chexdefresultid{36}{3}{1}{8}{0.240}{0.170}{0.311}{0.23955627705627708}
\chexdefresultid{36}{3}{1}{9}{0.240}{0.170}{0.311}{0.23955627705627708}
\chexdefresultid{36}{3}{1}{10}{0.321}{0.218}{0.432}{0.32142857142857145}
\chexdefresultid{36}{3}{1}{11}{0.275}{0.179}{0.366}{0.2745379155246328}
\chexdefresultid{36}{3}{1}{12}{0.323}{0.205}{0.442}{0.3227272727272727}
\chexdefresultid{36}{3}{1}{13}{0.209}{0.125}{0.309}{0.20909090909090908}
\chexdefresultid{36}{3}{1}{14}{0.552}{0.519}{0.586}{0.551948051948052}
\chexdefresultid{36}{3}{1}{15}{0.368}{0.317}{0.417}{0.3677673020537029}
\chexdefresultid{36}{3}{1}{16}{0.090}{0.074}{0.109}{0.08993549716900097}
\chexdefresultid{36}{3}{1}{17}{0.151}{0.127}{0.176}{0.15093240250707712}
\chexdefresultid{36}{3}{1}{18}{0.136}{0.114}{0.159}{0.13579552993687097}
\chexdefresultid{36}{3}{1}{19}{0.080}{0.063}{0.098}{0.079639248381407}
\chexdefresultid{36}{3}{1}{20}{0.151}{0.127}{0.176}{0.15093240250707712}
\chexdefresultid{36}{3}{1}{21}{0.029}{0.017}{0.043}{0.028938591830924783}
\chexdefresultid{36}{3}{1}{22}{1.84}{1.74}{1.93}{1.838210262866405}
\chexdefresultid{36}{3}{1}{23}{0.105}{0.067}{0.148}{0.10531148144784508}
\chexdefresultid{36}{7}{0}{0}{0.262}{0.220}{0.299}{0.2618413258223041}
\chexdefresultid{36}{7}{0}{1}{0.135}{0.115}{0.155}{0.13539510333209445}
\chexdefresultid{36}{7}{0}{2}{0.074}{0.060}{0.088}{0.07434510280415205}
\chexdefresultid{36}{7}{0}{3}{0.044}{0.033}{0.056}{0.04445385733093994}
\chexdefresultid{36}{7}{0}{4}{0.031}{0.009}{0.063}{0.031117462137103865}
\chexdefresultid{36}{7}{0}{5}{0.200}{0.187}{0.214}{0.2004142232590546}
\chexdefresultid{36}{7}{0}{6}{0.267}{0.178}{0.349}{0.26666666666666666}
\chexdefresultid{36}{7}{0}{7}{0.148}{0.097}{0.190}{0.14753099946648335}
\chexdefresultid{36}{7}{0}{8}{0.199}{0.125}{0.276}{0.19874213836477989}
\chexdefresultid{36}{7}{0}{9}{0.199}{0.125}{0.276}{0.19874213836477989}
\chexdefresultid{36}{7}{0}{10}{0.259}{0.143}{0.354}{0.25862068965517243}
\chexdefresultid{36}{7}{0}{11}{0.202}{0.113}{0.274}{0.2021466275659824}
\chexdefresultid{36}{7}{0}{12}{0.282}{0.179}{0.389}{0.28176100628930817}
\chexdefresultid{36}{7}{0}{13}{0.150}{0.079}{0.229}{0.14968553459119496}
\chexdefresultid{36}{7}{0}{14}{0.570}{0.540}{0.601}{0.5700808625336927}
\chexdefresultid{36}{7}{0}{15}{0.366}{0.330}{0.402}{0.3661601607960544}
\chexdefresultid{36}{7}{0}{16}{0.090}{0.076}{0.102}{0.08969091738333493}
\chexdefresultid{36}{7}{0}{17}{0.149}{0.130}{0.168}{0.14896464088359682}
\chexdefresultid{36}{7}{0}{18}{0.134}{0.115}{0.153}{0.1338224882246541}
\chexdefresultid{36}{7}{0}{19}{0.086}{0.071}{0.102}{0.0857503929921176}
\chexdefresultid{36}{7}{0}{20}{0.149}{0.130}{0.168}{0.14896464088359682}
\chexdefresultid{36}{7}{0}{21}{0.030}{0.020}{0.041}{0.03041719388307302}
\chexdefresultid{36}{7}{0}{22}{1.64}{1.56}{1.73}{1.6412342883358444}
\chexdefresultid{36}{7}{0}{23}{0.142}{0.102}{0.185}{0.14177353045277574}
\chexdefresultid{36}{7}{1}{0}{0.276}{0.235}{0.312}{0.27647693516064753}
\chexdefresultid{36}{7}{1}{1}{0.141}{0.120}{0.161}{0.1411013712847747}
\chexdefresultid{36}{7}{1}{2}{0.076}{0.061}{0.090}{0.07592842279261819}
\chexdefresultid{36}{7}{1}{3}{0.045}{0.033}{0.057}{0.0454002938207689}
\chexdefresultid{36}{7}{1}{4}{0.021}{0.007}{0.041}{0.021167667817002033}
\chexdefresultid{36}{7}{1}{5}{0.199}{0.187}{0.211}{0.19937021700541688}
\chexdefresultid{36}{7}{1}{6}{0.300}{0.207}{0.393}{0.2995169082125604}
\chexdefresultid{36}{7}{1}{7}{0.168}{0.113}{0.218}{0.16826304189387356}
\chexdefresultid{36}{7}{1}{8}{0.232}{0.153}{0.321}{0.2318181818181818}
\chexdefresultid{36}{7}{1}{9}{0.232}{0.153}{0.321}{0.2318181818181818}
\chexdefresultid{36}{7}{1}{10}{0.294}{0.176}{0.410}{0.29411764705882354}
\chexdefresultid{36}{7}{1}{11}{0.223}{0.127}{0.304}{0.22265166881799744}
\chexdefresultid{36}{7}{1}{12}{0.317}{0.204}{0.446}{0.31666666666666665}
\chexdefresultid{36}{7}{1}{13}{0.180}{0.097}{0.277}{0.1803030303030303}
\chexdefresultid{36}{7}{1}{14}{0.568}{0.537}{0.597}{0.5681818181818182}
\chexdefresultid{36}{7}{1}{15}{0.375}{0.337}{0.416}{0.3749169228517054}
\chexdefresultid{36}{7}{1}{16}{0.091}{0.077}{0.105}{0.09119164770334641}
\chexdefresultid{36}{7}{1}{17}{0.148}{0.128}{0.167}{0.1477542976418472}
\chexdefresultid{36}{7}{1}{18}{0.133}{0.113}{0.152}{0.1330149974186565}
\chexdefresultid{36}{7}{1}{19}{0.087}{0.070}{0.105}{0.08683766051073362}
\chexdefresultid{36}{7}{1}{20}{0.148}{0.128}{0.167}{0.1477542976418472}
\chexdefresultid{36}{7}{1}{21}{0.035}{0.023}{0.046}{0.03462899776484569}
\chexdefresultid{36}{7}{1}{22}{1.65}{1.56}{1.73}{1.6463726160796397}
\chexdefresultid{36}{7}{1}{23}{0.153}{0.114}{0.197}{0.15338449429358522}
\chexdefresultid{36}{8}{0}{0}{0.091}{0.049}{0.134}{0.09053374040813691}
\chexdefresultid{36}{8}{0}{1}{0.036}{0.018}{0.056}{0.03632995597465509}
\chexdefresultid{36}{8}{0}{2}{0.017}{0.007}{0.029}{0.016965746784300077}
\chexdefresultid{36}{8}{0}{3}{0.008}{0.000}{0.014}{0.00785123520981241}
\chexdefresultid{36}{8}{0}{4}{0.025}{0.005}{0.061}{0.02479984716276899}
\chexdefresultid{36}{8}{0}{5}{0.112}{0.097}{0.128}{0.1120063290722972}
\chexdefresultid{36}{8}{0}{6}{0.163}{0.102}{0.225}{0.16296296296296298}
\chexdefresultid{36}{8}{0}{7}{0.094}{0.058}{0.126}{0.09389174293199062}
\chexdefresultid{36}{8}{0}{8}{0.131}{0.077}{0.187}{0.13053968253968254}
\chexdefresultid{36}{8}{0}{9}{0.131}{0.077}{0.187}{0.13053968253968254}
\chexdefresultid{36}{8}{0}{10}{0.137}{0.050}{0.226}{0.13675213675213677}
\chexdefresultid{36}{8}{0}{11}{0.109}{0.040}{0.182}{0.1092126696832579}
\chexdefresultid{36}{8}{0}{12}{0.263}{0.169}{0.358}{0.2626666666666667}
\chexdefresultid{36}{8}{0}{13}{0.063}{0.018}{0.110}{0.06266666666666666}
\chexdefresultid{36}{8}{0}{14}{0.684}{0.653}{0.712}{0.6838095238095238}
\chexdefresultid{36}{8}{0}{15}{0.294}{0.252}{0.339}{0.29423318037062113}
\chexdefresultid{36}{8}{0}{16}{0.036}{0.024}{0.049}{0.0357147075303978}
\chexdefresultid{36}{8}{0}{17}{0.062}{0.042}{0.084}{0.06185973836068412}
\chexdefresultid{36}{8}{0}{18}{0.051}{0.034}{0.072}{0.051357072452000614}
\chexdefresultid{36}{8}{0}{19}{0.026}{0.015}{0.040}{0.026457478416263423}
\chexdefresultid{36}{8}{0}{20}{0.062}{0.042}{0.084}{0.06185973836068412}
\chexdefresultid{36}{8}{0}{21}{0.010}{0.003}{0.017}{0.009569676700111484}
\chexdefresultid{36}{8}{0}{22}{1.90}{1.83}{1.97}{1.8969808296195663}
\chexdefresultid{36}{8}{0}{23}{0.031}{0.012}{0.055}{0.03147619047619047}
\chexdefresultid{36}{8}{1}{0}{0.087}{0.042}{0.136}{0.08657700368951786}
\chexdefresultid{36}{8}{1}{1}{0.035}{0.015}{0.058}{0.034603327051848154}
\chexdefresultid{36}{8}{1}{2}{0.015}{0.006}{0.028}{0.01549919488452128}
\chexdefresultid{36}{8}{1}{3}{0.007}{0.000}{0.014}{0.006711917589959275}
\chexdefresultid{36}{8}{1}{4}{0.027}{0.005}{0.062}{0.02686826654857936}
\chexdefresultid{36}{8}{1}{5}{0.114}{0.096}{0.132}{0.1138335830667763}
\chexdefresultid{36}{8}{1}{6}{0.166}{0.103}{0.234}{0.16597510373443983}
\chexdefresultid{36}{8}{1}{7}{0.091}{0.057}{0.123}{0.0906689342403628}
\chexdefresultid{36}{8}{1}{8}{0.140}{0.079}{0.204}{0.13968253968253966}
\chexdefresultid{36}{8}{1}{9}{0.140}{0.079}{0.204}{0.13968253968253966}
\chexdefresultid{36}{8}{1}{10}{0.119}{0.042}{0.202}{0.1188118811881188}
\chexdefresultid{36}{8}{1}{11}{0.088}{0.032}{0.139}{0.088}
\chexdefresultid{36}{8}{1}{12}{0.286}{0.189}{0.397}{0.2863636363636363}
\chexdefresultid{36}{8}{1}{13}{0.059}{0.018}{0.110}{0.05909090909090908}
\chexdefresultid{36}{8}{1}{14}{0.681}{0.647}{0.713}{0.6807359307359307}
\chexdefresultid{36}{8}{1}{15}{0.300}{0.253}{0.354}{0.29969716504787636}
\chexdefresultid{36}{8}{1}{16}{0.037}{0.024}{0.051}{0.03705411197835894}
\chexdefresultid{36}{8}{1}{17}{0.066}{0.043}{0.091}{0.06556459367395717}
\chexdefresultid{36}{8}{1}{18}{0.055}{0.035}{0.078}{0.05489710614134269}
\chexdefresultid{36}{8}{1}{19}{0.027}{0.014}{0.040}{0.02695731327411442}
\chexdefresultid{36}{8}{1}{20}{0.066}{0.043}{0.091}{0.06556459367395717}
\chexdefresultid{36}{8}{1}{21}{0.009}{0.002}{0.016}{0.008543630282760718}
\chexdefresultid{36}{8}{1}{22}{1.89}{1.81}{1.97}{1.8941533972054165}
\chexdefresultid{36}{8}{1}{23}{0.034}{0.013}{0.061}{0.03387445887445887}
\chexdefresultid{36}{6}{0}{0}{0.182}{0.139}{0.225}{0.1821141628644876}
\chexdefresultid{36}{6}{0}{1}{0.094}{0.072}{0.119}{0.09433809444000846}
\chexdefresultid{36}{6}{0}{2}{0.052}{0.039}{0.068}{0.05224020989096369}
\chexdefresultid{36}{6}{0}{3}{0.030}{0.021}{0.041}{0.030240353451913022}
\chexdefresultid{36}{6}{0}{4}{0.018}{0.006}{0.034}{0.01775515609147915}
\chexdefresultid{36}{6}{0}{5}{0.181}{0.169}{0.194}{0.1808531644468521}
\chexdefresultid{36}{6}{0}{6}{0.170}{0.106}{0.238}{0.1700404858299595}
\chexdefresultid{36}{6}{0}{7}{0.107}{0.060}{0.149}{0.10711993127888839}
\chexdefresultid{36}{6}{0}{8}{0.159}{0.100}{0.227}{0.15898472596585803}
\chexdefresultid{36}{6}{0}{9}{0.140}{0.084}{0.201}{0.14011680143755614}
\chexdefresultid{36}{6}{0}{10}{0.164}{0.078}{0.246}{0.16363636363636364}
\chexdefresultid{36}{6}{0}{11}{0.145}{0.063}{0.213}{0.14517241379310347}
\chexdefresultid{36}{6}{0}{12}{0.244}{0.147}{0.350}{0.2440251572327044}
\chexdefresultid{36}{6}{0}{13}{0.093}{0.037}{0.159}{0.09308176100628932}
\chexdefresultid{36}{6}{0}{14}{0.531}{0.496}{0.567}{0.5309973045822103}
\chexdefresultid{36}{6}{0}{15}{0.352}{0.308}{0.399}{0.3523262509710136}
\chexdefresultid{36}{6}{0}{16}{0.097}{0.083}{0.112}{0.09673042464985225}
\chexdefresultid{36}{6}{0}{17}{0.149}{0.131}{0.169}{0.14921786923446798}
\chexdefresultid{36}{6}{0}{18}{0.136}{0.117}{0.155}{0.1359342032462337}
\chexdefresultid{36}{6}{0}{19}{0.088}{0.072}{0.105}{0.08823166572281167}
\chexdefresultid{36}{6}{0}{20}{0.149}{0.131}{0.169}{0.14921786923446798}
\chexdefresultid{36}{6}{0}{21}{0.044}{0.032}{0.058}{0.044242980065236526}
\chexdefresultid{36}{6}{0}{22}{1.80}{1.72}{1.88}{1.802113300901055}
\chexdefresultid{36}{6}{0}{23}{0.124}{0.086}{0.167}{0.12371103739028268}
\chexdefresultid{36}{6}{1}{0}{0.186}{0.141}{0.231}{0.1860978983019}
\chexdefresultid{36}{6}{1}{1}{0.095}{0.071}{0.119}{0.09454093936534347}
\chexdefresultid{36}{6}{1}{2}{0.051}{0.037}{0.066}{0.05098604433469227}
\chexdefresultid{36}{6}{1}{3}{0.029}{0.020}{0.039}{0.029385917402633348}
\chexdefresultid{36}{6}{1}{4}{0.015}{0.006}{0.026}{0.015124239770268055}
\chexdefresultid{36}{6}{1}{5}{0.181}{0.167}{0.195}{0.18050335267726847}
\chexdefresultid{36}{6}{1}{6}{0.179}{0.111}{0.254}{0.1792452830188679}
\chexdefresultid{36}{6}{1}{7}{0.109}{0.062}{0.153}{0.10857195644789629}
\chexdefresultid{36}{6}{1}{8}{0.151}{0.091}{0.219}{0.1509199134199134}
\chexdefresultid{36}{6}{1}{9}{0.151}{0.091}{0.219}{0.1509199134199134}
\chexdefresultid{36}{6}{1}{10}{0.152}{0.068}{0.240}{0.15217391304347827}
\chexdefresultid{36}{6}{1}{11}{0.130}{0.051}{0.197}{0.12987449392712552}
\chexdefresultid{36}{6}{1}{12}{0.217}{0.113}{0.320}{0.21666666666666667}
\chexdefresultid{36}{6}{1}{13}{0.080}{0.032}{0.139}{0.0803030303030303}
\chexdefresultid{36}{6}{1}{14}{0.531}{0.495}{0.567}{0.5308441558441559}
\chexdefresultid{36}{6}{1}{15}{0.361}{0.311}{0.415}{0.3613545601240433}
\chexdefresultid{36}{6}{1}{16}{0.089}{0.075}{0.104}{0.08853523858116143}
\chexdefresultid{36}{6}{1}{17}{0.141}{0.122}{0.161}{0.1405980452111628}
\chexdefresultid{36}{6}{1}{18}{0.126}{0.108}{0.146}{0.12617946732936938}
\chexdefresultid{36}{6}{1}{19}{0.081}{0.066}{0.098}{0.08141635297486803}
\chexdefresultid{36}{6}{1}{20}{0.141}{0.122}{0.161}{0.1405980452111628}
\chexdefresultid{36}{6}{1}{21}{0.036}{0.025}{0.048}{0.03647243195116009}
\chexdefresultid{36}{6}{1}{22}{1.81}{1.73}{1.90}{1.8138064429432603}
\chexdefresultid{36}{6}{1}{23}{0.125}{0.085}{0.168}{0.12452963702963706}
\chexdefcount{critical_mimic_random-report}{B_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_random-report}{B_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_random-report}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_random-report}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_random-report}{B_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_random-report}{B_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_random-report}{P_f_both}{all}{53}{53}
\chexdefcount{critical_mimic_random-report}{P_f_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_random-report}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_random-report}{P_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_random-report}{P_f_impression}{all}{75}{75}
\chexdefcount{critical_mimic_random-report}{P_f_impression}{has_prior}{66}{66}
\chexdefcount{critical_mimic_random-report}{P_n_both}{all}{53}{53}
\chexdefcount{critical_mimic_random-report}{P_n_both}{has_prior}{44}{44}
\chexdefcount{critical_mimic_random-report}{P_n_findings}{all}{53}{53}
\chexdefcount{critical_mimic_random-report}{P_n_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_random-report}{P_n_impression}{all}{75}{75}
\chexdefcount{critical_mimic_random-report}{P_n_impression}{has_prior}{66}{66}

\chexdefresultid{37}{1}{0}{0}{0.326}{0.287}{0.365}{0.3264054461839409}
\chexdefresultid{37}{1}{0}{1}{0.199}{0.171}{0.225}{0.19868193004690593}
\chexdefresultid{37}{1}{0}{2}{0.125}{0.104}{0.145}{0.12549033391611047}
\chexdefresultid{37}{1}{0}{3}{0.080}{0.065}{0.096}{0.08048521278195765}
\chexdefresultid{37}{1}{0}{4}{0.085}{0.042}{0.137}{0.08488368980425988}
\chexdefresultid{37}{1}{0}{5}{0.241}{0.228}{0.254}{0.24065071523957696}
\chexdefresultid{37}{1}{0}{6}{0.471}{0.399}{0.543}{0.4713804713804714}
\chexdefresultid{37}{1}{0}{7}{0.262}{0.204}{0.307}{0.2618919830423178}
\chexdefresultid{37}{1}{0}{8}{0.393}{0.309}{0.476}{0.39345612458820006}
\chexdefresultid{37}{1}{0}{9}{0.393}{0.309}{0.476}{0.39345612458820006}
\chexdefresultid{37}{1}{0}{10}{0.494}{0.397}{0.580}{0.4942528735632184}
\chexdefresultid{37}{1}{0}{11}{0.427}{0.347}{0.497}{0.42725981666943313}
\chexdefresultid{37}{1}{0}{12}{0.390}{0.286}{0.489}{0.39011680143755617}
\chexdefresultid{37}{1}{0}{13}{0.334}{0.241}{0.424}{0.3335130278526505}
\chexdefresultid{37}{1}{0}{14}{0.647}{0.615}{0.682}{0.6469002695417789}
\chexdefresultid{37}{1}{0}{15}{0.440}{0.407}{0.473}{0.4400819946586235}
\chexdefresultid{37}{1}{0}{16}{0.181}{0.159}{0.203}{0.18091784339317854}
\chexdefresultid{37}{1}{0}{17}{0.258}{0.232}{0.286}{0.258353152950471}
\chexdefresultid{37}{1}{0}{18}{0.238}{0.213}{0.265}{0.23832179553006028}
\chexdefresultid{37}{1}{0}{19}{0.179}{0.156}{0.201}{0.17928243024711538}
\chexdefresultid{37}{1}{0}{20}{0.258}{0.232}{0.286}{0.258353152950471}
\chexdefresultid{37}{1}{0}{21}{0.103}{0.083}{0.125}{0.10348253383588599}
\chexdefresultid{37}{1}{0}{22}{1.29}{1.19}{1.38}{1.2871014749734537}
\chexdefresultid{37}{1}{0}{23}{0.243}{0.201}{0.284}{0.24336525633695444}
\chexdefresultid{37}{1}{1}{0}{0.343}{0.297}{0.383}{0.34307474966983703}
\chexdefresultid{37}{1}{1}{1}{0.208}{0.176}{0.236}{0.20779068174191798}
\chexdefresultid{37}{1}{1}{2}{0.131}{0.109}{0.153}{0.13128246653822737}
\chexdefresultid{37}{1}{1}{3}{0.084}{0.067}{0.101}{0.08440709851761333}
\chexdefresultid{37}{1}{1}{4}{0.081}{0.037}{0.130}{0.08095125477248176}
\chexdefresultid{37}{1}{1}{5}{0.241}{0.228}{0.254}{0.24132214049783912}
\chexdefresultid{37}{1}{1}{6}{0.490}{0.408}{0.570}{0.490272373540856}
\chexdefresultid{37}{1}{1}{7}{0.268}{0.210}{0.326}{0.2681740451924943}
\chexdefresultid{37}{1}{1}{8}{0.419}{0.331}{0.507}{0.4194624819624819}
\chexdefresultid{37}{1}{1}{9}{0.419}{0.331}{0.507}{0.4194624819624819}
\chexdefresultid{37}{1}{1}{10}{0.503}{0.387}{0.604}{0.5033112582781457}
\chexdefresultid{37}{1}{1}{11}{0.431}{0.339}{0.504}{0.4310872589942358}
\chexdefresultid{37}{1}{1}{12}{0.396}{0.283}{0.504}{0.3964285714285714}
\chexdefresultid{37}{1}{1}{13}{0.351}{0.248}{0.455}{0.350974025974026}
\chexdefresultid{37}{1}{1}{14}{0.646}{0.610}{0.682}{0.6461038961038961}
\chexdefresultid{37}{1}{1}{15}{0.442}{0.409}{0.476}{0.44242415175058913}
\chexdefresultid{37}{1}{1}{16}{0.186}{0.162}{0.210}{0.1858426428607732}
\chexdefresultid{37}{1}{1}{17}{0.264}{0.235}{0.293}{0.2642189597043261}
\chexdefresultid{37}{1}{1}{18}{0.244}{0.216}{0.271}{0.24445479638580256}
\chexdefresultid{37}{1}{1}{19}{0.183}{0.160}{0.207}{0.18297598019141786}
\chexdefresultid{37}{1}{1}{20}{0.264}{0.235}{0.293}{0.2642189597043261}
\chexdefresultid{37}{1}{1}{21}{0.107}{0.085}{0.131}{0.10746632601722031}
\chexdefresultid{37}{1}{1}{22}{1.28}{1.18}{1.38}{1.278570625512964}
\chexdefresultid{37}{1}{1}{23}{0.248}{0.203}{0.292}{0.24832128099173553}
\chexdefresultid{37}{4}{0}{0}{0.326}{0.287}{0.365}{0.3264054461839409}
\chexdefresultid{37}{4}{0}{1}{0.199}{0.171}{0.225}{0.19868193004690593}
\chexdefresultid{37}{4}{0}{2}{0.125}{0.104}{0.145}{0.12549033391611047}
\chexdefresultid{37}{4}{0}{3}{0.080}{0.065}{0.096}{0.08048521278195765}
\chexdefresultid{37}{4}{0}{4}{0.085}{0.042}{0.137}{0.08488368980425988}
\chexdefresultid{37}{4}{0}{5}{0.241}{0.228}{0.254}{0.24065071523957696}
\chexdefresultid{37}{4}{0}{6}{0.471}{0.399}{0.543}{0.4713804713804714}
\chexdefresultid{37}{4}{0}{7}{0.262}{0.204}{0.307}{0.2618919830423178}
\chexdefresultid{37}{4}{0}{8}{0.393}{0.309}{0.476}{0.39345612458820006}
\chexdefresultid{37}{4}{0}{9}{0.393}{0.309}{0.476}{0.39345612458820006}
\chexdefresultid{37}{4}{0}{10}{0.494}{0.397}{0.580}{0.4942528735632184}
\chexdefresultid{37}{4}{0}{11}{0.427}{0.347}{0.497}{0.42725981666943313}
\chexdefresultid{37}{4}{0}{12}{0.390}{0.286}{0.489}{0.39011680143755617}
\chexdefresultid{37}{4}{0}{13}{0.334}{0.241}{0.424}{0.3335130278526505}
\chexdefresultid{37}{4}{0}{14}{0.647}{0.615}{0.682}{0.6469002695417789}
\chexdefresultid{37}{4}{0}{15}{0.440}{0.407}{0.473}{0.4400819946586235}
\chexdefresultid{37}{4}{0}{16}{0.181}{0.159}{0.203}{0.18091784339317854}
\chexdefresultid{37}{4}{0}{17}{0.258}{0.232}{0.286}{0.258353152950471}
\chexdefresultid{37}{4}{0}{18}{0.238}{0.213}{0.265}{0.23832179553006028}
\chexdefresultid{37}{4}{0}{19}{0.179}{0.156}{0.201}{0.17928243024711538}
\chexdefresultid{37}{4}{0}{20}{0.258}{0.232}{0.286}{0.258353152950471}
\chexdefresultid{37}{4}{0}{21}{0.103}{0.083}{0.125}{0.10348253383588599}
\chexdefresultid{37}{4}{0}{22}{1.29}{1.19}{1.38}{1.2871014749734537}
\chexdefresultid{37}{4}{0}{23}{0.243}{0.201}{0.284}{0.24336525633695444}
\chexdefresultid{37}{4}{1}{0}{0.343}{0.297}{0.383}{0.34307474966983703}
\chexdefresultid{37}{4}{1}{1}{0.208}{0.176}{0.236}{0.20779068174191798}
\chexdefresultid{37}{4}{1}{2}{0.131}{0.109}{0.153}{0.13128246653822737}
\chexdefresultid{37}{4}{1}{3}{0.084}{0.067}{0.101}{0.08440709851761333}
\chexdefresultid{37}{4}{1}{4}{0.081}{0.037}{0.130}{0.08095125477248176}
\chexdefresultid{37}{4}{1}{5}{0.241}{0.228}{0.254}{0.24132214049783912}
\chexdefresultid{37}{4}{1}{6}{0.490}{0.408}{0.570}{0.490272373540856}
\chexdefresultid{37}{4}{1}{7}{0.268}{0.210}{0.326}{0.2681740451924943}
\chexdefresultid{37}{4}{1}{8}{0.419}{0.331}{0.507}{0.4194624819624819}
\chexdefresultid{37}{4}{1}{9}{0.419}{0.331}{0.507}{0.4194624819624819}
\chexdefresultid{37}{4}{1}{10}{0.503}{0.387}{0.604}{0.5033112582781457}
\chexdefresultid{37}{4}{1}{11}{0.431}{0.339}{0.504}{0.4310872589942358}
\chexdefresultid{37}{4}{1}{12}{0.396}{0.283}{0.504}{0.3964285714285714}
\chexdefresultid{37}{4}{1}{13}{0.351}{0.248}{0.455}{0.350974025974026}
\chexdefresultid{37}{4}{1}{14}{0.646}{0.610}{0.682}{0.6461038961038961}
\chexdefresultid{37}{4}{1}{15}{0.442}{0.409}{0.476}{0.44242415175058913}
\chexdefresultid{37}{4}{1}{16}{0.186}{0.162}{0.210}{0.1858426428607732}
\chexdefresultid{37}{4}{1}{17}{0.264}{0.235}{0.293}{0.2642189597043261}
\chexdefresultid{37}{4}{1}{18}{0.244}{0.216}{0.271}{0.24445479638580256}
\chexdefresultid{37}{4}{1}{19}{0.183}{0.160}{0.207}{0.18297598019141786}
\chexdefresultid{37}{4}{1}{20}{0.264}{0.235}{0.293}{0.2642189597043261}
\chexdefresultid{37}{4}{1}{21}{0.107}{0.085}{0.131}{0.10746632601722031}
\chexdefresultid{37}{4}{1}{22}{1.28}{1.18}{1.38}{1.278570625512964}
\chexdefresultid{37}{4}{1}{23}{0.248}{0.203}{0.292}{0.24832128099173553}
\chexdefcount{critical_mimic_rgrg}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_rgrg}{B_f_findings}{has_prior}{44}{44}
\chexdefcount{critical_mimic_rgrg}{P_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_rgrg}{P_f_findings}{has_prior}{44}{44}

\chexdefresultid{38}{1}{0}{6}{0.620}{0.556}{0.673}{0.6198083067092651}
\chexdefresultid{38}{1}{0}{7}{0.380}{0.326}{0.423}{0.3797910520496181}
\chexdefresultid{38}{1}{0}{8}{0.585}{0.513}{0.653}{0.5853998203054807}
\chexdefresultid{38}{1}{0}{9}{0.567}{0.493}{0.635}{0.5665318957771788}
\chexdefresultid{38}{1}{0}{10}{0.667}{0.582}{0.748}{0.6666666666666666}
\chexdefresultid{38}{1}{0}{11}{0.597}{0.503}{0.688}{0.5968015491688377}
\chexdefresultid{38}{1}{0}{12}{0.595}{0.495}{0.710}{0.5947888589398023}
\chexdefresultid{38}{1}{0}{13}{0.463}{0.360}{0.578}{0.4627133872416891}
\chexdefresultid{38}{1}{0}{14}{0.840}{0.814}{0.864}{0.839622641509434}
\chexdefresultid{38}{1}{0}{15}{0.380}{0.362}{0.396}{0.37954644046894737}
\chexdefresultid{38}{2}{0}{6}{0.559}{0.494}{0.621}{0.5587467362924282}
\chexdefresultid{38}{2}{0}{7}{0.405}{0.341}{0.456}{0.4049917443413973}
\chexdefresultid{38}{2}{0}{8}{0.510}{0.440}{0.574}{0.510201058201058}
\chexdefresultid{38}{2}{0}{9}{0.510}{0.440}{0.574}{0.510201058201058}
\chexdefresultid{38}{2}{0}{10}{0.585}{0.497}{0.674}{0.5851063829787234}
\chexdefresultid{38}{2}{0}{11}{0.513}{0.413}{0.607}{0.5129055258467023}
\chexdefresultid{38}{2}{0}{12}{0.565}{0.472}{0.656}{0.5646349206349206}
\chexdefresultid{38}{2}{0}{13}{0.405}{0.322}{0.499}{0.4046349206349206}
\chexdefresultid{38}{2}{0}{14}{0.839}{0.817}{0.861}{0.839047619047619}
\chexdefresultid{38}{2}{0}{15}{0.365}{0.346}{0.384}{0.365079811621156}
\chexdefcount{critical_mimic_skyline-dinov3-finetune}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-dinov3-finetune}{B_f_impression}{all}{75}{75}

\chexdefresultid{39}{1}{0}{6}{0.667}{0.618}{0.712}{0.6666666666666666}
\chexdefresultid{39}{1}{0}{7}{0.459}{0.402}{0.495}{0.45897301344780334}
\chexdefresultid{39}{1}{0}{8}{0.624}{0.556}{0.687}{0.6238081624874077}
\chexdefresultid{39}{1}{0}{9}{0.605}{0.535}{0.669}{0.6049402379591059}
\chexdefresultid{39}{1}{0}{10}{0.687}{0.607}{0.764}{0.6871165644171779}
\chexdefresultid{39}{1}{0}{11}{0.632}{0.542}{0.711}{0.6317507002801119}
\chexdefresultid{39}{1}{0}{12}{0.573}{0.471}{0.690}{0.572596585804133}
\chexdefresultid{39}{1}{0}{13}{0.497}{0.391}{0.609}{0.49712488769092544}
\chexdefresultid{39}{1}{0}{14}{0.854}{0.833}{0.873}{0.8544474393530997}
\chexdefresultid{39}{1}{0}{15}{0.393}{0.379}{0.407}{0.39339080459770115}
\chexdefresultid{39}{2}{0}{6}{0.553}{0.499}{0.604}{0.5528846153846154}
\chexdefresultid{39}{2}{0}{7}{0.402}{0.340}{0.448}{0.40166653833238797}
\chexdefresultid{39}{2}{0}{8}{0.492}{0.434}{0.551}{0.4918778258778258}
\chexdefresultid{39}{2}{0}{9}{0.492}{0.434}{0.551}{0.4918778258778258}
\chexdefresultid{39}{2}{0}{10}{0.575}{0.485}{0.650}{0.5754716981132075}
\chexdefresultid{39}{2}{0}{11}{0.541}{0.440}{0.617}{0.5407480966567361}
\chexdefresultid{39}{2}{0}{12}{0.495}{0.402}{0.587}{0.4948571428571428}
\chexdefresultid{39}{2}{0}{13}{0.402}{0.316}{0.488}{0.40152380952380956}
\chexdefresultid{39}{2}{0}{14}{0.823}{0.805}{0.841}{0.8228571428571428}
\chexdefresultid{39}{2}{0}{15}{0.361}{0.345}{0.375}{0.36060832724282843}
\chexdefcount{critical_mimic_skyline-dinov3-finetune-full}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-dinov3-finetune-full}{B_f_impression}{all}{75}{75}

\chexdefresultid{40}{1}{0}{6}{0.545}{0.484}{0.602}{0.5454545454545454}
\chexdefresultid{40}{1}{0}{7}{0.272}{0.234}{0.306}{0.2723492577446157}
\chexdefresultid{40}{1}{0}{8}{0.478}{0.406}{0.551}{0.47845163222521714}
\chexdefresultid{40}{1}{0}{9}{0.478}{0.406}{0.551}{0.47845163222521714}
\chexdefresultid{40}{1}{0}{10}{0.588}{0.489}{0.671}{0.5875}
\chexdefresultid{40}{1}{0}{11}{0.482}{0.389}{0.551}{0.4820981863664791}
\chexdefresultid{40}{1}{0}{12}{0.477}{0.371}{0.579}{0.4771787960467206}
\chexdefresultid{40}{1}{0}{13}{0.402}{0.301}{0.503}{0.40170709793351306}
\chexdefresultid{40}{1}{0}{14}{0.818}{0.794}{0.838}{0.8180592991913747}
\chexdefresultid{40}{1}{0}{15}{0.358}{0.341}{0.374}{0.3579306119322968}
\chexdefresultid{40}{2}{0}{6}{0.460}{0.393}{0.516}{0.4595300261096606}
\chexdefresultid{40}{2}{0}{7}{0.276}{0.221}{0.320}{0.2760164320805053}
\chexdefresultid{40}{2}{0}{8}{0.398}{0.336}{0.461}{0.3979682539682539}
\chexdefresultid{40}{2}{0}{9}{0.398}{0.336}{0.461}{0.3979682539682539}
\chexdefresultid{40}{2}{0}{10}{0.543}{0.447}{0.627}{0.542713567839196}
\chexdefresultid{40}{2}{0}{11}{0.449}{0.365}{0.521}{0.44945896209054104}
\chexdefresultid{40}{2}{0}{12}{0.519}{0.422}{0.610}{0.5185396825396825}
\chexdefresultid{40}{2}{0}{13}{0.359}{0.276}{0.448}{0.35853968253968255}
\chexdefresultid{40}{2}{0}{14}{0.803}{0.782}{0.824}{0.8028571428571428}
\chexdefresultid{40}{2}{0}{15}{0.335}{0.316}{0.352}{0.33474272784366443}
\chexdefcount{critical_mimic_skyline-dinov3-probe}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-dinov3-probe}{B_f_impression}{all}{75}{75}

\chexdefresultid{41}{1}{0}{6}{0.548}{0.475}{0.612}{0.5481927710843374}
\chexdefresultid{41}{1}{0}{7}{0.284}{0.241}{0.322}{0.28428631553631556}
\chexdefresultid{41}{1}{0}{8}{0.474}{0.394}{0.547}{0.47382449835280027}
\chexdefresultid{41}{1}{0}{9}{0.474}{0.394}{0.547}{0.47382449835280027}
\chexdefresultid{41}{1}{0}{10}{0.608}{0.506}{0.696}{0.6081871345029239}
\chexdefresultid{41}{1}{0}{11}{0.507}{0.424}{0.578}{0.5069444444444444}
\chexdefresultid{41}{1}{0}{12}{0.496}{0.395}{0.602}{0.4963162623539982}
\chexdefresultid{41}{1}{0}{13}{0.421}{0.320}{0.524}{0.4208445642407907}
\chexdefresultid{41}{1}{0}{14}{0.798}{0.771}{0.823}{0.7978436657681941}
\chexdefresultid{41}{1}{0}{15}{0.354}{0.334}{0.372}{0.354496109437751}
\chexdefresultid{41}{2}{0}{6}{0.444}{0.381}{0.499}{0.4444444444444444}
\chexdefresultid{41}{2}{0}{7}{0.248}{0.201}{0.287}{0.2475062644456809}
\chexdefresultid{41}{2}{0}{8}{0.384}{0.322}{0.445}{0.38435401635401634}
\chexdefresultid{41}{2}{0}{9}{0.384}{0.322}{0.445}{0.38435401635401634}
\chexdefresultid{41}{2}{0}{10}{0.529}{0.437}{0.603}{0.5291479820627802}
\chexdefresultid{41}{2}{0}{11}{0.440}{0.360}{0.501}{0.43955393478145977}
\chexdefresultid{41}{2}{0}{12}{0.466}{0.375}{0.551}{0.46565079365079354}
\chexdefresultid{41}{2}{0}{13}{0.372}{0.292}{0.451}{0.3723174603174604}
\chexdefresultid{41}{2}{0}{14}{0.776}{0.753}{0.797}{0.7761904761904762}
\chexdefresultid{41}{2}{0}{15}{0.326}{0.308}{0.342}{0.32607831445040747}
\chexdefcount{critical_mimic_skyline-dinov3-probe-full}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-dinov3-probe-full}{B_f_impression}{all}{75}{75}

\chexdefresultid{42}{1}{0}{6}{0.643}{0.576}{0.704}{0.643312101910828}
\chexdefresultid{42}{1}{0}{7}{0.448}{0.367}{0.496}{0.4482242300970486}
\chexdefresultid{42}{1}{0}{8}{0.618}{0.539}{0.696}{0.6180361567154019}
\chexdefresultid{42}{1}{0}{9}{0.580}{0.497}{0.659}{0.5803003076587983}
\chexdefresultid{42}{1}{0}{10}{0.658}{0.563}{0.743}{0.6580645161290323}
\chexdefresultid{42}{1}{0}{11}{0.593}{0.498}{0.682}{0.5926382623224729}
\chexdefresultid{42}{1}{0}{12}{0.561}{0.455}{0.670}{0.5612758310871518}
\chexdefresultid{42}{1}{0}{13}{0.467}{0.362}{0.580}{0.4669362084456424}
\chexdefresultid{42}{1}{0}{14}{0.849}{0.822}{0.876}{0.8490566037735849}
\chexdefresultid{42}{1}{0}{15}{0.387}{0.368}{0.406}{0.38689640154608307}
\chexdefresultid{42}{2}{0}{6}{0.556}{0.493}{0.609}{0.5561497326203209}
\chexdefresultid{42}{2}{0}{7}{0.388}{0.331}{0.432}{0.3882834217398835}
\chexdefresultid{42}{2}{0}{8}{0.510}{0.438}{0.575}{0.5097248677248676}
\chexdefresultid{42}{2}{0}{9}{0.496}{0.420}{0.563}{0.4963915343915342}
\chexdefresultid{42}{2}{0}{10}{0.600}{0.511}{0.669}{0.6}
\chexdefresultid{42}{2}{0}{11}{0.496}{0.415}{0.560}{0.49626293995859216}
\chexdefresultid{42}{2}{0}{12}{0.521}{0.421}{0.613}{0.5210793650793649}
\chexdefresultid{42}{2}{0}{13}{0.388}{0.305}{0.474}{0.38774603174603184}
\chexdefresultid{42}{2}{0}{14}{0.842}{0.822}{0.860}{0.8419047619047619}
\chexdefresultid{42}{2}{0}{15}{0.365}{0.347}{0.380}{0.36499340071012076}
\chexdefcount{critical_mimic_skyline-rad-dino-finetune}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-rad-dino-finetune}{B_f_impression}{all}{75}{75}

\chexdefresultid{43}{1}{0}{6}{0.641}{0.584}{0.696}{0.6412698412698413}
\chexdefresultid{43}{1}{0}{7}{0.482}{0.388}{0.533}{0.4815161752661753}
\chexdefresultid{43}{1}{0}{8}{0.620}{0.546}{0.689}{0.620095837076969}
\chexdefresultid{43}{1}{0}{9}{0.582}{0.505}{0.657}{0.5823599880203654}
\chexdefresultid{43}{1}{0}{10}{0.637}{0.553}{0.711}{0.6369426751592356}
\chexdefresultid{43}{1}{0}{11}{0.567}{0.472}{0.652}{0.5671846846846846}
\chexdefresultid{43}{1}{0}{12}{0.542}{0.440}{0.642}{0.5419586702605571}
\chexdefresultid{43}{1}{0}{13}{0.466}{0.366}{0.574}{0.4664869721473495}
\chexdefresultid{43}{1}{0}{14}{0.848}{0.821}{0.872}{0.8477088948787062}
\chexdefresultid{43}{1}{0}{15}{0.386}{0.369}{0.403}{0.386151506510788}
\chexdefresultid{43}{2}{0}{6}{0.526}{0.469}{0.578}{0.5263157894736842}
\chexdefresultid{43}{2}{0}{7}{0.395}{0.324}{0.449}{0.3953100407789277}
\chexdefresultid{43}{2}{0}{8}{0.483}{0.419}{0.544}{0.4833227513227512}
\chexdefresultid{43}{2}{0}{9}{0.470}{0.406}{0.532}{0.46998941798941785}
\chexdefresultid{43}{2}{0}{10}{0.546}{0.460}{0.615}{0.5463414634146342}
\chexdefresultid{43}{2}{0}{11}{0.500}{0.406}{0.588}{0.4999563580051385}
\chexdefresultid{43}{2}{0}{12}{0.466}{0.374}{0.555}{0.46641269841269833}
\chexdefresultid{43}{2}{0}{13}{0.386}{0.301}{0.472}{0.38641269841269843}
\chexdefresultid{43}{2}{0}{14}{0.820}{0.800}{0.840}{0.82}
\chexdefresultid{43}{2}{0}{15}{0.354}{0.338}{0.369}{0.3538011695906432}
\chexdefcount{critical_mimic_skyline-rad-dino-finetune-full}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-rad-dino-finetune-full}{B_f_impression}{all}{75}{75}

\chexdefresultid{44}{1}{0}{6}{0.637}{0.570}{0.695}{0.6366559485530546}
\chexdefresultid{44}{1}{0}{7}{0.395}{0.331}{0.445}{0.3945815881531788}
\chexdefresultid{44}{1}{0}{8}{0.588}{0.511}{0.658}{0.5882068665087532}
\chexdefresultid{44}{1}{0}{9}{0.569}{0.487}{0.647}{0.5693389419804513}
\chexdefresultid{44}{1}{0}{10}{0.658}{0.568}{0.728}{0.6580645161290323}
\chexdefresultid{44}{1}{0}{11}{0.544}{0.461}{0.600}{0.5435136863205917}
\chexdefresultid{44}{1}{0}{12}{0.570}{0.468}{0.671}{0.5699011680143756}
\chexdefresultid{44}{1}{0}{13}{0.494}{0.388}{0.598}{0.49442946990116804}
\chexdefresultid{44}{1}{0}{14}{0.848}{0.821}{0.872}{0.8477088948787062}
\chexdefresultid{44}{1}{0}{15}{0.385}{0.366}{0.403}{0.38508044067620056}
\chexdefresultid{44}{2}{0}{6}{0.537}{0.478}{0.591}{0.5367088607594936}
\chexdefresultid{44}{2}{0}{7}{0.376}{0.317}{0.422}{0.37584723699602807}
\chexdefresultid{44}{2}{0}{8}{0.486}{0.421}{0.550}{0.4863386243386242}
\chexdefresultid{44}{2}{0}{9}{0.486}{0.421}{0.550}{0.4863386243386242}
\chexdefresultid{44}{2}{0}{10}{0.586}{0.507}{0.656}{0.586046511627907}
\chexdefresultid{44}{2}{0}{11}{0.534}{0.432}{0.616}{0.5343047755213906}
\chexdefresultid{44}{2}{0}{12}{0.515}{0.428}{0.605}{0.5148571428571427}
\chexdefresultid{44}{2}{0}{13}{0.422}{0.339}{0.505}{0.4215238095238095}
\chexdefresultid{44}{2}{0}{14}{0.826}{0.804}{0.848}{0.8257142857142857}
\chexdefresultid{44}{2}{0}{15}{0.357}{0.340}{0.374}{0.3573443706150934}
\chexdefcount{critical_mimic_skyline-rad-dino-probe}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-rad-dino-probe}{B_f_impression}{all}{75}{75}

\chexdefresultid{45}{1}{0}{6}{0.613}{0.552}{0.671}{0.6130030959752322}
\chexdefresultid{45}{1}{0}{7}{0.384}{0.331}{0.425}{0.38426299661344526}
\chexdefresultid{45}{1}{0}{8}{0.576}{0.502}{0.643}{0.5761156034740941}
\chexdefresultid{45}{1}{0}{9}{0.557}{0.481}{0.629}{0.5572476789457922}
\chexdefresultid{45}{1}{0}{10}{0.651}{0.563}{0.725}{0.650887573964497}
\chexdefresultid{45}{1}{0}{11}{0.582}{0.493}{0.665}{0.5819884364002011}
\chexdefresultid{45}{1}{0}{12}{0.573}{0.472}{0.672}{0.5730458221024258}
\chexdefresultid{45}{1}{0}{13}{0.498}{0.399}{0.609}{0.4975741239892183}
\chexdefresultid{45}{1}{0}{14}{0.832}{0.803}{0.858}{0.8315363881401617}
\chexdefresultid{45}{1}{0}{15}{0.376}{0.358}{0.394}{0.37633432265875205}
\chexdefresultid{45}{2}{0}{6}{0.505}{0.445}{0.562}{0.5048076923076923}
\chexdefresultid{45}{2}{0}{7}{0.334}{0.283}{0.371}{0.334269139505217}
\chexdefresultid{45}{2}{0}{8}{0.456}{0.390}{0.514}{0.45602116402116405}
\chexdefresultid{45}{2}{0}{9}{0.443}{0.379}{0.500}{0.4426878306878307}
\chexdefresultid{45}{2}{0}{10}{0.574}{0.486}{0.647}{0.5739910313901345}
\chexdefresultid{45}{2}{0}{11}{0.539}{0.438}{0.616}{0.5385281385281384}
\chexdefresultid{45}{2}{0}{12}{0.509}{0.412}{0.592}{0.5086349206349206}
\chexdefresultid{45}{2}{0}{13}{0.415}{0.327}{0.503}{0.41530158730158734}
\chexdefresultid{45}{2}{0}{14}{0.804}{0.783}{0.826}{0.8038095238095239}
\chexdefresultid{45}{2}{0}{15}{0.346}{0.329}{0.363}{0.3456199753334551}
\chexdefcount{critical_mimic_skyline-rad-dino-probe-full}{B_f_findings}{all}{53}{53}
\chexdefcount{critical_mimic_skyline-rad-dino-probe-full}{B_f_impression}{all}{75}{75}

\chexdefresultid{46}{0}{0}{0}{1.000}{1.000}{1.000}{0.99999999999948}
\chexdefresultid{46}{0}{0}{1}{1.000}{1.000}{1.000}{0.9999999999994788}
\chexdefresultid{46}{0}{0}{2}{1.000}{1.000}{1.000}{0.9999999999994776}
\chexdefresultid{46}{0}{0}{3}{1.000}{1.000}{1.000}{0.9999999999994763}
\chexdefresultid{46}{0}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{0}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{7}{1.000}{0.714}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{9}{0.971}{0.914}{1.000}{0.9714285714285714}
\chexdefresultid{46}{0}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{13}{0.771}{0.629}{0.914}{0.7714285714285715}
\chexdefresultid{46}{0}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900747631117}
\chexdefresultid{46}{0}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{0}{1.000}{1.000}{1.000}{0.999999999999377}
\chexdefresultid{46}{0}{1}{1}{1.000}{1.000}{1.000}{0.9999999999993755}
\chexdefresultid{46}{0}{1}{2}{1.000}{1.000}{1.000}{0.9999999999993741}
\chexdefresultid{46}{0}{1}{3}{1.000}{1.000}{1.000}{0.9999999999993726}
\chexdefresultid{46}{0}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{0}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{7}{0.857}{0.714}{0.857}{0.8571428571428571}
\chexdefresultid{46}{0}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{9}{0.967}{0.900}{1.000}{0.9666666666666667}
\chexdefresultid{46}{0}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{13}{0.767}{0.600}{0.900}{0.7666666666666667}
\chexdefresultid{46}{0}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{0}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406900400895135}
\chexdefresultid{46}{0}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{0}{1.000}{1.000}{1.000}{0.9999999999992571}
\chexdefresultid{46}{1}{0}{1}{1.000}{1.000}{1.000}{0.9999999999992547}
\chexdefresultid{46}{1}{0}{2}{1.000}{1.000}{1.000}{0.9999999999992523}
\chexdefresultid{46}{1}{0}{3}{1.000}{1.000}{1.000}{0.9999999999992497}
\chexdefresultid{46}{1}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{1}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{7}{1.000}{0.714}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{9}{0.971}{0.914}{1.000}{0.9714285714285714}
\chexdefresultid{46}{1}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{13}{0.771}{0.629}{0.914}{0.7714285714285715}
\chexdefresultid{46}{1}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{0}{22}{-1.44}{-1.44}{-1.44}{-1.440690125367823}
\chexdefresultid{46}{1}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{0}{1.000}{1.000}{1.000}{0.9999999999991106}
\chexdefresultid{46}{1}{1}{1}{1.000}{1.000}{1.000}{0.9999999999991076}
\chexdefresultid{46}{1}{1}{2}{1.000}{1.000}{1.000}{0.9999999999991045}
\chexdefresultid{46}{1}{1}{3}{1.000}{1.000}{1.000}{0.9999999999991014}
\chexdefresultid{46}{1}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{1}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{7}{0.857}{0.714}{0.857}{0.8571428571428571}
\chexdefresultid{46}{1}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{9}{0.967}{0.900}{1.000}{0.9666666666666667}
\chexdefresultid{46}{1}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{13}{0.767}{0.600}{0.900}{0.7666666666666667}
\chexdefresultid{46}{1}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{1}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406900532092535}
\chexdefresultid{46}{1}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{0}{1.000}{1.000}{1.000}{0.9999999999989339}
\chexdefresultid{46}{2}{0}{1}{1.000}{1.000}{1.000}{0.9999999999989273}
\chexdefresultid{46}{2}{0}{2}{1.000}{1.000}{1.000}{0.9999999999989205}
\chexdefresultid{46}{2}{0}{3}{1.000}{1.000}{1.000}{0.9999999999989135}
\chexdefresultid{46}{2}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{2}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{7}{1.000}{0.786}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{9}{0.933}{0.844}{1.000}{0.9333333333333333}
\chexdefresultid{46}{2}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{13}{0.600}{0.467}{0.733}{0.6}
\chexdefresultid{46}{2}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901406741863}
\chexdefresultid{46}{2}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{0}{1.000}{1.000}{1.000}{0.9999999999988131}
\chexdefresultid{46}{2}{1}{1}{1.000}{1.000}{1.000}{0.9999999999988058}
\chexdefresultid{46}{2}{1}{2}{1.000}{1.000}{1.000}{0.9999999999987984}
\chexdefresultid{46}{2}{1}{3}{1.000}{1.000}{1.000}{0.9999999999987906}
\chexdefresultid{46}{2}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{2}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{7}{0.929}{0.714}{0.929}{0.9285714285714286}
\chexdefresultid{46}{2}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{9}{0.950}{0.875}{1.000}{0.95}
\chexdefresultid{46}{2}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{13}{0.575}{0.425}{0.725}{0.575}
\chexdefresultid{46}{2}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{2}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406901548872377}
\chexdefresultid{46}{2}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{0}{1.000}{1.000}{1.000}{0.99999999999948}
\chexdefresultid{46}{3}{0}{1}{1.000}{1.000}{1.000}{0.9999999999994788}
\chexdefresultid{46}{3}{0}{2}{1.000}{1.000}{1.000}{0.9999999999994776}
\chexdefresultid{46}{3}{0}{3}{1.000}{1.000}{1.000}{0.9999999999994763}
\chexdefresultid{46}{3}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{3}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{7}{1.000}{0.714}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{9}{0.971}{0.914}{1.000}{0.9714285714285714}
\chexdefresultid{46}{3}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{13}{0.771}{0.629}{0.914}{0.7714285714285715}
\chexdefresultid{46}{3}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900747631117}
\chexdefresultid{46}{3}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{0}{1.000}{1.000}{1.000}{0.999999999999377}
\chexdefresultid{46}{3}{1}{1}{1.000}{1.000}{1.000}{0.9999999999993755}
\chexdefresultid{46}{3}{1}{2}{1.000}{1.000}{1.000}{0.9999999999993741}
\chexdefresultid{46}{3}{1}{3}{1.000}{1.000}{1.000}{0.9999999999993726}
\chexdefresultid{46}{3}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{3}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{7}{0.857}{0.714}{0.857}{0.8571428571428571}
\chexdefresultid{46}{3}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{9}{0.967}{0.900}{1.000}{0.9666666666666667}
\chexdefresultid{46}{3}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{13}{0.767}{0.600}{0.900}{0.7666666666666667}
\chexdefresultid{46}{3}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{3}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406900400895135}
\chexdefresultid{46}{3}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{0}{1.000}{1.000}{1.000}{0.9999999999992571}
\chexdefresultid{46}{4}{0}{1}{1.000}{1.000}{1.000}{0.9999999999992547}
\chexdefresultid{46}{4}{0}{2}{1.000}{1.000}{1.000}{0.9999999999992523}
\chexdefresultid{46}{4}{0}{3}{1.000}{1.000}{1.000}{0.9999999999992497}
\chexdefresultid{46}{4}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{4}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{7}{1.000}{0.714}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{9}{0.971}{0.914}{1.000}{0.9714285714285714}
\chexdefresultid{46}{4}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{13}{0.771}{0.629}{0.914}{0.7714285714285715}
\chexdefresultid{46}{4}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{0}{22}{-1.44}{-1.44}{-1.44}{-1.440690125367823}
\chexdefresultid{46}{4}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{0}{1.000}{1.000}{1.000}{0.9999999999991106}
\chexdefresultid{46}{4}{1}{1}{1.000}{1.000}{1.000}{0.9999999999991076}
\chexdefresultid{46}{4}{1}{2}{1.000}{1.000}{1.000}{0.9999999999991045}
\chexdefresultid{46}{4}{1}{3}{1.000}{1.000}{1.000}{0.9999999999991014}
\chexdefresultid{46}{4}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{4}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{7}{0.857}{0.714}{0.857}{0.8571428571428571}
\chexdefresultid{46}{4}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{9}{0.967}{0.900}{1.000}{0.9666666666666667}
\chexdefresultid{46}{4}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{13}{0.767}{0.600}{0.900}{0.7666666666666667}
\chexdefresultid{46}{4}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{4}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406900532092535}
\chexdefresultid{46}{4}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{0}{1.000}{1.000}{1.000}{0.9999999999989339}
\chexdefresultid{46}{5}{0}{1}{1.000}{1.000}{1.000}{0.9999999999989273}
\chexdefresultid{46}{5}{0}{2}{1.000}{1.000}{1.000}{0.9999999999989205}
\chexdefresultid{46}{5}{0}{3}{1.000}{1.000}{1.000}{0.9999999999989135}
\chexdefresultid{46}{5}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{5}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{7}{1.000}{0.786}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{9}{0.933}{0.844}{1.000}{0.9333333333333333}
\chexdefresultid{46}{5}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{13}{0.600}{0.467}{0.733}{0.6}
\chexdefresultid{46}{5}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901406741863}
\chexdefresultid{46}{5}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{0}{1.000}{1.000}{1.000}{0.9999999999988131}
\chexdefresultid{46}{5}{1}{1}{1.000}{1.000}{1.000}{0.9999999999988058}
\chexdefresultid{46}{5}{1}{2}{1.000}{1.000}{1.000}{0.9999999999987984}
\chexdefresultid{46}{5}{1}{3}{1.000}{1.000}{1.000}{0.9999999999987906}
\chexdefresultid{46}{5}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{5}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{7}{0.929}{0.714}{0.929}{0.9285714285714286}
\chexdefresultid{46}{5}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{9}{0.950}{0.875}{1.000}{0.95}
\chexdefresultid{46}{5}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{13}{0.575}{0.425}{0.725}{0.575}
\chexdefresultid{46}{5}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{5}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406901548872377}
\chexdefresultid{46}{5}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{0}{1.000}{1.000}{1.000}{0.99999999999948}
\chexdefresultid{46}{6}{0}{1}{1.000}{1.000}{1.000}{0.9999999999994788}
\chexdefresultid{46}{6}{0}{2}{1.000}{1.000}{1.000}{0.9999999999994776}
\chexdefresultid{46}{6}{0}{3}{1.000}{1.000}{1.000}{0.9999999999994763}
\chexdefresultid{46}{6}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{6}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{7}{1.000}{0.714}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{9}{0.971}{0.914}{1.000}{0.9714285714285714}
\chexdefresultid{46}{6}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{13}{0.771}{0.629}{0.914}{0.7714285714285715}
\chexdefresultid{46}{6}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900747631117}
\chexdefresultid{46}{6}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{0}{1.000}{1.000}{1.000}{0.999999999999377}
\chexdefresultid{46}{6}{1}{1}{1.000}{1.000}{1.000}{0.9999999999993755}
\chexdefresultid{46}{6}{1}{2}{1.000}{1.000}{1.000}{0.9999999999993741}
\chexdefresultid{46}{6}{1}{3}{1.000}{1.000}{1.000}{0.9999999999993726}
\chexdefresultid{46}{6}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{6}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{7}{0.857}{0.714}{0.857}{0.8571428571428571}
\chexdefresultid{46}{6}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{9}{0.967}{0.900}{1.000}{0.9666666666666667}
\chexdefresultid{46}{6}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{13}{0.767}{0.600}{0.900}{0.7666666666666667}
\chexdefresultid{46}{6}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{6}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406900400895135}
\chexdefresultid{46}{6}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{0}{1.000}{1.000}{1.000}{0.9999999999992571}
\chexdefresultid{46}{7}{0}{1}{1.000}{1.000}{1.000}{0.9999999999992547}
\chexdefresultid{46}{7}{0}{2}{1.000}{1.000}{1.000}{0.9999999999992523}
\chexdefresultid{46}{7}{0}{3}{1.000}{1.000}{1.000}{0.9999999999992497}
\chexdefresultid{46}{7}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{7}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{7}{1.000}{0.714}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{9}{0.971}{0.914}{1.000}{0.9714285714285714}
\chexdefresultid{46}{7}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{13}{0.771}{0.629}{0.914}{0.7714285714285715}
\chexdefresultid{46}{7}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{0}{22}{-1.44}{-1.44}{-1.44}{-1.440690125367823}
\chexdefresultid{46}{7}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{0}{1.000}{1.000}{1.000}{0.9999999999991106}
\chexdefresultid{46}{7}{1}{1}{1.000}{1.000}{1.000}{0.9999999999991076}
\chexdefresultid{46}{7}{1}{2}{1.000}{1.000}{1.000}{0.9999999999991045}
\chexdefresultid{46}{7}{1}{3}{1.000}{1.000}{1.000}{0.9999999999991014}
\chexdefresultid{46}{7}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{7}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{7}{0.857}{0.714}{0.857}{0.8571428571428571}
\chexdefresultid{46}{7}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{9}{0.967}{0.900}{1.000}{0.9666666666666667}
\chexdefresultid{46}{7}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{13}{0.767}{0.600}{0.900}{0.7666666666666667}
\chexdefresultid{46}{7}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{7}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406900532092535}
\chexdefresultid{46}{7}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{0}{1.000}{1.000}{1.000}{0.9999999999989339}
\chexdefresultid{46}{8}{0}{1}{1.000}{1.000}{1.000}{0.9999999999989273}
\chexdefresultid{46}{8}{0}{2}{1.000}{1.000}{1.000}{0.9999999999989205}
\chexdefresultid{46}{8}{0}{3}{1.000}{1.000}{1.000}{0.9999999999989135}
\chexdefresultid{46}{8}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{8}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{7}{1.000}{0.786}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{9}{0.933}{0.844}{1.000}{0.9333333333333333}
\chexdefresultid{46}{8}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{13}{0.600}{0.467}{0.733}{0.6}
\chexdefresultid{46}{8}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901406741863}
\chexdefresultid{46}{8}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{0}{1.000}{1.000}{1.000}{0.9999999999988131}
\chexdefresultid{46}{8}{1}{1}{1.000}{1.000}{1.000}{0.9999999999988058}
\chexdefresultid{46}{8}{1}{2}{1.000}{1.000}{1.000}{0.9999999999987984}
\chexdefresultid{46}{8}{1}{3}{1.000}{1.000}{1.000}{0.9999999999987906}
\chexdefresultid{46}{8}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{46}{8}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{7}{0.929}{0.714}{0.929}{0.9285714285714286}
\chexdefresultid{46}{8}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{9}{0.950}{0.875}{1.000}{0.95}
\chexdefresultid{46}{8}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{11}{1.000}{0.800}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{13}{0.575}{0.425}{0.725}{0.575}
\chexdefresultid{46}{8}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{46}{8}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4406901548872377}
\chexdefresultid{46}{8}{1}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefcount{critical_mimic_upper-bound}{B_f_both}{all}{35}{35}
\chexdefcount{critical_mimic_upper-bound}{B_f_both}{has_prior}{30}{30}
\chexdefcount{critical_mimic_upper-bound}{B_f_findings}{all}{35}{35}
\chexdefcount{critical_mimic_upper-bound}{B_f_findings}{has_prior}{30}{30}
\chexdefcount{critical_mimic_upper-bound}{B_f_impression}{all}{45}{45}
\chexdefcount{critical_mimic_upper-bound}{B_f_impression}{has_prior}{40}{40}
\chexdefcount{critical_mimic_upper-bound}{P_f_both}{all}{35}{35}
\chexdefcount{critical_mimic_upper-bound}{P_f_both}{has_prior}{30}{30}
\chexdefcount{critical_mimic_upper-bound}{P_f_findings}{all}{35}{35}
\chexdefcount{critical_mimic_upper-bound}{P_f_findings}{has_prior}{30}{30}
\chexdefcount{critical_mimic_upper-bound}{P_f_impression}{all}{45}{45}
\chexdefcount{critical_mimic_upper-bound}{P_f_impression}{has_prior}{40}{40}
\chexdefcount{critical_mimic_upper-bound}{P_n_both}{all}{35}{35}
\chexdefcount{critical_mimic_upper-bound}{P_n_both}{has_prior}{30}{30}
\chexdefcount{critical_mimic_upper-bound}{P_n_findings}{all}{35}{35}
\chexdefcount{critical_mimic_upper-bound}{P_n_findings}{has_prior}{30}{30}
\chexdefcount{critical_mimic_upper-bound}{P_n_impression}{all}{45}{45}
\chexdefcount{critical_mimic_upper-bound}{P_n_impression}{has_prior}{40}{40}

\chexdefresultid{47}{0}{0}{0}{0.231}{0.121}{0.295}{0.23124469391633642}
\chexdefresultid{47}{0}{0}{1}{0.135}{0.069}{0.176}{0.13463339110917374}
\chexdefresultid{47}{0}{0}{2}{0.083}{0.042}{0.114}{0.083203862773438}
\chexdefresultid{47}{0}{0}{3}{0.055}{0.026}{0.078}{0.054988657938236284}
\chexdefresultid{47}{0}{0}{4}{0.117}{0.027}{0.193}{0.11652319636542045}
\chexdefresultid{47}{0}{0}{5}{0.197}{0.153}{0.241}{0.19666160137229277}
\chexdefresultid{47}{0}{0}{6}{0.560}{0.454}{0.661}{0.56}
\chexdefresultid{47}{0}{0}{7}{0.433}{0.259}{0.488}{0.4326423576423576}
\chexdefresultid{47}{0}{0}{8}{0.477}{0.330}{0.622}{0.4765700483091787}
\chexdefresultid{47}{0}{0}{9}{0.433}{0.300}{0.570}{0.4330917874396135}
\chexdefresultid{47}{0}{0}{10}{0.634}{0.500}{0.765}{0.6341463414634146}
\chexdefresultid{47}{0}{0}{11}{0.536}{0.328}{0.641}{0.5356410256410257}
\chexdefresultid{47}{0}{0}{12}{0.754}{0.601}{0.891}{0.753623188405797}
\chexdefresultid{47}{0}{0}{13}{0.319}{0.174}{0.478}{0.3188405797101449}
\chexdefresultid{47}{0}{0}{14}{0.711}{0.658}{0.770}{0.7111801242236024}
\chexdefresultid{47}{0}{0}{15}{0.544}{0.439}{0.637}{0.5443131141345428}
\chexdefresultid{47}{0}{0}{16}{0.155}{0.109}{0.203}{0.15472988482112224}
\chexdefresultid{47}{0}{0}{17}{0.220}{0.162}{0.278}{0.21954413884414936}
\chexdefresultid{47}{0}{0}{18}{0.192}{0.138}{0.248}{0.1921675378070936}
\chexdefresultid{47}{0}{0}{19}{0.151}{0.108}{0.195}{0.15136342499397873}
\chexdefresultid{47}{0}{0}{20}{0.220}{0.162}{0.278}{0.21954413884414936}
\chexdefresultid{47}{0}{0}{21}{0.090}{0.053}{0.131}{0.08991563079809514}
\chexdefresultid{47}{0}{0}{22}{1.73}{1.46}{1.99}{1.727809041093155}
\chexdefresultid{47}{0}{0}{23}{0.244}{0.167}{0.331}{0.24378881987577639}
\chexdefresultid{47}{1}{0}{0}{0.268}{0.156}{0.326}{0.2679738562089314}
\chexdefresultid{47}{1}{0}{1}{0.151}{0.084}{0.191}{0.15086024029209744}
\chexdefresultid{47}{1}{0}{2}{0.091}{0.047}{0.120}{0.09097040553153167}
\chexdefresultid{47}{1}{0}{3}{0.058}{0.025}{0.083}{0.05847528744493464}
\chexdefresultid{47}{1}{0}{4}{0.088}{0.024}{0.149}{0.0879943940977224}
\chexdefresultid{47}{1}{0}{5}{0.182}{0.134}{0.236}{0.1822715043402808}
\chexdefresultid{47}{1}{0}{6}{0.462}{0.312}{0.600}{0.46153846153846156}
\chexdefresultid{47}{1}{0}{7}{0.247}{0.140}{0.317}{0.2472943722943723}
\chexdefresultid{47}{1}{0}{8}{0.403}{0.245}{0.568}{0.4033126293995859}
\chexdefresultid{47}{1}{0}{9}{0.360}{0.214}{0.517}{0.35983436853002065}
\chexdefresultid{47}{1}{0}{10}{0.432}{0.160}{0.667}{0.43243243243243246}
\chexdefresultid{47}{1}{0}{11}{0.258}{0.080}{0.407}{0.2583333333333333}
\chexdefresultid{47}{1}{0}{12}{0.655}{0.469}{0.843}{0.6550724637681159}
\chexdefresultid{47}{1}{0}{13}{0.177}{0.043}{0.339}{0.17681159420289855}
\chexdefresultid{47}{1}{0}{14}{0.696}{0.640}{0.761}{0.6956521739130435}
\chexdefresultid{47}{1}{0}{15}{0.487}{0.397}{0.581}{0.4874384712519051}
\chexdefresultid{47}{1}{0}{16}{0.139}{0.084}{0.197}{0.13887186303953356}
\chexdefresultid{47}{1}{0}{17}{0.185}{0.117}{0.255}{0.18470428782024764}
\chexdefresultid{47}{1}{0}{18}{0.169}{0.107}{0.231}{0.16919546148880596}
\chexdefresultid{47}{1}{0}{19}{0.131}{0.079}{0.187}{0.13148100227519036}
\chexdefresultid{47}{1}{0}{20}{0.185}{0.117}{0.255}{0.18470428782024764}
\chexdefresultid{47}{1}{0}{21}{0.093}{0.048}{0.144}{0.0930394382588194}
\chexdefresultid{47}{1}{0}{22}{1.80}{1.47}{2.11}{1.796787066003067}
\chexdefresultid{47}{1}{0}{23}{0.217}{0.141}{0.306}{0.21661490683229817}
\chexdefresultid{47}{2}{0}{0}{0.021}{0.003}{0.070}{0.021020366251452337}
\chexdefresultid{47}{2}{0}{1}{0.011}{0.002}{0.036}{0.010623360038575187}
\chexdefresultid{47}{2}{0}{2}{0.007}{0.001}{0.024}{0.006749424560380256}
\chexdefresultid{47}{2}{0}{3}{0.004}{0.000}{0.013}{0.0038719478700449555}
\chexdefresultid{47}{2}{0}{4}{0.257}{0.068}{0.493}{0.25707417666110993}
\chexdefresultid{47}{2}{0}{5}{0.215}{0.157}{0.277}{0.21453349859323503}
\chexdefresultid{47}{2}{0}{6}{0.532}{0.416}{0.644}{0.5316455696202531}
\chexdefresultid{47}{2}{0}{7}{0.389}{0.229}{0.425}{0.38858363858363854}
\chexdefresultid{47}{2}{0}{8}{0.509}{0.376}{0.638}{0.5088888888888888}
\chexdefresultid{47}{2}{0}{9}{0.476}{0.336}{0.627}{0.47555555555555545}
\chexdefresultid{47}{2}{0}{10}{0.435}{0.167}{0.667}{0.43478260869565216}
\chexdefresultid{47}{2}{0}{11}{0.154}{0.080}{0.200}{0.15384615384615385}
\chexdefresultid{47}{2}{0}{12}{0.706}{0.522}{0.850}{0.7055555555555555}
\chexdefresultid{47}{2}{0}{13}{0.139}{0.033}{0.256}{0.13888888888888887}
\chexdefresultid{47}{2}{0}{14}{0.860}{0.819}{0.895}{0.8595238095238096}
\chexdefresultid{47}{2}{0}{15}{0.426}{0.345}{0.511}{0.4259707375619528}
\chexdefresultid{47}{2}{0}{16}{0.137}{0.087}{0.190}{0.13688789313890273}
\chexdefresultid{47}{2}{0}{17}{0.216}{0.143}{0.299}{0.21594307318193443}
\chexdefresultid{47}{2}{0}{18}{0.177}{0.116}{0.241}{0.17662358290269178}
\chexdefresultid{47}{2}{0}{19}{0.132}{0.080}{0.184}{0.13243003392034652}
\chexdefresultid{47}{2}{0}{20}{0.216}{0.143}{0.299}{0.21594307318193443}
\chexdefresultid{47}{2}{0}{21}{0.058}{0.017}{0.104}{0.05783271309587099}
\chexdefresultid{47}{2}{0}{22}{1.12}{0.87}{1.34}{1.115930318625238}
\chexdefresultid{47}{2}{0}{23}{0.213}{0.137}{0.294}{0.21333333333333332}
\chexdefresultid{47}{3}{0}{0}{0.252}{0.161}{0.336}{0.25181503971196084}
\chexdefresultid{47}{3}{0}{1}{0.151}{0.096}{0.203}{0.15108083812837383}
\chexdefresultid{47}{3}{0}{2}{0.094}{0.058}{0.129}{0.09382573521557265}
\chexdefresultid{47}{3}{0}{3}{0.061}{0.035}{0.087}{0.06124532021279515}
\chexdefresultid{47}{3}{0}{4}{0.113}{0.027}{0.189}{0.11309234903905872}
\chexdefresultid{47}{3}{0}{5}{0.223}{0.182}{0.265}{0.22256381902659922}
\chexdefresultid{47}{3}{0}{6}{0.524}{0.422}{0.621}{0.5242718446601942}
\chexdefresultid{47}{3}{0}{7}{0.410}{0.237}{0.476}{0.4095083487940631}
\chexdefresultid{47}{3}{0}{8}{0.452}{0.305}{0.593}{0.45193236714975843}
\chexdefresultid{47}{3}{0}{9}{0.408}{0.279}{0.546}{0.40845410628019324}
\chexdefresultid{47}{3}{0}{10}{0.558}{0.424}{0.696}{0.5581395348837209}
\chexdefresultid{47}{3}{0}{11}{0.469}{0.260}{0.583}{0.469047619047619}
\chexdefresultid{47}{3}{0}{12}{0.648}{0.481}{0.803}{0.6478260869565218}
\chexdefresultid{47}{3}{0}{13}{0.300}{0.155}{0.452}{0.3}
\chexdefresultid{47}{3}{0}{14}{0.733}{0.686}{0.783}{0.7329192546583851}
\chexdefresultid{47}{3}{0}{15}{0.567}{0.464}{0.655}{0.5668662160662935}
\chexdefresultid{47}{3}{0}{16}{0.182}{0.136}{0.230}{0.18181022478843864}
\chexdefresultid{47}{3}{0}{17}{0.252}{0.196}{0.310}{0.25178201154428037}
\chexdefresultid{47}{3}{0}{18}{0.225}{0.173}{0.279}{0.22503624581708248}
\chexdefresultid{47}{3}{0}{19}{0.172}{0.131}{0.215}{0.1723793883541203}
\chexdefresultid{47}{3}{0}{20}{0.252}{0.196}{0.310}{0.25178201154428037}
\chexdefresultid{47}{3}{0}{21}{0.112}{0.072}{0.151}{0.11183843803259698}
\chexdefresultid{47}{3}{0}{22}{1.54}{1.31}{1.80}{1.538185066170187}
\chexdefresultid{47}{3}{0}{23}{0.279}{0.205}{0.356}{0.278968253968254}
\chexdefresultid{47}{4}{0}{0}{0.303}{0.209}{0.363}{0.3031441225849957}
\chexdefresultid{47}{4}{0}{1}{0.176}{0.121}{0.216}{0.17625052559723312}
\chexdefresultid{47}{4}{0}{2}{0.109}{0.073}{0.138}{0.1090586952903031}
\chexdefresultid{47}{4}{0}{3}{0.071}{0.042}{0.096}{0.07061266572485637}
\chexdefresultid{47}{4}{0}{4}{0.085}{0.021}{0.142}{0.08517490843480074}
\chexdefresultid{47}{4}{0}{5}{0.205}{0.160}{0.253}{0.20499283443093486}
\chexdefresultid{47}{4}{0}{6}{0.473}{0.322}{0.620}{0.4731182795698925}
\chexdefresultid{47}{4}{0}{7}{0.329}{0.169}{0.395}{0.32914634385222624}
\chexdefresultid{47}{4}{0}{8}{0.446}{0.282}{0.613}{0.44565217391304346}
\chexdefresultid{47}{4}{0}{9}{0.402}{0.248}{0.567}{0.40217391304347827}
\chexdefresultid{47}{4}{0}{10}{0.439}{0.200}{0.667}{0.43902439024390244}
\chexdefresultid{47}{4}{0}{11}{0.436}{0.138}{0.576}{0.43632837750484804}
\chexdefresultid{47}{4}{0}{12}{0.597}{0.394}{0.783}{0.5971014492753622}
\chexdefresultid{47}{4}{0}{13}{0.206}{0.072}{0.377}{0.20579710144927532}
\chexdefresultid{47}{4}{0}{14}{0.720}{0.665}{0.773}{0.7204968944099379}
\chexdefresultid{47}{4}{0}{15}{0.511}{0.424}{0.601}{0.5110790078973906}
\chexdefresultid{47}{4}{0}{16}{0.160}{0.111}{0.215}{0.16011632900061193}
\chexdefresultid{47}{4}{0}{17}{0.217}{0.156}{0.284}{0.2169922972277554}
\chexdefresultid{47}{4}{0}{18}{0.200}{0.147}{0.259}{0.20042148534057957}
\chexdefresultid{47}{4}{0}{19}{0.151}{0.108}{0.201}{0.15131349668028612}
\chexdefresultid{47}{4}{0}{20}{0.217}{0.156}{0.284}{0.2169922972277554}
\chexdefresultid{47}{4}{0}{21}{0.103}{0.058}{0.149}{0.10324036077346843}
\chexdefresultid{47}{4}{0}{22}{1.61}{1.35}{1.88}{1.6107583363628255}
\chexdefresultid{47}{4}{0}{23}{0.265}{0.189}{0.353}{0.2653554175293305}
\chexdefresultid{47}{5}{0}{0}{0.036}{0.007}{0.100}{0.03571744668987813}
\chexdefresultid{47}{5}{0}{1}{0.019}{0.004}{0.054}{0.019436403012205332}
\chexdefresultid{47}{5}{0}{2}{0.012}{0.002}{0.035}{0.01192070985937832}
\chexdefresultid{47}{5}{0}{3}{0.006}{0.000}{0.019}{0.006350866191077283}
\chexdefresultid{47}{5}{0}{4}{0.243}{0.069}{0.455}{0.24266433594619097}
\chexdefresultid{47}{5}{0}{5}{0.237}{0.182}{0.300}{0.23715975199925188}
\chexdefresultid{47}{5}{0}{6}{0.494}{0.375}{0.612}{0.49411764705882355}
\chexdefresultid{47}{5}{0}{7}{0.379}{0.218}{0.424}{0.3787131519274376}
\chexdefresultid{47}{5}{0}{8}{0.439}{0.308}{0.564}{0.4388888888888888}
\chexdefresultid{47}{5}{0}{9}{0.439}{0.308}{0.564}{0.4388888888888888}
\chexdefresultid{47}{5}{0}{10}{0.400}{0.143}{0.625}{0.4}
\chexdefresultid{47}{5}{0}{11}{0.133}{0.057}{0.180}{0.13333333333333333}
\chexdefresultid{47}{5}{0}{12}{0.644}{0.467}{0.811}{0.6444444444444444}
\chexdefresultid{47}{5}{0}{13}{0.144}{0.033}{0.267}{0.14444444444444443}
\chexdefresultid{47}{5}{0}{14}{0.843}{0.800}{0.879}{0.8428571428571429}
\chexdefresultid{47}{5}{0}{15}{0.446}{0.348}{0.559}{0.44596777937694415}
\chexdefresultid{47}{5}{0}{16}{0.172}{0.107}{0.253}{0.17241227623425767}
\chexdefresultid{47}{5}{0}{17}{0.243}{0.167}{0.326}{0.243499396143359}
\chexdefresultid{47}{5}{0}{18}{0.213}{0.140}{0.296}{0.21285993928099192}
\chexdefresultid{47}{5}{0}{19}{0.150}{0.084}{0.228}{0.14987891441030618}
\chexdefresultid{47}{5}{0}{20}{0.243}{0.167}{0.326}{0.243499396143359}
\chexdefresultid{47}{5}{0}{21}{0.101}{0.033}{0.184}{0.10132515632515633}
\chexdefresultid{47}{5}{0}{22}{1.08}{0.82}{1.32}{1.0824054152125329}
\chexdefresultid{47}{5}{0}{23}{0.228}{0.155}{0.312}{0.22833333333333333}
\chexdefcount{critical_openi_chexagent-2-3b-native}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_chexagent-2-3b-native}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native}{P_f_impression}{all}{30}{30}

\chexdefresultid{48}{0}{0}{0}{0.205}{0.088}{0.296}{0.2049804294096655}
\chexdefresultid{48}{0}{0}{1}{0.130}{0.056}{0.190}{0.13025430069204594}
\chexdefresultid{48}{0}{0}{2}{0.085}{0.036}{0.126}{0.08528882085100387}
\chexdefresultid{48}{0}{0}{3}{0.058}{0.023}{0.090}{0.057512221124277736}
\chexdefresultid{48}{0}{0}{4}{0.096}{0.018}{0.153}{0.0955815729492173}
\chexdefresultid{48}{0}{0}{5}{0.215}{0.166}{0.265}{0.2153954006174211}
\chexdefresultid{48}{0}{0}{6}{0.566}{0.458}{0.660}{0.5656565656565656}
\chexdefresultid{48}{0}{0}{7}{0.456}{0.278}{0.500}{0.4562818134246705}
\chexdefresultid{48}{0}{0}{8}{0.479}{0.333}{0.623}{0.4794685990338164}
\chexdefresultid{48}{0}{0}{9}{0.436}{0.305}{0.572}{0.43599033816425115}
\chexdefresultid{48}{0}{0}{10}{0.667}{0.545}{0.786}{0.6666666666666666}
\chexdefresultid{48}{0}{0}{11}{0.568}{0.376}{0.657}{0.5684981684981685}
\chexdefresultid{48}{0}{0}{12}{0.761}{0.609}{0.899}{0.7608695652173914}
\chexdefresultid{48}{0}{0}{13}{0.326}{0.174}{0.493}{0.32608695652173914}
\chexdefresultid{48}{0}{0}{14}{0.714}{0.661}{0.773}{0.7142857142857143}
\chexdefresultid{48}{0}{0}{15}{0.550}{0.446}{0.639}{0.5503668680013121}
\chexdefresultid{48}{0}{0}{16}{0.155}{0.110}{0.203}{0.1554162220703714}
\chexdefresultid{48}{0}{0}{17}{0.222}{0.162}{0.281}{0.2218810538535391}
\chexdefresultid{48}{0}{0}{18}{0.194}{0.138}{0.249}{0.19369865771525754}
\chexdefresultid{48}{0}{0}{19}{0.151}{0.108}{0.194}{0.15052661390515654}
\chexdefresultid{48}{0}{0}{20}{0.222}{0.162}{0.281}{0.2218810538535391}
\chexdefresultid{48}{0}{0}{21}{0.089}{0.052}{0.131}{0.08895139028720378}
\chexdefresultid{48}{0}{0}{22}{1.55}{1.25}{1.85}{1.5496797857270475}
\chexdefresultid{48}{0}{0}{23}{0.231}{0.166}{0.297}{0.23083160800552105}
\chexdefresultid{48}{1}{0}{0}{0.255}{0.125}{0.336}{0.25511602809798484}
\chexdefresultid{48}{1}{0}{1}{0.162}{0.081}{0.215}{0.16177583079614927}
\chexdefresultid{48}{1}{0}{2}{0.106}{0.050}{0.144}{0.10603587247899862}
\chexdefresultid{48}{1}{0}{3}{0.071}{0.029}{0.103}{0.07090072129753879}
\chexdefresultid{48}{1}{0}{4}{0.215}{0.073}{0.336}{0.21513855158742848}
\chexdefresultid{48}{1}{0}{5}{0.206}{0.151}{0.265}{0.2058802267920736}
\chexdefresultid{48}{1}{0}{6}{0.467}{0.319}{0.602}{0.4666666666666667}
\chexdefresultid{48}{1}{0}{7}{0.267}{0.147}{0.328}{0.2669372294372294}
\chexdefresultid{48}{1}{0}{8}{0.403}{0.245}{0.568}{0.4033126293995859}
\chexdefresultid{48}{1}{0}{9}{0.360}{0.214}{0.517}{0.35983436853002065}
\chexdefresultid{48}{1}{0}{10}{0.457}{0.182}{0.700}{0.45714285714285713}
\chexdefresultid{48}{1}{0}{11}{0.280}{0.086}{0.420}{0.27999999999999997}
\chexdefresultid{48}{1}{0}{12}{0.655}{0.469}{0.843}{0.6550724637681159}
\chexdefresultid{48}{1}{0}{13}{0.177}{0.043}{0.339}{0.17681159420289855}
\chexdefresultid{48}{1}{0}{14}{0.702}{0.646}{0.767}{0.7018633540372671}
\chexdefresultid{48}{1}{0}{15}{0.494}{0.402}{0.594}{0.49430950462376727}
\chexdefresultid{48}{1}{0}{16}{0.139}{0.086}{0.197}{0.13940801503465358}
\chexdefresultid{48}{1}{0}{17}{0.188}{0.119}{0.258}{0.18762281978346937}
\chexdefresultid{48}{1}{0}{18}{0.169}{0.110}{0.233}{0.16933958905777988}
\chexdefresultid{48}{1}{0}{19}{0.131}{0.079}{0.187}{0.13062422166503462}
\chexdefresultid{48}{1}{0}{20}{0.188}{0.119}{0.258}{0.18762281978346937}
\chexdefresultid{48}{1}{0}{21}{0.091}{0.046}{0.142}{0.09119321028583786}
\chexdefresultid{48}{1}{0}{22}{1.58}{1.22}{1.94}{1.581781670026079}
\chexdefresultid{48}{1}{0}{23}{0.254}{0.165}{0.352}{0.2535714285714286}
\chexdefresultid{48}{2}{0}{0}{0.021}{0.003}{0.070}{0.021020366251452337}
\chexdefresultid{48}{2}{0}{1}{0.011}{0.002}{0.036}{0.010623360038575187}
\chexdefresultid{48}{2}{0}{2}{0.007}{0.001}{0.024}{0.006749424560380256}
\chexdefresultid{48}{2}{0}{3}{0.004}{0.000}{0.013}{0.0038719478700449555}
\chexdefresultid{48}{2}{0}{4}{0.257}{0.068}{0.493}{0.25707417666110993}
\chexdefresultid{48}{2}{0}{5}{0.215}{0.157}{0.277}{0.21453349859323503}
\chexdefresultid{48}{2}{0}{6}{0.532}{0.416}{0.644}{0.5316455696202531}
\chexdefresultid{48}{2}{0}{7}{0.389}{0.229}{0.425}{0.38858363858363854}
\chexdefresultid{48}{2}{0}{8}{0.509}{0.376}{0.638}{0.5088888888888888}
\chexdefresultid{48}{2}{0}{9}{0.476}{0.336}{0.627}{0.47555555555555545}
\chexdefresultid{48}{2}{0}{10}{0.435}{0.167}{0.667}{0.43478260869565216}
\chexdefresultid{48}{2}{0}{11}{0.154}{0.080}{0.200}{0.15384615384615385}
\chexdefresultid{48}{2}{0}{12}{0.706}{0.522}{0.850}{0.7055555555555555}
\chexdefresultid{48}{2}{0}{13}{0.139}{0.033}{0.256}{0.13888888888888887}
\chexdefresultid{48}{2}{0}{14}{0.860}{0.819}{0.895}{0.8595238095238096}
\chexdefresultid{48}{2}{0}{15}{0.426}{0.345}{0.511}{0.4259707375619528}
\chexdefresultid{48}{2}{0}{16}{0.137}{0.087}{0.190}{0.13688789313890273}
\chexdefresultid{48}{2}{0}{17}{0.216}{0.143}{0.299}{0.21594307318193443}
\chexdefresultid{48}{2}{0}{18}{0.177}{0.116}{0.241}{0.17662358290269178}
\chexdefresultid{48}{2}{0}{19}{0.132}{0.080}{0.184}{0.13243003392034652}
\chexdefresultid{48}{2}{0}{20}{0.216}{0.143}{0.299}{0.21594307318193443}
\chexdefresultid{48}{2}{0}{21}{0.058}{0.017}{0.104}{0.05783271309587099}
\chexdefresultid{48}{2}{0}{22}{1.12}{0.87}{1.34}{1.1159302759860834}
\chexdefresultid{48}{2}{0}{23}{0.213}{0.137}{0.294}{0.21333333333333332}
\chexdefresultid{48}{3}{0}{0}{0.215}{0.125}{0.312}{0.21520031315843063}
\chexdefresultid{48}{3}{0}{1}{0.140}{0.080}{0.202}{0.14047733785179461}
\chexdefresultid{48}{3}{0}{2}{0.093}{0.052}{0.136}{0.09311443906487558}
\chexdefresultid{48}{3}{0}{3}{0.063}{0.034}{0.095}{0.0633756607959328}
\chexdefresultid{48}{3}{0}{4}{0.119}{0.048}{0.193}{0.11894788028491836}
\chexdefresultid{48}{3}{0}{5}{0.243}{0.196}{0.292}{0.24287441823779066}
\chexdefresultid{48}{3}{0}{6}{0.544}{0.432}{0.644}{0.5436893203883495}
\chexdefresultid{48}{3}{0}{7}{0.439}{0.274}{0.503}{0.4385899814471243}
\chexdefresultid{48}{3}{0}{8}{0.472}{0.318}{0.617}{0.4722222222222222}
\chexdefresultid{48}{3}{0}{9}{0.429}{0.298}{0.568}{0.42874396135265697}
\chexdefresultid{48}{3}{0}{10}{0.634}{0.488}{0.759}{0.6341463414634146}
\chexdefresultid{48}{3}{0}{11}{0.550}{0.351}{0.651}{0.5504761904761905}
\chexdefresultid{48}{3}{0}{12}{0.688}{0.514}{0.848}{0.6884057971014492}
\chexdefresultid{48}{3}{0}{13}{0.341}{0.181}{0.515}{0.34057971014492755}
\chexdefresultid{48}{3}{0}{14}{0.736}{0.693}{0.783}{0.7360248447204969}
\chexdefresultid{48}{3}{0}{15}{0.577}{0.466}{0.658}{0.5765847684339444}
\chexdefresultid{48}{3}{0}{16}{0.182}{0.137}{0.231}{0.1823943509297312}
\chexdefresultid{48}{3}{0}{17}{0.254}{0.200}{0.309}{0.25388549122241316}
\chexdefresultid{48}{3}{0}{18}{0.228}{0.176}{0.281}{0.2280595233779266}
\chexdefresultid{48}{3}{0}{19}{0.173}{0.131}{0.217}{0.17297899376587772}
\chexdefresultid{48}{3}{0}{20}{0.254}{0.200}{0.309}{0.25388549122241316}
\chexdefresultid{48}{3}{0}{21}{0.111}{0.072}{0.150}{0.11090321063704925}
\chexdefresultid{48}{3}{0}{22}{1.34}{1.08}{1.62}{1.3405329276427531}
\chexdefresultid{48}{3}{0}{23}{0.284}{0.211}{0.360}{0.2837819185645273}
\chexdefresultid{48}{4}{0}{0}{0.271}{0.164}{0.373}{0.27142071109931554}
\chexdefresultid{48}{4}{0}{1}{0.178}{0.109}{0.242}{0.17750699270988002}
\chexdefresultid{48}{4}{0}{2}{0.119}{0.073}{0.165}{0.11903776837687441}
\chexdefresultid{48}{4}{0}{3}{0.081}{0.048}{0.116}{0.0813439667040283}
\chexdefresultid{48}{4}{0}{4}{0.196}{0.066}{0.321}{0.19554771061436926}
\chexdefresultid{48}{4}{0}{5}{0.230}{0.179}{0.285}{0.2303171030111044}
\chexdefresultid{48}{4}{0}{6}{0.457}{0.316}{0.588}{0.45652173913043476}
\chexdefresultid{48}{4}{0}{7}{0.333}{0.176}{0.389}{0.33338804053089766}
\chexdefresultid{48}{4}{0}{8}{0.434}{0.272}{0.597}{0.43426501035196685}
\chexdefresultid{48}{4}{0}{9}{0.391}{0.239}{0.554}{0.3907867494824016}
\chexdefresultid{48}{4}{0}{10}{0.432}{0.222}{0.632}{0.43243243243243246}
\chexdefresultid{48}{4}{0}{11}{0.448}{0.122}{0.572}{0.4482051282051282}
\chexdefresultid{48}{4}{0}{12}{0.583}{0.383}{0.760}{0.5826086956521739}
\chexdefresultid{48}{4}{0}{13}{0.191}{0.072}{0.351}{0.19130434782608696}
\chexdefresultid{48}{4}{0}{14}{0.714}{0.665}{0.767}{0.7142857142857143}
\chexdefresultid{48}{4}{0}{15}{0.507}{0.418}{0.595}{0.5070454381280457}
\chexdefresultid{48}{4}{0}{16}{0.160}{0.113}{0.214}{0.15966409672673096}
\chexdefresultid{48}{4}{0}{17}{0.219}{0.160}{0.285}{0.218739554581831}
\chexdefresultid{48}{4}{0}{18}{0.200}{0.148}{0.257}{0.19987110464415975}
\chexdefresultid{48}{4}{0}{19}{0.148}{0.105}{0.197}{0.14810199194540863}
\chexdefresultid{48}{4}{0}{20}{0.219}{0.160}{0.285}{0.218739554581831}
\chexdefresultid{48}{4}{0}{21}{0.101}{0.056}{0.148}{0.10058863887163089}
\chexdefresultid{48}{4}{0}{22}{1.38}{1.07}{1.69}{1.3811323100283588}
\chexdefresultid{48}{4}{0}{23}{0.273}{0.189}{0.368}{0.27324016563147}
\chexdefresultid{48}{5}{0}{0}{0.036}{0.007}{0.100}{0.03571744668987813}
\chexdefresultid{48}{5}{0}{1}{0.019}{0.004}{0.054}{0.019436403012205332}
\chexdefresultid{48}{5}{0}{2}{0.012}{0.002}{0.035}{0.01192070985937832}
\chexdefresultid{48}{5}{0}{3}{0.006}{0.000}{0.019}{0.006350866191077283}
\chexdefresultid{48}{5}{0}{4}{0.243}{0.069}{0.455}{0.24266433594619097}
\chexdefresultid{48}{5}{0}{5}{0.237}{0.182}{0.300}{0.23715975199925188}
\chexdefresultid{48}{5}{0}{6}{0.494}{0.375}{0.612}{0.49411764705882355}
\chexdefresultid{48}{5}{0}{7}{0.379}{0.218}{0.424}{0.3787131519274376}
\chexdefresultid{48}{5}{0}{8}{0.439}{0.308}{0.564}{0.4388888888888888}
\chexdefresultid{48}{5}{0}{9}{0.439}{0.308}{0.564}{0.4388888888888888}
\chexdefresultid{48}{5}{0}{10}{0.400}{0.143}{0.625}{0.4}
\chexdefresultid{48}{5}{0}{11}{0.133}{0.057}{0.180}{0.13333333333333333}
\chexdefresultid{48}{5}{0}{12}{0.644}{0.467}{0.811}{0.6444444444444444}
\chexdefresultid{48}{5}{0}{13}{0.144}{0.033}{0.267}{0.14444444444444443}
\chexdefresultid{48}{5}{0}{14}{0.843}{0.800}{0.879}{0.8428571428571429}
\chexdefresultid{48}{5}{0}{15}{0.446}{0.348}{0.559}{0.44596777937694415}
\chexdefresultid{48}{5}{0}{16}{0.172}{0.107}{0.253}{0.17241227623425767}
\chexdefresultid{48}{5}{0}{17}{0.243}{0.167}{0.326}{0.243499396143359}
\chexdefresultid{48}{5}{0}{18}{0.213}{0.140}{0.296}{0.21285993928099192}
\chexdefresultid{48}{5}{0}{19}{0.150}{0.084}{0.228}{0.14987891441030618}
\chexdefresultid{48}{5}{0}{20}{0.243}{0.167}{0.326}{0.243499396143359}
\chexdefresultid{48}{5}{0}{21}{0.101}{0.033}{0.184}{0.10132515632515633}
\chexdefresultid{48}{5}{0}{22}{1.08}{0.82}{1.32}{1.0824054152125329}
\chexdefresultid{48}{5}{0}{23}{0.228}{0.155}{0.312}{0.22833333333333333}
\chexdefcount{critical_openi_chexagent-2-3b-native-notags}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native-notags}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native-notags}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_chexagent-2-3b-native-notags}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native-notags}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexagent-2-3b-native-notags}{P_f_impression}{all}{30}{30}

\chexdefresultid{49}{0}{0}{0}{0.215}{0.112}{0.390}{0.21528455284545844}
\chexdefresultid{49}{0}{0}{1}{0.138}{0.071}{0.252}{0.1377495884581262}
\chexdefresultid{49}{0}{0}{2}{0.090}{0.045}{0.170}{0.09041790733404231}
\chexdefresultid{49}{0}{0}{3}{0.059}{0.027}{0.114}{0.05861434332165326}
\chexdefresultid{49}{0}{0}{4}{0.108}{0.025}{0.236}{0.10799896106414333}
\chexdefresultid{49}{0}{0}{5}{0.281}{0.238}{0.321}{0.2805372072562807}
\chexdefresultid{49}{0}{0}{6}{0.600}{0.468}{0.707}{0.6}
\chexdefresultid{49}{0}{0}{7}{0.350}{0.221}{0.417}{0.35016314217994887}
\chexdefresultid{49}{0}{0}{8}{0.504}{0.350}{0.650}{0.5038302277432711}
\chexdefresultid{49}{0}{0}{9}{0.460}{0.309}{0.616}{0.46035196687370594}
\chexdefresultid{49}{0}{0}{10}{0.647}{0.444}{0.800}{0.6470588235294118}
\chexdefresultid{49}{0}{0}{11}{0.393}{0.213}{0.498}{0.39327731092436974}
\chexdefresultid{49}{0}{0}{12}{0.717}{0.543}{0.870}{0.717391304347826}
\chexdefresultid{49}{0}{0}{13}{0.283}{0.130}{0.471}{0.2826086956521739}
\chexdefresultid{49}{0}{0}{14}{0.789}{0.748}{0.823}{0.7888198757763976}
\chexdefresultid{49}{0}{0}{15}{0.546}{0.502}{0.582}{0.5456585303839309}
\chexdefresultid{49}{0}{0}{16}{0.213}{0.161}{0.270}{0.21258427273832584}
\chexdefresultid{49}{0}{0}{17}{0.274}{0.217}{0.336}{0.2739410678824121}
\chexdefresultid{49}{0}{0}{18}{0.262}{0.206}{0.320}{0.2623991619495657}
\chexdefresultid{49}{0}{0}{19}{0.208}{0.153}{0.263}{0.20840112029941912}
\chexdefresultid{49}{0}{0}{20}{0.274}{0.217}{0.336}{0.2739410678824121}
\chexdefresultid{49}{0}{0}{21}{0.151}{0.098}{0.209}{0.15122747759423955}
\chexdefresultid{49}{0}{0}{22}{1.29}{1.00}{1.61}{1.2889030804200388}
\chexdefresultid{49}{0}{0}{23}{0.322}{0.233}{0.420}{0.3216528640441684}
\chexdefresultid{49}{1}{0}{0}{0.324}{0.251}{0.396}{0.3241903354397344}
\chexdefresultid{49}{1}{0}{1}{0.204}{0.153}{0.255}{0.20359810669713543}
\chexdefresultid{49}{1}{0}{2}{0.131}{0.094}{0.173}{0.13117251333608926}
\chexdefresultid{49}{1}{0}{3}{0.087}{0.055}{0.122}{0.0868725725771886}
\chexdefresultid{49}{1}{0}{4}{0.199}{0.042}{0.404}{0.19909467367152386}
\chexdefresultid{49}{1}{0}{5}{0.309}{0.278}{0.348}{0.30899358382754677}
\chexdefresultid{49}{1}{0}{6}{0.557}{0.405}{0.698}{0.5569620253164557}
\chexdefresultid{49}{1}{0}{7}{0.259}{0.166}{0.327}{0.2585064935064935}
\chexdefresultid{49}{1}{0}{8}{0.437}{0.277}{0.599}{0.43716356107660453}
\chexdefresultid{49}{1}{0}{9}{0.437}{0.277}{0.599}{0.43716356107660453}
\chexdefresultid{49}{1}{0}{10}{0.600}{0.333}{0.800}{0.6}
\chexdefresultid{49}{1}{0}{11}{0.350}{0.123}{0.483}{0.35}
\chexdefresultid{49}{1}{0}{12}{0.732}{0.551}{0.884}{0.7318840579710144}
\chexdefresultid{49}{1}{0}{13}{0.210}{0.072}{0.377}{0.21014492753623187}
\chexdefresultid{49}{1}{0}{14}{0.770}{0.733}{0.804}{0.7701863354037267}
\chexdefresultid{49}{1}{0}{15}{0.515}{0.466}{0.561}{0.5154867857038408}
\chexdefresultid{49}{1}{0}{16}{0.251}{0.192}{0.318}{0.25105018270469615}
\chexdefresultid{49}{1}{0}{17}{0.321}{0.262}{0.389}{0.32094709645065017}
\chexdefresultid{49}{1}{0}{18}{0.309}{0.254}{0.371}{0.3092924554859038}
\chexdefresultid{49}{1}{0}{19}{0.229}{0.166}{0.295}{0.22938107857700213}
\chexdefresultid{49}{1}{0}{20}{0.321}{0.262}{0.389}{0.32094709645065017}
\chexdefresultid{49}{1}{0}{21}{0.181}{0.116}{0.253}{0.18115326895874223}
\chexdefresultid{49}{1}{0}{22}{0.86}{0.67}{1.04}{0.8633272778822116}
\chexdefresultid{49}{1}{0}{23}{0.323}{0.225}{0.430}{0.32292960662525877}
\chexdefresultid{49}{2}{0}{0}{0.058}{0.029}{0.168}{0.05813115541675278}
\chexdefresultid{49}{2}{0}{1}{0.030}{0.014}{0.091}{0.030467985671194128}
\chexdefresultid{49}{2}{0}{2}{0.018}{0.008}{0.054}{0.017576500197116873}
\chexdefresultid{49}{2}{0}{3}{0.009}{0.003}{0.026}{0.008545464962144993}
\chexdefresultid{49}{2}{0}{4}{0.131}{0.049}{0.218}{0.13126273992867016}
\chexdefresultid{49}{2}{0}{5}{0.197}{0.158}{0.232}{0.19650649991572597}
\chexdefresultid{49}{2}{0}{6}{0.455}{0.321}{0.568}{0.45454545454545453}
\chexdefresultid{49}{2}{0}{7}{0.253}{0.150}{0.313}{0.2531746031746031}
\chexdefresultid{49}{2}{0}{8}{0.377}{0.242}{0.513}{0.37666666666666665}
\chexdefresultid{49}{2}{0}{9}{0.343}{0.214}{0.470}{0.3433333333333334}
\chexdefresultid{49}{2}{0}{10}{0.533}{0.273}{0.710}{0.5333333333333333}
\chexdefresultid{49}{2}{0}{11}{0.207}{0.086}{0.299}{0.20666666666666664}
\chexdefresultid{49}{2}{0}{12}{0.633}{0.456}{0.778}{0.6333333333333333}
\chexdefresultid{49}{2}{0}{13}{0.200}{0.078}{0.322}{0.2}
\chexdefresultid{49}{2}{0}{14}{0.795}{0.760}{0.829}{0.7952380952380952}
\chexdefresultid{49}{2}{0}{15}{0.381}{0.321}{0.434}{0.38110239081462105}
\chexdefresultid{49}{2}{0}{16}{0.066}{0.027}{0.115}{0.06600950566507842}
\chexdefresultid{49}{2}{0}{17}{0.093}{0.042}{0.153}{0.09323671254785806}
\chexdefresultid{49}{2}{0}{18}{0.086}{0.038}{0.142}{0.08598932560980174}
\chexdefresultid{49}{2}{0}{19}{0.078}{0.041}{0.120}{0.07786641668601217}
\chexdefresultid{49}{2}{0}{20}{0.093}{0.042}{0.153}{0.09323671254785806}
\chexdefresultid{49}{2}{0}{21}{0.039}{0.007}{0.081}{0.03878229878229878}
\chexdefresultid{49}{2}{0}{22}{1.93}{1.63}{2.25}{1.930085411869664}
\chexdefresultid{49}{2}{0}{23}{0.179}{0.101}{0.263}{0.1786111111111111}
\chexdefresultid{49}{3}{0}{0}{0.220}{0.110}{0.408}{0.22041467304618167}
\chexdefresultid{49}{3}{0}{1}{0.139}{0.069}{0.262}{0.13905345384959936}
\chexdefresultid{49}{3}{0}{2}{0.090}{0.044}{0.174}{0.09039461373328557}
\chexdefresultid{49}{3}{0}{3}{0.058}{0.027}{0.115}{0.05800806006822583}
\chexdefresultid{49}{3}{0}{4}{0.071}{0.020}{0.141}{0.07141506413788391}
\chexdefresultid{49}{3}{0}{5}{0.288}{0.245}{0.328}{0.2876782435718571}
\chexdefresultid{49}{3}{0}{6}{0.632}{0.489}{0.746}{0.631578947368421}
\chexdefresultid{49}{3}{0}{7}{0.409}{0.246}{0.492}{0.4086830384327644}
\chexdefresultid{49}{3}{0}{8}{0.537}{0.382}{0.686}{0.536680469289165}
\chexdefresultid{49}{3}{0}{9}{0.493}{0.340}{0.655}{0.4932022084195998}
\chexdefresultid{49}{3}{0}{10}{0.667}{0.476}{0.828}{0.6666666666666666}
\chexdefresultid{49}{3}{0}{11}{0.429}{0.267}{0.527}{0.42899159663865544}
\chexdefresultid{49}{3}{0}{12}{0.757}{0.594}{0.899}{0.7565217391304347}
\chexdefresultid{49}{3}{0}{13}{0.322}{0.159}{0.510}{0.3217391304347826}
\chexdefresultid{49}{3}{0}{14}{0.798}{0.755}{0.832}{0.7981366459627329}
\chexdefresultid{49}{3}{0}{15}{0.558}{0.510}{0.595}{0.5583183303626145}
\chexdefresultid{49}{3}{0}{16}{0.224}{0.172}{0.278}{0.22375602647352383}
\chexdefresultid{49}{3}{0}{17}{0.290}{0.230}{0.350}{0.29042237454471215}
\chexdefresultid{49}{3}{0}{18}{0.278}{0.219}{0.334}{0.27763191894050004}
\chexdefresultid{49}{3}{0}{19}{0.223}{0.168}{0.278}{0.22332868700317213}
\chexdefresultid{49}{3}{0}{20}{0.290}{0.230}{0.350}{0.29042237454471215}
\chexdefresultid{49}{3}{0}{21}{0.157}{0.105}{0.211}{0.15708967840233543}
\chexdefresultid{49}{3}{0}{22}{1.24}{0.98}{1.56}{1.2424868357647982}
\chexdefresultid{49}{3}{0}{23}{0.346}{0.254}{0.447}{0.34597998619737746}
\chexdefresultid{49}{4}{0}{0}{0.352}{0.282}{0.416}{0.35174840287330117}
\chexdefresultid{49}{4}{0}{1}{0.219}{0.172}{0.265}{0.218745266412357}
\chexdefresultid{49}{4}{0}{2}{0.140}{0.104}{0.181}{0.1403225999928308}
\chexdefresultid{49}{4}{0}{3}{0.092}{0.059}{0.127}{0.09201692063037945}
\chexdefresultid{49}{4}{0}{4}{0.259}{0.083}{0.475}{0.25947669903298826}
\chexdefresultid{49}{4}{0}{5}{0.311}{0.281}{0.347}{0.310631426163914}
\chexdefresultid{49}{4}{0}{6}{0.575}{0.440}{0.690}{0.575}
\chexdefresultid{49}{4}{0}{7}{0.303}{0.190}{0.362}{0.30308340727595384}
\chexdefresultid{49}{4}{0}{8}{0.469}{0.308}{0.628}{0.4687370600414078}
\chexdefresultid{49}{4}{0}{9}{0.469}{0.308}{0.628}{0.4687370600414078}
\chexdefresultid{49}{4}{0}{10}{0.581}{0.308}{0.776}{0.5806451612903226}
\chexdefresultid{49}{4}{0}{11}{0.331}{0.123}{0.465}{0.33095238095238094}
\chexdefresultid{49}{4}{0}{12}{0.688}{0.500}{0.848}{0.6884057971014492}
\chexdefresultid{49}{4}{0}{13}{0.210}{0.072}{0.377}{0.21014492753623187}
\chexdefresultid{49}{4}{0}{14}{0.767}{0.730}{0.804}{0.7670807453416149}
\chexdefresultid{49}{4}{0}{15}{0.518}{0.469}{0.561}{0.5176238738738739}
\chexdefresultid{49}{4}{0}{16}{0.252}{0.192}{0.316}{0.2515083514517319}
\chexdefresultid{49}{4}{0}{17}{0.326}{0.268}{0.390}{0.3260995865443199}
\chexdefresultid{49}{4}{0}{18}{0.317}{0.259}{0.378}{0.31661169965636765}
\chexdefresultid{49}{4}{0}{19}{0.232}{0.170}{0.298}{0.23169839912266027}
\chexdefresultid{49}{4}{0}{20}{0.326}{0.268}{0.390}{0.3260995865443199}
\chexdefresultid{49}{4}{0}{21}{0.177}{0.116}{0.246}{0.1769171163591438}
\chexdefresultid{49}{4}{0}{22}{0.84}{0.64}{1.01}{0.8361856450700517}
\chexdefresultid{49}{4}{0}{23}{0.342}{0.248}{0.439}{0.34228778467908905}
\chexdefresultid{49}{5}{0}{0}{0.047}{0.026}{0.139}{0.04705409209731609}
\chexdefresultid{49}{5}{0}{1}{0.026}{0.014}{0.079}{0.025813828111899754}
\chexdefresultid{49}{5}{0}{2}{0.015}{0.007}{0.046}{0.01502332367296943}
\chexdefresultid{49}{5}{0}{3}{0.008}{0.003}{0.024}{0.007676183323881592}
\chexdefresultid{49}{5}{0}{4}{0.111}{0.042}{0.193}{0.11141049338911495}
\chexdefresultid{49}{5}{0}{5}{0.201}{0.158}{0.242}{0.20080050211246542}
\chexdefresultid{49}{5}{0}{6}{0.468}{0.337}{0.583}{0.46808510638297873}
\chexdefresultid{49}{5}{0}{7}{0.257}{0.171}{0.306}{0.25742296918767504}
\chexdefresultid{49}{5}{0}{8}{0.387}{0.256}{0.519}{0.3868253968253968}
\chexdefresultid{49}{5}{0}{9}{0.387}{0.256}{0.519}{0.3868253968253968}
\chexdefresultid{49}{5}{0}{10}{0.516}{0.267}{0.690}{0.5161290322580645}
\chexdefresultid{49}{5}{0}{11}{0.207}{0.086}{0.299}{0.20666666666666664}
\chexdefresultid{49}{5}{0}{12}{0.628}{0.456}{0.778}{0.6277777777777778}
\chexdefresultid{49}{5}{0}{13}{0.194}{0.072}{0.317}{0.19444444444444445}
\chexdefresultid{49}{5}{0}{14}{0.795}{0.755}{0.836}{0.7952380952380952}
\chexdefresultid{49}{5}{0}{15}{0.386}{0.330}{0.443}{0.3863983169484523}
\chexdefresultid{49}{5}{0}{16}{0.068}{0.031}{0.113}{0.06764374611674753}
\chexdefresultid{49}{5}{0}{17}{0.097}{0.048}{0.155}{0.09738335738335738}
\chexdefresultid{49}{5}{0}{18}{0.083}{0.040}{0.132}{0.08331354449686869}
\chexdefresultid{49}{5}{0}{19}{0.071}{0.039}{0.108}{0.07145125861212587}
\chexdefresultid{49}{5}{0}{20}{0.097}{0.048}{0.155}{0.09738335738335738}
\chexdefresultid{49}{5}{0}{21}{0.038}{0.009}{0.074}{0.03790413485013766}
\chexdefresultid{49}{5}{0}{22}{1.98}{1.64}{2.33}{1.977172373994449}
\chexdefresultid{49}{5}{0}{23}{0.190}{0.095}{0.301}{0.19031746031746033}
\chexdefresultid{49}{6}{0}{0}{0.229}{0.108}{0.344}{0.22908204711607266}
\chexdefresultid{49}{6}{0}{1}{0.141}{0.065}{0.214}{0.1414423389017262}
\chexdefresultid{49}{6}{0}{2}{0.085}{0.040}{0.131}{0.08493718877846385}
\chexdefresultid{49}{6}{0}{3}{0.049}{0.022}{0.081}{0.0487184438370061}
\chexdefresultid{49}{6}{0}{4}{0.054}{0.017}{0.108}{0.054024170383097286}
\chexdefresultid{49}{6}{0}{5}{0.266}{0.232}{0.296}{0.2656879718952676}
\chexdefresultid{49}{6}{0}{6}{0.404}{0.306}{0.506}{0.4044943820224719}
\chexdefresultid{49}{6}{0}{7}{0.229}{0.128}{0.270}{0.22858887144601428}
\chexdefresultid{49}{6}{0}{8}{0.358}{0.243}{0.481}{0.3579710144927536}
\chexdefresultid{49}{6}{0}{9}{0.358}{0.243}{0.481}{0.3579710144927536}
\chexdefresultid{49}{6}{0}{10}{0.333}{0.129}{0.533}{0.3333333333333333}
\chexdefresultid{49}{6}{0}{11}{0.211}{0.073}{0.321}{0.2111111111111111}
\chexdefresultid{49}{6}{0}{12}{0.386}{0.203}{0.577}{0.3855072463768116}
\chexdefresultid{49}{6}{0}{13}{0.168}{0.043}{0.325}{0.1681159420289855}
\chexdefresultid{49}{6}{0}{14}{0.714}{0.677}{0.755}{0.7142857142857143}
\chexdefresultid{49}{6}{0}{15}{0.463}{0.420}{0.502}{0.46258677840348017}
\chexdefresultid{49}{6}{0}{16}{0.183}{0.149}{0.216}{0.18269661053453767}
\chexdefresultid{49}{6}{0}{17}{0.265}{0.228}{0.300}{0.26479325548591776}
\chexdefresultid{49}{6}{0}{18}{0.244}{0.208}{0.277}{0.2438393961505707}
\chexdefresultid{49}{6}{0}{19}{0.179}{0.143}{0.211}{0.17864597037636779}
\chexdefresultid{49}{6}{0}{20}{0.265}{0.228}{0.300}{0.26479325548591776}
\chexdefresultid{49}{6}{0}{21}{0.101}{0.065}{0.135}{0.10059996558315758}
\chexdefresultid{49}{6}{0}{22}{1.23}{1.09}{1.38}{1.2282310682348867}
\chexdefresultid{49}{6}{0}{23}{0.208}{0.124}{0.278}{0.2077639751552795}
\chexdefresultid{49}{7}{0}{0}{0.309}{0.245}{0.378}{0.3092505745256842}
\chexdefresultid{49}{7}{0}{1}{0.188}{0.147}{0.229}{0.18847422629186344}
\chexdefresultid{49}{7}{0}{2}{0.113}{0.084}{0.143}{0.1133670458430938}
\chexdefresultid{49}{7}{0}{3}{0.070}{0.043}{0.095}{0.07009540646445533}
\chexdefresultid{49}{7}{0}{4}{0.070}{0.026}{0.135}{0.070205182289102}
\chexdefresultid{49}{7}{0}{5}{0.277}{0.246}{0.307}{0.27708505887556756}
\chexdefresultid{49}{7}{0}{6}{0.406}{0.290}{0.548}{0.40625}
\chexdefresultid{49}{7}{0}{7}{0.169}{0.073}{0.216}{0.1692176870748299}
\chexdefresultid{49}{7}{0}{8}{0.390}{0.242}{0.568}{0.38985507246376805}
\chexdefresultid{49}{7}{0}{9}{0.390}{0.242}{0.568}{0.38985507246376805}
\chexdefresultid{49}{7}{0}{10}{0.250}{0.000}{0.435}{0.25}
\chexdefresultid{49}{7}{0}{11}{0.150}{0.000}{0.227}{0.15}
\chexdefresultid{49}{7}{0}{12}{0.699}{0.484}{0.861}{0.6985507246376812}
\chexdefresultid{49}{7}{0}{13}{0.046}{0.000}{0.122}{0.0463768115942029}
\chexdefresultid{49}{7}{0}{14}{0.730}{0.683}{0.776}{0.7298136645962733}
\chexdefresultid{49}{7}{0}{15}{0.457}{0.404}{0.512}{0.4572253208146927}
\chexdefresultid{49}{7}{0}{16}{0.187}{0.147}{0.225}{0.18706649310377318}
\chexdefresultid{49}{7}{0}{17}{0.264}{0.222}{0.303}{0.26420420101170383}
\chexdefresultid{49}{7}{0}{18}{0.259}{0.215}{0.298}{0.25884949287369396}
\chexdefresultid{49}{7}{0}{19}{0.199}{0.155}{0.237}{0.19855974891295444}
\chexdefresultid{49}{7}{0}{20}{0.264}{0.222}{0.303}{0.26420420101170383}
\chexdefresultid{49}{7}{0}{21}{0.110}{0.067}{0.152}{0.10992878519584255}
\chexdefresultid{49}{7}{0}{22}{1.06}{0.91}{1.24}{1.0647336259027123}
\chexdefresultid{49}{7}{0}{23}{0.287}{0.207}{0.359}{0.28740667545015375}
\chexdefresultid{49}{8}{0}{0}{0.094}{0.034}{0.190}{0.09360465116273628}
\chexdefresultid{49}{8}{0}{1}{0.054}{0.019}{0.114}{0.053666964817267925}
\chexdefresultid{49}{8}{0}{2}{0.029}{0.010}{0.063}{0.028960852290842182}
\chexdefresultid{49}{8}{0}{3}{0.011}{0.000}{0.027}{0.011048710718060073}
\chexdefresultid{49}{8}{0}{4}{0.101}{0.048}{0.174}{0.10073786614143782}
\chexdefresultid{49}{8}{0}{5}{0.197}{0.162}{0.231}{0.19662222590793166}
\chexdefresultid{49}{8}{0}{6}{0.217}{0.107}{0.327}{0.21686746987951808}
\chexdefresultid{49}{8}{0}{7}{0.149}{0.059}{0.210}{0.14903429903429902}
\chexdefresultid{49}{8}{0}{8}{0.188}{0.082}{0.304}{0.18777777777777777}
\chexdefresultid{49}{8}{0}{9}{0.188}{0.082}{0.304}{0.18777777777777777}
\chexdefresultid{49}{8}{0}{10}{0.171}{0.000}{0.341}{0.17142857142857143}
\chexdefresultid{49}{8}{0}{11}{0.095}{0.000}{0.175}{0.09487179487179487}
\chexdefresultid{49}{8}{0}{12}{0.344}{0.189}{0.500}{0.3444444444444444}
\chexdefresultid{49}{8}{0}{13}{0.078}{0.000}{0.178}{0.07777777777777777}
\chexdefresultid{49}{8}{0}{14}{0.793}{0.760}{0.826}{0.7928571428571428}
\chexdefresultid{49}{8}{0}{15}{0.276}{0.245}{0.306}{0.27552834287971556}
\chexdefresultid{49}{8}{0}{16}{0.094}{0.057}{0.141}{0.09423481586013557}
\chexdefresultid{49}{8}{0}{17}{0.150}{0.096}{0.210}{0.14959397034460975}
\chexdefresultid{49}{8}{0}{18}{0.108}{0.068}{0.151}{0.10833435082189961}
\chexdefresultid{49}{8}{0}{19}{0.065}{0.036}{0.100}{0.06526394451781449}
\chexdefresultid{49}{8}{0}{20}{0.150}{0.096}{0.210}{0.14959397034460975}
\chexdefresultid{49}{8}{0}{21}{0.039}{0.009}{0.078}{0.038875661375661376}
\chexdefresultid{49}{8}{0}{22}{1.50}{1.33}{1.63}{1.497109696272692}
\chexdefresultid{49}{8}{0}{23}{0.111}{0.039}{0.194}{0.1111111111111111}
\chexdefcount{critical_openi_chexone-instruct}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexone-instruct}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexone-instruct}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_chexone-instruct}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexone-instruct}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexone-instruct}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_chexone-instruct}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_chexone-instruct}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexone-instruct}{P_n_impression}{all}{30}{30}

\chexdefresultid{50}{0}{0}{0}{0.362}{0.289}{0.427}{0.36194545626251096}
\chexdefresultid{50}{0}{0}{1}{0.232}{0.183}{0.277}{0.23219290648336063}
\chexdefresultid{50}{0}{0}{2}{0.156}{0.121}{0.191}{0.1563385784971541}
\chexdefresultid{50}{0}{0}{3}{0.106}{0.078}{0.134}{0.10584065637814907}
\chexdefresultid{50}{0}{0}{4}{0.135}{0.043}{0.220}{0.13452654355033528}
\chexdefresultid{50}{0}{0}{5}{0.300}{0.270}{0.328}{0.300019024590534}
\chexdefresultid{50}{0}{0}{6}{0.615}{0.474}{0.738}{0.6153846153846154}
\chexdefresultid{50}{0}{0}{7}{0.353}{0.224}{0.426}{0.3528319019915659}
\chexdefresultid{50}{0}{0}{8}{0.535}{0.365}{0.694}{0.5349896480331263}
\chexdefresultid{50}{0}{0}{9}{0.492}{0.334}{0.651}{0.49151138716356113}
\chexdefresultid{50}{0}{0}{10}{0.667}{0.483}{0.821}{0.6666666666666666}
\chexdefresultid{50}{0}{0}{11}{0.403}{0.258}{0.515}{0.4028011204481793}
\chexdefresultid{50}{0}{0}{12}{0.761}{0.594}{0.899}{0.7608695652173914}
\chexdefresultid{50}{0}{0}{13}{0.326}{0.159}{0.507}{0.32608695652173914}
\chexdefresultid{50}{0}{0}{14}{0.801}{0.748}{0.845}{0.8012422360248447}
\chexdefresultid{50}{0}{0}{15}{0.556}{0.498}{0.603}{0.5558449476774625}
\chexdefresultid{50}{0}{0}{16}{0.233}{0.182}{0.285}{0.23318452573426898}
\chexdefresultid{50}{0}{0}{17}{0.302}{0.250}{0.353}{0.3018888463106258}
\chexdefresultid{50}{0}{0}{18}{0.282}{0.226}{0.336}{0.2817527819970381}
\chexdefresultid{50}{0}{0}{19}{0.229}{0.173}{0.281}{0.22923773960640056}
\chexdefresultid{50}{0}{0}{20}{0.302}{0.250}{0.353}{0.3018888463106258}
\chexdefresultid{50}{0}{0}{21}{0.164}{0.112}{0.222}{0.16448020515791217}
\chexdefresultid{50}{0}{0}{22}{1.08}{0.89}{1.28}{1.0764081715483516}
\chexdefresultid{50}{0}{0}{23}{0.354}{0.264}{0.449}{0.35438233264320224}
\chexdefresultid{50}{1}{0}{0}{0.320}{0.228}{0.404}{0.3203178418312252}
\chexdefresultid{50}{1}{0}{1}{0.203}{0.144}{0.259}{0.20334117059586304}
\chexdefresultid{50}{1}{0}{2}{0.134}{0.091}{0.177}{0.13434060950585128}
\chexdefresultid{50}{1}{0}{3}{0.092}{0.059}{0.124}{0.09157490428774766}
\chexdefresultid{50}{1}{0}{4}{0.253}{0.093}{0.450}{0.2527530963527479}
\chexdefresultid{50}{1}{0}{5}{0.301}{0.255}{0.346}{0.30063134695661575}
\chexdefresultid{50}{1}{0}{6}{0.532}{0.400}{0.659}{0.5316455696202531}
\chexdefresultid{50}{1}{0}{7}{0.249}{0.156}{0.315}{0.24915275200989487}
\chexdefresultid{50}{1}{0}{8}{0.426}{0.275}{0.593}{0.4255693581780538}
\chexdefresultid{50}{1}{0}{9}{0.426}{0.275}{0.593}{0.4255693581780538}
\chexdefresultid{50}{1}{0}{10}{0.571}{0.261}{0.765}{0.5714285714285714}
\chexdefresultid{50}{1}{0}{11}{0.347}{0.100}{0.480}{0.3466666666666667}
\chexdefresultid{50}{1}{0}{12}{0.659}{0.464}{0.826}{0.6594202898550724}
\chexdefresultid{50}{1}{0}{13}{0.181}{0.043}{0.341}{0.18115942028985504}
\chexdefresultid{50}{1}{0}{14}{0.786}{0.736}{0.829}{0.7857142857142857}
\chexdefresultid{50}{1}{0}{15}{0.527}{0.468}{0.575}{0.5265171206068824}
\chexdefresultid{50}{1}{0}{16}{0.257}{0.197}{0.323}{0.25722799329507107}
\chexdefresultid{50}{1}{0}{17}{0.325}{0.260}{0.390}{0.3249356516868484}
\chexdefresultid{50}{1}{0}{18}{0.310}{0.249}{0.374}{0.3103428967153768}
\chexdefresultid{50}{1}{0}{19}{0.243}{0.176}{0.311}{0.24268389012604824}
\chexdefresultid{50}{1}{0}{20}{0.325}{0.260}{0.390}{0.3249356516868484}
\chexdefresultid{50}{1}{0}{21}{0.190}{0.127}{0.258}{0.18952033490329356}
\chexdefresultid{50}{1}{0}{22}{0.85}{0.63}{1.07}{0.8468573685159122}
\chexdefresultid{50}{1}{0}{23}{0.333}{0.251}{0.421}{0.33286749482401656}
\chexdefresultid{50}{2}{0}{0}{0.248}{0.187}{0.295}{0.2480827959346097}
\chexdefresultid{50}{2}{0}{1}{0.137}{0.099}{0.175}{0.13740452615073365}
\chexdefresultid{50}{2}{0}{2}{0.085}{0.055}{0.117}{0.08460603260961506}
\chexdefresultid{50}{2}{0}{3}{0.050}{0.026}{0.075}{0.04956091497113793}
\chexdefresultid{50}{2}{0}{4}{0.109}{0.044}{0.184}{0.10941459309532174}
\chexdefresultid{50}{2}{0}{5}{0.226}{0.196}{0.257}{0.22602560691750806}
\chexdefresultid{50}{2}{0}{6}{0.449}{0.315}{0.563}{0.449438202247191}
\chexdefresultid{50}{2}{0}{7}{0.258}{0.158}{0.315}{0.258008658008658}
\chexdefresultid{50}{2}{0}{8}{0.399}{0.262}{0.538}{0.3988888888888889}
\chexdefresultid{50}{2}{0}{9}{0.366}{0.234}{0.494}{0.3655555555555555}
\chexdefresultid{50}{2}{0}{10}{0.485}{0.250}{0.647}{0.48484848484848486}
\chexdefresultid{50}{2}{0}{11}{0.190}{0.086}{0.281}{0.19}
\chexdefresultid{50}{2}{0}{12}{0.583}{0.411}{0.739}{0.5833333333333334}
\chexdefresultid{50}{2}{0}{13}{0.183}{0.072}{0.306}{0.18333333333333332}
\chexdefresultid{50}{2}{0}{14}{0.795}{0.757}{0.833}{0.7952380952380952}
\chexdefresultid{50}{2}{0}{15}{0.383}{0.316}{0.437}{0.38320307561595945}
\chexdefresultid{50}{2}{0}{16}{0.086}{0.044}{0.133}{0.08615750838840533}
\chexdefresultid{50}{2}{0}{17}{0.122}{0.068}{0.177}{0.12209250129113727}
\chexdefresultid{50}{2}{0}{18}{0.107}{0.059}{0.157}{0.10659755275697304}
\chexdefresultid{50}{2}{0}{19}{0.080}{0.045}{0.121}{0.08015263397889613}
\chexdefresultid{50}{2}{0}{20}{0.122}{0.068}{0.177}{0.12209250129113727}
\chexdefresultid{50}{2}{0}{21}{0.050}{0.015}{0.094}{0.05022251548567338}
\chexdefresultid{50}{2}{0}{22}{1.58}{1.39}{1.76}{1.5785787451105477}
\chexdefresultid{50}{2}{0}{23}{0.126}{0.072}{0.188}{0.12595238095238095}
\chexdefresultid{50}{3}{0}{0}{0.376}{0.313}{0.432}{0.37591226812969664}
\chexdefresultid{50}{3}{0}{1}{0.241}{0.203}{0.277}{0.24099334801567338}
\chexdefresultid{50}{3}{0}{2}{0.163}{0.133}{0.194}{0.1625526657519141}
\chexdefresultid{50}{3}{0}{3}{0.108}{0.084}{0.134}{0.10806089855472495}
\chexdefresultid{50}{3}{0}{4}{0.158}{0.054}{0.242}{0.15802179949283846}
\chexdefresultid{50}{3}{0}{5}{0.310}{0.286}{0.335}{0.309851379597629}
\chexdefresultid{50}{3}{0}{6}{0.615}{0.494}{0.727}{0.6153846153846154}
\chexdefresultid{50}{3}{0}{7}{0.351}{0.232}{0.414}{0.35113122171945704}
\chexdefresultid{50}{3}{0}{8}{0.504}{0.355}{0.657}{0.5038302277432711}
\chexdefresultid{50}{3}{0}{9}{0.504}{0.355}{0.657}{0.5038302277432711}
\chexdefresultid{50}{3}{0}{10}{0.606}{0.417}{0.769}{0.6060606060606061}
\chexdefresultid{50}{3}{0}{11}{0.365}{0.175}{0.479}{0.36470588235294116}
\chexdefresultid{50}{3}{0}{12}{0.713}{0.539}{0.858}{0.7130434782608696}
\chexdefresultid{50}{3}{0}{13}{0.278}{0.130}{0.452}{0.2782608695652174}
\chexdefresultid{50}{3}{0}{14}{0.801}{0.755}{0.842}{0.8012422360248447}
\chexdefresultid{50}{3}{0}{15}{0.558}{0.510}{0.599}{0.5581533460444472}
\chexdefresultid{50}{3}{0}{16}{0.236}{0.191}{0.287}{0.23582471257468493}
\chexdefresultid{50}{3}{0}{17}{0.309}{0.265}{0.356}{0.30894608719729094}
\chexdefresultid{50}{3}{0}{18}{0.287}{0.239}{0.337}{0.2871381474694655}
\chexdefresultid{50}{3}{0}{19}{0.231}{0.180}{0.279}{0.23138974754592143}
\chexdefresultid{50}{3}{0}{20}{0.309}{0.265}{0.356}{0.30894608719729094}
\chexdefresultid{50}{3}{0}{21}{0.163}{0.115}{0.214}{0.1627033379520789}
\chexdefresultid{50}{3}{0}{22}{1.02}{0.85}{1.18}{1.0176061435999988}
\chexdefresultid{50}{3}{0}{23}{0.368}{0.279}{0.467}{0.3675465838509317}
\chexdefresultid{50}{4}{0}{0}{0.355}{0.285}{0.421}{0.35542449057112047}
\chexdefresultid{50}{4}{0}{1}{0.225}{0.180}{0.271}{0.22488992521937937}
\chexdefresultid{50}{4}{0}{2}{0.148}{0.115}{0.183}{0.1480962781837262}
\chexdefresultid{50}{4}{0}{3}{0.099}{0.070}{0.128}{0.09875636905800779}
\chexdefresultid{50}{4}{0}{4}{0.229}{0.066}{0.433}{0.2292923622361174}
\chexdefresultid{50}{4}{0}{5}{0.310}{0.278}{0.347}{0.31024737839006156}
\chexdefresultid{50}{4}{0}{6}{0.608}{0.480}{0.721}{0.6075949367088608}
\chexdefresultid{50}{4}{0}{7}{0.283}{0.185}{0.346}{0.28324175824175823}
\chexdefresultid{50}{4}{0}{8}{0.491}{0.337}{0.642}{0.4907867494824016}
\chexdefresultid{50}{4}{0}{9}{0.491}{0.337}{0.642}{0.4907867494824016}
\chexdefresultid{50}{4}{0}{10}{0.643}{0.375}{0.829}{0.6428571428571429}
\chexdefresultid{50}{4}{0}{11}{0.390}{0.123}{0.522}{0.39}
\chexdefresultid{50}{4}{0}{12}{0.746}{0.572}{0.899}{0.7463768115942028}
\chexdefresultid{50}{4}{0}{13}{0.225}{0.080}{0.399}{0.22463768115942026}
\chexdefresultid{50}{4}{0}{14}{0.804}{0.761}{0.845}{0.8043478260869565}
\chexdefresultid{50}{4}{0}{15}{0.552}{0.501}{0.596}{0.552326781466249}
\chexdefresultid{50}{4}{0}{16}{0.260}{0.202}{0.324}{0.2600200685803227}
\chexdefresultid{50}{4}{0}{17}{0.331}{0.271}{0.392}{0.3311416757814827}
\chexdefresultid{50}{4}{0}{18}{0.318}{0.262}{0.374}{0.31762564356255435}
\chexdefresultid{50}{4}{0}{19}{0.243}{0.176}{0.308}{0.24341249726157638}
\chexdefresultid{50}{4}{0}{20}{0.331}{0.271}{0.392}{0.3311416757814827}
\chexdefresultid{50}{4}{0}{21}{0.189}{0.127}{0.258}{0.18889846137916275}
\chexdefresultid{50}{4}{0}{22}{0.77}{0.59}{0.94}{0.7734414761952931}
\chexdefresultid{50}{4}{0}{23}{0.373}{0.288}{0.466}{0.37305037957211873}
\chexdefresultid{50}{5}{0}{0}{0.253}{0.195}{0.308}{0.25275735280342104}
\chexdefresultid{50}{5}{0}{1}{0.140}{0.101}{0.184}{0.1398119751814392}
\chexdefresultid{50}{5}{0}{2}{0.087}{0.057}{0.124}{0.08734453374975981}
\chexdefresultid{50}{5}{0}{3}{0.051}{0.026}{0.078}{0.05066222045653673}
\chexdefresultid{50}{5}{0}{4}{0.126}{0.062}{0.198}{0.12584160828570434}
\chexdefresultid{50}{5}{0}{5}{0.241}{0.213}{0.269}{0.2407706610655237}
\chexdefresultid{50}{5}{0}{6}{0.467}{0.342}{0.571}{0.4666666666666667}
\chexdefresultid{50}{5}{0}{7}{0.267}{0.167}{0.320}{0.26726190476190476}
\chexdefresultid{50}{5}{0}{8}{0.418}{0.282}{0.560}{0.4179365079365079}
\chexdefresultid{50}{5}{0}{9}{0.385}{0.249}{0.512}{0.38460317460317456}
\chexdefresultid{50}{5}{0}{10}{0.485}{0.258}{0.649}{0.48484848484848486}
\chexdefresultid{50}{5}{0}{11}{0.190}{0.086}{0.281}{0.19}
\chexdefresultid{50}{5}{0}{12}{0.611}{0.439}{0.767}{0.611111111111111}
\chexdefresultid{50}{5}{0}{13}{0.178}{0.067}{0.294}{0.17777777777777776}
\chexdefresultid{50}{5}{0}{14}{0.807}{0.769}{0.843}{0.8071428571428572}
\chexdefresultid{50}{5}{0}{15}{0.405}{0.340}{0.456}{0.40466050401672715}
\chexdefresultid{50}{5}{0}{16}{0.090}{0.048}{0.135}{0.08973585426932282}
\chexdefresultid{50}{5}{0}{17}{0.128}{0.076}{0.181}{0.12838002244695954}
\chexdefresultid{50}{5}{0}{18}{0.115}{0.068}{0.162}{0.11496031259189156}
\chexdefresultid{50}{5}{0}{19}{0.094}{0.059}{0.133}{0.09420327717231741}
\chexdefresultid{50}{5}{0}{20}{0.128}{0.076}{0.181}{0.12838002244695954}
\chexdefresultid{50}{5}{0}{21}{0.051}{0.015}{0.095}{0.051091686091686093}
\chexdefresultid{50}{5}{0}{22}{1.54}{1.34}{1.73}{1.5407193779880233}
\chexdefresultid{50}{5}{0}{23}{0.178}{0.104}{0.266}{0.17833333333333332}
\chexdefresultid{50}{6}{0}{0}{0.240}{0.178}{0.311}{0.2396490274359702}
\chexdefresultid{50}{6}{0}{1}{0.138}{0.099}{0.183}{0.13759216800065846}
\chexdefresultid{50}{6}{0}{2}{0.075}{0.051}{0.103}{0.07483150245113371}
\chexdefresultid{50}{6}{0}{3}{0.042}{0.025}{0.061}{0.041929883260395276}
\chexdefresultid{50}{6}{0}{4}{0.115}{0.033}{0.195}{0.11458095385540613}
\chexdefresultid{50}{6}{0}{5}{0.257}{0.225}{0.287}{0.25653780466863996}
\chexdefresultid{50}{6}{0}{6}{0.297}{0.149}{0.444}{0.2972972972972973}
\chexdefresultid{50}{6}{0}{7}{0.178}{0.074}{0.241}{0.17770562770562773}
\chexdefresultid{50}{6}{0}{8}{0.306}{0.159}{0.464}{0.3059006211180124}
\chexdefresultid{50}{6}{0}{9}{0.262}{0.127}{0.411}{0.2624223602484472}
\chexdefresultid{50}{6}{0}{10}{0.273}{0.000}{0.480}{0.2727272727272727}
\chexdefresultid{50}{6}{0}{11}{0.197}{0.000}{0.347}{0.19666666666666668}
\chexdefresultid{50}{6}{0}{12}{0.493}{0.304}{0.681}{0.49275362318840576}
\chexdefresultid{50}{6}{0}{13}{0.058}{0.000}{0.145}{0.05797101449275362}
\chexdefresultid{50}{6}{0}{14}{0.705}{0.655}{0.748}{0.7049689440993789}
\chexdefresultid{50}{6}{0}{15}{0.435}{0.386}{0.483}{0.4352680648559315}
\chexdefresultid{50}{6}{0}{16}{0.155}{0.117}{0.191}{0.15499689978763004}
\chexdefresultid{50}{6}{0}{17}{0.234}{0.188}{0.276}{0.23366378079176148}
\chexdefresultid{50}{6}{0}{18}{0.215}{0.172}{0.256}{0.21486917089531216}
\chexdefresultid{50}{6}{0}{19}{0.159}{0.114}{0.201}{0.15891770283303946}
\chexdefresultid{50}{6}{0}{20}{0.234}{0.188}{0.276}{0.23366378079176148}
\chexdefresultid{50}{6}{0}{21}{0.076}{0.043}{0.110}{0.07633001878349856}
\chexdefresultid{50}{6}{0}{22}{1.30}{1.12}{1.49}{1.2984979847577929}
\chexdefresultid{50}{6}{0}{23}{0.268}{0.180}{0.355}{0.26778969822448084}
\chexdefresultid{50}{7}{0}{0}{0.279}{0.203}{0.352}{0.27901307937617503}
\chexdefresultid{50}{7}{0}{1}{0.162}{0.117}{0.204}{0.1616364779214691}
\chexdefresultid{50}{7}{0}{2}{0.090}{0.064}{0.118}{0.09033393135671856}
\chexdefresultid{50}{7}{0}{3}{0.053}{0.032}{0.074}{0.052743258334594416}
\chexdefresultid{50}{7}{0}{4}{0.096}{0.045}{0.159}{0.09642812985415239}
\chexdefresultid{50}{7}{0}{5}{0.264}{0.223}{0.302}{0.26422416162632884}
\chexdefresultid{50}{7}{0}{6}{0.290}{0.140}{0.445}{0.2903225806451613}
\chexdefresultid{50}{7}{0}{7}{0.154}{0.052}{0.202}{0.15406617192331476}
\chexdefresultid{50}{7}{0}{8}{0.300}{0.141}{0.470}{0.3002070393374741}
\chexdefresultid{50}{7}{0}{9}{0.257}{0.116}{0.427}{0.2567287784679089}
\chexdefresultid{50}{7}{0}{10}{0.267}{0.000}{0.462}{0.26666666666666666}
\chexdefresultid{50}{7}{0}{11}{0.157}{0.000}{0.233}{0.15714285714285714}
\chexdefresultid{50}{7}{0}{12}{0.742}{0.548}{0.913}{0.7420289855072464}
\chexdefresultid{50}{7}{0}{13}{0.046}{0.000}{0.122}{0.0463768115942029}
\chexdefresultid{50}{7}{0}{14}{0.705}{0.658}{0.748}{0.7049689440993789}
\chexdefresultid{50}{7}{0}{15}{0.422}{0.371}{0.473}{0.42210588254259973}
\chexdefresultid{50}{7}{0}{16}{0.165}{0.122}{0.208}{0.1653409029003141}
\chexdefresultid{50}{7}{0}{17}{0.238}{0.188}{0.283}{0.237575325347884}
\chexdefresultid{50}{7}{0}{18}{0.233}{0.182}{0.277}{0.2326021162797626}
\chexdefresultid{50}{7}{0}{19}{0.182}{0.128}{0.229}{0.18164792935617644}
\chexdefresultid{50}{7}{0}{20}{0.238}{0.188}{0.283}{0.237575325347884}
\chexdefresultid{50}{7}{0}{21}{0.093}{0.049}{0.136}{0.09310648045274421}
\chexdefresultid{50}{7}{0}{22}{1.20}{1.01}{1.41}{1.1993103000391891}
\chexdefresultid{50}{7}{0}{23}{0.283}{0.190}{0.374}{0.2829710144927536}
\chexdefresultid{50}{8}{0}{0}{0.070}{0.030}{0.137}{0.0703611628390809}
\chexdefresultid{50}{8}{0}{1}{0.033}{0.012}{0.069}{0.032895318649614945}
\chexdefresultid{50}{8}{0}{2}{0.016}{0.005}{0.037}{0.015858428588768524}
\chexdefresultid{50}{8}{0}{3}{0.000}{0.000}{0.000}{1.3452674816431228e-06}
\chexdefresultid{50}{8}{0}{4}{0.182}{0.051}{0.304}{0.18162128721218804}
\chexdefresultid{50}{8}{0}{5}{0.192}{0.152}{0.239}{0.19152719770530174}
\chexdefresultid{50}{8}{0}{6}{0.205}{0.096}{0.321}{0.20512820512820512}
\chexdefresultid{50}{8}{0}{7}{0.128}{0.049}{0.180}{0.12755102040816327}
\chexdefresultid{50}{8}{0}{8}{0.186}{0.078}{0.314}{0.18555555555555556}
\chexdefresultid{50}{8}{0}{9}{0.186}{0.078}{0.314}{0.18555555555555556}
\chexdefresultid{50}{8}{0}{10}{0.105}{0.000}{0.267}{0.10526315789473684}
\chexdefresultid{50}{8}{0}{11}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{50}{8}{0}{12}{0.550}{0.383}{0.733}{0.55}
\chexdefresultid{50}{8}{0}{13}{0.017}{0.000}{0.050}{0.016666666666666666}
\chexdefresultid{50}{8}{0}{14}{0.795}{0.755}{0.836}{0.7952380952380952}
\chexdefresultid{50}{8}{0}{15}{0.273}{0.242}{0.306}{0.2727494425863991}
\chexdefresultid{50}{8}{0}{16}{0.067}{0.033}{0.110}{0.06735417512944772}
\chexdefresultid{50}{8}{0}{17}{0.106}{0.057}{0.163}{0.10581946137000652}
\chexdefresultid{50}{8}{0}{18}{0.093}{0.050}{0.144}{0.09301628701884455}
\chexdefresultid{50}{8}{0}{19}{0.065}{0.028}{0.109}{0.06493891293891293}
\chexdefresultid{50}{8}{0}{20}{0.106}{0.057}{0.163}{0.10581946137000652}
\chexdefresultid{50}{8}{0}{21}{0.029}{0.000}{0.073}{0.02888888888888889}
\chexdefresultid{50}{8}{0}{22}{1.49}{1.24}{1.69}{1.4867453166595275}
\chexdefresultid{50}{8}{0}{23}{0.112}{0.040}{0.201}{0.11222222222222222}
\chexdefcount{critical_openi_chexone-reasoning}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexone-reasoning}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexone-reasoning}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_chexone-reasoning}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_chexone-reasoning}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexone-reasoning}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_chexone-reasoning}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_chexone-reasoning}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_chexone-reasoning}{P_n_impression}{all}{30}{30}

\chexdefresultid{51}{1}{0}{0}{0.194}{0.160}{0.235}{0.1939627488759814}
\chexdefresultid{51}{1}{0}{1}{0.107}{0.085}{0.130}{0.10657343161843955}
\chexdefresultid{51}{1}{0}{2}{0.058}{0.044}{0.073}{0.058471661529236905}
\chexdefresultid{51}{1}{0}{3}{0.031}{0.022}{0.040}{0.03096308755685084}
\chexdefresultid{51}{1}{0}{4}{0.038}{0.000}{0.097}{0.03833297871154302}
\chexdefresultid{51}{1}{0}{5}{0.193}{0.169}{0.213}{0.1926708870451217}
\chexdefresultid{51}{1}{0}{6}{0.390}{0.218}{0.513}{0.38961038961038963}
\chexdefresultid{51}{1}{0}{7}{0.314}{0.122}{0.369}{0.3142857142857142}
\chexdefresultid{51}{1}{0}{8}{0.312}{0.157}{0.472}{0.31231884057971016}
\chexdefresultid{51}{1}{0}{9}{0.225}{0.094}{0.360}{0.22536231884057972}
\chexdefresultid{51}{1}{0}{10}{0.519}{0.250}{0.649}{0.5185185185185185}
\chexdefresultid{51}{1}{0}{11}{0.513}{0.169}{0.600}{0.5133333333333333}
\chexdefresultid{51}{1}{0}{12}{0.672}{0.504}{0.826}{0.672463768115942}
\chexdefresultid{51}{1}{0}{13}{0.151}{0.029}{0.296}{0.15072463768115943}
\chexdefresultid{51}{1}{0}{14}{0.637}{0.581}{0.693}{0.6366459627329193}
\chexdefresultid{51}{1}{0}{15}{0.414}{0.354}{0.464}{0.41422577001324634}
\chexdefresultid{51}{1}{0}{16}{0.120}{0.096}{0.143}{0.12023585352525457}
\chexdefresultid{51}{1}{0}{17}{0.184}{0.152}{0.213}{0.1836239989340074}
\chexdefresultid{51}{1}{0}{18}{0.161}{0.132}{0.188}{0.16065446222934956}
\chexdefresultid{51}{1}{0}{19}{0.102}{0.079}{0.126}{0.10201687717754968}
\chexdefresultid{51}{1}{0}{20}{0.184}{0.152}{0.213}{0.1836239989340074}
\chexdefresultid{51}{1}{0}{21}{0.057}{0.038}{0.076}{0.056847708116501694}
\chexdefresultid{51}{1}{0}{22}{1.50}{1.33}{1.68}{1.5010173168149852}
\chexdefresultid{51}{1}{0}{23}{0.256}{0.179}{0.340}{0.2562629399585921}
\chexdefresultid{51}{2}{0}{0}{0.174}{0.139}{0.212}{0.1742712294041988}
\chexdefresultid{51}{2}{0}{1}{0.079}{0.058}{0.100}{0.07940016095599395}
\chexdefresultid{51}{2}{0}{2}{0.040}{0.026}{0.052}{0.03964186556244452}
\chexdefresultid{51}{2}{0}{3}{0.021}{0.011}{0.031}{0.02138982993190159}
\chexdefresultid{51}{2}{0}{4}{0.059}{0.016}{0.096}{0.05936181943187629}
\chexdefresultid{51}{2}{0}{5}{0.162}{0.145}{0.181}{0.1620268545230537}
\chexdefresultid{51}{2}{0}{6}{0.367}{0.227}{0.481}{0.3673469387755102}
\chexdefresultid{51}{2}{0}{7}{0.249}{0.127}{0.316}{0.24888167388167387}
\chexdefresultid{51}{2}{0}{8}{0.318}{0.182}{0.449}{0.3175925925925926}
\chexdefresultid{51}{2}{0}{9}{0.251}{0.132}{0.375}{0.25092592592592594}
\chexdefresultid{51}{2}{0}{10}{0.350}{0.171}{0.485}{0.35}
\chexdefresultid{51}{2}{0}{11}{0.194}{0.114}{0.256}{0.19444444444444445}
\chexdefresultid{51}{2}{0}{12}{0.493}{0.329}{0.638}{0.4933333333333333}
\chexdefresultid{51}{2}{0}{13}{0.160}{0.056}{0.269}{0.16}
\chexdefresultid{51}{2}{0}{14}{0.588}{0.543}{0.631}{0.5880952380952381}
\chexdefresultid{51}{2}{0}{15}{0.315}{0.266}{0.357}{0.3146338281449445}
\chexdefresultid{51}{2}{0}{16}{0.093}{0.062}{0.126}{0.09308644735341634}
\chexdefresultid{51}{2}{0}{17}{0.132}{0.091}{0.172}{0.1322113333923302}
\chexdefresultid{51}{2}{0}{18}{0.118}{0.083}{0.156}{0.11847123427288858}
\chexdefresultid{51}{2}{0}{19}{0.085}{0.053}{0.116}{0.08522066081491496}
\chexdefresultid{51}{2}{0}{20}{0.132}{0.091}{0.172}{0.1322113333923302}
\chexdefresultid{51}{2}{0}{21}{0.054}{0.024}{0.086}{0.0539615613145025}
\chexdefresultid{51}{2}{0}{22}{1.70}{1.56}{1.83}{1.6961962624902753}
\chexdefresultid{51}{2}{0}{23}{0.181}{0.082}{0.287}{0.1811111111111111}
\chexdefresultid{51}{0}{0}{0}{0.201}{0.172}{0.232}{0.20138588133386714}
\chexdefresultid{51}{0}{0}{1}{0.116}{0.097}{0.135}{0.11580637444905999}
\chexdefresultid{51}{0}{0}{2}{0.067}{0.055}{0.080}{0.06710146126878759}
\chexdefresultid{51}{0}{0}{3}{0.036}{0.028}{0.045}{0.0362504444991994}
\chexdefresultid{51}{0}{0}{4}{0.000}{0.000}{0.000}{1.2305396936296948e-05}
\chexdefresultid{51}{0}{0}{5}{0.198}{0.180}{0.216}{0.19789110198854823}
\chexdefresultid{51}{0}{0}{6}{0.438}{0.253}{0.595}{0.4380952380952381}
\chexdefresultid{51}{0}{0}{7}{0.280}{0.119}{0.370}{0.2796536796536796}
\chexdefresultid{51}{0}{0}{8}{0.353}{0.201}{0.526}{0.35273856578204404}
\chexdefresultid{51}{0}{0}{9}{0.309}{0.165}{0.478}{0.3092603049124788}
\chexdefresultid{51}{0}{0}{10}{0.435}{0.213}{0.596}{0.43478260869565216}
\chexdefresultid{51}{0}{0}{11}{0.280}{0.129}{0.374}{0.27999999999999997}
\chexdefresultid{51}{0}{0}{12}{0.519}{0.345}{0.696}{0.5188405797101449}
\chexdefresultid{51}{0}{0}{13}{0.214}{0.087}{0.365}{0.21449275362318843}
\chexdefresultid{51}{0}{0}{14}{0.602}{0.540}{0.661}{0.6024844720496895}
\chexdefresultid{51}{0}{0}{15}{0.435}{0.364}{0.504}{0.43485901311414676}
\chexdefresultid{51}{0}{0}{16}{0.127}{0.104}{0.152}{0.12728302003179126}
\chexdefresultid{51}{0}{0}{17}{0.194}{0.163}{0.225}{0.19358460662215823}
\chexdefresultid{51}{0}{0}{18}{0.179}{0.151}{0.209}{0.17908076464041098}
\chexdefresultid{51}{0}{0}{19}{0.115}{0.090}{0.139}{0.11454100890586554}
\chexdefresultid{51}{0}{0}{20}{0.194}{0.163}{0.225}{0.19358460662215823}
\chexdefresultid{51}{0}{0}{21}{0.061}{0.042}{0.080}{0.06098143344142429}
\chexdefresultid{51}{0}{0}{22}{1.74}{1.60}{1.89}{1.7443169325913466}
\chexdefresultid{51}{0}{0}{23}{0.271}{0.197}{0.342}{0.27104899930986887}
\chexdefresultid{51}{4}{0}{0}{0.208}{0.173}{0.251}{0.20800524934376377}
\chexdefresultid{51}{4}{0}{1}{0.121}{0.097}{0.151}{0.12130573812615304}
\chexdefresultid{51}{4}{0}{2}{0.070}{0.053}{0.092}{0.07034017591688864}
\chexdefresultid{51}{4}{0}{3}{0.041}{0.028}{0.058}{0.04133995161262445}
\chexdefresultid{51}{4}{0}{4}{0.041}{0.001}{0.101}{0.04128146432900703}
\chexdefresultid{51}{4}{0}{5}{0.217}{0.192}{0.242}{0.2173350026105274}
\chexdefresultid{51}{4}{0}{6}{0.411}{0.209}{0.586}{0.410958904109589}
\chexdefresultid{51}{4}{0}{7}{0.231}{0.079}{0.302}{0.2313611509263683}
\chexdefresultid{51}{4}{0}{8}{0.279}{0.143}{0.435}{0.278743961352657}
\chexdefresultid{51}{4}{0}{9}{0.235}{0.122}{0.376}{0.2352657004830918}
\chexdefresultid{51}{4}{0}{10}{0.571}{0.235}{0.757}{0.5714285714285714}
\chexdefresultid{51}{4}{0}{11}{0.383}{0.106}{0.507}{0.3830769230769231}
\chexdefresultid{51}{4}{0}{12}{0.689}{0.495}{0.849}{0.6894409937888198}
\chexdefresultid{51}{4}{0}{13}{0.168}{0.043}{0.315}{0.16770186335403725}
\chexdefresultid{51}{4}{0}{14}{0.652}{0.599}{0.708}{0.6521739130434783}
\chexdefresultid{51}{4}{0}{15}{0.481}{0.396}{0.547}{0.4810190277730332}
\chexdefresultid{51}{4}{0}{16}{0.146}{0.118}{0.172}{0.14561208029587727}
\chexdefresultid{51}{4}{0}{17}{0.210}{0.180}{0.238}{0.20986221923791568}
\chexdefresultid{51}{4}{0}{18}{0.191}{0.165}{0.218}{0.19146310320148222}
\chexdefresultid{51}{4}{0}{19}{0.135}{0.106}{0.166}{0.13463114533071271}
\chexdefresultid{51}{4}{0}{20}{0.210}{0.180}{0.238}{0.20986221923791568}
\chexdefresultid{51}{4}{0}{21}{0.081}{0.056}{0.107}{0.08136194135383887}
\chexdefresultid{51}{4}{0}{22}{1.36}{1.21}{1.53}{1.361142914720604}
\chexdefresultid{51}{4}{0}{23}{0.336}{0.253}{0.421}{0.3356625258799172}
\chexdefresultid{51}{5}{0}{0}{0.181}{0.144}{0.215}{0.18064516129021663}
\chexdefresultid{51}{5}{0}{1}{0.089}{0.069}{0.107}{0.08872932771369421}
\chexdefresultid{51}{5}{0}{2}{0.049}{0.034}{0.062}{0.04861010663532601}
\chexdefresultid{51}{5}{0}{3}{0.028}{0.017}{0.039}{0.028285406597808815}
\chexdefresultid{51}{5}{0}{4}{0.023}{0.007}{0.037}{0.022793814129691004}
\chexdefresultid{51}{5}{0}{5}{0.170}{0.150}{0.191}{0.1695065395049313}
\chexdefresultid{51}{5}{0}{6}{0.400}{0.258}{0.511}{0.4}
\chexdefresultid{51}{5}{0}{7}{0.290}{0.166}{0.360}{0.2902263935877381}
\chexdefresultid{51}{5}{0}{8}{0.368}{0.222}{0.506}{0.3675925925925926}
\chexdefresultid{51}{5}{0}{9}{0.301}{0.171}{0.430}{0.3009259259259259}
\chexdefresultid{51}{5}{0}{10}{0.474}{0.240}{0.629}{0.47368421052631576}
\chexdefresultid{51}{5}{0}{11}{0.271}{0.123}{0.374}{0.2710466004583652}
\chexdefresultid{51}{5}{0}{12}{0.607}{0.438}{0.751}{0.6066666666666666}
\chexdefresultid{51}{5}{0}{13}{0.173}{0.062}{0.284}{0.17333333333333334}
\chexdefresultid{51}{5}{0}{14}{0.629}{0.581}{0.674}{0.6285714285714286}
\chexdefresultid{51}{5}{0}{15}{0.340}{0.286}{0.396}{0.34040934555640434}
\chexdefresultid{51}{5}{0}{16}{0.099}{0.064}{0.133}{0.09919812936788645}
\chexdefresultid{51}{5}{0}{17}{0.145}{0.103}{0.188}{0.14486705601722485}
\chexdefresultid{51}{5}{0}{18}{0.121}{0.083}{0.159}{0.12098529052778935}
\chexdefresultid{51}{5}{0}{19}{0.093}{0.062}{0.125}{0.09326720627182723}
\chexdefresultid{51}{5}{0}{20}{0.145}{0.103}{0.188}{0.14486705601722485}
\chexdefresultid{51}{5}{0}{21}{0.054}{0.023}{0.087}{0.053529202718548025}
\chexdefresultid{51}{5}{0}{22}{1.62}{1.48}{1.76}{1.6246693055232315}
\chexdefresultid{51}{5}{0}{23}{0.274}{0.157}{0.401}{0.2741137566137566}
\chexdefresultid{51}{3}{0}{0}{0.200}{0.169}{0.235}{0.20031545741320406}
\chexdefresultid{51}{3}{0}{1}{0.115}{0.097}{0.135}{0.11529903906003115}
\chexdefresultid{51}{3}{0}{2}{0.069}{0.055}{0.082}{0.06867377805999127}
\chexdefresultid{51}{3}{0}{3}{0.041}{0.030}{0.051}{0.04069566272120569}
\chexdefresultid{51}{3}{0}{4}{0.001}{0.000}{0.002}{0.0005808002647982611}
\chexdefresultid{51}{3}{0}{5}{0.205}{0.187}{0.224}{0.20543571150749101}
\chexdefresultid{51}{3}{0}{6}{0.400}{0.232}{0.538}{0.4}
\chexdefresultid{51}{3}{0}{7}{0.216}{0.108}{0.277}{0.21629164486307342}
\chexdefresultid{51}{3}{0}{8}{0.316}{0.168}{0.475}{0.3158855637116506}
\chexdefresultid{51}{3}{0}{9}{0.229}{0.119}{0.371}{0.2289290419725202}
\chexdefresultid{51}{3}{0}{10}{0.485}{0.240}{0.667}{0.48484848484848486}
\chexdefresultid{51}{3}{0}{11}{0.345}{0.167}{0.445}{0.3445054945054945}
\chexdefresultid{51}{3}{0}{12}{0.626}{0.449}{0.797}{0.6260869565217391}
\chexdefresultid{51}{3}{0}{13}{0.191}{0.064}{0.345}{0.19130434782608693}
\chexdefresultid{51}{3}{0}{14}{0.609}{0.562}{0.655}{0.6086956521739131}
\chexdefresultid{51}{3}{0}{15}{0.435}{0.364}{0.500}{0.435311004784689}
\chexdefresultid{51}{3}{0}{16}{0.134}{0.110}{0.156}{0.13354844288349446}
\chexdefresultid{51}{3}{0}{17}{0.195}{0.168}{0.220}{0.1948960316379069}
\chexdefresultid{51}{3}{0}{18}{0.175}{0.150}{0.198}{0.17484488419370797}
\chexdefresultid{51}{3}{0}{19}{0.116}{0.094}{0.137}{0.11593493245920088}
\chexdefresultid{51}{3}{0}{20}{0.195}{0.168}{0.220}{0.1948960316379069}
\chexdefresultid{51}{3}{0}{21}{0.072}{0.052}{0.092}{0.07220085412908196}
\chexdefresultid{51}{3}{0}{22}{1.65}{1.51}{1.79}{1.6459063640286096}
\chexdefresultid{51}{3}{0}{23}{0.291}{0.208}{0.377}{0.2911145617667356}
\chexdefresultid{51}{7}{0}{0}{0.164}{0.130}{0.204}{0.1643002028396455}
\chexdefresultid{51}{7}{0}{1}{0.054}{0.024}{0.087}{0.05412862085087709}
\chexdefresultid{51}{7}{0}{2}{0.027}{0.000}{0.054}{0.02731905789364132}
\chexdefresultid{51}{7}{0}{3}{0.018}{0.000}{0.040}{0.01781796024154391}
\chexdefresultid{51}{7}{0}{4}{0.038}{0.000}{0.097}{0.03804099141011}
\chexdefresultid{51}{7}{0}{5}{0.122}{0.093}{0.157}{0.12245465872380912}
\chexdefresultid{51}{7}{0}{6}{0.069}{0.000}{0.161}{0.06896551724137931}
\chexdefresultid{51}{7}{0}{7}{0.038}{0.000}{0.079}{0.03826530612244898}
\chexdefresultid{51}{7}{0}{8}{0.101}{0.000}{0.232}{0.10144927536231883}
\chexdefresultid{51}{7}{0}{9}{0.058}{0.000}{0.159}{0.05797101449275362}
\chexdefresultid{51}{7}{0}{10}{0.125}{0.000}{0.273}{0.125}
\chexdefresultid{51}{7}{0}{11}{0.057}{0.000}{0.145}{0.05714285714285714}
\chexdefresultid{51}{7}{0}{12}{0.626}{0.435}{0.800}{0.6260869565217392}
\chexdefresultid{51}{7}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{51}{7}{0}{14}{0.612}{0.565}{0.662}{0.6118012422360248}
\chexdefresultid{51}{7}{0}{15}{0.242}{0.210}{0.275}{0.242055308071642}
\chexdefresultid{51}{7}{0}{16}{0.050}{0.019}{0.088}{0.049557324616161434}
\chexdefresultid{51}{7}{0}{17}{0.074}{0.033}{0.123}{0.07352228668343859}
\chexdefresultid{51}{7}{0}{18}{0.071}{0.031}{0.120}{0.07057832742605634}
\chexdefresultid{51}{7}{0}{19}{0.061}{0.025}{0.104}{0.06071099590881819}
\chexdefresultid{51}{7}{0}{20}{0.074}{0.033}{0.123}{0.07352228668343859}
\chexdefresultid{51}{7}{0}{21}{0.026}{0.000}{0.056}{0.025592362548884286}
\chexdefresultid{51}{7}{0}{22}{2.12}{1.97}{2.26}{2.12454246971674}
\chexdefresultid{51}{7}{0}{23}{0.020}{0.000}{0.054}{0.019927536231884056}
\chexdefresultid{51}{8}{0}{0}{0.094}{0.069}{0.118}{0.09352078239603086}
\chexdefresultid{51}{8}{0}{1}{0.017}{0.007}{0.027}{0.017058118596972104}
\chexdefresultid{51}{8}{0}{2}{0.000}{0.000}{0.000}{5.691827811601988e-08}
\chexdefresultid{51}{8}{0}{3}{0.000}{0.000}{0.000}{1.0445421284026779e-10}
\chexdefresultid{51}{8}{0}{4}{0.009}{0.002}{0.020}{0.009481853600970135}
\chexdefresultid{51}{8}{0}{5}{0.095}{0.081}{0.110}{0.09518061521057347}
\chexdefresultid{51}{8}{0}{6}{0.121}{0.028}{0.250}{0.12121212121212122}
\chexdefresultid{51}{8}{0}{7}{0.030}{0.008}{0.048}{0.03007518796992481}
\chexdefresultid{51}{8}{0}{8}{0.189}{0.067}{0.334}{0.18888888888888886}
\chexdefresultid{51}{8}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{51}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{51}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{51}{8}{0}{12}{0.600}{0.433}{0.767}{0.6}
\chexdefresultid{51}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{51}{8}{0}{14}{0.776}{0.729}{0.824}{0.7761904761904762}
\chexdefresultid{51}{8}{0}{15}{0.269}{0.226}{0.327}{0.26898615787504676}
\chexdefresultid{51}{8}{0}{16}{0.008}{0.002}{0.014}{0.007702758579951562}
\chexdefresultid{51}{8}{0}{17}{0.015}{0.004}{0.028}{0.015405517159903124}
\chexdefresultid{51}{8}{0}{18}{0.014}{0.004}{0.026}{0.014479591233977197}
\chexdefresultid{51}{8}{0}{19}{0.010}{0.002}{0.020}{0.010122311666466417}
\chexdefresultid{51}{8}{0}{20}{0.015}{0.004}{0.028}{0.015405517159903124}
\chexdefresultid{51}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{51}{8}{0}{22}{2.06}{1.96}{2.17}{2.0607985740530124}
\chexdefresultid{51}{8}{0}{23}{0.028}{0.000}{0.072}{0.027777777777777776}
\chexdefresultid{51}{6}{0}{0}{0.196}{0.157}{0.219}{0.195545898967846}
\chexdefresultid{51}{6}{0}{1}{0.078}{0.051}{0.099}{0.07821455840590473}
\chexdefresultid{51}{6}{0}{2}{0.035}{0.015}{0.050}{0.0353324923523307}
\chexdefresultid{51}{6}{0}{3}{0.017}{0.000}{0.027}{0.016502977455674382}
\chexdefresultid{51}{6}{0}{4}{0.010}{0.001}{0.027}{0.010230028874484128}
\chexdefresultid{51}{6}{0}{5}{0.117}{0.090}{0.146}{0.11748259024614933}
\chexdefresultid{51}{6}{0}{6}{0.270}{0.084}{0.432}{0.2702702702702703}
\chexdefresultid{51}{6}{0}{7}{0.206}{0.056}{0.294}{0.20636716224951518}
\chexdefresultid{51}{6}{0}{8}{0.216}{0.072}{0.365}{0.21594202898550724}
\chexdefresultid{51}{6}{0}{9}{0.172}{0.043}{0.301}{0.17246376811594202}
\chexdefresultid{51}{6}{0}{10}{0.364}{0.000}{0.621}{0.36363636363636365}
\chexdefresultid{51}{6}{0}{11}{0.260}{0.000}{0.460}{0.26}
\chexdefresultid{51}{6}{0}{12}{0.545}{0.342}{0.739}{0.5445134575569358}
\chexdefresultid{51}{6}{0}{13}{0.066}{0.000}{0.161}{0.06625258799171842}
\chexdefresultid{51}{6}{0}{14}{0.624}{0.575}{0.674}{0.6242236024844721}
\chexdefresultid{51}{6}{0}{15}{0.309}{0.233}{0.377}{0.30876839572491743}
\chexdefresultid{51}{6}{0}{16}{0.040}{0.013}{0.075}{0.0398669527232945}
\chexdefresultid{51}{6}{0}{17}{0.060}{0.022}{0.107}{0.0601488536270461}
\chexdefresultid{51}{6}{0}{18}{0.055}{0.019}{0.099}{0.05479643687261269}
\chexdefresultid{51}{6}{0}{19}{0.043}{0.015}{0.078}{0.043471674940469336}
\chexdefresultid{51}{6}{0}{20}{0.060}{0.022}{0.107}{0.0601488536270461}
\chexdefresultid{51}{6}{0}{21}{0.020}{0.003}{0.042}{0.0195850518195429}
\chexdefresultid{51}{6}{0}{22}{2.13}{1.95}{2.28}{2.1287830830303816}
\chexdefresultid{51}{6}{0}{23}{0.047}{0.000}{0.115}{0.047360248447204975}
\chexdefcount{critical_openi_claude-fable-5-1}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_claude-fable-5-1}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_claude-fable-5-1}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_claude-fable-5-1}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_claude-fable-5-1}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_claude-fable-5-1}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_claude-fable-5-1}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_claude-fable-5-1}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_claude-fable-5-1}{P_n_impression}{all}{30}{30}

\chexdefresultid{52}{1}{0}{0}{0.229}{0.192}{0.265}{0.22890654559204354}
\chexdefresultid{52}{1}{0}{1}{0.132}{0.107}{0.156}{0.13218843408655764}
\chexdefresultid{52}{1}{0}{2}{0.077}{0.060}{0.094}{0.07705626591915234}
\chexdefresultid{52}{1}{0}{3}{0.044}{0.032}{0.056}{0.043955037790487955}
\chexdefresultid{52}{1}{0}{4}{0.016}{0.000}{0.034}{0.015908743923432268}
\chexdefresultid{52}{1}{0}{5}{0.209}{0.189}{0.228}{0.20915887922827014}
\chexdefresultid{52}{1}{0}{6}{0.378}{0.210}{0.509}{0.3783783783783784}
\chexdefresultid{52}{1}{0}{7}{0.151}{0.043}{0.219}{0.1510989010989011}
\chexdefresultid{52}{1}{0}{8}{0.278}{0.145}{0.423}{0.2777432712215321}
\chexdefresultid{52}{1}{0}{9}{0.234}{0.118}{0.362}{0.2342650103519669}
\chexdefresultid{52}{1}{0}{10}{0.320}{0.000}{0.485}{0.32}
\chexdefresultid{52}{1}{0}{11}{0.170}{0.000}{0.284}{0.16999999999999998}
\chexdefresultid{52}{1}{0}{12}{0.594}{0.399}{0.775}{0.5942028985507246}
\chexdefresultid{52}{1}{0}{13}{0.072}{0.000}{0.152}{0.07246376811594202}
\chexdefresultid{52}{1}{0}{14}{0.624}{0.584}{0.661}{0.6242236024844721}
\chexdefresultid{52}{1}{0}{15}{0.431}{0.375}{0.481}{0.4307574684926332}
\chexdefresultid{52}{1}{0}{16}{0.136}{0.110}{0.162}{0.13585803883151035}
\chexdefresultid{52}{1}{0}{17}{0.209}{0.176}{0.238}{0.20859199553150418}
\chexdefresultid{52}{1}{0}{18}{0.186}{0.152}{0.218}{0.18555816579970746}
\chexdefresultid{52}{1}{0}{19}{0.110}{0.084}{0.137}{0.10998314695229287}
\chexdefresultid{52}{1}{0}{20}{0.209}{0.176}{0.238}{0.20859199553150418}
\chexdefresultid{52}{1}{0}{21}{0.063}{0.042}{0.086}{0.06312408213151652}
\chexdefresultid{52}{1}{0}{22}{1.40}{1.30}{1.52}{1.4006726643161478}
\chexdefresultid{52}{1}{0}{23}{0.315}{0.217}{0.422}{0.315239832631137}
\chexdefresultid{52}{2}{0}{0}{0.194}{0.152}{0.237}{0.193611473272364}
\chexdefresultid{52}{2}{0}{1}{0.100}{0.068}{0.134}{0.10020489287126647}
\chexdefresultid{52}{2}{0}{2}{0.055}{0.031}{0.080}{0.055429393558902994}
\chexdefresultid{52}{2}{0}{3}{0.029}{0.000}{0.045}{0.02900354674960776}
\chexdefresultid{52}{2}{0}{4}{0.088}{0.026}{0.160}{0.08805878560405044}
\chexdefresultid{52}{2}{0}{5}{0.192}{0.164}{0.226}{0.1921379774652685}
\chexdefresultid{52}{2}{0}{6}{0.370}{0.247}{0.467}{0.3695652173913043}
\chexdefresultid{52}{2}{0}{7}{0.215}{0.130}{0.263}{0.21498778998779003}
\chexdefresultid{52}{2}{0}{8}{0.267}{0.150}{0.390}{0.2668253968253969}
\chexdefresultid{52}{2}{0}{9}{0.267}{0.150}{0.390}{0.2668253968253969}
\chexdefresultid{52}{2}{0}{10}{0.385}{0.167}{0.545}{0.38461538461538464}
\chexdefresultid{52}{2}{0}{11}{0.163}{0.067}{0.234}{0.16307692307692306}
\chexdefresultid{52}{2}{0}{12}{0.650}{0.500}{0.794}{0.65}
\chexdefresultid{52}{2}{0}{13}{0.117}{0.033}{0.211}{0.11666666666666665}
\chexdefresultid{52}{2}{0}{14}{0.686}{0.626}{0.743}{0.6857142857142857}
\chexdefresultid{52}{2}{0}{15}{0.372}{0.305}{0.429}{0.37188299022062893}
\chexdefresultid{52}{2}{0}{16}{0.097}{0.065}{0.128}{0.09725927069049521}
\chexdefresultid{52}{2}{0}{17}{0.150}{0.105}{0.192}{0.1498939098250475}
\chexdefresultid{52}{2}{0}{18}{0.140}{0.097}{0.180}{0.14004928902019695}
\chexdefresultid{52}{2}{0}{19}{0.095}{0.060}{0.128}{0.09490427722753499}
\chexdefresultid{52}{2}{0}{20}{0.150}{0.105}{0.192}{0.1498939098250475}
\chexdefresultid{52}{2}{0}{21}{0.045}{0.018}{0.072}{0.04462463155594295}
\chexdefresultid{52}{2}{0}{22}{1.51}{1.35}{1.68}{1.514952331144527}
\chexdefresultid{52}{2}{0}{23}{0.181}{0.100}{0.273}{0.1812301587301587}
\chexdefresultid{52}{0}{0}{0}{0.225}{0.190}{0.260}{0.2245961438248503}
\chexdefresultid{52}{0}{0}{1}{0.133}{0.108}{0.155}{0.13267511438606666}
\chexdefresultid{52}{0}{0}{2}{0.079}{0.063}{0.095}{0.07919506692660469}
\chexdefresultid{52}{0}{0}{3}{0.045}{0.033}{0.058}{0.04531631195947989}
\chexdefresultid{52}{0}{0}{4}{0.013}{0.000}{0.036}{0.012967072309348354}
\chexdefresultid{52}{0}{0}{5}{0.211}{0.194}{0.226}{0.210876001928792}
\chexdefresultid{52}{0}{0}{6}{0.438}{0.267}{0.563}{0.4375}
\chexdefresultid{52}{0}{0}{7}{0.324}{0.128}{0.399}{0.3236097236097236}
\chexdefresultid{52}{0}{0}{8}{0.401}{0.253}{0.558}{0.40112930547713155}
\chexdefresultid{52}{0}{0}{9}{0.314}{0.174}{0.466}{0.31417278373800117}
\chexdefresultid{52}{0}{0}{10}{0.514}{0.235}{0.700}{0.5142857142857142}
\chexdefresultid{52}{0}{0}{11}{0.536}{0.147}{0.683}{0.5364102564102564}
\chexdefresultid{52}{0}{0}{12}{0.610}{0.420}{0.783}{0.6097308488612836}
\chexdefresultid{52}{0}{0}{13}{0.218}{0.074}{0.374}{0.21842650103519667}
\chexdefresultid{52}{0}{0}{14}{0.624}{0.565}{0.677}{0.6242236024844721}
\chexdefresultid{52}{0}{0}{15}{0.449}{0.380}{0.514}{0.44887502876704444}
\chexdefresultid{52}{0}{0}{16}{0.133}{0.108}{0.159}{0.13268236464019836}
\chexdefresultid{52}{0}{0}{17}{0.203}{0.170}{0.237}{0.203383112893291}
\chexdefresultid{52}{0}{0}{18}{0.186}{0.152}{0.220}{0.18625823110212478}
\chexdefresultid{52}{0}{0}{19}{0.116}{0.092}{0.142}{0.11580525436441075}
\chexdefresultid{52}{0}{0}{20}{0.203}{0.170}{0.237}{0.203383112893291}
\chexdefresultid{52}{0}{0}{21}{0.062}{0.042}{0.083}{0.06198161638710571}
\chexdefresultid{52}{0}{0}{22}{1.50}{1.37}{1.65}{1.502928190167179}
\chexdefresultid{52}{0}{0}{23}{0.275}{0.199}{0.351}{0.27539682539682536}
\chexdefresultid{52}{4}{0}{0}{0.236}{0.192}{0.283}{0.23601065854577996}
\chexdefresultid{52}{4}{0}{1}{0.136}{0.108}{0.165}{0.13630828352451194}
\chexdefresultid{52}{4}{0}{2}{0.078}{0.058}{0.100}{0.07803093477978526}
\chexdefresultid{52}{4}{0}{3}{0.045}{0.030}{0.062}{0.04496044927938868}
\chexdefresultid{52}{4}{0}{4}{0.013}{0.000}{0.030}{0.012759500141227209}
\chexdefresultid{52}{4}{0}{5}{0.222}{0.198}{0.244}{0.22209887801274736}
\chexdefresultid{52}{4}{0}{6}{0.438}{0.281}{0.574}{0.4383561643835616}
\chexdefresultid{52}{4}{0}{7}{0.261}{0.115}{0.328}{0.2607559107559107}
\chexdefresultid{52}{4}{0}{8}{0.322}{0.184}{0.479}{0.32225672877846795}
\chexdefresultid{52}{4}{0}{9}{0.279}{0.159}{0.428}{0.2787784679089027}
\chexdefresultid{52}{4}{0}{10}{0.435}{0.154}{0.588}{0.43478260869565216}
\chexdefresultid{52}{4}{0}{11}{0.276}{0.057}{0.378}{0.27575757575757576}
\chexdefresultid{52}{4}{0}{12}{0.638}{0.449}{0.797}{0.6376811594202898}
\chexdefresultid{52}{4}{0}{13}{0.116}{0.029}{0.232}{0.11594202898550723}
\chexdefresultid{52}{4}{0}{14}{0.646}{0.596}{0.702}{0.6459627329192547}
\chexdefresultid{52}{4}{0}{15}{0.489}{0.418}{0.549}{0.4885504023153161}
\chexdefresultid{52}{4}{0}{16}{0.145}{0.117}{0.171}{0.14450256039916776}
\chexdefresultid{52}{4}{0}{17}{0.216}{0.185}{0.248}{0.21629587914391066}
\chexdefresultid{52}{4}{0}{18}{0.188}{0.157}{0.219}{0.1884934556266364}
\chexdefresultid{52}{4}{0}{19}{0.133}{0.103}{0.164}{0.13335300191960964}
\chexdefresultid{52}{4}{0}{20}{0.216}{0.185}{0.248}{0.21629587914391066}
\chexdefresultid{52}{4}{0}{21}{0.073}{0.048}{0.101}{0.07270924165442483}
\chexdefresultid{52}{4}{0}{22}{1.36}{1.21}{1.53}{1.3588198075852127}
\chexdefresultid{52}{4}{0}{23}{0.290}{0.221}{0.361}{0.2903224794529142}
\chexdefresultid{52}{5}{0}{0}{0.186}{0.144}{0.233}{0.1862323294405739}
\chexdefresultid{52}{5}{0}{1}{0.094}{0.068}{0.120}{0.09352026126003636}
\chexdefresultid{52}{5}{0}{2}{0.050}{0.033}{0.067}{0.04970365991437173}
\chexdefresultid{52}{5}{0}{3}{0.027}{0.013}{0.040}{0.027346221042091823}
\chexdefresultid{52}{5}{0}{4}{0.349}{0.025}{0.941}{0.3493866662646972}
\chexdefresultid{52}{5}{0}{5}{0.192}{0.155}{0.247}{0.1917650371888301}
\chexdefresultid{52}{5}{0}{6}{0.467}{0.304}{0.587}{0.4666666666666667}
\chexdefresultid{52}{5}{0}{7}{0.268}{0.159}{0.326}{0.2680735930735931}
\chexdefresultid{52}{5}{0}{8}{0.325}{0.182}{0.462}{0.3246825396825397}
\chexdefresultid{52}{5}{0}{9}{0.325}{0.182}{0.462}{0.3246825396825397}
\chexdefresultid{52}{5}{0}{10}{0.500}{0.300}{0.643}{0.5}
\chexdefresultid{52}{5}{0}{11}{0.260}{0.133}{0.354}{0.26}
\chexdefresultid{52}{5}{0}{12}{0.706}{0.544}{0.833}{0.7055555555555555}
\chexdefresultid{52}{5}{0}{13}{0.172}{0.067}{0.289}{0.1722222222222222}
\chexdefresultid{52}{5}{0}{14}{0.695}{0.636}{0.750}{0.6952380952380952}
\chexdefresultid{52}{5}{0}{15}{0.389}{0.330}{0.443}{0.3894386410690759}
\chexdefresultid{52}{5}{0}{16}{0.120}{0.067}{0.191}{0.11963899836372155}
\chexdefresultid{52}{5}{0}{17}{0.170}{0.109}{0.245}{0.16992738452044595}
\chexdefresultid{52}{5}{0}{18}{0.154}{0.098}{0.226}{0.15448933501570827}
\chexdefresultid{52}{5}{0}{19}{0.120}{0.066}{0.192}{0.11979009394773324}
\chexdefresultid{52}{5}{0}{20}{0.170}{0.109}{0.245}{0.16992738452044595}
\chexdefresultid{52}{5}{0}{21}{0.069}{0.021}{0.144}{0.06935061220699718}
\chexdefresultid{52}{5}{0}{22}{1.47}{1.24}{1.67}{1.4703642211710966}
\chexdefresultid{52}{5}{0}{23}{0.220}{0.143}{0.301}{0.22011904761904763}
\chexdefresultid{52}{3}{0}{0}{0.231}{0.187}{0.278}{0.23106846473023054}
\chexdefresultid{52}{3}{0}{1}{0.140}{0.113}{0.170}{0.14018764166861225}
\chexdefresultid{52}{3}{0}{2}{0.086}{0.067}{0.107}{0.08615994036615858}
\chexdefresultid{52}{3}{0}{3}{0.051}{0.037}{0.066}{0.051298088228698614}
\chexdefresultid{52}{3}{0}{4}{0.032}{0.000}{0.071}{0.03238179242104325}
\chexdefresultid{52}{3}{0}{5}{0.224}{0.200}{0.247}{0.22394548435326736}
\chexdefresultid{52}{3}{0}{6}{0.472}{0.317}{0.609}{0.47191011235955055}
\chexdefresultid{52}{3}{0}{7}{0.247}{0.138}{0.303}{0.24725274725274726}
\chexdefresultid{52}{3}{0}{8}{0.416}{0.274}{0.570}{0.416183574879227}
\chexdefresultid{52}{3}{0}{9}{0.329}{0.207}{0.473}{0.3292270531400966}
\chexdefresultid{52}{3}{0}{10}{0.600}{0.381}{0.757}{0.6}
\chexdefresultid{52}{3}{0}{11}{0.387}{0.203}{0.493}{0.38717948717948714}
\chexdefresultid{52}{3}{0}{12}{0.717}{0.536}{0.870}{0.717391304347826}
\chexdefresultid{52}{3}{0}{13}{0.239}{0.094}{0.399}{0.2391304347826087}
\chexdefresultid{52}{3}{0}{14}{0.634}{0.581}{0.680}{0.6335403726708074}
\chexdefresultid{52}{3}{0}{15}{0.455}{0.400}{0.502}{0.45488837938692817}
\chexdefresultid{52}{3}{0}{16}{0.153}{0.123}{0.184}{0.15285400199203544}
\chexdefresultid{52}{3}{0}{17}{0.220}{0.186}{0.254}{0.22008070174334216}
\chexdefresultid{52}{3}{0}{18}{0.200}{0.167}{0.234}{0.20008819495934138}
\chexdefresultid{52}{3}{0}{19}{0.137}{0.106}{0.169}{0.13746060690049183}
\chexdefresultid{52}{3}{0}{20}{0.220}{0.186}{0.254}{0.22008070174334216}
\chexdefresultid{52}{3}{0}{21}{0.086}{0.058}{0.116}{0.08562730224072866}
\chexdefresultid{52}{3}{0}{22}{1.48}{1.31}{1.64}{1.475591632244732}
\chexdefresultid{52}{3}{0}{23}{0.293}{0.206}{0.387}{0.2928430265386788}
\chexdefresultid{52}{7}{0}{0}{0.153}{0.126}{0.181}{0.15265486725658892}
\chexdefresultid{52}{7}{0}{1}{0.066}{0.051}{0.080}{0.06576826166582511}
\chexdefresultid{52}{7}{0}{2}{0.032}{0.021}{0.041}{0.03171719827410053}
\chexdefresultid{52}{7}{0}{3}{0.015}{0.008}{0.021}{0.01506775155029202}
\chexdefresultid{52}{7}{0}{4}{0.000}{0.000}{0.000}{3.442646450490169e-07}
\chexdefresultid{52}{7}{0}{5}{0.148}{0.132}{0.163}{0.1480431960824542}
\chexdefresultid{52}{7}{0}{6}{0.231}{0.091}{0.359}{0.23076923076923078}
\chexdefresultid{52}{7}{0}{7}{0.179}{0.052}{0.253}{0.1786997316409081}
\chexdefresultid{52}{7}{0}{8}{0.184}{0.072}{0.329}{0.18405797101449273}
\chexdefresultid{52}{7}{0}{9}{0.141}{0.051}{0.259}{0.1405797101449275}
\chexdefresultid{52}{7}{0}{10}{0.250}{0.000}{0.471}{0.25}
\chexdefresultid{52}{7}{0}{11}{0.160}{0.000}{0.300}{0.16}
\chexdefresultid{52}{7}{0}{12}{0.580}{0.362}{0.754}{0.5797101449275361}
\chexdefresultid{52}{7}{0}{13}{0.058}{0.000}{0.145}{0.05797101449275362}
\chexdefresultid{52}{7}{0}{14}{0.578}{0.522}{0.627}{0.577639751552795}
\chexdefresultid{52}{7}{0}{15}{0.376}{0.309}{0.434}{0.3763502575073385}
\chexdefresultid{52}{7}{0}{16}{0.120}{0.082}{0.158}{0.11989484543767279}
\chexdefresultid{52}{7}{0}{17}{0.175}{0.129}{0.221}{0.17548005931834834}
\chexdefresultid{52}{7}{0}{18}{0.152}{0.112}{0.194}{0.1515420797308558}
\chexdefresultid{52}{7}{0}{19}{0.108}{0.076}{0.140}{0.10829998978838314}
\chexdefresultid{52}{7}{0}{20}{0.175}{0.129}{0.221}{0.17548005931834834}
\chexdefresultid{52}{7}{0}{21}{0.064}{0.032}{0.098}{0.06430963155699727}
\chexdefresultid{52}{7}{0}{22}{1.80}{1.66}{1.95}{1.8040917768187892}
\chexdefresultid{52}{7}{0}{23}{0.200}{0.089}{0.324}{0.19979296066252591}
\chexdefresultid{52}{8}{0}{0}{0.092}{0.072}{0.114}{0.09228256431192638}
\chexdefresultid{52}{8}{0}{1}{0.022}{0.015}{0.029}{0.022269659100091536}
\chexdefresultid{52}{8}{0}{2}{0.000}{0.000}{0.000}{5.921117272767759e-08}
\chexdefresultid{52}{8}{0}{3}{0.000}{0.000}{0.000}{9.685471372956555e-11}
\chexdefresultid{52}{8}{0}{4}{0.001}{0.000}{0.002}{0.000971954532410508}
\chexdefresultid{52}{8}{0}{5}{0.096}{0.085}{0.108}{0.09630506076426402}
\chexdefresultid{52}{8}{0}{6}{0.270}{0.133}{0.410}{0.2702702702702703}
\chexdefresultid{52}{8}{0}{7}{0.176}{0.067}{0.243}{0.17590106217925766}
\chexdefresultid{52}{8}{0}{8}{0.259}{0.127}{0.404}{0.2588888888888889}
\chexdefresultid{52}{8}{0}{9}{0.226}{0.106}{0.367}{0.22555555555555556}
\chexdefresultid{52}{8}{0}{10}{0.316}{0.000}{0.609}{0.3157894736842105}
\chexdefresultid{52}{8}{0}{11}{0.189}{0.000}{0.333}{0.18888888888888888}
\chexdefresultid{52}{8}{0}{12}{0.656}{0.500}{0.811}{0.6555555555555554}
\chexdefresultid{52}{8}{0}{13}{0.056}{0.000}{0.144}{0.05555555555555555}
\chexdefresultid{52}{8}{0}{14}{0.776}{0.731}{0.819}{0.7761904761904762}
\chexdefresultid{52}{8}{0}{15}{0.326}{0.260}{0.393}{0.32637875637875635}
\chexdefresultid{52}{8}{0}{16}{0.039}{0.012}{0.072}{0.03858242478303744}
\chexdefresultid{52}{8}{0}{17}{0.066}{0.021}{0.129}{0.06633151623274154}
\chexdefresultid{52}{8}{0}{18}{0.049}{0.018}{0.091}{0.0494960226747552}
\chexdefresultid{52}{8}{0}{19}{0.044}{0.014}{0.086}{0.044327881485322504}
\chexdefresultid{52}{8}{0}{20}{0.066}{0.021}{0.129}{0.06633151623274154}
\chexdefresultid{52}{8}{0}{21}{0.011}{0.000}{0.027}{0.010833333333333334}
\chexdefresultid{52}{8}{0}{22}{1.93}{1.81}{2.04}{1.9332549316563865}
\chexdefresultid{52}{8}{0}{23}{0.017}{0.000}{0.050}{0.016666666666666666}
\chexdefresultid{52}{6}{0}{0}{0.157}{0.140}{0.178}{0.1565943238730696}
\chexdefresultid{52}{6}{0}{1}{0.062}{0.049}{0.074}{0.062442382503982326}
\chexdefresultid{52}{6}{0}{2}{0.028}{0.017}{0.037}{0.0276567650472184}
\chexdefresultid{52}{6}{0}{3}{0.015}{0.007}{0.022}{0.014998815563070571}
\chexdefresultid{52}{6}{0}{4}{0.006}{0.002}{0.011}{0.006017276267976107}
\chexdefresultid{52}{6}{0}{5}{0.127}{0.117}{0.137}{0.12721135343032264}
\chexdefresultid{52}{6}{0}{6}{0.222}{0.076}{0.386}{0.2222222222222222}
\chexdefresultid{52}{6}{0}{7}{0.139}{0.041}{0.223}{0.13866213151927437}
\chexdefresultid{52}{6}{0}{8}{0.165}{0.051}{0.294}{0.16521739130434782}
\chexdefresultid{52}{6}{0}{9}{0.165}{0.051}{0.294}{0.16521739130434782}
\chexdefresultid{52}{6}{0}{10}{0.240}{0.000}{0.474}{0.24}
\chexdefresultid{52}{6}{0}{11}{0.137}{0.000}{0.269}{0.13714285714285715}
\chexdefresultid{52}{6}{0}{12}{0.507}{0.304}{0.696}{0.5072463768115941}
\chexdefresultid{52}{6}{0}{13}{0.072}{0.000}{0.188}{0.07246376811594202}
\chexdefresultid{52}{6}{0}{14}{0.575}{0.522}{0.624}{0.5745341614906833}
\chexdefresultid{52}{6}{0}{15}{0.333}{0.267}{0.396}{0.33331827354597754}
\chexdefresultid{52}{6}{0}{16}{0.062}{0.032}{0.098}{0.062034408642691365}
\chexdefresultid{52}{6}{0}{17}{0.089}{0.051}{0.132}{0.08865881184888746}
\chexdefresultid{52}{6}{0}{18}{0.080}{0.046}{0.120}{0.0800760093760831}
\chexdefresultid{52}{6}{0}{19}{0.068}{0.037}{0.105}{0.06833830702316065}
\chexdefresultid{52}{6}{0}{20}{0.089}{0.051}{0.132}{0.08865881184888746}
\chexdefresultid{52}{6}{0}{21}{0.035}{0.011}{0.068}{0.03541000543649527}
\chexdefresultid{52}{6}{0}{22}{2.12}{1.99}{2.25}{2.12274807800619}
\chexdefresultid{52}{6}{0}{23}{0.059}{0.000}{0.132}{0.059420289855072465}
\chexdefcount{critical_openi_claude-opus-5-5}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_claude-opus-5-5}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_claude-opus-5-5}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_claude-opus-5-5}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_claude-opus-5-5}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_claude-opus-5-5}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_claude-opus-5-5}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_claude-opus-5-5}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_claude-opus-5-5}{P_n_impression}{all}{30}{30}

\chexdefresultid{53}{0}{0}{0}{0.140}{0.095}{0.200}{0.14037259449923986}
\chexdefresultid{53}{0}{0}{1}{0.078}{0.050}{0.114}{0.0778995892047602}
\chexdefresultid{53}{0}{0}{2}{0.045}{0.025}{0.070}{0.044829857161403176}
\chexdefresultid{53}{0}{0}{3}{0.028}{0.014}{0.046}{0.027982003706351597}
\chexdefresultid{53}{0}{0}{4}{0.019}{0.002}{0.043}{0.018945223265576416}
\chexdefresultid{53}{0}{0}{5}{0.197}{0.166}{0.226}{0.1966112575211397}
\chexdefresultid{53}{0}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{53}{0}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{53}{0}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{0}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{0}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{53}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{0}{0}{14}{0.615}{0.559}{0.671}{0.6149068322981367}
\chexdefresultid{53}{0}{0}{15}{0.337}{0.293}{0.378}{0.33663137982764474}
\chexdefresultid{53}{0}{0}{16}{0.153}{0.115}{0.190}{0.15331201149680962}
\chexdefresultid{53}{0}{0}{17}{0.230}{0.176}{0.277}{0.22996246968653877}
\chexdefresultid{53}{0}{0}{18}{0.214}{0.166}{0.259}{0.2135193130855936}
\chexdefresultid{53}{0}{0}{19}{0.136}{0.105}{0.164}{0.13562599610775444}
\chexdefresultid{53}{0}{0}{20}{0.230}{0.176}{0.277}{0.22996246968653877}
\chexdefresultid{53}{0}{0}{21}{0.077}{0.047}{0.106}{0.07666155330708048}
\chexdefresultid{53}{0}{0}{22}{1.42}{1.24}{1.62}{1.418748018192956}
\chexdefresultid{53}{0}{0}{23}{0.231}{0.134}{0.322}{0.23103864734299517}
\chexdefresultid{53}{1}{0}{0}{0.208}{0.160}{0.261}{0.20752016039582027}
\chexdefresultid{53}{1}{0}{1}{0.116}{0.084}{0.150}{0.1163597243779865}
\chexdefresultid{53}{1}{0}{2}{0.068}{0.044}{0.095}{0.06802770385834146}
\chexdefresultid{53}{1}{0}{3}{0.043}{0.022}{0.064}{0.04343214351635769}
\chexdefresultid{53}{1}{0}{4}{0.033}{0.010}{0.062}{0.03306212559161017}
\chexdefresultid{53}{1}{0}{5}{0.206}{0.180}{0.231}{0.20570435784841026}
\chexdefresultid{53}{1}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{53}{1}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{53}{1}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{1}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{1}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{53}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{1}{0}{14}{0.624}{0.571}{0.674}{0.6242236024844721}
\chexdefresultid{53}{1}{0}{15}{0.332}{0.291}{0.373}{0.3322262238228625}
\chexdefresultid{53}{1}{0}{16}{0.159}{0.119}{0.197}{0.15905693035106153}
\chexdefresultid{53}{1}{0}{17}{0.233}{0.184}{0.281}{0.23346644935681066}
\chexdefresultid{53}{1}{0}{18}{0.215}{0.169}{0.258}{0.21498674774485516}
\chexdefresultid{53}{1}{0}{19}{0.142}{0.108}{0.173}{0.14157271934236326}
\chexdefresultid{53}{1}{0}{20}{0.233}{0.184}{0.281}{0.23346644935681066}
\chexdefresultid{53}{1}{0}{21}{0.085}{0.050}{0.119}{0.0846474113453124}
\chexdefresultid{53}{1}{0}{22}{1.29}{1.13}{1.46}{1.2922112580596774}
\chexdefresultid{53}{1}{0}{23}{0.204}{0.110}{0.286}{0.2037784679089027}
\chexdefresultid{53}{2}{0}{0}{0.003}{0.000}{0.014}{0.0025714068719137036}
\chexdefresultid{53}{2}{0}{1}{0.001}{0.000}{0.006}{0.0009495549173342881}
\chexdefresultid{53}{2}{0}{2}{0.001}{0.000}{0.004}{0.0005198870625343228}
\chexdefresultid{53}{2}{0}{3}{0.000}{0.000}{0.000}{6.366031561082162e-08}
\chexdefresultid{53}{2}{0}{4}{0.111}{0.010}{0.253}{0.11065687794531409}
\chexdefresultid{53}{2}{0}{5}{0.150}{0.104}{0.204}{0.1495301133216231}
\chexdefresultid{53}{2}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{53}{2}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{53}{2}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{53}{2}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{53}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{2}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{53}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{2}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{53}{2}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{53}{2}{0}{16}{0.030}{0.008}{0.057}{0.03004208754208754}
\chexdefresultid{53}{2}{0}{17}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{53}{2}{0}{18}{0.058}{0.014}{0.111}{0.05786195286195285}
\chexdefresultid{53}{2}{0}{19}{0.026}{0.000}{0.057}{0.02611111111111111}
\chexdefresultid{53}{2}{0}{20}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{53}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{2}{0}{22}{1.67}{1.47}{1.84}{1.6695042673815677}
\chexdefresultid{53}{2}{0}{23}{0.073}{0.013}{0.153}{0.07333333333333333}
\chexdefresultid{53}{3}{0}{0}{0.140}{0.095}{0.200}{0.14037259449923986}
\chexdefresultid{53}{3}{0}{1}{0.078}{0.050}{0.114}{0.0778995892047602}
\chexdefresultid{53}{3}{0}{2}{0.045}{0.025}{0.070}{0.044829857161403176}
\chexdefresultid{53}{3}{0}{3}{0.028}{0.014}{0.046}{0.027982003706351597}
\chexdefresultid{53}{3}{0}{4}{0.019}{0.002}{0.043}{0.018945223265576416}
\chexdefresultid{53}{3}{0}{5}{0.197}{0.166}{0.226}{0.1966112575211397}
\chexdefresultid{53}{3}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{53}{3}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{53}{3}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{3}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{3}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{53}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{3}{0}{14}{0.615}{0.559}{0.671}{0.6149068322981367}
\chexdefresultid{53}{3}{0}{15}{0.337}{0.293}{0.378}{0.33663137982764474}
\chexdefresultid{53}{3}{0}{16}{0.153}{0.115}{0.190}{0.15331201149680962}
\chexdefresultid{53}{3}{0}{17}{0.230}{0.176}{0.277}{0.22996246968653877}
\chexdefresultid{53}{3}{0}{18}{0.214}{0.166}{0.259}{0.2135193130855936}
\chexdefresultid{53}{3}{0}{19}{0.136}{0.105}{0.164}{0.13562599610775444}
\chexdefresultid{53}{3}{0}{20}{0.230}{0.176}{0.277}{0.22996246968653877}
\chexdefresultid{53}{3}{0}{21}{0.077}{0.047}{0.106}{0.07666155330708048}
\chexdefresultid{53}{3}{0}{22}{1.42}{1.24}{1.62}{1.418748018192956}
\chexdefresultid{53}{3}{0}{23}{0.231}{0.134}{0.322}{0.23103864734299517}
\chexdefresultid{53}{4}{0}{0}{0.208}{0.160}{0.261}{0.20752016039582027}
\chexdefresultid{53}{4}{0}{1}{0.116}{0.084}{0.150}{0.1163597243779865}
\chexdefresultid{53}{4}{0}{2}{0.068}{0.044}{0.095}{0.06802770385834146}
\chexdefresultid{53}{4}{0}{3}{0.043}{0.022}{0.064}{0.04343214351635769}
\chexdefresultid{53}{4}{0}{4}{0.033}{0.010}{0.062}{0.03306212559161017}
\chexdefresultid{53}{4}{0}{5}{0.206}{0.180}{0.231}{0.20570435784841026}
\chexdefresultid{53}{4}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{53}{4}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{53}{4}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{4}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{4}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{53}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{4}{0}{14}{0.624}{0.571}{0.674}{0.6242236024844721}
\chexdefresultid{53}{4}{0}{15}{0.332}{0.291}{0.373}{0.3322262238228625}
\chexdefresultid{53}{4}{0}{16}{0.159}{0.119}{0.197}{0.15905693035106153}
\chexdefresultid{53}{4}{0}{17}{0.233}{0.184}{0.281}{0.23346644935681066}
\chexdefresultid{53}{4}{0}{18}{0.215}{0.169}{0.258}{0.21498674774485516}
\chexdefresultid{53}{4}{0}{19}{0.142}{0.108}{0.173}{0.14157271934236326}
\chexdefresultid{53}{4}{0}{20}{0.233}{0.184}{0.281}{0.23346644935681066}
\chexdefresultid{53}{4}{0}{21}{0.085}{0.050}{0.119}{0.0846474113453124}
\chexdefresultid{53}{4}{0}{22}{1.29}{1.13}{1.46}{1.2922112580596774}
\chexdefresultid{53}{4}{0}{23}{0.204}{0.110}{0.286}{0.2037784679089027}
\chexdefresultid{53}{5}{0}{0}{0.003}{0.000}{0.014}{0.0025714068719137036}
\chexdefresultid{53}{5}{0}{1}{0.001}{0.000}{0.006}{0.0009495549173342881}
\chexdefresultid{53}{5}{0}{2}{0.001}{0.000}{0.004}{0.0005198870625343228}
\chexdefresultid{53}{5}{0}{3}{0.000}{0.000}{0.000}{6.366031561082162e-08}
\chexdefresultid{53}{5}{0}{4}{0.111}{0.010}{0.253}{0.11065687794531409}
\chexdefresultid{53}{5}{0}{5}{0.150}{0.104}{0.204}{0.1495301133216231}
\chexdefresultid{53}{5}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{53}{5}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{53}{5}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{53}{5}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{53}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{5}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{53}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{5}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{53}{5}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{53}{5}{0}{16}{0.030}{0.008}{0.057}{0.03004208754208754}
\chexdefresultid{53}{5}{0}{17}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{53}{5}{0}{18}{0.058}{0.014}{0.111}{0.05786195286195285}
\chexdefresultid{53}{5}{0}{19}{0.026}{0.000}{0.057}{0.02611111111111111}
\chexdefresultid{53}{5}{0}{20}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{53}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{5}{0}{22}{1.67}{1.47}{1.84}{1.6695042673815677}
\chexdefresultid{53}{5}{0}{23}{0.073}{0.013}{0.153}{0.07333333333333333}
\chexdefresultid{53}{6}{0}{0}{0.140}{0.095}{0.200}{0.14037259449923986}
\chexdefresultid{53}{6}{0}{1}{0.078}{0.050}{0.114}{0.0778995892047602}
\chexdefresultid{53}{6}{0}{2}{0.045}{0.025}{0.070}{0.044829857161403176}
\chexdefresultid{53}{6}{0}{3}{0.028}{0.014}{0.046}{0.027982003706351597}
\chexdefresultid{53}{6}{0}{4}{0.019}{0.002}{0.043}{0.018945223265576416}
\chexdefresultid{53}{6}{0}{5}{0.197}{0.166}{0.226}{0.1966112575211397}
\chexdefresultid{53}{6}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{53}{6}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{53}{6}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{6}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{6}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{53}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{6}{0}{14}{0.615}{0.559}{0.671}{0.6149068322981367}
\chexdefresultid{53}{6}{0}{15}{0.337}{0.293}{0.378}{0.33663137982764474}
\chexdefresultid{53}{6}{0}{16}{0.153}{0.115}{0.190}{0.15331201149680962}
\chexdefresultid{53}{6}{0}{17}{0.230}{0.176}{0.277}{0.22996246968653877}
\chexdefresultid{53}{6}{0}{18}{0.214}{0.166}{0.259}{0.2135193130855936}
\chexdefresultid{53}{6}{0}{19}{0.136}{0.105}{0.164}{0.13562599610775444}
\chexdefresultid{53}{6}{0}{20}{0.230}{0.176}{0.277}{0.22996246968653877}
\chexdefresultid{53}{6}{0}{21}{0.077}{0.047}{0.106}{0.07666155330708048}
\chexdefresultid{53}{6}{0}{22}{1.42}{1.24}{1.62}{1.418748018192956}
\chexdefresultid{53}{6}{0}{23}{0.231}{0.134}{0.322}{0.23103864734299517}
\chexdefresultid{53}{7}{0}{0}{0.208}{0.160}{0.261}{0.20752016039582027}
\chexdefresultid{53}{7}{0}{1}{0.116}{0.084}{0.150}{0.1163597243779865}
\chexdefresultid{53}{7}{0}{2}{0.068}{0.044}{0.095}{0.06802770385834146}
\chexdefresultid{53}{7}{0}{3}{0.043}{0.022}{0.064}{0.04343214351635769}
\chexdefresultid{53}{7}{0}{4}{0.033}{0.010}{0.062}{0.03306212559161017}
\chexdefresultid{53}{7}{0}{5}{0.206}{0.180}{0.231}{0.20570435784841026}
\chexdefresultid{53}{7}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{53}{7}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{53}{7}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{7}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{53}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{7}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{53}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{7}{0}{14}{0.624}{0.571}{0.674}{0.6242236024844721}
\chexdefresultid{53}{7}{0}{15}{0.332}{0.291}{0.373}{0.3322262238228625}
\chexdefresultid{53}{7}{0}{16}{0.159}{0.119}{0.197}{0.15905693035106153}
\chexdefresultid{53}{7}{0}{17}{0.233}{0.184}{0.281}{0.23346644935681066}
\chexdefresultid{53}{7}{0}{18}{0.215}{0.169}{0.258}{0.21498674774485516}
\chexdefresultid{53}{7}{0}{19}{0.142}{0.108}{0.173}{0.14157271934236326}
\chexdefresultid{53}{7}{0}{20}{0.233}{0.184}{0.281}{0.23346644935681066}
\chexdefresultid{53}{7}{0}{21}{0.085}{0.050}{0.119}{0.0846474113453124}
\chexdefresultid{53}{7}{0}{22}{1.29}{1.13}{1.46}{1.2922112580596774}
\chexdefresultid{53}{7}{0}{23}{0.204}{0.110}{0.286}{0.2037784679089027}
\chexdefresultid{53}{8}{0}{0}{0.003}{0.000}{0.014}{0.0025714068719137036}
\chexdefresultid{53}{8}{0}{1}{0.001}{0.000}{0.006}{0.0009495549173342881}
\chexdefresultid{53}{8}{0}{2}{0.001}{0.000}{0.004}{0.0005198870625343228}
\chexdefresultid{53}{8}{0}{3}{0.000}{0.000}{0.000}{6.366031561082162e-08}
\chexdefresultid{53}{8}{0}{4}{0.111}{0.010}{0.253}{0.11065687794531409}
\chexdefresultid{53}{8}{0}{5}{0.150}{0.104}{0.204}{0.1495301133216231}
\chexdefresultid{53}{8}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{53}{8}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{53}{8}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{53}{8}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{53}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{8}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{53}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{8}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{53}{8}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{53}{8}{0}{16}{0.030}{0.008}{0.057}{0.03004208754208754}
\chexdefresultid{53}{8}{0}{17}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{53}{8}{0}{18}{0.058}{0.014}{0.111}{0.05786195286195285}
\chexdefresultid{53}{8}{0}{19}{0.026}{0.000}{0.057}{0.02611111111111111}
\chexdefresultid{53}{8}{0}{20}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{53}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{53}{8}{0}{22}{1.67}{1.47}{1.84}{1.6695042673815677}
\chexdefresultid{53}{8}{0}{23}{0.073}{0.013}{0.153}{0.07333333333333333}
\chexdefcount{critical_openi_constant-normal}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_constant-normal}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_constant-normal}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_constant-normal}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_constant-normal}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_constant-normal}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_constant-normal}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_constant-normal}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_constant-normal}{P_n_impression}{all}{30}{30}

\chexdefresultid{54}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{54}{0}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{54}{0}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{54}{0}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{54}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{54}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{14}{0.587}{0.540}{0.634}{0.5869565217391305}
\chexdefresultid{54}{0}{0}{15}{0.192}{0.177}{0.211}{0.1916202794149749}
\chexdefresultid{54}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{54}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{54}{1}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{54}{1}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{54}{1}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{54}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{54}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{14}{0.612}{0.568}{0.658}{0.6118012422360248}
\chexdefresultid{54}{1}{0}{15}{0.197}{0.183}{0.219}{0.19749163366184644}
\chexdefresultid{54}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{1}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{54}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{54}{2}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{54}{2}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{54}{2}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{54}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{54}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{54}{2}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{54}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{2}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{54}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{3}{0}{0}{0.000}{0.000}{0.000}{2.466817705748714e-07}
\chexdefresultid{54}{3}{0}{1}{0.000}{0.000}{0.000}{1.1012640652170315e-07}
\chexdefresultid{54}{3}{0}{2}{0.000}{0.000}{0.000}{4.7793768227874776e-08}
\chexdefresultid{54}{3}{0}{3}{0.000}{0.000}{0.000}{5.9680862441189746e-12}
\chexdefresultid{54}{3}{0}{4}{0.000}{0.000}{0.000}{1.3362084798286665e-07}
\chexdefresultid{54}{3}{0}{5}{0.041}{0.028}{0.055}{0.04070740943218415}
\chexdefresultid{54}{3}{0}{6}{0.152}{0.036}{0.267}{0.15151515151515152}
\chexdefresultid{54}{3}{0}{7}{0.135}{0.027}{0.182}{0.13458565244279527}
\chexdefresultid{54}{3}{0}{8}{0.123}{0.029}{0.247}{0.12318840579710144}
\chexdefresultid{54}{3}{0}{9}{0.123}{0.029}{0.247}{0.12318840579710144}
\chexdefresultid{54}{3}{0}{10}{0.111}{0.000}{0.250}{0.1111111111111111}
\chexdefresultid{54}{3}{0}{11}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{54}{3}{0}{12}{0.539}{0.322}{0.739}{0.5391304347826087}
\chexdefresultid{54}{3}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{54}{3}{0}{14}{0.634}{0.590}{0.683}{0.6335403726708074}
\chexdefresultid{54}{3}{0}{15}{0.231}{0.203}{0.264}{0.23145855441575286}
\chexdefresultid{54}{3}{0}{16}{0.003}{0.000}{0.009}{0.003339634530560806}
\chexdefresultid{54}{3}{0}{17}{0.007}{0.000}{0.017}{0.006679269061121612}
\chexdefresultid{54}{3}{0}{18}{0.004}{0.000}{0.015}{0.003780718336483931}
\chexdefresultid{54}{3}{0}{19}{0.003}{0.000}{0.014}{0.0034782608695652175}
\chexdefresultid{54}{3}{0}{20}{0.007}{0.000}{0.017}{0.006679269061121612}
\chexdefresultid{54}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{3}{0}{22}{2.25}{2.11}{2.38}{2.2463130175174704}
\chexdefresultid{54}{3}{0}{23}{0.006}{0.000}{0.019}{0.006211180124223602}
\chexdefresultid{54}{4}{0}{0}{0.000}{0.000}{0.000}{2.2625300169283338e-05}
\chexdefresultid{54}{4}{0}{1}{0.000}{0.000}{0.000}{9.807802429143081e-06}
\chexdefresultid{54}{4}{0}{2}{0.000}{0.000}{0.000}{4.4371906870994275e-06}
\chexdefresultid{54}{4}{0}{3}{0.000}{0.000}{0.000}{5.657182635525454e-10}
\chexdefresultid{54}{4}{0}{4}{0.000}{0.000}{0.000}{4.715477691936459e-05}
\chexdefresultid{54}{4}{0}{5}{0.052}{0.036}{0.071}{0.05202255786272258}
\chexdefresultid{54}{4}{0}{6}{0.175}{0.043}{0.299}{0.17543859649122806}
\chexdefresultid{54}{4}{0}{7}{0.149}{0.029}{0.196}{0.14904143475572046}
\chexdefresultid{54}{4}{0}{8}{0.170}{0.051}{0.310}{0.16956521739130434}
\chexdefresultid{54}{4}{0}{9}{0.126}{0.029}{0.255}{0.12608695652173912}
\chexdefresultid{54}{4}{0}{10}{0.143}{0.000}{0.308}{0.14285714285714285}
\chexdefresultid{54}{4}{0}{11}{0.057}{0.000}{0.145}{0.05714285714285714}
\chexdefresultid{54}{4}{0}{12}{0.713}{0.496}{0.887}{0.7130434782608696}
\chexdefresultid{54}{4}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{54}{4}{0}{14}{0.658}{0.612}{0.711}{0.6583850931677019}
\chexdefresultid{54}{4}{0}{15}{0.242}{0.210}{0.277}{0.24213551119177254}
\chexdefresultid{54}{4}{0}{16}{0.004}{0.000}{0.009}{0.0036485253876558225}
\chexdefresultid{54}{4}{0}{17}{0.007}{0.000}{0.019}{0.007297050775311645}
\chexdefresultid{54}{4}{0}{18}{0.004}{0.000}{0.016}{0.003952569169960474}
\chexdefresultid{54}{4}{0}{19}{0.004}{0.000}{0.015}{0.003780718336483931}
\chexdefresultid{54}{4}{0}{20}{0.007}{0.000}{0.019}{0.007297050775311645}
\chexdefresultid{54}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{4}{0}{22}{2.15}{2.01}{2.28}{2.1500402012620516}
\chexdefresultid{54}{4}{0}{23}{0.007}{0.000}{0.022}{0.007246376811594202}
\chexdefresultid{54}{5}{0}{0}{0.003}{0.000}{0.014}{0.0026447795722302583}
\chexdefresultid{54}{5}{0}{1}{0.001}{0.000}{0.006}{0.0009932739619362438}
\chexdefresultid{54}{5}{0}{2}{0.000}{0.000}{0.003}{0.0004271771588727838}
\chexdefresultid{54}{5}{0}{3}{0.000}{0.000}{0.000}{5.2988301823751464e-08}
\chexdefresultid{54}{5}{0}{4}{0.136}{0.000}{0.328}{0.1360411226388983}
\chexdefresultid{54}{5}{0}{5}{0.116}{0.075}{0.168}{0.11560369204398789}
\chexdefresultid{54}{5}{0}{6}{0.239}{0.111}{0.381}{0.23880597014925373}
\chexdefresultid{54}{5}{0}{7}{0.126}{0.044}{0.190}{0.1257936507936508}
\chexdefresultid{54}{5}{0}{8}{0.274}{0.139}{0.438}{0.27444444444444444}
\chexdefresultid{54}{5}{0}{9}{0.208}{0.086}{0.349}{0.20777777777777778}
\chexdefresultid{54}{5}{0}{10}{0.133}{0.000}{0.353}{0.13333333333333333}
\chexdefresultid{54}{5}{0}{11}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{54}{5}{0}{12}{0.656}{0.500}{0.800}{0.6555555555555554}
\chexdefresultid{54}{5}{0}{13}{0.022}{0.000}{0.067}{0.02222222222222222}
\chexdefresultid{54}{5}{0}{14}{0.826}{0.788}{0.862}{0.8261904761904761}
\chexdefresultid{54}{5}{0}{15}{0.324}{0.259}{0.385}{0.32440131747810225}
\chexdefresultid{54}{5}{0}{16}{0.011}{0.000}{0.029}{0.011428571428571429}
\chexdefresultid{54}{5}{0}{17}{0.023}{0.000}{0.058}{0.022857142857142857}
\chexdefresultid{54}{5}{0}{18}{0.013}{0.000}{0.040}{0.013333333333333334}
\chexdefresultid{54}{5}{0}{19}{0.013}{0.000}{0.040}{0.013333333333333334}
\chexdefresultid{54}{5}{0}{20}{0.023}{0.000}{0.058}{0.022857142857142857}
\chexdefresultid{54}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{5}{0}{22}{1.79}{1.59}{1.95}{1.7864063774176027}
\chexdefresultid{54}{5}{0}{23}{0.033}{0.000}{0.081}{0.03253968253968254}
\chexdefresultid{54}{6}{0}{0}{0.000}{0.000}{0.000}{2.466817705748714e-07}
\chexdefresultid{54}{6}{0}{1}{0.000}{0.000}{0.000}{1.1012640652170315e-07}
\chexdefresultid{54}{6}{0}{2}{0.000}{0.000}{0.000}{4.7793768227874776e-08}
\chexdefresultid{54}{6}{0}{3}{0.000}{0.000}{0.000}{5.9680862441189746e-12}
\chexdefresultid{54}{6}{0}{4}{0.000}{0.000}{0.000}{1.3362084798286665e-07}
\chexdefresultid{54}{6}{0}{5}{0.041}{0.028}{0.055}{0.04070740943218415}
\chexdefresultid{54}{6}{0}{6}{0.152}{0.036}{0.267}{0.15151515151515152}
\chexdefresultid{54}{6}{0}{7}{0.135}{0.027}{0.182}{0.13458565244279527}
\chexdefresultid{54}{6}{0}{8}{0.123}{0.029}{0.247}{0.12318840579710144}
\chexdefresultid{54}{6}{0}{9}{0.123}{0.029}{0.247}{0.12318840579710144}
\chexdefresultid{54}{6}{0}{10}{0.111}{0.000}{0.250}{0.1111111111111111}
\chexdefresultid{54}{6}{0}{11}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{54}{6}{0}{12}{0.539}{0.322}{0.739}{0.5391304347826087}
\chexdefresultid{54}{6}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{54}{6}{0}{14}{0.634}{0.590}{0.683}{0.6335403726708074}
\chexdefresultid{54}{6}{0}{15}{0.231}{0.203}{0.264}{0.23145855441575286}
\chexdefresultid{54}{6}{0}{16}{0.003}{0.000}{0.009}{0.003339634530560806}
\chexdefresultid{54}{6}{0}{17}{0.007}{0.000}{0.017}{0.006679269061121612}
\chexdefresultid{54}{6}{0}{18}{0.004}{0.000}{0.015}{0.003780718336483931}
\chexdefresultid{54}{6}{0}{19}{0.003}{0.000}{0.014}{0.0034782608695652175}
\chexdefresultid{54}{6}{0}{20}{0.007}{0.000}{0.017}{0.006679269061121612}
\chexdefresultid{54}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{6}{0}{22}{2.25}{2.11}{2.38}{2.2463130175174704}
\chexdefresultid{54}{6}{0}{23}{0.006}{0.000}{0.019}{0.006211180124223602}
\chexdefresultid{54}{7}{0}{0}{0.000}{0.000}{0.000}{2.2625300169283338e-05}
\chexdefresultid{54}{7}{0}{1}{0.000}{0.000}{0.000}{9.807802429143081e-06}
\chexdefresultid{54}{7}{0}{2}{0.000}{0.000}{0.000}{4.4371906870994275e-06}
\chexdefresultid{54}{7}{0}{3}{0.000}{0.000}{0.000}{5.657182635525454e-10}
\chexdefresultid{54}{7}{0}{4}{0.000}{0.000}{0.000}{4.715477691936459e-05}
\chexdefresultid{54}{7}{0}{5}{0.052}{0.036}{0.071}{0.05202255786272258}
\chexdefresultid{54}{7}{0}{6}{0.175}{0.043}{0.299}{0.17543859649122806}
\chexdefresultid{54}{7}{0}{7}{0.149}{0.029}{0.196}{0.14904143475572046}
\chexdefresultid{54}{7}{0}{8}{0.170}{0.051}{0.310}{0.16956521739130434}
\chexdefresultid{54}{7}{0}{9}{0.126}{0.029}{0.255}{0.12608695652173912}
\chexdefresultid{54}{7}{0}{10}{0.143}{0.000}{0.308}{0.14285714285714285}
\chexdefresultid{54}{7}{0}{11}{0.057}{0.000}{0.145}{0.05714285714285714}
\chexdefresultid{54}{7}{0}{12}{0.713}{0.496}{0.887}{0.7130434782608696}
\chexdefresultid{54}{7}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{54}{7}{0}{14}{0.658}{0.612}{0.711}{0.6583850931677019}
\chexdefresultid{54}{7}{0}{15}{0.242}{0.210}{0.277}{0.24213551119177254}
\chexdefresultid{54}{7}{0}{16}{0.004}{0.000}{0.009}{0.0036485253876558225}
\chexdefresultid{54}{7}{0}{17}{0.007}{0.000}{0.019}{0.007297050775311645}
\chexdefresultid{54}{7}{0}{18}{0.004}{0.000}{0.016}{0.003952569169960474}
\chexdefresultid{54}{7}{0}{19}{0.004}{0.000}{0.015}{0.003780718336483931}
\chexdefresultid{54}{7}{0}{20}{0.007}{0.000}{0.019}{0.007297050775311645}
\chexdefresultid{54}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{7}{0}{22}{2.15}{2.01}{2.28}{2.1500402012620516}
\chexdefresultid{54}{7}{0}{23}{0.007}{0.000}{0.022}{0.007246376811594202}
\chexdefresultid{54}{8}{0}{0}{0.003}{0.000}{0.014}{0.0026447795722302583}
\chexdefresultid{54}{8}{0}{1}{0.001}{0.000}{0.006}{0.0009932739619362438}
\chexdefresultid{54}{8}{0}{2}{0.000}{0.000}{0.003}{0.0004271771588727838}
\chexdefresultid{54}{8}{0}{3}{0.000}{0.000}{0.000}{5.2988301823751464e-08}
\chexdefresultid{54}{8}{0}{4}{0.136}{0.000}{0.328}{0.1360411226388983}
\chexdefresultid{54}{8}{0}{5}{0.116}{0.075}{0.168}{0.11560369204398789}
\chexdefresultid{54}{8}{0}{6}{0.239}{0.111}{0.381}{0.23880597014925373}
\chexdefresultid{54}{8}{0}{7}{0.126}{0.044}{0.190}{0.1257936507936508}
\chexdefresultid{54}{8}{0}{8}{0.274}{0.139}{0.438}{0.27444444444444444}
\chexdefresultid{54}{8}{0}{9}{0.208}{0.086}{0.349}{0.20777777777777778}
\chexdefresultid{54}{8}{0}{10}{0.133}{0.000}{0.353}{0.13333333333333333}
\chexdefresultid{54}{8}{0}{11}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{54}{8}{0}{12}{0.656}{0.500}{0.800}{0.6555555555555554}
\chexdefresultid{54}{8}{0}{13}{0.022}{0.000}{0.067}{0.02222222222222222}
\chexdefresultid{54}{8}{0}{14}{0.826}{0.788}{0.862}{0.8261904761904761}
\chexdefresultid{54}{8}{0}{15}{0.324}{0.259}{0.385}{0.32440131747810225}
\chexdefresultid{54}{8}{0}{16}{0.011}{0.000}{0.029}{0.011428571428571429}
\chexdefresultid{54}{8}{0}{17}{0.023}{0.000}{0.058}{0.022857142857142857}
\chexdefresultid{54}{8}{0}{18}{0.013}{0.000}{0.040}{0.013333333333333334}
\chexdefresultid{54}{8}{0}{19}{0.013}{0.000}{0.040}{0.013333333333333334}
\chexdefresultid{54}{8}{0}{20}{0.023}{0.000}{0.058}{0.022857142857142857}
\chexdefresultid{54}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{54}{8}{0}{22}{1.79}{1.59}{1.95}{1.7864063774176027}
\chexdefresultid{54}{8}{0}{23}{0.033}{0.000}{0.081}{0.03253968253968254}
\chexdefcount{critical_openi_copy-indication}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_copy-indication}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_copy-indication}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_copy-indication}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_copy-indication}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_copy-indication}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_copy-indication}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_copy-indication}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_copy-indication}{P_n_impression}{all}{30}{30}

\chexdefresultid{55}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{55}{0}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{55}{0}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{0}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{55}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{14}{0.587}{0.540}{0.634}{0.5869565217391305}
\chexdefresultid{55}{0}{0}{15}{0.192}{0.177}{0.211}{0.1916202794149749}
\chexdefresultid{55}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{55}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{55}{1}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{55}{1}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{1}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{55}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{14}{0.612}{0.568}{0.658}{0.6118012422360248}
\chexdefresultid{55}{1}{0}{15}{0.197}{0.183}{0.219}{0.19749163366184644}
\chexdefresultid{55}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{1}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{55}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{55}{2}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{55}{2}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{55}{2}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{55}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{55}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{55}{2}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{55}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{2}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{55}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{55}{3}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{55}{3}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{3}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{55}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{14}{0.587}{0.540}{0.634}{0.5869565217391305}
\chexdefresultid{55}{3}{0}{15}{0.192}{0.177}{0.211}{0.1916202794149749}
\chexdefresultid{55}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{3}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{55}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{55}{4}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{55}{4}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{4}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{55}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{14}{0.612}{0.568}{0.658}{0.6118012422360248}
\chexdefresultid{55}{4}{0}{15}{0.197}{0.183}{0.219}{0.19749163366184644}
\chexdefresultid{55}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{4}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{55}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{55}{5}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{55}{5}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{55}{5}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{55}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{55}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{55}{5}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{55}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{5}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{55}{5}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{55}{6}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{55}{6}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{6}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{55}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{14}{0.587}{0.540}{0.634}{0.5869565217391305}
\chexdefresultid{55}{6}{0}{15}{0.192}{0.177}{0.211}{0.1916202794149749}
\chexdefresultid{55}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{6}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{55}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{55}{7}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{55}{7}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{7}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{55}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{55}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{14}{0.612}{0.568}{0.658}{0.6118012422360248}
\chexdefresultid{55}{7}{0}{15}{0.197}{0.183}{0.219}{0.19749163366184644}
\chexdefresultid{55}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{7}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{55}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{55}{8}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{55}{8}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{55}{8}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{55}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{55}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{55}{8}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{55}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{55}{8}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{55}{8}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{critical_openi_copy-prior}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_copy-prior}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_copy-prior}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_copy-prior}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_copy-prior}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_copy-prior}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_copy-prior}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_copy-prior}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_copy-prior}{P_n_impression}{all}{30}{30}

\chexdefresultid{56}{0}{0}{0}{0.188}{0.128}{0.260}{0.18835105991910284}
\chexdefresultid{56}{0}{0}{1}{0.109}{0.075}{0.147}{0.10927881510264213}
\chexdefresultid{56}{0}{0}{2}{0.064}{0.043}{0.088}{0.06419537437727488}
\chexdefresultid{56}{0}{0}{3}{0.039}{0.025}{0.054}{0.03916646846046206}
\chexdefresultid{56}{0}{0}{4}{0.026}{0.002}{0.060}{0.02583840585377163}
\chexdefresultid{56}{0}{0}{5}{0.208}{0.185}{0.231}{0.20823254512215222}
\chexdefresultid{56}{0}{0}{6}{0.357}{0.227}{0.500}{0.35714285714285715}
\chexdefresultid{56}{0}{0}{7}{0.223}{0.106}{0.284}{0.22268862090290661}
\chexdefresultid{56}{0}{0}{8}{0.310}{0.181}{0.454}{0.31014492753623185}
\chexdefresultid{56}{0}{0}{9}{0.310}{0.181}{0.454}{0.31014492753623185}
\chexdefresultid{56}{0}{0}{10}{0.444}{0.270}{0.609}{0.4444444444444444}
\chexdefresultid{56}{0}{0}{11}{0.319}{0.150}{0.444}{0.3192857142857143}
\chexdefresultid{56}{0}{0}{12}{0.561}{0.375}{0.739}{0.5608695652173913}
\chexdefresultid{56}{0}{0}{13}{0.257}{0.112}{0.423}{0.2565217391304348}
\chexdefresultid{56}{0}{0}{14}{0.674}{0.627}{0.720}{0.6739130434782609}
\chexdefresultid{56}{0}{0}{15}{0.474}{0.395}{0.551}{0.47411617044697785}
\chexdefresultid{56}{0}{0}{16}{0.160}{0.119}{0.204}{0.16025038186010168}
\chexdefresultid{56}{0}{0}{17}{0.222}{0.175}{0.270}{0.22156511098380793}
\chexdefresultid{56}{0}{0}{18}{0.210}{0.164}{0.256}{0.20981478910027532}
\chexdefresultid{56}{0}{0}{19}{0.153}{0.110}{0.193}{0.15269816775070932}
\chexdefresultid{56}{0}{0}{20}{0.222}{0.175}{0.270}{0.22156511098380793}
\chexdefresultid{56}{0}{0}{21}{0.099}{0.059}{0.140}{0.09893565273639544}
\chexdefresultid{56}{0}{0}{22}{1.39}{1.21}{1.57}{1.387903929966946}
\chexdefresultid{56}{0}{0}{23}{0.202}{0.142}{0.259}{0.2020358868184955}
\chexdefresultid{56}{1}{0}{0}{0.305}{0.252}{0.352}{0.3045450933940988}
\chexdefresultid{56}{1}{0}{1}{0.174}{0.145}{0.202}{0.17351400978361858}
\chexdefresultid{56}{1}{0}{2}{0.099}{0.078}{0.122}{0.09945479030011514}
\chexdefresultid{56}{1}{0}{3}{0.060}{0.044}{0.076}{0.0596796241651286}
\chexdefresultid{56}{1}{0}{4}{0.020}{0.007}{0.037}{0.02018099803091256}
\chexdefresultid{56}{1}{0}{5}{0.233}{0.209}{0.253}{0.23255325914294597}
\chexdefresultid{56}{1}{0}{6}{0.293}{0.171}{0.425}{0.29333333333333333}
\chexdefresultid{56}{1}{0}{7}{0.123}{0.058}{0.179}{0.12294372294372294}
\chexdefresultid{56}{1}{0}{8}{0.291}{0.155}{0.436}{0.29130434782608694}
\chexdefresultid{56}{1}{0}{9}{0.248}{0.132}{0.380}{0.24782608695652175}
\chexdefresultid{56}{1}{0}{10}{0.312}{0.133}{0.480}{0.3125}
\chexdefresultid{56}{1}{0}{11}{0.173}{0.062}{0.260}{0.17333333333333334}
\chexdefresultid{56}{1}{0}{12}{0.488}{0.291}{0.683}{0.4884057971014493}
\chexdefresultid{56}{1}{0}{13}{0.141}{0.039}{0.271}{0.1405797101449275}
\chexdefresultid{56}{1}{0}{14}{0.671}{0.630}{0.714}{0.6708074534161491}
\chexdefresultid{56}{1}{0}{15}{0.457}{0.379}{0.533}{0.45673569407054604}
\chexdefresultid{56}{1}{0}{16}{0.159}{0.120}{0.198}{0.15916964633880645}
\chexdefresultid{56}{1}{0}{17}{0.216}{0.173}{0.256}{0.2159540671079661}
\chexdefresultid{56}{1}{0}{18}{0.207}{0.164}{0.246}{0.20693419382096442}
\chexdefresultid{56}{1}{0}{19}{0.152}{0.109}{0.193}{0.15202654518496037}
\chexdefresultid{56}{1}{0}{20}{0.216}{0.173}{0.256}{0.2159540671079661}
\chexdefresultid{56}{1}{0}{21}{0.102}{0.064}{0.143}{0.10238522556964677}
\chexdefresultid{56}{1}{0}{22}{1.32}{1.17}{1.48}{1.317690507012925}
\chexdefresultid{56}{1}{0}{23}{0.214}{0.150}{0.278}{0.21394064872325744}
\chexdefresultid{56}{2}{0}{0}{0.208}{0.158}{0.257}{0.2075313807529644}
\chexdefresultid{56}{2}{0}{1}{0.094}{0.064}{0.123}{0.09437651303457834}
\chexdefresultid{56}{2}{0}{2}{0.047}{0.027}{0.065}{0.04672598319300798}
\chexdefresultid{56}{2}{0}{3}{0.025}{0.000}{0.039}{0.02465149512892424}
\chexdefresultid{56}{2}{0}{4}{0.048}{0.020}{0.087}{0.04781683637026894}
\chexdefresultid{56}{2}{0}{5}{0.174}{0.150}{0.196}{0.17368925901676308}
\chexdefresultid{56}{2}{0}{6}{0.341}{0.210}{0.462}{0.3409090909090909}
\chexdefresultid{56}{2}{0}{7}{0.218}{0.104}{0.287}{0.21784046952114178}
\chexdefresultid{56}{2}{0}{8}{0.289}{0.162}{0.418}{0.2888888888888889}
\chexdefresultid{56}{2}{0}{9}{0.289}{0.162}{0.418}{0.2888888888888889}
\chexdefresultid{56}{2}{0}{10}{0.421}{0.216}{0.572}{0.42105263157894735}
\chexdefresultid{56}{2}{0}{11}{0.290}{0.118}{0.422}{0.29047619047619044}
\chexdefresultid{56}{2}{0}{12}{0.511}{0.333}{0.678}{0.5111111111111111}
\chexdefresultid{56}{2}{0}{13}{0.211}{0.089}{0.333}{0.21111111111111114}
\chexdefresultid{56}{2}{0}{14}{0.671}{0.636}{0.707}{0.6714285714285714}
\chexdefresultid{56}{2}{0}{15}{0.376}{0.302}{0.449}{0.37554938741743593}
\chexdefresultid{56}{2}{0}{16}{0.100}{0.057}{0.140}{0.09975964087699009}
\chexdefresultid{56}{2}{0}{17}{0.143}{0.090}{0.194}{0.14312559661887628}
\chexdefresultid{56}{2}{0}{18}{0.125}{0.076}{0.170}{0.12477991091503453}
\chexdefresultid{56}{2}{0}{19}{0.099}{0.055}{0.141}{0.09861475541493755}
\chexdefresultid{56}{2}{0}{20}{0.143}{0.090}{0.194}{0.14312559661887628}
\chexdefresultid{56}{2}{0}{21}{0.056}{0.023}{0.090}{0.0563936851351039}
\chexdefresultid{56}{2}{0}{22}{1.63}{1.48}{1.77}{1.6289016834665715}
\chexdefresultid{56}{2}{0}{23}{0.184}{0.099}{0.272}{0.18404761904761902}
\chexdefresultid{56}{3}{0}{0}{0.188}{0.128}{0.260}{0.18835105991910284}
\chexdefresultid{56}{3}{0}{1}{0.109}{0.075}{0.147}{0.10927881510264213}
\chexdefresultid{56}{3}{0}{2}{0.064}{0.043}{0.088}{0.06419537437727488}
\chexdefresultid{56}{3}{0}{3}{0.039}{0.025}{0.054}{0.03916646846046206}
\chexdefresultid{56}{3}{0}{4}{0.026}{0.002}{0.060}{0.02583840585377163}
\chexdefresultid{56}{3}{0}{5}{0.208}{0.185}{0.231}{0.20823254512215222}
\chexdefresultid{56}{3}{0}{6}{0.357}{0.227}{0.500}{0.35714285714285715}
\chexdefresultid{56}{3}{0}{7}{0.223}{0.106}{0.284}{0.22268862090290661}
\chexdefresultid{56}{3}{0}{8}{0.310}{0.181}{0.454}{0.31014492753623185}
\chexdefresultid{56}{3}{0}{9}{0.310}{0.181}{0.454}{0.31014492753623185}
\chexdefresultid{56}{3}{0}{10}{0.444}{0.270}{0.609}{0.4444444444444444}
\chexdefresultid{56}{3}{0}{11}{0.319}{0.150}{0.444}{0.3192857142857143}
\chexdefresultid{56}{3}{0}{12}{0.561}{0.375}{0.739}{0.5608695652173913}
\chexdefresultid{56}{3}{0}{13}{0.257}{0.112}{0.423}{0.2565217391304348}
\chexdefresultid{56}{3}{0}{14}{0.674}{0.627}{0.720}{0.6739130434782609}
\chexdefresultid{56}{3}{0}{15}{0.474}{0.395}{0.551}{0.47411617044697785}
\chexdefresultid{56}{3}{0}{16}{0.160}{0.119}{0.204}{0.16025038186010168}
\chexdefresultid{56}{3}{0}{17}{0.222}{0.175}{0.270}{0.22156511098380793}
\chexdefresultid{56}{3}{0}{18}{0.210}{0.164}{0.256}{0.20981478910027532}
\chexdefresultid{56}{3}{0}{19}{0.153}{0.110}{0.193}{0.15269816775070932}
\chexdefresultid{56}{3}{0}{20}{0.222}{0.175}{0.270}{0.22156511098380793}
\chexdefresultid{56}{3}{0}{21}{0.099}{0.059}{0.140}{0.09893565273639544}
\chexdefresultid{56}{3}{0}{22}{1.39}{1.21}{1.57}{1.387903929966946}
\chexdefresultid{56}{3}{0}{23}{0.202}{0.142}{0.259}{0.2020358868184955}
\chexdefresultid{56}{4}{0}{0}{0.305}{0.252}{0.352}{0.3045450933940988}
\chexdefresultid{56}{4}{0}{1}{0.174}{0.145}{0.202}{0.17351400978361858}
\chexdefresultid{56}{4}{0}{2}{0.099}{0.078}{0.122}{0.09945479030011514}
\chexdefresultid{56}{4}{0}{3}{0.060}{0.044}{0.076}{0.0596796241651286}
\chexdefresultid{56}{4}{0}{4}{0.020}{0.007}{0.037}{0.02018099803091256}
\chexdefresultid{56}{4}{0}{5}{0.233}{0.209}{0.253}{0.23255325914294597}
\chexdefresultid{56}{4}{0}{6}{0.293}{0.171}{0.425}{0.29333333333333333}
\chexdefresultid{56}{4}{0}{7}{0.123}{0.058}{0.179}{0.12294372294372294}
\chexdefresultid{56}{4}{0}{8}{0.291}{0.155}{0.436}{0.29130434782608694}
\chexdefresultid{56}{4}{0}{9}{0.248}{0.132}{0.380}{0.24782608695652175}
\chexdefresultid{56}{4}{0}{10}{0.312}{0.133}{0.480}{0.3125}
\chexdefresultid{56}{4}{0}{11}{0.173}{0.062}{0.260}{0.17333333333333334}
\chexdefresultid{56}{4}{0}{12}{0.488}{0.291}{0.683}{0.4884057971014493}
\chexdefresultid{56}{4}{0}{13}{0.141}{0.039}{0.271}{0.1405797101449275}
\chexdefresultid{56}{4}{0}{14}{0.671}{0.630}{0.714}{0.6708074534161491}
\chexdefresultid{56}{4}{0}{15}{0.457}{0.379}{0.533}{0.45673569407054604}
\chexdefresultid{56}{4}{0}{16}{0.159}{0.120}{0.198}{0.15916964633880645}
\chexdefresultid{56}{4}{0}{17}{0.216}{0.173}{0.256}{0.2159540671079661}
\chexdefresultid{56}{4}{0}{18}{0.207}{0.164}{0.246}{0.20693419382096442}
\chexdefresultid{56}{4}{0}{19}{0.152}{0.109}{0.193}{0.15202654518496037}
\chexdefresultid{56}{4}{0}{20}{0.216}{0.173}{0.256}{0.2159540671079661}
\chexdefresultid{56}{4}{0}{21}{0.102}{0.064}{0.143}{0.10238522556964677}
\chexdefresultid{56}{4}{0}{22}{1.32}{1.17}{1.48}{1.317690507012925}
\chexdefresultid{56}{4}{0}{23}{0.214}{0.150}{0.278}{0.21394064872325744}
\chexdefresultid{56}{5}{0}{0}{0.208}{0.158}{0.257}{0.2075313807529644}
\chexdefresultid{56}{5}{0}{1}{0.094}{0.064}{0.123}{0.09437651303457834}
\chexdefresultid{56}{5}{0}{2}{0.047}{0.027}{0.065}{0.04672598319300798}
\chexdefresultid{56}{5}{0}{3}{0.025}{0.000}{0.039}{0.02465149512892424}
\chexdefresultid{56}{5}{0}{4}{0.048}{0.020}{0.087}{0.04781683637026894}
\chexdefresultid{56}{5}{0}{5}{0.174}{0.150}{0.196}{0.17368925901676308}
\chexdefresultid{56}{5}{0}{6}{0.341}{0.210}{0.462}{0.3409090909090909}
\chexdefresultid{56}{5}{0}{7}{0.218}{0.104}{0.287}{0.21784046952114178}
\chexdefresultid{56}{5}{0}{8}{0.289}{0.162}{0.418}{0.2888888888888889}
\chexdefresultid{56}{5}{0}{9}{0.289}{0.162}{0.418}{0.2888888888888889}
\chexdefresultid{56}{5}{0}{10}{0.421}{0.216}{0.572}{0.42105263157894735}
\chexdefresultid{56}{5}{0}{11}{0.290}{0.118}{0.422}{0.29047619047619044}
\chexdefresultid{56}{5}{0}{12}{0.511}{0.333}{0.678}{0.5111111111111111}
\chexdefresultid{56}{5}{0}{13}{0.211}{0.089}{0.333}{0.21111111111111114}
\chexdefresultid{56}{5}{0}{14}{0.671}{0.636}{0.707}{0.6714285714285714}
\chexdefresultid{56}{5}{0}{15}{0.376}{0.302}{0.449}{0.37554938741743593}
\chexdefresultid{56}{5}{0}{16}{0.100}{0.057}{0.140}{0.09975964087699009}
\chexdefresultid{56}{5}{0}{17}{0.143}{0.090}{0.194}{0.14312559661887628}
\chexdefresultid{56}{5}{0}{18}{0.125}{0.076}{0.170}{0.12477991091503453}
\chexdefresultid{56}{5}{0}{19}{0.099}{0.055}{0.141}{0.09861475541493755}
\chexdefresultid{56}{5}{0}{20}{0.143}{0.090}{0.194}{0.14312559661887628}
\chexdefresultid{56}{5}{0}{21}{0.056}{0.023}{0.090}{0.0563936851351039}
\chexdefresultid{56}{5}{0}{22}{1.63}{1.48}{1.77}{1.6289016834665715}
\chexdefresultid{56}{5}{0}{23}{0.184}{0.099}{0.272}{0.18404761904761902}
\chexdefcount{critical_openi_cxr-llava-v2}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_cxr-llava-v2}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_cxr-llava-v2}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_cxr-llava-v2}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_cxr-llava-v2}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_cxr-llava-v2}{P_f_impression}{all}{30}{30}

\chexdefresultid{57}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{57}{0}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{57}{0}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{0}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{57}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{14}{0.587}{0.540}{0.634}{0.5869565217391305}
\chexdefresultid{57}{0}{0}{15}{0.192}{0.177}{0.211}{0.1916202794149749}
\chexdefresultid{57}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{57}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{57}{1}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{57}{1}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{1}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{57}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{14}{0.612}{0.568}{0.658}{0.6118012422360248}
\chexdefresultid{57}{1}{0}{15}{0.197}{0.183}{0.219}{0.19749163366184644}
\chexdefresultid{57}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{1}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{57}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{57}{2}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{57}{2}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{57}{2}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{57}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{57}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{57}{2}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{57}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{2}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{57}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{57}{3}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{57}{3}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{3}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{57}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{14}{0.587}{0.540}{0.634}{0.5869565217391305}
\chexdefresultid{57}{3}{0}{15}{0.192}{0.177}{0.211}{0.1916202794149749}
\chexdefresultid{57}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{3}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{57}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{57}{4}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{57}{4}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{4}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{57}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{14}{0.612}{0.568}{0.658}{0.6118012422360248}
\chexdefresultid{57}{4}{0}{15}{0.197}{0.183}{0.219}{0.19749163366184644}
\chexdefresultid{57}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{4}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{57}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{57}{5}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{57}{5}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{57}{5}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{57}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{57}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{57}{5}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{57}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{5}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{57}{5}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{57}{6}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{57}{6}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{6}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{57}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{14}{0.587}{0.540}{0.634}{0.5869565217391305}
\chexdefresultid{57}{6}{0}{15}{0.192}{0.177}{0.211}{0.1916202794149749}
\chexdefresultid{57}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{6}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{57}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{57}{7}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{57}{7}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{7}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{57}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{57}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{14}{0.612}{0.568}{0.658}{0.6118012422360248}
\chexdefresultid{57}{7}{0}{15}{0.197}{0.183}{0.219}{0.19749163366184644}
\chexdefresultid{57}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{7}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271316}
\chexdefresultid{57}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{57}{8}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{57}{8}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{57}{8}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{57}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{57}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{57}{8}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{57}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{57}{8}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{57}{8}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{critical_openi_empty}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_empty}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_empty}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_empty}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_empty}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_empty}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_empty}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_empty}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_empty}{P_n_impression}{all}{30}{30}

\chexdefresultid{58}{0}{0}{0}{0.261}{0.219}{0.305}{0.2612781954886236}
\chexdefresultid{58}{0}{0}{1}{0.141}{0.112}{0.171}{0.1411219431610828}
\chexdefresultid{58}{0}{0}{2}{0.079}{0.060}{0.098}{0.07911623704228408}
\chexdefresultid{58}{0}{0}{3}{0.044}{0.030}{0.056}{0.043653670318271345}
\chexdefresultid{58}{0}{0}{4}{0.034}{0.000}{0.084}{0.03356724041754017}
\chexdefresultid{58}{0}{0}{5}{0.216}{0.196}{0.236}{0.21567140554172393}
\chexdefresultid{58}{0}{0}{6}{0.465}{0.310}{0.622}{0.46511627906976744}
\chexdefresultid{58}{0}{0}{7}{0.278}{0.143}{0.332}{0.27765873015873016}
\chexdefresultid{58}{0}{0}{8}{0.416}{0.272}{0.577}{0.4157349896480331}
\chexdefresultid{58}{0}{0}{9}{0.329}{0.196}{0.483}{0.3287784679089027}
\chexdefresultid{58}{0}{0}{10}{0.471}{0.240}{0.651}{0.47058823529411764}
\chexdefresultid{58}{0}{0}{11}{0.225}{0.118}{0.293}{0.225}
\chexdefresultid{58}{0}{0}{12}{0.612}{0.426}{0.783}{0.6115942028985506}
\chexdefresultid{58}{0}{0}{13}{0.220}{0.087}{0.380}{0.22028985507246376}
\chexdefresultid{58}{0}{0}{14}{0.649}{0.596}{0.708}{0.6490683229813664}
\chexdefresultid{58}{0}{0}{15}{0.428}{0.375}{0.484}{0.42804319069027397}
\chexdefresultid{58}{0}{0}{16}{0.121}{0.097}{0.146}{0.12075727699171854}
\chexdefresultid{58}{0}{0}{17}{0.184}{0.154}{0.217}{0.18445591220716812}
\chexdefresultid{58}{0}{0}{18}{0.162}{0.132}{0.195}{0.16245468540646543}
\chexdefresultid{58}{0}{0}{19}{0.100}{0.072}{0.131}{0.099989454892661}
\chexdefresultid{58}{0}{0}{20}{0.184}{0.154}{0.217}{0.18445591220716812}
\chexdefresultid{58}{0}{0}{21}{0.057}{0.037}{0.079}{0.05705864177626897}
\chexdefresultid{58}{0}{0}{22}{1.55}{1.43}{1.68}{1.5511541933428343}
\chexdefresultid{58}{0}{0}{23}{0.249}{0.172}{0.323}{0.24874051069703237}
\chexdefresultid{58}{1}{0}{0}{0.243}{0.207}{0.286}{0.2432008368199565}
\chexdefresultid{58}{1}{0}{1}{0.112}{0.087}{0.136}{0.11175125797424616}
\chexdefresultid{58}{1}{0}{2}{0.052}{0.037}{0.067}{0.05199211671285918}
\chexdefresultid{58}{1}{0}{3}{0.026}{0.016}{0.035}{0.026008158485252043}
\chexdefresultid{58}{1}{0}{4}{0.016}{0.000}{0.045}{0.01620461910996418}
\chexdefresultid{58}{1}{0}{5}{0.202}{0.184}{0.218}{0.20162393371536777}
\chexdefresultid{58}{1}{0}{6}{0.351}{0.211}{0.489}{0.35135135135135137}
\chexdefresultid{58}{1}{0}{7}{0.169}{0.066}{0.231}{0.1686044114615543}
\chexdefresultid{58}{1}{0}{8}{0.261}{0.133}{0.411}{0.2606625258799172}
\chexdefresultid{58}{1}{0}{9}{0.261}{0.133}{0.411}{0.2606625258799172}
\chexdefresultid{58}{1}{0}{10}{0.385}{0.125}{0.600}{0.38461538461538464}
\chexdefresultid{58}{1}{0}{11}{0.193}{0.050}{0.283}{0.19272727272727272}
\chexdefresultid{58}{1}{0}{12}{0.713}{0.517}{0.870}{0.7130434782608696}
\chexdefresultid{58}{1}{0}{13}{0.104}{0.017}{0.217}{0.10434782608695652}
\chexdefresultid{58}{1}{0}{14}{0.652}{0.599}{0.699}{0.6521739130434783}
\chexdefresultid{58}{1}{0}{15}{0.412}{0.362}{0.456}{0.4115168483764795}
\chexdefresultid{58}{1}{0}{16}{0.105}{0.084}{0.128}{0.10521577090716358}
\chexdefresultid{58}{1}{0}{17}{0.165}{0.142}{0.189}{0.16515753110977174}
\chexdefresultid{58}{1}{0}{18}{0.147}{0.123}{0.171}{0.1470172381917439}
\chexdefresultid{58}{1}{0}{19}{0.093}{0.069}{0.116}{0.09339624049707684}
\chexdefresultid{58}{1}{0}{20}{0.165}{0.142}{0.189}{0.16515753110977174}
\chexdefresultid{58}{1}{0}{21}{0.045}{0.022}{0.071}{0.045274010704555424}
\chexdefresultid{58}{1}{0}{22}{1.45}{1.36}{1.55}{1.4478026876619317}
\chexdefresultid{58}{1}{0}{23}{0.239}{0.162}{0.321}{0.23916494133885435}
\chexdefresultid{58}{2}{0}{0}{0.167}{0.132}{0.201}{0.16679841897220016}
\chexdefresultid{58}{2}{0}{1}{0.063}{0.044}{0.082}{0.0625837359723029}
\chexdefresultid{58}{2}{0}{2}{0.024}{0.000}{0.034}{0.023514295494780485}
\chexdefresultid{58}{2}{0}{3}{0.000}{0.000}{0.000}{1.823851656551385e-06}
\chexdefresultid{58}{2}{0}{4}{0.040}{0.017}{0.072}{0.04014914466723817}
\chexdefresultid{58}{2}{0}{5}{0.161}{0.139}{0.184}{0.16103316699078132}
\chexdefresultid{58}{2}{0}{6}{0.309}{0.165}{0.455}{0.30927835051546393}
\chexdefresultid{58}{2}{0}{7}{0.122}{0.067}{0.167}{0.12169078157578819}
\chexdefresultid{58}{2}{0}{8}{0.256}{0.128}{0.395}{0.2563492063492063}
\chexdefresultid{58}{2}{0}{9}{0.256}{0.128}{0.395}{0.2563492063492063}
\chexdefresultid{58}{2}{0}{10}{0.400}{0.182}{0.571}{0.4}
\chexdefresultid{58}{2}{0}{11}{0.183}{0.086}{0.257}{0.18345864661654135}
\chexdefresultid{58}{2}{0}{12}{0.567}{0.389}{0.722}{0.5666666666666667}
\chexdefresultid{58}{2}{0}{13}{0.167}{0.067}{0.278}{0.16666666666666666}
\chexdefresultid{58}{2}{0}{14}{0.660}{0.612}{0.707}{0.6595238095238095}
\chexdefresultid{58}{2}{0}{15}{0.339}{0.266}{0.416}{0.33928314070092924}
\chexdefresultid{58}{2}{0}{16}{0.055}{0.028}{0.088}{0.05456168478454978}
\chexdefresultid{58}{2}{0}{17}{0.081}{0.049}{0.114}{0.080629151368999}
\chexdefresultid{58}{2}{0}{18}{0.071}{0.041}{0.103}{0.07078054683351595}
\chexdefresultid{58}{2}{0}{19}{0.048}{0.021}{0.077}{0.04773371887152889}
\chexdefresultid{58}{2}{0}{20}{0.081}{0.049}{0.114}{0.080629151368999}
\chexdefresultid{58}{2}{0}{21}{0.028}{0.003}{0.068}{0.028494218200100556}
\chexdefresultid{58}{2}{0}{22}{1.69}{1.53}{1.82}{1.6882624910319435}
\chexdefresultid{58}{2}{0}{23}{0.128}{0.051}{0.218}{0.12837301587301586}
\chexdefresultid{58}{3}{0}{0}{0.258}{0.229}{0.286}{0.25768500948756823}
\chexdefresultid{58}{3}{0}{1}{0.134}{0.117}{0.153}{0.1339965710726737}
\chexdefresultid{58}{3}{0}{2}{0.073}{0.060}{0.085}{0.07252248380491148}
\chexdefresultid{58}{3}{0}{3}{0.040}{0.030}{0.048}{0.03987058148804832}
\chexdefresultid{58}{3}{0}{4}{0.003}{0.000}{0.007}{0.0030959567504368567}
\chexdefresultid{58}{3}{0}{5}{0.206}{0.192}{0.221}{0.20575921764375563}
\chexdefresultid{58}{3}{0}{6}{0.440}{0.286}{0.589}{0.43956043956043955}
\chexdefresultid{58}{3}{0}{7}{0.222}{0.129}{0.288}{0.22223776223776226}
\chexdefresultid{58}{3}{0}{8}{0.363}{0.223}{0.519}{0.36335403726708076}
\chexdefresultid{58}{3}{0}{9}{0.320}{0.192}{0.470}{0.3198757763975156}
\chexdefresultid{58}{3}{0}{10}{0.432}{0.182}{0.651}{0.43243243243243246}
\chexdefresultid{58}{3}{0}{11}{0.222}{0.109}{0.304}{0.22153846153846155}
\chexdefresultid{58}{3}{0}{12}{0.546}{0.362}{0.725}{0.5463768115942029}
\chexdefresultid{58}{3}{0}{13}{0.199}{0.065}{0.362}{0.19855072463768114}
\chexdefresultid{58}{3}{0}{14}{0.674}{0.615}{0.727}{0.6739130434782609}
\chexdefresultid{58}{3}{0}{15}{0.450}{0.387}{0.508}{0.4499201270427685}
\chexdefresultid{58}{3}{0}{16}{0.144}{0.112}{0.177}{0.1438487669460506}
\chexdefresultid{58}{3}{0}{17}{0.215}{0.176}{0.254}{0.21529021516006813}
\chexdefresultid{58}{3}{0}{18}{0.190}{0.154}{0.227}{0.19040253820780279}
\chexdefresultid{58}{3}{0}{19}{0.135}{0.098}{0.171}{0.13545233951001043}
\chexdefresultid{58}{3}{0}{20}{0.215}{0.176}{0.254}{0.21529021516006813}
\chexdefresultid{58}{3}{0}{21}{0.072}{0.044}{0.104}{0.07240731873203299}
\chexdefresultid{58}{3}{0}{22}{1.43}{1.30}{1.57}{1.428034942646577}
\chexdefresultid{58}{3}{0}{23}{0.247}{0.140}{0.351}{0.2474982746721877}
\chexdefresultid{58}{4}{0}{0}{0.250}{0.216}{0.290}{0.24973876698001582}
\chexdefresultid{58}{4}{0}{1}{0.124}{0.102}{0.148}{0.12377308387848439}
\chexdefresultid{58}{4}{0}{2}{0.067}{0.051}{0.083}{0.06658749606710394}
\chexdefresultid{58}{4}{0}{3}{0.039}{0.026}{0.051}{0.038688102464639294}
\chexdefresultid{58}{4}{0}{4}{0.039}{0.002}{0.082}{0.038766313815044535}
\chexdefresultid{58}{4}{0}{5}{0.202}{0.187}{0.219}{0.20228364931556514}
\chexdefresultid{58}{4}{0}{6}{0.438}{0.317}{0.525}{0.4383561643835616}
\chexdefresultid{58}{4}{0}{7}{0.276}{0.146}{0.319}{0.27589156874871157}
\chexdefresultid{58}{4}{0}{8}{0.312}{0.189}{0.447}{0.31200828157349897}
\chexdefresultid{58}{4}{0}{9}{0.312}{0.189}{0.447}{0.31200828157349897}
\chexdefresultid{58}{4}{0}{10}{0.560}{0.261}{0.800}{0.56}
\chexdefresultid{58}{4}{0}{11}{0.367}{0.100}{0.505}{0.3666666666666666}
\chexdefresultid{58}{4}{0}{12}{0.742}{0.554}{0.899}{0.7420289855072464}
\chexdefresultid{58}{4}{0}{13}{0.177}{0.043}{0.342}{0.17681159420289855}
\chexdefresultid{58}{4}{0}{14}{0.671}{0.627}{0.714}{0.6708074534161491}
\chexdefresultid{58}{4}{0}{15}{0.437}{0.390}{0.476}{0.43723722184706415}
\chexdefresultid{58}{4}{0}{16}{0.104}{0.078}{0.130}{0.10435224068888829}
\chexdefresultid{58}{4}{0}{17}{0.168}{0.131}{0.203}{0.16844244168197958}
\chexdefresultid{58}{4}{0}{18}{0.156}{0.118}{0.191}{0.1562435006263106}
\chexdefresultid{58}{4}{0}{19}{0.105}{0.071}{0.138}{0.10527997468844374}
\chexdefresultid{58}{4}{0}{20}{0.168}{0.131}{0.203}{0.16844244168197958}
\chexdefresultid{58}{4}{0}{21}{0.040}{0.023}{0.059}{0.040262039695796996}
\chexdefresultid{58}{4}{0}{22}{1.43}{1.31}{1.55}{1.4265935910180665}
\chexdefresultid{58}{4}{0}{23}{0.303}{0.187}{0.411}{0.30327969132316956}
\chexdefresultid{58}{5}{0}{0}{0.143}{0.111}{0.183}{0.14261838440103475}
\chexdefresultid{58}{5}{0}{1}{0.058}{0.042}{0.076}{0.057558216669714474}
\chexdefresultid{58}{5}{0}{2}{0.030}{0.020}{0.040}{0.02990068047077875}
\chexdefresultid{58}{5}{0}{3}{0.013}{0.000}{0.020}{0.013307216023102175}
\chexdefresultid{58}{5}{0}{4}{0.013}{0.002}{0.029}{0.013368618269912936}
\chexdefresultid{58}{5}{0}{5}{0.148}{0.132}{0.164}{0.14768984986550363}
\chexdefresultid{58}{5}{0}{6}{0.383}{0.255}{0.500}{0.3829787234042553}
\chexdefresultid{58}{5}{0}{7}{0.241}{0.142}{0.300}{0.24094516594516596}
\chexdefresultid{58}{5}{0}{8}{0.340}{0.204}{0.472}{0.33999999999999997}
\chexdefresultid{58}{5}{0}{9}{0.307}{0.180}{0.437}{0.30666666666666664}
\chexdefresultid{58}{5}{0}{10}{0.400}{0.205}{0.553}{0.4}
\chexdefresultid{58}{5}{0}{11}{0.239}{0.118}{0.320}{0.23888888888888887}
\chexdefresultid{58}{5}{0}{12}{0.571}{0.393}{0.727}{0.5711111111111111}
\chexdefresultid{58}{5}{0}{13}{0.171}{0.067}{0.276}{0.1711111111111111}
\chexdefresultid{58}{5}{0}{14}{0.705}{0.652}{0.752}{0.7047619047619048}
\chexdefresultid{58}{5}{0}{15}{0.339}{0.290}{0.392}{0.3394233734196731}
\chexdefresultid{58}{5}{0}{16}{0.072}{0.050}{0.097}{0.0719169483883402}
\chexdefresultid{58}{5}{0}{17}{0.110}{0.082}{0.142}{0.11045743024803995}
\chexdefresultid{58}{5}{0}{18}{0.099}{0.075}{0.127}{0.09941938803121872}
\chexdefresultid{58}{5}{0}{19}{0.072}{0.047}{0.100}{0.0722439000794392}
\chexdefresultid{58}{5}{0}{20}{0.110}{0.082}{0.142}{0.11045743024803995}
\chexdefresultid{58}{5}{0}{21}{0.033}{0.014}{0.056}{0.033376466528640444}
\chexdefresultid{58}{5}{0}{22}{1.67}{1.54}{1.80}{1.6733032569513127}
\chexdefresultid{58}{5}{0}{23}{0.252}{0.163}{0.361}{0.2521693121693122}
\chexdefresultid{58}{6}{0}{0}{0.283}{0.252}{0.315}{0.2828723920425605}
\chexdefresultid{58}{6}{0}{1}{0.128}{0.109}{0.147}{0.1279776689092799}
\chexdefresultid{58}{6}{0}{2}{0.060}{0.046}{0.073}{0.05956469139403197}
\chexdefresultid{58}{6}{0}{3}{0.027}{0.017}{0.036}{0.026987449308320918}
\chexdefresultid{58}{6}{0}{4}{0.053}{0.016}{0.096}{0.05296703524039483}
\chexdefresultid{58}{6}{0}{5}{0.193}{0.176}{0.211}{0.19339304162067508}
\chexdefresultid{58}{6}{0}{6}{0.289}{0.179}{0.400}{0.2891566265060241}
\chexdefresultid{58}{6}{0}{7}{0.176}{0.093}{0.226}{0.17597402597402598}
\chexdefresultid{58}{6}{0}{8}{0.262}{0.146}{0.384}{0.2616977225672878}
\chexdefresultid{58}{6}{0}{9}{0.262}{0.146}{0.384}{0.2616977225672878}
\chexdefresultid{58}{6}{0}{10}{0.235}{0.000}{0.439}{0.23529411764705882}
\chexdefresultid{58}{6}{0}{11}{0.123}{0.000}{0.213}{0.12272727272727273}
\chexdefresultid{58}{6}{0}{12}{0.351}{0.177}{0.536}{0.3507246376811594}
\chexdefresultid{58}{6}{0}{13}{0.090}{0.000}{0.212}{0.0898550724637681}
\chexdefresultid{58}{6}{0}{14}{0.584}{0.528}{0.634}{0.5838509316770186}
\chexdefresultid{58}{6}{0}{15}{0.352}{0.305}{0.397}{0.3520340605742348}
\chexdefresultid{58}{6}{0}{16}{0.097}{0.074}{0.120}{0.09739807891334307}
\chexdefresultid{58}{6}{0}{17}{0.155}{0.121}{0.186}{0.15520473154169181}
\chexdefresultid{58}{6}{0}{18}{0.139}{0.108}{0.168}{0.13902667844126548}
\chexdefresultid{58}{6}{0}{19}{0.094}{0.071}{0.117}{0.09417399367997176}
\chexdefresultid{58}{6}{0}{20}{0.155}{0.121}{0.186}{0.15520473154169181}
\chexdefresultid{58}{6}{0}{21}{0.040}{0.022}{0.059}{0.039591426284994326}
\chexdefresultid{58}{6}{0}{22}{1.63}{1.51}{1.75}{1.6317995723556418}
\chexdefresultid{58}{6}{0}{23}{0.138}{0.092}{0.183}{0.1380450467406989}
\chexdefresultid{58}{7}{0}{0}{0.268}{0.207}{0.285}{0.2682333873579674}
\chexdefresultid{58}{7}{0}{1}{0.125}{0.089}{0.143}{0.12451835237619563}
\chexdefresultid{58}{7}{0}{2}{0.063}{0.040}{0.077}{0.06282530858264135}
\chexdefresultid{58}{7}{0}{3}{0.026}{0.000}{0.035}{0.02554329919392734}
\chexdefresultid{58}{7}{0}{4}{0.025}{0.002}{0.055}{0.025064728526718257}
\chexdefresultid{58}{7}{0}{5}{0.185}{0.168}{0.205}{0.18505223738780122}
\chexdefresultid{58}{7}{0}{6}{0.302}{0.189}{0.421}{0.3023255813953488}
\chexdefresultid{58}{7}{0}{7}{0.190}{0.086}{0.232}{0.19013605442176867}
\chexdefresultid{58}{7}{0}{8}{0.249}{0.141}{0.374}{0.2492753623188406}
\chexdefresultid{58}{7}{0}{9}{0.249}{0.141}{0.374}{0.2492753623188406}
\chexdefresultid{58}{7}{0}{10}{0.174}{0.000}{0.356}{0.17391304347826086}
\chexdefresultid{58}{7}{0}{11}{0.080}{0.000}{0.163}{0.08}
\chexdefresultid{58}{7}{0}{12}{0.177}{0.043}{0.336}{0.17681159420289855}
\chexdefresultid{58}{7}{0}{13}{0.090}{0.000}{0.212}{0.0898550724637681}
\chexdefresultid{58}{7}{0}{14}{0.602}{0.565}{0.637}{0.6024844720496895}
\chexdefresultid{58}{7}{0}{15}{0.335}{0.291}{0.377}{0.3345678112318048}
\chexdefresultid{58}{7}{0}{16}{0.079}{0.061}{0.101}{0.07903989021156957}
\chexdefresultid{58}{7}{0}{17}{0.141}{0.114}{0.172}{0.1410311504917909}
\chexdefresultid{58}{7}{0}{18}{0.128}{0.101}{0.158}{0.12760447328322014}
\chexdefresultid{58}{7}{0}{19}{0.092}{0.065}{0.120}{0.09180169096001159}
\chexdefresultid{58}{7}{0}{20}{0.141}{0.114}{0.172}{0.1410311504917909}
\chexdefresultid{58}{7}{0}{21}{0.017}{0.004}{0.034}{0.017048629931348237}
\chexdefresultid{58}{7}{0}{22}{1.64}{1.55}{1.72}{1.6351942691287846}
\chexdefresultid{58}{7}{0}{23}{0.125}{0.076}{0.180}{0.12458748980488109}
\chexdefresultid{58}{8}{0}{0}{0.140}{0.106}{0.180}{0.1404081632651915}
\chexdefresultid{58}{8}{0}{1}{0.056}{0.039}{0.075}{0.05632408024277131}
\chexdefresultid{58}{8}{0}{2}{0.024}{0.013}{0.034}{0.023878704730425065}
\chexdefresultid{58}{8}{0}{3}{0.000}{0.000}{0.000}{1.8610545738317844e-06}
\chexdefresultid{58}{8}{0}{4}{0.041}{0.016}{0.072}{0.04053010366485757}
\chexdefresultid{58}{8}{0}{5}{0.139}{0.115}{0.166}{0.13891621714463834}
\chexdefresultid{58}{8}{0}{6}{0.173}{0.075}{0.278}{0.1728395061728395}
\chexdefresultid{58}{8}{0}{7}{0.134}{0.042}{0.196}{0.1336734693877551}
\chexdefresultid{58}{8}{0}{8}{0.147}{0.056}{0.251}{0.14666666666666667}
\chexdefresultid{58}{8}{0}{9}{0.147}{0.056}{0.251}{0.14666666666666667}
\chexdefresultid{58}{8}{0}{10}{0.121}{0.000}{0.286}{0.12121212121212122}
\chexdefresultid{58}{8}{0}{11}{0.057}{0.000}{0.114}{0.05714285714285714}
\chexdefresultid{58}{8}{0}{12}{0.356}{0.189}{0.522}{0.35555555555555557}
\chexdefresultid{58}{8}{0}{13}{0.056}{0.000}{0.144}{0.05555555555555555}
\chexdefresultid{58}{8}{0}{14}{0.702}{0.664}{0.743}{0.7023809523809523}
\chexdefresultid{58}{8}{0}{15}{0.280}{0.232}{0.334}{0.28004522203511845}
\chexdefresultid{58}{8}{0}{16}{0.060}{0.038}{0.083}{0.05980621665019419}
\chexdefresultid{58}{8}{0}{17}{0.095}{0.065}{0.127}{0.09529183430873676}
\chexdefresultid{58}{8}{0}{18}{0.089}{0.059}{0.121}{0.0890193265052275}
\chexdefresultid{58}{8}{0}{19}{0.066}{0.039}{0.098}{0.06608411611068159}
\chexdefresultid{58}{8}{0}{20}{0.095}{0.065}{0.127}{0.09529183430873676}
\chexdefresultid{58}{8}{0}{21}{0.024}{0.009}{0.044}{0.024320598991651624}
\chexdefresultid{58}{8}{0}{22}{1.74}{1.57}{1.88}{1.7368563351129398}
\chexdefresultid{58}{8}{0}{23}{0.072}{0.019}{0.141}{0.07166666666666667}
\chexdefcount{critical_openi_internvl3-8b}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_internvl3-8b}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_internvl3-8b}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_internvl3-8b}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_internvl3-8b}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_internvl3-8b}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_internvl3-8b}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_internvl3-8b}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_internvl3-8b}{P_n_impression}{all}{30}{30}

\chexdefresultid{59}{0}{0}{0}{0.215}{0.183}{0.250}{0.21504637581579697}
\chexdefresultid{59}{0}{0}{1}{0.092}{0.073}{0.112}{0.09172900679763493}
\chexdefresultid{59}{0}{0}{2}{0.035}{0.025}{0.047}{0.035317775236728265}
\chexdefresultid{59}{0}{0}{3}{0.000}{0.000}{0.000}{1.984216173955136e-06}
\chexdefresultid{59}{0}{0}{4}{0.012}{0.000}{0.027}{0.011783610754331417}
\chexdefresultid{59}{0}{0}{5}{0.170}{0.160}{0.180}{0.16974312043067147}
\chexdefresultid{59}{0}{0}{6}{0.397}{0.254}{0.522}{0.3968253968253968}
\chexdefresultid{59}{0}{0}{7}{0.153}{0.085}{0.205}{0.1534769463340892}
\chexdefresultid{59}{0}{0}{8}{0.349}{0.228}{0.476}{0.3490683229813665}
\chexdefresultid{59}{0}{0}{9}{0.349}{0.228}{0.476}{0.3490683229813665}
\chexdefresultid{59}{0}{0}{10}{0.338}{0.169}{0.494}{0.3380281690140845}
\chexdefresultid{59}{0}{0}{11}{0.193}{0.091}{0.274}{0.1925925925925926}
\chexdefresultid{59}{0}{0}{12}{0.234}{0.103}{0.386}{0.23354037267080746}
\chexdefresultid{59}{0}{0}{13}{0.234}{0.103}{0.386}{0.23354037267080746}
\chexdefresultid{59}{0}{0}{14}{0.593}{0.543}{0.643}{0.593167701863354}
\chexdefresultid{59}{0}{0}{15}{0.288}{0.247}{0.324}{0.28784271284271284}
\chexdefresultid{59}{0}{0}{16}{0.057}{0.045}{0.071}{0.057453421467382276}
\chexdefresultid{59}{0}{0}{17}{0.104}{0.084}{0.125}{0.10360525006760367}
\chexdefresultid{59}{0}{0}{18}{0.091}{0.074}{0.111}{0.09123931122675825}
\chexdefresultid{59}{0}{0}{19}{0.070}{0.055}{0.085}{0.06996376979888849}
\chexdefresultid{59}{0}{0}{20}{0.104}{0.084}{0.125}{0.10360525006760367}
\chexdefresultid{59}{0}{0}{21}{0.011}{0.004}{0.020}{0.01130159286716089}
\chexdefresultid{59}{0}{0}{22}{1.94}{1.86}{2.03}{1.9444481793440607}
\chexdefresultid{59}{0}{0}{23}{0.021}{0.000}{0.043}{0.020703933747412008}
\chexdefresultid{59}{1}{0}{0}{0.027}{0.008}{0.060}{0.027282797782185744}
\chexdefresultid{59}{1}{0}{1}{0.010}{0.003}{0.019}{0.009876094416678432}
\chexdefresultid{59}{1}{0}{2}{0.004}{0.000}{0.009}{0.004420536256987471}
\chexdefresultid{59}{1}{0}{3}{0.000}{0.000}{0.000}{4.073109541712868e-07}
\chexdefresultid{59}{1}{0}{4}{0.000}{0.000}{0.001}{0.00017876508074687175}
\chexdefresultid{59}{1}{0}{5}{0.110}{0.096}{0.125}{0.11002517056327685}
\chexdefresultid{59}{1}{0}{6}{0.254}{0.131}{0.371}{0.25396825396825395}
\chexdefresultid{59}{1}{0}{7}{0.056}{0.028}{0.082}{0.055782312925170066}
\chexdefresultid{59}{1}{0}{8}{0.201}{0.090}{0.339}{0.20144927536231882}
\chexdefresultid{59}{1}{0}{9}{0.201}{0.090}{0.339}{0.20144927536231882}
\chexdefresultid{59}{1}{0}{10}{0.296}{0.095}{0.465}{0.2962962962962963}
\chexdefresultid{59}{1}{0}{11}{0.080}{0.024}{0.129}{0.08}
\chexdefresultid{59}{1}{0}{12}{0.380}{0.191}{0.580}{0.3797101449275362}
\chexdefresultid{59}{1}{0}{13}{0.119}{0.029}{0.238}{0.11884057971014492}
\chexdefresultid{59}{1}{0}{14}{0.655}{0.615}{0.696}{0.65527950310559}
\chexdefresultid{59}{1}{0}{15}{0.262}{0.231}{0.292}{0.2621222004783649}
\chexdefresultid{59}{1}{0}{16}{0.036}{0.020}{0.056}{0.036269568222415775}
\chexdefresultid{59}{1}{0}{17}{0.058}{0.036}{0.081}{0.05772580578297355}
\chexdefresultid{59}{1}{0}{18}{0.056}{0.033}{0.080}{0.05571772485062292}
\chexdefresultid{59}{1}{0}{19}{0.048}{0.026}{0.071}{0.04761176241398804}
\chexdefresultid{59}{1}{0}{20}{0.058}{0.036}{0.081}{0.05772580578297355}
\chexdefresultid{59}{1}{0}{21}{0.015}{0.000}{0.033}{0.014813330661858012}
\chexdefresultid{59}{1}{0}{22}{1.80}{1.70}{1.89}{1.7965182755037108}
\chexdefresultid{59}{1}{0}{23}{0.021}{0.000}{0.046}{0.0213768115942029}
\chexdefresultid{59}{2}{0}{0}{0.098}{0.074}{0.122}{0.09754479097538318}
\chexdefresultid{59}{2}{0}{1}{0.031}{0.018}{0.044}{0.03147439733545612}
\chexdefresultid{59}{2}{0}{2}{0.000}{0.000}{0.000}{8.813507363395465e-08}
\chexdefresultid{59}{2}{0}{3}{0.000}{0.000}{0.000}{1.482583342110254e-10}
\chexdefresultid{59}{2}{0}{4}{0.018}{0.003}{0.040}{0.01769570504631701}
\chexdefresultid{59}{2}{0}{5}{0.100}{0.087}{0.113}{0.10046712308350988}
\chexdefresultid{59}{2}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{59}{2}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{59}{2}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{59}{2}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{59}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{59}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{59}{2}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{59}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{59}{2}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{59}{2}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{59}{2}{0}{16}{0.003}{0.000}{0.008}{0.003253968253968254}
\chexdefresultid{59}{2}{0}{17}{0.007}{0.000}{0.016}{0.006507936507936508}
\chexdefresultid{59}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{59}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{59}{2}{0}{20}{0.007}{0.000}{0.016}{0.006507936507936508}
\chexdefresultid{59}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{59}{2}{0}{22}{1.99}{1.91}{2.06}{1.9905023685477623}
\chexdefresultid{59}{2}{0}{23}{0.017}{0.000}{0.050}{0.016666666666666666}
\chexdefresultid{59}{3}{0}{0}{0.233}{0.182}{0.276}{0.23319027181677005}
\chexdefresultid{59}{3}{0}{1}{0.114}{0.085}{0.140}{0.1142036101708357}
\chexdefresultid{59}{3}{0}{2}{0.056}{0.038}{0.074}{0.05625796418907979}
\chexdefresultid{59}{3}{0}{3}{0.026}{0.000}{0.039}{0.025740295162081706}
\chexdefresultid{59}{3}{0}{4}{0.001}{0.000}{0.004}{0.0013183573927936449}
\chexdefresultid{59}{3}{0}{5}{0.173}{0.155}{0.189}{0.1729278418852104}
\chexdefresultid{59}{3}{0}{6}{0.340}{0.210}{0.484}{0.34}
\chexdefresultid{59}{3}{0}{7}{0.176}{0.081}{0.251}{0.1761111111111111}
\chexdefresultid{59}{3}{0}{8}{0.313}{0.188}{0.456}{0.3133540372670808}
\chexdefresultid{59}{3}{0}{9}{0.313}{0.188}{0.456}{0.3133540372670808}
\chexdefresultid{59}{3}{0}{10}{0.385}{0.195}{0.567}{0.38461538461538464}
\chexdefresultid{59}{3}{0}{11}{0.210}{0.094}{0.316}{0.20977777777777779}
\chexdefresultid{59}{3}{0}{12}{0.343}{0.184}{0.529}{0.34347826086956523}
\chexdefresultid{59}{3}{0}{13}{0.257}{0.112}{0.431}{0.2565217391304348}
\chexdefresultid{59}{3}{0}{14}{0.637}{0.590}{0.689}{0.6366459627329193}
\chexdefresultid{59}{3}{0}{15}{0.283}{0.244}{0.326}{0.28289473684210525}
\chexdefresultid{59}{3}{0}{16}{0.064}{0.046}{0.084}{0.06391524176855772}
\chexdefresultid{59}{3}{0}{17}{0.109}{0.083}{0.138}{0.10918960511746152}
\chexdefresultid{59}{3}{0}{18}{0.095}{0.072}{0.121}{0.09486102169784105}
\chexdefresultid{59}{3}{0}{19}{0.074}{0.053}{0.099}{0.07424072185673966}
\chexdefresultid{59}{3}{0}{20}{0.109}{0.083}{0.138}{0.10918960511746152}
\chexdefresultid{59}{3}{0}{21}{0.019}{0.005}{0.036}{0.018640878419653915}
\chexdefresultid{59}{3}{0}{22}{1.82}{1.69}{1.93}{1.815864805653036}
\chexdefresultid{59}{3}{0}{23}{0.041}{0.007}{0.097}{0.04106280193236715}
\chexdefresultid{59}{4}{0}{0}{0.095}{0.043}{0.144}{0.09505779855718581}
\chexdefresultid{59}{4}{0}{1}{0.032}{0.015}{0.046}{0.03238961009906053}
\chexdefresultid{59}{4}{0}{2}{0.011}{0.000}{0.017}{0.01122946337056544}
\chexdefresultid{59}{4}{0}{3}{0.000}{0.000}{0.000}{9.98765721766968e-07}
\chexdefresultid{59}{4}{0}{4}{0.002}{0.000}{0.008}{0.002446207608290154}
\chexdefresultid{59}{4}{0}{5}{0.123}{0.108}{0.138}{0.12252924406466936}
\chexdefresultid{59}{4}{0}{6}{0.222}{0.100}{0.346}{0.2222222222222222}
\chexdefresultid{59}{4}{0}{7}{0.062}{0.029}{0.087}{0.06224489795918368}
\chexdefresultid{59}{4}{0}{8}{0.204}{0.072}{0.351}{0.20372670807453416}
\chexdefresultid{59}{4}{0}{9}{0.204}{0.072}{0.351}{0.20372670807453416}
\chexdefresultid{59}{4}{0}{10}{0.348}{0.111}{0.545}{0.34782608695652173}
\chexdefresultid{59}{4}{0}{11}{0.114}{0.036}{0.167}{0.11428571428571428}
\chexdefresultid{59}{4}{0}{12}{0.597}{0.383}{0.774}{0.5971014492753624}
\chexdefresultid{59}{4}{0}{13}{0.119}{0.017}{0.249}{0.11884057971014493}
\chexdefresultid{59}{4}{0}{14}{0.652}{0.612}{0.696}{0.6521739130434783}
\chexdefresultid{59}{4}{0}{15}{0.262}{0.226}{0.298}{0.261749751984127}
\chexdefresultid{59}{4}{0}{16}{0.033}{0.017}{0.054}{0.03333304649972591}
\chexdefresultid{59}{4}{0}{17}{0.056}{0.030}{0.087}{0.05566031769161703}
\chexdefresultid{59}{4}{0}{18}{0.053}{0.029}{0.083}{0.05284778231499434}
\chexdefresultid{59}{4}{0}{19}{0.035}{0.016}{0.058}{0.03537707978679989}
\chexdefresultid{59}{4}{0}{20}{0.056}{0.030}{0.087}{0.05566031769161703}
\chexdefresultid{59}{4}{0}{21}{0.011}{0.000}{0.025}{0.011005775307834803}
\chexdefresultid{59}{4}{0}{22}{1.84}{1.75}{1.91}{1.8369674930638467}
\chexdefresultid{59}{4}{0}{23}{0.021}{0.000}{0.043}{0.020703933747412008}
\chexdefresultid{59}{5}{0}{0}{0.138}{0.069}{0.189}{0.1378218091499027}
\chexdefresultid{59}{5}{0}{1}{0.041}{0.018}{0.062}{0.041146018830278006}
\chexdefresultid{59}{5}{0}{2}{0.016}{0.000}{0.029}{0.015821430620844623}
\chexdefresultid{59}{5}{0}{3}{0.000}{0.000}{0.000}{1.4849708700174916e-06}
\chexdefresultid{59}{5}{0}{4}{0.027}{0.009}{0.057}{0.026913226182799888}
\chexdefresultid{59}{5}{0}{5}{0.138}{0.111}{0.166}{0.13807249223184556}
\chexdefresultid{59}{5}{0}{6}{0.208}{0.088}{0.329}{0.2077922077922078}
\chexdefresultid{59}{5}{0}{7}{0.093}{0.039}{0.136}{0.09307359307359307}
\chexdefresultid{59}{5}{0}{8}{0.222}{0.094}{0.356}{0.22222222222222224}
\chexdefresultid{59}{5}{0}{9}{0.189}{0.072}{0.306}{0.1888888888888889}
\chexdefresultid{59}{5}{0}{10}{0.211}{0.000}{0.435}{0.21052631578947367}
\chexdefresultid{59}{5}{0}{11}{0.073}{0.000}{0.145}{0.07272727272727272}
\chexdefresultid{59}{5}{0}{12}{0.589}{0.422}{0.756}{0.5888888888888888}
\chexdefresultid{59}{5}{0}{13}{0.056}{0.000}{0.144}{0.05555555555555555}
\chexdefresultid{59}{5}{0}{14}{0.790}{0.750}{0.831}{0.7904761904761904}
\chexdefresultid{59}{5}{0}{15}{0.306}{0.243}{0.376}{0.30590980058193173}
\chexdefresultid{59}{5}{0}{16}{0.033}{0.015}{0.054}{0.03284673854621079}
\chexdefresultid{59}{5}{0}{17}{0.057}{0.029}{0.091}{0.05736014375908825}
\chexdefresultid{59}{5}{0}{18}{0.053}{0.024}{0.087}{0.05298167345769705}
\chexdefresultid{59}{5}{0}{19}{0.038}{0.012}{0.070}{0.038301587301587295}
\chexdefresultid{59}{5}{0}{20}{0.057}{0.029}{0.091}{0.05736014375908825}
\chexdefresultid{59}{5}{0}{21}{0.008}{0.000}{0.025}{0.008333333333333333}
\chexdefresultid{59}{5}{0}{22}{1.69}{1.55}{1.82}{1.6907065608051337}
\chexdefresultid{59}{5}{0}{23}{0.073}{0.013}{0.150}{0.07333333333333333}
\chexdefcount{critical_openi_llava-med}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_llava-med}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_llava-med}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_llava-med}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_llava-med}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_llava-med}{P_f_impression}{all}{30}{30}

\chexdefresultid{60}{0}{0}{0}{0.235}{0.177}{0.302}{0.23542387661130498}
\chexdefresultid{60}{0}{0}{1}{0.131}{0.094}{0.172}{0.13145972330675895}
\chexdefresultid{60}{0}{0}{2}{0.080}{0.052}{0.110}{0.0796049755666699}
\chexdefresultid{60}{0}{0}{3}{0.052}{0.030}{0.076}{0.051913665880447574}
\chexdefresultid{60}{0}{0}{4}{0.045}{0.016}{0.089}{0.04489270894078362}
\chexdefresultid{60}{0}{0}{5}{0.224}{0.196}{0.251}{0.22356378101253968}
\chexdefresultid{60}{0}{0}{6}{0.483}{0.359}{0.588}{0.4827586206896552}
\chexdefresultid{60}{0}{0}{7}{0.313}{0.170}{0.383}{0.3129251700680272}
\chexdefresultid{60}{0}{0}{8}{0.419}{0.276}{0.549}{0.41946169772256725}
\chexdefresultid{60}{0}{0}{9}{0.376}{0.248}{0.504}{0.37598343685300206}
\chexdefresultid{60}{0}{0}{10}{0.500}{0.308}{0.653}{0.5}
\chexdefresultid{60}{0}{0}{11}{0.267}{0.141}{0.381}{0.2666666666666667}
\chexdefresultid{60}{0}{0}{12}{0.619}{0.438}{0.775}{0.6188405797101448}
\chexdefresultid{60}{0}{0}{13}{0.228}{0.104}{0.377}{0.22753623188405797}
\chexdefresultid{60}{0}{0}{14}{0.733}{0.671}{0.789}{0.7329192546583851}
\chexdefresultid{60}{0}{0}{15}{0.524}{0.455}{0.581}{0.5240971915484864}
\chexdefresultid{60}{0}{0}{16}{0.187}{0.146}{0.228}{0.18708774474569462}
\chexdefresultid{60}{0}{0}{17}{0.266}{0.218}{0.316}{0.26627177711520766}
\chexdefresultid{60}{0}{0}{18}{0.241}{0.192}{0.291}{0.2409959216650705}
\chexdefresultid{60}{0}{0}{19}{0.165}{0.120}{0.211}{0.16538367856782846}
\chexdefresultid{60}{0}{0}{20}{0.266}{0.218}{0.316}{0.26627177711520766}
\chexdefresultid{60}{0}{0}{21}{0.108}{0.069}{0.147}{0.10790371237618156}
\chexdefresultid{60}{0}{0}{22}{1.18}{0.99}{1.38}{1.176033964530712}
\chexdefresultid{60}{0}{0}{23}{0.280}{0.196}{0.372}{0.2800724637681159}
\chexdefresultid{60}{1}{0}{0}{0.347}{0.288}{0.398}{0.3470499610504196}
\chexdefresultid{60}{1}{0}{1}{0.189}{0.149}{0.225}{0.18874786639707772}
\chexdefresultid{60}{1}{0}{2}{0.113}{0.080}{0.145}{0.11342680409352883}
\chexdefresultid{60}{1}{0}{3}{0.074}{0.043}{0.102}{0.07357460983584439}
\chexdefresultid{60}{1}{0}{4}{0.177}{0.079}{0.271}{0.17735606988578842}
\chexdefresultid{60}{1}{0}{5}{0.249}{0.220}{0.278}{0.24890466008278675}
\chexdefresultid{60}{1}{0}{6}{0.462}{0.303}{0.604}{0.46153846153846156}
\chexdefresultid{60}{1}{0}{7}{0.245}{0.126}{0.329}{0.24548819527811122}
\chexdefresultid{60}{1}{0}{8}{0.375}{0.217}{0.538}{0.37515527950310557}
\chexdefresultid{60}{1}{0}{9}{0.332}{0.187}{0.483}{0.3316770186335404}
\chexdefresultid{60}{1}{0}{10}{0.500}{0.250}{0.727}{0.5}
\chexdefresultid{60}{1}{0}{11}{0.271}{0.100}{0.417}{0.2711764705882353}
\chexdefresultid{60}{1}{0}{12}{0.677}{0.484}{0.848}{0.6768115942028985}
\chexdefresultid{60}{1}{0}{13}{0.199}{0.064}{0.365}{0.19855072463768114}
\chexdefresultid{60}{1}{0}{14}{0.730}{0.674}{0.780}{0.7298136645962733}
\chexdefresultid{60}{1}{0}{15}{0.484}{0.423}{0.538}{0.4841677821129876}
\chexdefresultid{60}{1}{0}{16}{0.182}{0.139}{0.233}{0.1824240838174033}
\chexdefresultid{60}{1}{0}{17}{0.258}{0.207}{0.314}{0.25822732138117976}
\chexdefresultid{60}{1}{0}{18}{0.236}{0.186}{0.290}{0.23567275226403261}
\chexdefresultid{60}{1}{0}{19}{0.156}{0.110}{0.207}{0.15574631293794344}
\chexdefresultid{60}{1}{0}{20}{0.258}{0.207}{0.314}{0.25822732138117976}
\chexdefresultid{60}{1}{0}{21}{0.107}{0.064}{0.157}{0.10662084625362671}
\chexdefresultid{60}{1}{0}{22}{1.14}{0.95}{1.35}{1.1443025574569383}
\chexdefresultid{60}{1}{0}{23}{0.317}{0.224}{0.415}{0.31749482401656315}
\chexdefresultid{60}{2}{0}{0}{0.204}{0.161}{0.253}{0.20430906389286455}
\chexdefresultid{60}{2}{0}{1}{0.091}{0.064}{0.118}{0.09070971598007913}
\chexdefresultid{60}{2}{0}{2}{0.041}{0.022}{0.058}{0.04128761315436994}
\chexdefresultid{60}{2}{0}{3}{0.023}{0.010}{0.036}{0.023006996368677007}
\chexdefresultid{60}{2}{0}{4}{0.044}{0.006}{0.082}{0.04376964363459459}
\chexdefresultid{60}{2}{0}{5}{0.184}{0.158}{0.212}{0.1843562069490357}
\chexdefresultid{60}{2}{0}{6}{0.462}{0.313}{0.581}{0.46153846153846156}
\chexdefresultid{60}{2}{0}{7}{0.282}{0.173}{0.346}{0.2815998329156224}
\chexdefresultid{60}{2}{0}{8}{0.373}{0.238}{0.506}{0.37301587301587297}
\chexdefresultid{60}{2}{0}{9}{0.340}{0.207}{0.459}{0.3396825396825396}
\chexdefresultid{60}{2}{0}{10}{0.471}{0.240}{0.643}{0.47058823529411764}
\chexdefresultid{60}{2}{0}{11}{0.187}{0.092}{0.269}{0.18736842105263157}
\chexdefresultid{60}{2}{0}{12}{0.611}{0.444}{0.756}{0.611111111111111}
\chexdefresultid{60}{2}{0}{13}{0.178}{0.067}{0.289}{0.17777777777777776}
\chexdefresultid{60}{2}{0}{14}{0.686}{0.643}{0.729}{0.6857142857142857}
\chexdefresultid{60}{2}{0}{15}{0.383}{0.317}{0.448}{0.38264804249458984}
\chexdefresultid{60}{2}{0}{16}{0.120}{0.081}{0.160}{0.12001727022681483}
\chexdefresultid{60}{2}{0}{17}{0.174}{0.124}{0.231}{0.1742963691424533}
\chexdefresultid{60}{2}{0}{18}{0.149}{0.104}{0.198}{0.14918764028708548}
\chexdefresultid{60}{2}{0}{19}{0.104}{0.063}{0.147}{0.10391080316303827}
\chexdefresultid{60}{2}{0}{20}{0.174}{0.124}{0.231}{0.1742963691424533}
\chexdefresultid{60}{2}{0}{21}{0.066}{0.035}{0.096}{0.0657381713111764}
\chexdefresultid{60}{2}{0}{22}{1.49}{1.32}{1.65}{1.4911783201983508}
\chexdefresultid{60}{2}{0}{23}{0.189}{0.104}{0.285}{0.18865079365079365}
\chexdefresultid{60}{3}{0}{0}{0.210}{0.137}{0.288}{0.21014690144452092}
\chexdefresultid{60}{3}{0}{1}{0.134}{0.088}{0.188}{0.13441186952388393}
\chexdefresultid{60}{3}{0}{2}{0.090}{0.058}{0.129}{0.08956885441385527}
\chexdefresultid{60}{3}{0}{3}{0.063}{0.038}{0.095}{0.06314913336555818}
\chexdefresultid{60}{3}{0}{4}{0.143}{0.032}{0.254}{0.14318293101082946}
\chexdefresultid{60}{3}{0}{5}{0.230}{0.207}{0.251}{0.2302442974110404}
\chexdefresultid{60}{3}{0}{6}{0.452}{0.337}{0.545}{0.4523809523809524}
\chexdefresultid{60}{3}{0}{7}{0.251}{0.159}{0.305}{0.25107085896559583}
\chexdefresultid{60}{3}{0}{8}{0.399}{0.266}{0.527}{0.39917184265010347}
\chexdefresultid{60}{3}{0}{9}{0.356}{0.228}{0.480}{0.3556935817805383}
\chexdefresultid{60}{3}{0}{10}{0.625}{0.500}{0.737}{0.625}
\chexdefresultid{60}{3}{0}{11}{0.373}{0.247}{0.457}{0.37333333333333335}
\chexdefresultid{60}{3}{0}{12}{0.761}{0.609}{0.891}{0.7608695652173914}
\chexdefresultid{60}{3}{0}{13}{0.283}{0.145}{0.442}{0.2826086956521739}
\chexdefresultid{60}{3}{0}{14}{0.730}{0.693}{0.767}{0.7298136645962733}
\chexdefresultid{60}{3}{0}{15}{0.485}{0.446}{0.516}{0.48509833167605787}
\chexdefresultid{60}{3}{0}{16}{0.193}{0.160}{0.224}{0.1934792438771071}
\chexdefresultid{60}{3}{0}{17}{0.272}{0.230}{0.313}{0.27236645174447693}
\chexdefresultid{60}{3}{0}{18}{0.253}{0.205}{0.296}{0.2528780204241694}
\chexdefresultid{60}{3}{0}{19}{0.182}{0.144}{0.219}{0.18226633643910026}
\chexdefresultid{60}{3}{0}{20}{0.272}{0.230}{0.313}{0.27236645174447693}
\chexdefresultid{60}{3}{0}{21}{0.115}{0.083}{0.144}{0.1145920360097372}
\chexdefresultid{60}{3}{0}{22}{1.14}{0.99}{1.29}{1.1385534800722092}
\chexdefresultid{60}{3}{0}{23}{0.313}{0.227}{0.408}{0.3133540372670808}
\chexdefresultid{60}{4}{0}{0}{0.334}{0.258}{0.396}{0.3342425325965898}
\chexdefresultid{60}{4}{0}{1}{0.210}{0.162}{0.255}{0.20951069051217333}
\chexdefresultid{60}{4}{0}{2}{0.139}{0.103}{0.174}{0.13891456150709403}
\chexdefresultid{60}{4}{0}{3}{0.098}{0.066}{0.130}{0.09795349090742582}
\chexdefresultid{60}{4}{0}{4}{0.092}{0.030}{0.152}{0.09189136641253212}
\chexdefresultid{60}{4}{0}{5}{0.269}{0.242}{0.294}{0.2691272876496976}
\chexdefresultid{60}{4}{0}{6}{0.427}{0.281}{0.547}{0.4266666666666667}
\chexdefresultid{60}{4}{0}{7}{0.204}{0.123}{0.256}{0.20447221950981348}
\chexdefresultid{60}{4}{0}{8}{0.367}{0.212}{0.516}{0.3668737060041408}
\chexdefresultid{60}{4}{0}{9}{0.323}{0.188}{0.470}{0.3233954451345756}
\chexdefresultid{60}{4}{0}{10}{0.571}{0.316}{0.773}{0.5714285714285714}
\chexdefresultid{60}{4}{0}{11}{0.343}{0.143}{0.465}{0.34285714285714286}
\chexdefresultid{60}{4}{0}{12}{0.732}{0.558}{0.884}{0.7318840579710144}
\chexdefresultid{60}{4}{0}{13}{0.210}{0.072}{0.377}{0.21014492753623187}
\chexdefresultid{60}{4}{0}{14}{0.727}{0.686}{0.764}{0.7267080745341615}
\chexdefresultid{60}{4}{0}{15}{0.510}{0.433}{0.594}{0.5101243838719226}
\chexdefresultid{60}{4}{0}{16}{0.187}{0.150}{0.221}{0.18696474426635568}
\chexdefresultid{60}{4}{0}{17}{0.266}{0.220}{0.307}{0.2659621129021098}
\chexdefresultid{60}{4}{0}{18}{0.248}{0.204}{0.287}{0.24781861685989812}
\chexdefresultid{60}{4}{0}{19}{0.172}{0.134}{0.209}{0.17246137785037313}
\chexdefresultid{60}{4}{0}{20}{0.266}{0.220}{0.307}{0.2659621129021098}
\chexdefresultid{60}{4}{0}{21}{0.108}{0.074}{0.141}{0.10796737563060152}
\chexdefresultid{60}{4}{0}{22}{1.08}{0.94}{1.22}{1.0759841078966281}
\chexdefresultid{60}{4}{0}{23}{0.307}{0.214}{0.402}{0.3066770186335404}
\chexdefresultid{60}{5}{0}{0}{0.229}{0.176}{0.280}{0.22898799313874016}
\chexdefresultid{60}{5}{0}{1}{0.120}{0.084}{0.153}{0.11963172476880311}
\chexdefresultid{60}{5}{0}{2}{0.069}{0.045}{0.091}{0.06864768086683622}
\chexdefresultid{60}{5}{0}{3}{0.043}{0.025}{0.059}{0.04264464524788368}
\chexdefresultid{60}{5}{0}{4}{0.116}{0.053}{0.187}{0.11638608153300783}
\chexdefresultid{60}{5}{0}{5}{0.209}{0.182}{0.237}{0.20861655464800422}
\chexdefresultid{60}{5}{0}{6}{0.409}{0.278}{0.529}{0.4090909090909091}
\chexdefresultid{60}{5}{0}{7}{0.218}{0.139}{0.265}{0.21818916377739903}
\chexdefresultid{60}{5}{0}{8}{0.299}{0.174}{0.427}{0.2988888888888889}
\chexdefresultid{60}{5}{0}{9}{0.299}{0.174}{0.427}{0.2988888888888889}
\chexdefresultid{60}{5}{0}{10}{0.625}{0.444}{0.774}{0.625}
\chexdefresultid{60}{5}{0}{11}{0.274}{0.165}{0.342}{0.2737967914438503}
\chexdefresultid{60}{5}{0}{12}{0.739}{0.594}{0.878}{0.7388888888888889}
\chexdefresultid{60}{5}{0}{13}{0.239}{0.111}{0.372}{0.2388888888888889}
\chexdefresultid{60}{5}{0}{14}{0.679}{0.638}{0.721}{0.6785714285714286}
\chexdefresultid{60}{5}{0}{15}{0.337}{0.290}{0.385}{0.337306215165566}
\chexdefresultid{60}{5}{0}{16}{0.132}{0.092}{0.172}{0.13167451416431472}
\chexdefresultid{60}{5}{0}{17}{0.184}{0.134}{0.235}{0.18391102390099795}
\chexdefresultid{60}{5}{0}{18}{0.155}{0.110}{0.202}{0.15541987122997467}
\chexdefresultid{60}{5}{0}{19}{0.126}{0.082}{0.172}{0.12562859106262583}
\chexdefresultid{60}{5}{0}{20}{0.184}{0.134}{0.235}{0.18391102390099795}
\chexdefresultid{60}{5}{0}{21}{0.079}{0.049}{0.114}{0.07943800442763149}
\chexdefresultid{60}{5}{0}{22}{1.45}{1.28}{1.60}{1.4452069058910277}
\chexdefresultid{60}{5}{0}{23}{0.242}{0.144}{0.349}{0.24202380952380953}
\chexdefcount{critical_openi_llava-rad}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_llava-rad}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_llava-rad}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_llava-rad}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_llava-rad}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_llava-rad}{P_f_impression}{all}{30}{30}

\chexdefresultid{61}{0}{0}{0}{0.279}{0.217}{0.350}{0.2788460531815163}
\chexdefresultid{61}{0}{0}{1}{0.172}{0.128}{0.224}{0.17247342325989107}
\chexdefresultid{61}{0}{0}{2}{0.108}{0.077}{0.147}{0.10843866217746799}
\chexdefresultid{61}{0}{0}{3}{0.072}{0.046}{0.103}{0.07155574259381263}
\chexdefresultid{61}{0}{0}{4}{0.121}{0.013}{0.236}{0.12142161501698537}
\chexdefresultid{61}{0}{0}{5}{0.261}{0.231}{0.291}{0.26115621851197074}
\chexdefresultid{61}{0}{0}{6}{0.494}{0.361}{0.615}{0.49411764705882355}
\chexdefresultid{61}{0}{0}{7}{0.369}{0.220}{0.432}{0.36904761904761907}
\chexdefresultid{61}{0}{0}{8}{0.385}{0.252}{0.532}{0.3851966873706005}
\chexdefresultid{61}{0}{0}{9}{0.385}{0.252}{0.532}{0.3851966873706005}
\chexdefresultid{61}{0}{0}{10}{0.650}{0.480}{0.773}{0.65}
\chexdefresultid{61}{0}{0}{11}{0.513}{0.314}{0.638}{0.5133333333333333}
\chexdefresultid{61}{0}{0}{12}{0.701}{0.536}{0.841}{0.7014492753623188}
\chexdefresultid{61}{0}{0}{13}{0.354}{0.188}{0.533}{0.3536231884057971}
\chexdefresultid{61}{0}{0}{14}{0.745}{0.693}{0.792}{0.7453416149068323}
\chexdefresultid{61}{0}{0}{15}{0.512}{0.462}{0.554}{0.5115048114289149}
\chexdefresultid{61}{0}{0}{16}{0.207}{0.171}{0.241}{0.20686464775996957}
\chexdefresultid{61}{0}{0}{17}{0.299}{0.260}{0.335}{0.298539063667068}
\chexdefresultid{61}{0}{0}{18}{0.267}{0.227}{0.306}{0.2668273444604628}
\chexdefresultid{61}{0}{0}{19}{0.198}{0.152}{0.242}{0.1980461000313453}
\chexdefresultid{61}{0}{0}{20}{0.299}{0.260}{0.335}{0.298539063667068}
\chexdefresultid{61}{0}{0}{21}{0.115}{0.082}{0.152}{0.11519023185287107}
\chexdefresultid{61}{0}{0}{22}{1.04}{0.88}{1.21}{1.0381562350305795}
\chexdefresultid{61}{0}{0}{23}{0.332}{0.263}{0.406}{0.33169427191166323}
\chexdefresultid{61}{1}{0}{0}{0.400}{0.344}{0.443}{0.4004480230705714}
\chexdefresultid{61}{1}{0}{1}{0.248}{0.206}{0.286}{0.24830578915855592}
\chexdefresultid{61}{1}{0}{2}{0.161}{0.130}{0.194}{0.16133857938676718}
\chexdefresultid{61}{1}{0}{3}{0.109}{0.078}{0.140}{0.1093047554043311}
\chexdefresultid{61}{1}{0}{4}{0.233}{0.124}{0.317}{0.23311439286998406}
\chexdefresultid{61}{1}{0}{5}{0.291}{0.265}{0.322}{0.29105721726020484}
\chexdefresultid{61}{1}{0}{6}{0.447}{0.246}{0.610}{0.4473684210526316}
\chexdefresultid{61}{1}{0}{7}{0.244}{0.120}{0.318}{0.24395604395604398}
\chexdefresultid{61}{1}{0}{8}{0.302}{0.153}{0.471}{0.30175983436853004}
\chexdefresultid{61}{1}{0}{9}{0.302}{0.153}{0.471}{0.30175983436853004}
\chexdefresultid{61}{1}{0}{10}{0.545}{0.222}{0.743}{0.5454545454545454}
\chexdefresultid{61}{1}{0}{11}{0.356}{0.130}{0.485}{0.35641025641025637}
\chexdefresultid{61}{1}{0}{12}{0.530}{0.321}{0.733}{0.5300207039337473}
\chexdefresultid{61}{1}{0}{13}{0.182}{0.043}{0.344}{0.1821946169772257}
\chexdefresultid{61}{1}{0}{14}{0.739}{0.683}{0.789}{0.7391304347826086}
\chexdefresultid{61}{1}{0}{15}{0.558}{0.443}{0.654}{0.5583239815957806}
\chexdefresultid{61}{1}{0}{16}{0.219}{0.181}{0.258}{0.21871051759562252}
\chexdefresultid{61}{1}{0}{17}{0.308}{0.270}{0.346}{0.3080313867413004}
\chexdefresultid{61}{1}{0}{18}{0.284}{0.248}{0.320}{0.28376161109822656}
\chexdefresultid{61}{1}{0}{19}{0.200}{0.158}{0.242}{0.20027602947582607}
\chexdefresultid{61}{1}{0}{20}{0.308}{0.270}{0.346}{0.3080313867413004}
\chexdefresultid{61}{1}{0}{21}{0.129}{0.085}{0.175}{0.12938964844994472}
\chexdefresultid{61}{1}{0}{22}{0.92}{0.77}{1.07}{0.9178765941315771}
\chexdefresultid{61}{1}{0}{23}{0.333}{0.258}{0.406}{0.3330792396009787}
\chexdefresultid{61}{2}{0}{0}{0.214}{0.169}{0.264}{0.2142857142855581}
\chexdefresultid{61}{2}{0}{1}{0.101}{0.068}{0.135}{0.10109049860297671}
\chexdefresultid{61}{2}{0}{2}{0.059}{0.034}{0.086}{0.058724599471566954}
\chexdefresultid{61}{2}{0}{3}{0.036}{0.015}{0.058}{0.03630707083556315}
\chexdefresultid{61}{2}{0}{4}{0.070}{0.027}{0.125}{0.0697355373331901}
\chexdefresultid{61}{2}{0}{5}{0.205}{0.177}{0.237}{0.2051056525937132}
\chexdefresultid{61}{2}{0}{6}{0.556}{0.414}{0.667}{0.5555555555555556}
\chexdefresultid{61}{2}{0}{7}{0.372}{0.231}{0.448}{0.3722527472527472}
\chexdefresultid{61}{2}{0}{8}{0.431}{0.275}{0.566}{0.43079365079365073}
\chexdefresultid{61}{2}{0}{9}{0.397}{0.252}{0.540}{0.3974603174603174}
\chexdefresultid{61}{2}{0}{10}{0.585}{0.385}{0.731}{0.5853658536585366}
\chexdefresultid{61}{2}{0}{11}{0.442}{0.230}{0.588}{0.44230769230769235}
\chexdefresultid{61}{2}{0}{12}{0.610}{0.443}{0.760}{0.6099999999999999}
\chexdefresultid{61}{2}{0}{13}{0.277}{0.143}{0.439}{0.27666666666666667}
\chexdefresultid{61}{2}{0}{14}{0.640}{0.598}{0.690}{0.6404761904761904}
\chexdefresultid{61}{2}{0}{15}{0.395}{0.333}{0.469}{0.3950790870162067}
\chexdefresultid{61}{2}{0}{16}{0.124}{0.081}{0.168}{0.12359582732062765}
\chexdefresultid{61}{2}{0}{17}{0.172}{0.120}{0.226}{0.1722453173121388}
\chexdefresultid{61}{2}{0}{18}{0.143}{0.098}{0.195}{0.1431738981720922}
\chexdefresultid{61}{2}{0}{19}{0.114}{0.071}{0.160}{0.11406204946494804}
\chexdefresultid{61}{2}{0}{20}{0.172}{0.120}{0.226}{0.1722453173121388}
\chexdefresultid{61}{2}{0}{21}{0.075}{0.039}{0.115}{0.07494633732911653}
\chexdefresultid{61}{2}{0}{22}{1.52}{1.35}{1.66}{1.5163334973104765}
\chexdefresultid{61}{2}{0}{23}{0.278}{0.166}{0.406}{0.2784126984126984}
\chexdefresultid{61}{3}{0}{0}{0.318}{0.259}{0.381}{0.3177513622243208}
\chexdefresultid{61}{3}{0}{1}{0.186}{0.151}{0.227}{0.18601040973551752}
\chexdefresultid{61}{3}{0}{2}{0.111}{0.086}{0.141}{0.11123878154917485}
\chexdefresultid{61}{3}{0}{3}{0.069}{0.051}{0.092}{0.0694622266302615}
\chexdefresultid{61}{3}{0}{4}{0.146}{0.051}{0.222}{0.14580394729431687}
\chexdefresultid{61}{3}{0}{5}{0.271}{0.244}{0.300}{0.2710050720831391}
\chexdefresultid{61}{3}{0}{6}{0.545}{0.415}{0.659}{0.5454545454545454}
\chexdefresultid{61}{3}{0}{7}{0.352}{0.210}{0.426}{0.3522033055646501}
\chexdefresultid{61}{3}{0}{8}{0.530}{0.375}{0.673}{0.5303312629399586}
\chexdefresultid{61}{3}{0}{9}{0.443}{0.307}{0.592}{0.44337474120082815}
\chexdefresultid{61}{3}{0}{10}{0.556}{0.368}{0.722}{0.5555555555555556}
\chexdefresultid{61}{3}{0}{11}{0.344}{0.197}{0.460}{0.34435107376283847}
\chexdefresultid{61}{3}{0}{12}{0.691}{0.507}{0.836}{0.6913043478260869}
\chexdefresultid{61}{3}{0}{13}{0.300}{0.141}{0.462}{0.3}
\chexdefresultid{61}{3}{0}{14}{0.755}{0.702}{0.801}{0.7546583850931677}
\chexdefresultid{61}{3}{0}{15}{0.519}{0.467}{0.563}{0.5192844100981654}
\chexdefresultid{61}{3}{0}{16}{0.213}{0.169}{0.258}{0.21304665011683657}
\chexdefresultid{61}{3}{0}{17}{0.301}{0.252}{0.349}{0.30103812520031825}
\chexdefresultid{61}{3}{0}{18}{0.270}{0.220}{0.318}{0.26960401555572505}
\chexdefresultid{61}{3}{0}{19}{0.204}{0.153}{0.255}{0.20421458088557157}
\chexdefresultid{61}{3}{0}{20}{0.301}{0.252}{0.349}{0.30103812520031825}
\chexdefresultid{61}{3}{0}{21}{0.125}{0.079}{0.172}{0.125055175033355}
\chexdefresultid{61}{3}{0}{22}{1.02}{0.88}{1.15}{1.0156955155900278}
\chexdefresultid{61}{3}{0}{23}{0.358}{0.279}{0.440}{0.3577686805947676}
\chexdefresultid{61}{4}{0}{0}{0.437}{0.376}{0.461}{0.4365438302069538}
\chexdefresultid{61}{4}{0}{1}{0.251}{0.214}{0.270}{0.2511056790201327}
\chexdefresultid{61}{4}{0}{2}{0.148}{0.119}{0.167}{0.14797803207276441}
\chexdefresultid{61}{4}{0}{3}{0.092}{0.070}{0.108}{0.09172771905637954}
\chexdefresultid{61}{4}{0}{4}{0.229}{0.125}{0.305}{0.22857855570072802}
\chexdefresultid{61}{4}{0}{5}{0.300}{0.276}{0.327}{0.3002823211999871}
\chexdefresultid{61}{4}{0}{6}{0.481}{0.328}{0.619}{0.4810126582278481}
\chexdefresultid{61}{4}{0}{7}{0.258}{0.150}{0.325}{0.2583874458874459}
\chexdefresultid{61}{4}{0}{8}{0.384}{0.231}{0.550}{0.3840579710144928}
\chexdefresultid{61}{4}{0}{9}{0.341}{0.196}{0.505}{0.3405797101449276}
\chexdefresultid{61}{4}{0}{10}{0.438}{0.210}{0.640}{0.4375}
\chexdefresultid{61}{4}{0}{11}{0.242}{0.100}{0.364}{0.24166666666666664}
\chexdefresultid{61}{4}{0}{12}{0.619}{0.423}{0.790}{0.618840579710145}
\chexdefresultid{61}{4}{0}{13}{0.184}{0.061}{0.336}{0.18405797101449275}
\chexdefresultid{61}{4}{0}{14}{0.739}{0.686}{0.789}{0.7391304347826086}
\chexdefresultid{61}{4}{0}{15}{0.493}{0.434}{0.543}{0.4926557619595594}
\chexdefresultid{61}{4}{0}{16}{0.210}{0.164}{0.260}{0.21036619075775181}
\chexdefresultid{61}{4}{0}{17}{0.291}{0.241}{0.342}{0.2913963936139662}
\chexdefresultid{61}{4}{0}{18}{0.263}{0.218}{0.312}{0.2633011519623689}
\chexdefresultid{61}{4}{0}{19}{0.196}{0.143}{0.248}{0.19563235359131959}
\chexdefresultid{61}{4}{0}{20}{0.291}{0.241}{0.342}{0.2913963936139662}
\chexdefresultid{61}{4}{0}{21}{0.129}{0.082}{0.182}{0.12933598790153747}
\chexdefresultid{61}{4}{0}{22}{0.97}{0.81}{1.11}{0.9655044086321408}
\chexdefresultid{61}{4}{0}{23}{0.350}{0.269}{0.430}{0.3503968253968254}
\chexdefresultid{61}{5}{0}{0}{0.212}{0.165}{0.261}{0.2121612690018426}
\chexdefresultid{61}{5}{0}{1}{0.104}{0.076}{0.136}{0.10358410271473824}
\chexdefresultid{61}{5}{0}{2}{0.058}{0.038}{0.080}{0.058419986938062315}
\chexdefresultid{61}{5}{0}{3}{0.035}{0.019}{0.052}{0.03523449391181196}
\chexdefresultid{61}{5}{0}{4}{0.082}{0.031}{0.146}{0.0824590295693706}
\chexdefresultid{61}{5}{0}{5}{0.195}{0.173}{0.219}{0.19526674924389983}
\chexdefresultid{61}{5}{0}{6}{0.559}{0.395}{0.688}{0.5591397849462365}
\chexdefresultid{61}{5}{0}{7}{0.338}{0.218}{0.416}{0.33760683760683763}
\chexdefresultid{61}{5}{0}{8}{0.458}{0.299}{0.601}{0.4582539682539683}
\chexdefresultid{61}{5}{0}{9}{0.392}{0.251}{0.548}{0.3915873015873016}
\chexdefresultid{61}{5}{0}{10}{0.632}{0.412}{0.800}{0.631578947368421}
\chexdefresultid{61}{5}{0}{11}{0.345}{0.206}{0.469}{0.3452991452991453}
\chexdefresultid{61}{5}{0}{12}{0.689}{0.533}{0.844}{0.6888888888888889}
\chexdefresultid{61}{5}{0}{13}{0.289}{0.155}{0.444}{0.28888888888888886}
\chexdefresultid{61}{5}{0}{14}{0.674}{0.638}{0.719}{0.6738095238095239}
\chexdefresultid{61}{5}{0}{15}{0.377}{0.329}{0.424}{0.3766429656471612}
\chexdefresultid{61}{5}{0}{16}{0.131}{0.095}{0.170}{0.1314555450402825}
\chexdefresultid{61}{5}{0}{17}{0.188}{0.143}{0.235}{0.1884609655605903}
\chexdefresultid{61}{5}{0}{18}{0.161}{0.119}{0.203}{0.1605538420100747}
\chexdefresultid{61}{5}{0}{19}{0.119}{0.080}{0.163}{0.11886175560597197}
\chexdefresultid{61}{5}{0}{20}{0.188}{0.143}{0.235}{0.1884609655605903}
\chexdefresultid{61}{5}{0}{21}{0.074}{0.043}{0.108}{0.07445012451997467}
\chexdefresultid{61}{5}{0}{22}{1.45}{1.30}{1.57}{1.4484114031625241}
\chexdefresultid{61}{5}{0}{23}{0.333}{0.215}{0.466}{0.33294973544973544}
\chexdefcount{critical_openi_maira-2}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_maira-2}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_maira-2}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_maira-2}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_maira-2}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_maira-2}{P_f_impression}{all}{30}{30}

\chexdefresultid{62}{0}{0}{0}{0.306}{0.247}{0.367}{0.30572538091094636}
\chexdefresultid{62}{0}{0}{1}{0.177}{0.139}{0.219}{0.17671826403371282}
\chexdefresultid{62}{0}{0}{2}{0.102}{0.076}{0.129}{0.1017756335604482}
\chexdefresultid{62}{0}{0}{3}{0.058}{0.038}{0.080}{0.05821756691731238}
\chexdefresultid{62}{0}{0}{4}{0.160}{0.084}{0.243}{0.15972796325381616}
\chexdefresultid{62}{0}{0}{5}{0.256}{0.235}{0.276}{0.25588467685183275}
\chexdefresultid{62}{0}{0}{6}{0.598}{0.471}{0.713}{0.5977011494252874}
\chexdefresultid{62}{0}{0}{7}{0.405}{0.233}{0.490}{0.404877503448932}
\chexdefresultid{62}{0}{0}{8}{0.561}{0.411}{0.712}{0.56055900621118}
\chexdefresultid{62}{0}{0}{9}{0.474}{0.324}{0.633}{0.4736024844720496}
\chexdefresultid{62}{0}{0}{10}{0.500}{0.286}{0.667}{0.5}
\chexdefresultid{62}{0}{0}{11}{0.337}{0.147}{0.463}{0.3373626373626374}
\chexdefresultid{62}{0}{0}{12}{0.662}{0.477}{0.818}{0.6623188405797101}
\chexdefresultid{62}{0}{0}{13}{0.228}{0.087}{0.387}{0.22753623188405794}
\chexdefresultid{62}{0}{0}{14}{0.758}{0.705}{0.807}{0.7577639751552795}
\chexdefresultid{62}{0}{0}{15}{0.582}{0.499}{0.659}{0.5822998864713302}
\chexdefresultid{62}{0}{0}{16}{0.178}{0.147}{0.208}{0.17830514613124976}
\chexdefresultid{62}{0}{0}{17}{0.265}{0.229}{0.299}{0.2646151037501292}
\chexdefresultid{62}{0}{0}{18}{0.243}{0.205}{0.281}{0.24272342162295618}
\chexdefresultid{62}{0}{0}{19}{0.170}{0.138}{0.201}{0.17009557100266331}
\chexdefresultid{62}{0}{0}{20}{0.265}{0.229}{0.299}{0.2646151037501292}
\chexdefresultid{62}{0}{0}{21}{0.092}{0.061}{0.122}{0.09199518851237025}
\chexdefresultid{62}{0}{0}{22}{1.11}{0.96}{1.29}{1.1137347604211845}
\chexdefresultid{62}{0}{0}{23}{0.337}{0.251}{0.417}{0.3373015873015872}
\chexdefresultid{62}{1}{0}{0}{0.366}{0.314}{0.409}{0.36587852230028917}
\chexdefresultid{62}{1}{0}{1}{0.205}{0.172}{0.235}{0.20454349580546963}
\chexdefresultid{62}{1}{0}{2}{0.116}{0.089}{0.142}{0.11625217705220954}
\chexdefresultid{62}{1}{0}{3}{0.066}{0.044}{0.087}{0.06619862923054794}
\chexdefresultid{62}{1}{0}{4}{0.146}{0.074}{0.218}{0.14603161608439727}
\chexdefresultid{62}{1}{0}{5}{0.259}{0.235}{0.282}{0.25908310125820344}
\chexdefresultid{62}{1}{0}{6}{0.453}{0.327}{0.559}{0.4533333333333333}
\chexdefresultid{62}{1}{0}{7}{0.211}{0.137}{0.256}{0.21070554704095076}
\chexdefresultid{62}{1}{0}{8}{0.371}{0.235}{0.524}{0.37142857142857144}
\chexdefresultid{62}{1}{0}{9}{0.328}{0.197}{0.469}{0.3279503105590062}
\chexdefresultid{62}{1}{0}{10}{0.364}{0.133}{0.519}{0.36363636363636365}
\chexdefresultid{62}{1}{0}{11}{0.180}{0.044}{0.267}{0.18}
\chexdefresultid{62}{1}{0}{12}{0.626}{0.435}{0.809}{0.6260869565217391}
\chexdefresultid{62}{1}{0}{13}{0.104}{0.017}{0.209}{0.10434782608695652}
\chexdefresultid{62}{1}{0}{14}{0.730}{0.686}{0.770}{0.7298136645962733}
\chexdefresultid{62}{1}{0}{15}{0.483}{0.437}{0.518}{0.4831846699399891}
\chexdefresultid{62}{1}{0}{16}{0.177}{0.143}{0.215}{0.1773797621943406}
\chexdefresultid{62}{1}{0}{17}{0.263}{0.230}{0.297}{0.2633089254046335}
\chexdefresultid{62}{1}{0}{18}{0.245}{0.213}{0.278}{0.24507024234590377}
\chexdefresultid{62}{1}{0}{19}{0.166}{0.129}{0.204}{0.16565371251942587}
\chexdefresultid{62}{1}{0}{20}{0.263}{0.230}{0.297}{0.2633089254046335}
\chexdefresultid{62}{1}{0}{21}{0.091}{0.051}{0.135}{0.09145059898404767}
\chexdefresultid{62}{1}{0}{22}{1.06}{0.94}{1.19}{1.0641569994395665}
\chexdefresultid{62}{1}{0}{23}{0.305}{0.230}{0.375}{0.3048654244306418}
\chexdefresultid{62}{2}{0}{0}{0.236}{0.182}{0.274}{0.23551638251704987}
\chexdefresultid{62}{2}{0}{1}{0.111}{0.077}{0.142}{0.11060911746973971}
\chexdefresultid{62}{2}{0}{2}{0.063}{0.035}{0.088}{0.06298478097401067}
\chexdefresultid{62}{2}{0}{3}{0.041}{0.019}{0.061}{0.040951039104396396}
\chexdefresultid{62}{2}{0}{4}{0.195}{0.051}{0.357}{0.19470258722957465}
\chexdefresultid{62}{2}{0}{5}{0.217}{0.178}{0.260}{0.21741485999178853}
\chexdefresultid{62}{2}{0}{6}{0.409}{0.282}{0.524}{0.4090909090909091}
\chexdefresultid{62}{2}{0}{7}{0.307}{0.143}{0.385}{0.30657096171802056}
\chexdefresultid{62}{2}{0}{8}{0.363}{0.221}{0.494}{0.3633333333333333}
\chexdefresultid{62}{2}{0}{9}{0.330}{0.200}{0.466}{0.32999999999999996}
\chexdefresultid{62}{2}{0}{10}{0.474}{0.296}{0.615}{0.47368421052631576}
\chexdefresultid{62}{2}{0}{11}{0.388}{0.147}{0.522}{0.387843137254902}
\chexdefresultid{62}{2}{0}{12}{0.680}{0.522}{0.822}{0.68}
\chexdefresultid{62}{2}{0}{13}{0.213}{0.100}{0.336}{0.21333333333333335}
\chexdefresultid{62}{2}{0}{14}{0.743}{0.705}{0.779}{0.7428571428571429}
\chexdefresultid{62}{2}{0}{15}{0.417}{0.325}{0.501}{0.41688225313656724}
\chexdefresultid{62}{2}{0}{16}{0.123}{0.072}{0.179}{0.12264349436614881}
\chexdefresultid{62}{2}{0}{17}{0.176}{0.115}{0.237}{0.17631432394967497}
\chexdefresultid{62}{2}{0}{18}{0.143}{0.091}{0.197}{0.14291171891035617}
\chexdefresultid{62}{2}{0}{19}{0.100}{0.051}{0.152}{0.1003755156944413}
\chexdefresultid{62}{2}{0}{20}{0.176}{0.115}{0.237}{0.17631432394967497}
\chexdefresultid{62}{2}{0}{21}{0.069}{0.020}{0.126}{0.0689726647826227}
\chexdefresultid{62}{2}{0}{22}{1.45}{1.26}{1.63}{1.4466601723474117}
\chexdefresultid{62}{2}{0}{23}{0.201}{0.116}{0.293}{0.20063492063492064}
\chexdefresultid{62}{3}{0}{0}{0.295}{0.231}{0.361}{0.29508197614101733}
\chexdefresultid{62}{3}{0}{1}{0.173}{0.131}{0.216}{0.17323149304708563}
\chexdefresultid{62}{3}{0}{2}{0.101}{0.072}{0.129}{0.10067448043305398}
\chexdefresultid{62}{3}{0}{3}{0.059}{0.040}{0.079}{0.05907767164479747}
\chexdefresultid{62}{3}{0}{4}{0.128}{0.055}{0.202}{0.1278321479262218}
\chexdefresultid{62}{3}{0}{5}{0.256}{0.229}{0.281}{0.2557331639147031}
\chexdefresultid{62}{3}{0}{6}{0.488}{0.333}{0.643}{0.4878048780487805}
\chexdefresultid{62}{3}{0}{7}{0.313}{0.181}{0.373}{0.31297274154417004}
\chexdefresultid{62}{3}{0}{8}{0.482}{0.321}{0.649}{0.4818840579710145}
\chexdefresultid{62}{3}{0}{9}{0.395}{0.243}{0.559}{0.3949275362318841}
\chexdefresultid{62}{3}{0}{10}{0.370}{0.160}{0.556}{0.37037037037037035}
\chexdefresultid{62}{3}{0}{11}{0.190}{0.073}{0.274}{0.18974358974358974}
\chexdefresultid{62}{3}{0}{12}{0.590}{0.391}{0.771}{0.5898550724637681}
\chexdefresultid{62}{3}{0}{13}{0.155}{0.039}{0.297}{0.15507246376811593}
\chexdefresultid{62}{3}{0}{14}{0.742}{0.680}{0.795}{0.7422360248447205}
\chexdefresultid{62}{3}{0}{15}{0.535}{0.452}{0.607}{0.5352970337179295}
\chexdefresultid{62}{3}{0}{16}{0.181}{0.148}{0.210}{0.18112431138441143}
\chexdefresultid{62}{3}{0}{17}{0.274}{0.236}{0.308}{0.27369336213533}
\chexdefresultid{62}{3}{0}{18}{0.247}{0.210}{0.281}{0.24717852651039351}
\chexdefresultid{62}{3}{0}{19}{0.174}{0.142}{0.204}{0.17359116321768475}
\chexdefresultid{62}{3}{0}{20}{0.274}{0.236}{0.308}{0.27369336213533}
\chexdefresultid{62}{3}{0}{21}{0.089}{0.056}{0.119}{0.0885552606334928}
\chexdefresultid{62}{3}{0}{22}{1.12}{0.97}{1.31}{1.1224521235599425}
\chexdefresultid{62}{3}{0}{23}{0.298}{0.215}{0.382}{0.29786059351276745}
\chexdefresultid{62}{4}{0}{0}{0.374}{0.316}{0.413}{0.37377285587657133}
\chexdefresultid{62}{4}{0}{1}{0.210}{0.171}{0.243}{0.209861899413339}
\chexdefresultid{62}{4}{0}{2}{0.120}{0.089}{0.149}{0.12006228428137221}
\chexdefresultid{62}{4}{0}{3}{0.071}{0.040}{0.096}{0.07120462793134039}
\chexdefresultid{62}{4}{0}{4}{0.174}{0.086}{0.261}{0.17364684350725398}
\chexdefresultid{62}{4}{0}{5}{0.252}{0.227}{0.278}{0.2517903481462813}
\chexdefresultid{62}{4}{0}{6}{0.451}{0.319}{0.590}{0.4507042253521127}
\chexdefresultid{62}{4}{0}{7}{0.185}{0.108}{0.239}{0.18514492753623188}
\chexdefresultid{62}{4}{0}{8}{0.429}{0.280}{0.590}{0.42919254658385086}
\chexdefresultid{62}{4}{0}{9}{0.386}{0.241}{0.548}{0.3857142857142857}
\chexdefresultid{62}{4}{0}{10}{0.316}{0.000}{0.500}{0.3157894736842105}
\chexdefresultid{62}{4}{0}{11}{0.180}{0.000}{0.280}{0.18}
\chexdefresultid{62}{4}{0}{12}{0.684}{0.484}{0.843}{0.6840579710144927}
\chexdefresultid{62}{4}{0}{13}{0.075}{0.000}{0.174}{0.07536231884057971}
\chexdefresultid{62}{4}{0}{14}{0.730}{0.668}{0.786}{0.7298136645962733}
\chexdefresultid{62}{4}{0}{15}{0.512}{0.432}{0.601}{0.5123415935743003}
\chexdefresultid{62}{4}{0}{16}{0.172}{0.136}{0.208}{0.17214771571143417}
\chexdefresultid{62}{4}{0}{17}{0.256}{0.218}{0.293}{0.2555824571997545}
\chexdefresultid{62}{4}{0}{18}{0.241}{0.204}{0.277}{0.24071405859013667}
\chexdefresultid{62}{4}{0}{19}{0.168}{0.132}{0.206}{0.1678880887753674}
\chexdefresultid{62}{4}{0}{20}{0.256}{0.218}{0.293}{0.2555824571997545}
\chexdefresultid{62}{4}{0}{21}{0.089}{0.051}{0.129}{0.08871297422311387}
\chexdefresultid{62}{4}{0}{22}{1.08}{0.93}{1.24}{1.0760443761309182}
\chexdefresultid{62}{4}{0}{23}{0.323}{0.240}{0.394}{0.32346445824706693}
\chexdefresultid{62}{5}{0}{0}{0.255}{0.204}{0.279}{0.2547761722721535}
\chexdefresultid{62}{5}{0}{1}{0.113}{0.077}{0.138}{0.11263716107643307}
\chexdefresultid{62}{5}{0}{2}{0.061}{0.031}{0.083}{0.061154140425275116}
\chexdefresultid{62}{5}{0}{3}{0.038}{0.013}{0.056}{0.03760330955700124}
\chexdefresultid{62}{5}{0}{4}{0.168}{0.064}{0.299}{0.16788066323343656}
\chexdefresultid{62}{5}{0}{5}{0.212}{0.179}{0.251}{0.2117504057472508}
\chexdefresultid{62}{5}{0}{6}{0.424}{0.302}{0.528}{0.4235294117647059}
\chexdefresultid{62}{5}{0}{7}{0.272}{0.171}{0.307}{0.27160864345738295}
\chexdefresultid{62}{5}{0}{8}{0.409}{0.287}{0.536}{0.409047619047619}
\chexdefresultid{62}{5}{0}{9}{0.342}{0.222}{0.467}{0.34238095238095234}
\chexdefresultid{62}{5}{0}{10}{0.345}{0.143}{0.500}{0.3448275862068966}
\chexdefresultid{62}{5}{0}{11}{0.143}{0.080}{0.187}{0.14285714285714285}
\chexdefresultid{62}{5}{0}{12}{0.639}{0.489}{0.789}{0.638888888888889}
\chexdefresultid{62}{5}{0}{13}{0.106}{0.022}{0.189}{0.10555555555555556}
\chexdefresultid{62}{5}{0}{14}{0.740}{0.702}{0.779}{0.7404761904761905}
\chexdefresultid{62}{5}{0}{15}{0.437}{0.348}{0.524}{0.4365925097382898}
\chexdefresultid{62}{5}{0}{16}{0.130}{0.083}{0.182}{0.12969719683299663}
\chexdefresultid{62}{5}{0}{17}{0.189}{0.131}{0.246}{0.18899516326676274}
\chexdefresultid{62}{5}{0}{18}{0.163}{0.110}{0.215}{0.16293874132823896}
\chexdefresultid{62}{5}{0}{19}{0.119}{0.069}{0.169}{0.11907421852313492}
\chexdefresultid{62}{5}{0}{20}{0.189}{0.131}{0.246}{0.18899516326676274}
\chexdefresultid{62}{5}{0}{21}{0.070}{0.026}{0.126}{0.0703992303992304}
\chexdefresultid{62}{5}{0}{22}{1.42}{1.24}{1.60}{1.4202097825801405}
\chexdefresultid{62}{5}{0}{23}{0.204}{0.121}{0.290}{0.20383597883597884}
\chexdefresultid{62}{6}{0}{0}{0.197}{0.146}{0.259}{0.1974109567734171}
\chexdefresultid{62}{6}{0}{1}{0.106}{0.074}{0.141}{0.10560613567686818}
\chexdefresultid{62}{6}{0}{2}{0.057}{0.037}{0.082}{0.057485059366919306}
\chexdefresultid{62}{6}{0}{3}{0.033}{0.019}{0.050}{0.03332074338038411}
\chexdefresultid{62}{6}{0}{4}{0.071}{0.013}{0.135}{0.07143722434098039}
\chexdefresultid{62}{6}{0}{5}{0.220}{0.195}{0.245}{0.2197050271364472}
\chexdefresultid{62}{6}{0}{6}{0.110}{0.026}{0.219}{0.1095890410958904}
\chexdefresultid{62}{6}{0}{7}{0.092}{0.006}{0.144}{0.09237786023500308}
\chexdefresultid{62}{6}{0}{8}{0.094}{0.014}{0.196}{0.09420289855072463}
\chexdefresultid{62}{6}{0}{9}{0.094}{0.014}{0.196}{0.09420289855072463}
\chexdefresultid{62}{6}{0}{10}{0.111}{0.000}{0.250}{0.1111111111111111}
\chexdefresultid{62}{6}{0}{11}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{62}{6}{0}{12}{0.539}{0.322}{0.739}{0.5391304347826087}
\chexdefresultid{62}{6}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{62}{6}{0}{14}{0.627}{0.565}{0.683}{0.6273291925465838}
\chexdefresultid{62}{6}{0}{15}{0.365}{0.319}{0.411}{0.3648683567812137}
\chexdefresultid{62}{6}{0}{16}{0.151}{0.111}{0.185}{0.15075737085887156}
\chexdefresultid{62}{6}{0}{17}{0.223}{0.174}{0.265}{0.22326538580087985}
\chexdefresultid{62}{6}{0}{18}{0.215}{0.169}{0.256}{0.2152231617465086}
\chexdefresultid{62}{6}{0}{19}{0.170}{0.132}{0.204}{0.1698356485796869}
\chexdefresultid{62}{6}{0}{20}{0.223}{0.174}{0.265}{0.22326538580087985}
\chexdefresultid{62}{6}{0}{21}{0.078}{0.045}{0.109}{0.07824935591686324}
\chexdefresultid{62}{6}{0}{22}{1.34}{1.17}{1.54}{1.3413309612332582}
\chexdefresultid{62}{6}{0}{23}{0.287}{0.173}{0.388}{0.2867494824016563}
\chexdefresultid{62}{7}{0}{0}{0.253}{0.198}{0.304}{0.2527646425419795}
\chexdefresultid{62}{7}{0}{1}{0.126}{0.094}{0.160}{0.12637893982358406}
\chexdefresultid{62}{7}{0}{2}{0.067}{0.044}{0.094}{0.06700765129981448}
\chexdefresultid{62}{7}{0}{3}{0.037}{0.016}{0.059}{0.037366952470156096}
\chexdefresultid{62}{7}{0}{4}{0.108}{0.039}{0.185}{0.10780297441940101}
\chexdefresultid{62}{7}{0}{5}{0.219}{0.201}{0.238}{0.2194477433646992}
\chexdefresultid{62}{7}{0}{6}{0.123}{0.031}{0.239}{0.12307692307692308}
\chexdefresultid{62}{7}{0}{7}{0.095}{0.006}{0.148}{0.09492888064316636}
\chexdefresultid{62}{7}{0}{8}{0.090}{0.014}{0.191}{0.0898550724637681}
\chexdefresultid{62}{7}{0}{9}{0.090}{0.014}{0.191}{0.0898550724637681}
\chexdefresultid{62}{7}{0}{10}{0.143}{0.000}{0.308}{0.14285714285714285}
\chexdefresultid{62}{7}{0}{11}{0.057}{0.000}{0.145}{0.05714285714285714}
\chexdefresultid{62}{7}{0}{12}{0.713}{0.496}{0.887}{0.7130434782608696}
\chexdefresultid{62}{7}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{62}{7}{0}{14}{0.627}{0.571}{0.677}{0.6273291925465838}
\chexdefresultid{62}{7}{0}{15}{0.358}{0.310}{0.406}{0.3578174911508245}
\chexdefresultid{62}{7}{0}{16}{0.159}{0.119}{0.196}{0.15851846055654645}
\chexdefresultid{62}{7}{0}{17}{0.227}{0.186}{0.266}{0.2274961037839957}
\chexdefresultid{62}{7}{0}{18}{0.220}{0.179}{0.258}{0.21958827629010852}
\chexdefresultid{62}{7}{0}{19}{0.180}{0.138}{0.221}{0.17966213867612563}
\chexdefresultid{62}{7}{0}{20}{0.227}{0.186}{0.266}{0.2274961037839957}
\chexdefresultid{62}{7}{0}{21}{0.090}{0.049}{0.130}{0.0895408173290971}
\chexdefresultid{62}{7}{0}{22}{1.25}{1.09}{1.42}{1.2468196966265126}
\chexdefresultid{62}{7}{0}{23}{0.265}{0.181}{0.339}{0.26480331262939955}
\chexdefresultid{62}{8}{0}{0}{0.115}{0.050}{0.190}{0.11495573857180574}
\chexdefresultid{62}{8}{0}{1}{0.041}{0.014}{0.076}{0.040563842104747505}
\chexdefresultid{62}{8}{0}{2}{0.018}{0.000}{0.035}{0.01750030233080476}
\chexdefresultid{62}{8}{0}{3}{0.000}{0.000}{0.000}{1.5782138452435515e-06}
\chexdefresultid{62}{8}{0}{4}{0.040}{0.015}{0.073}{0.03964048164997388}
\chexdefresultid{62}{8}{0}{5}{0.155}{0.122}{0.192}{0.15494676466132565}
\chexdefresultid{62}{8}{0}{6}{0.160}{0.055}{0.286}{0.16}
\chexdefresultid{62}{8}{0}{7}{0.066}{0.014}{0.116}{0.06613300492610838}
\chexdefresultid{62}{8}{0}{8}{0.161}{0.050}{0.289}{0.1611111111111111}
\chexdefresultid{62}{8}{0}{9}{0.161}{0.050}{0.289}{0.1611111111111111}
\chexdefresultid{62}{8}{0}{10}{0.133}{0.000}{0.353}{0.13333333333333333}
\chexdefresultid{62}{8}{0}{11}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{62}{8}{0}{12}{0.656}{0.500}{0.800}{0.6555555555555554}
\chexdefresultid{62}{8}{0}{13}{0.022}{0.000}{0.067}{0.02222222222222222}
\chexdefresultid{62}{8}{0}{14}{0.660}{0.612}{0.710}{0.6595238095238095}
\chexdefresultid{62}{8}{0}{15}{0.252}{0.216}{0.300}{0.2522462722462722}
\chexdefresultid{62}{8}{0}{16}{0.029}{0.015}{0.046}{0.029375530061804565}
\chexdefresultid{62}{8}{0}{17}{0.059}{0.030}{0.092}{0.05875106012360913}
\chexdefresultid{62}{8}{0}{18}{0.054}{0.026}{0.087}{0.05387031994875132}
\chexdefresultid{62}{8}{0}{19}{0.040}{0.015}{0.071}{0.03958007678595913}
\chexdefresultid{62}{8}{0}{20}{0.059}{0.030}{0.092}{0.05875106012360913}
\chexdefresultid{62}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{62}{8}{0}{22}{1.76}{1.61}{1.89}{1.761102652001041}
\chexdefresultid{62}{8}{0}{23}{0.078}{0.011}{0.167}{0.07777777777777777}
\chexdefcount{critical_openi_medgemma-4b}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_medgemma-4b}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_medgemma-4b}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_medgemma-4b}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_medgemma-4b}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_medgemma-4b}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_medgemma-4b}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_medgemma-4b}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_medgemma-4b}{P_n_impression}{all}{30}{30}

\chexdefresultid{63}{0}{0}{0}{0.224}{0.164}{0.294}{0.22381133760862765}
\chexdefresultid{63}{0}{0}{1}{0.122}{0.086}{0.162}{0.12187689422105444}
\chexdefresultid{63}{0}{0}{2}{0.063}{0.041}{0.088}{0.06304864223452925}
\chexdefresultid{63}{0}{0}{3}{0.034}{0.019}{0.052}{0.03441219115327185}
\chexdefresultid{63}{0}{0}{4}{0.065}{0.013}{0.122}{0.06501938610766601}
\chexdefresultid{63}{0}{0}{5}{0.253}{0.221}{0.282}{0.25324479268432293}
\chexdefresultid{63}{0}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{63}{0}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{63}{0}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{0}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{0}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{63}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{0}{0}{14}{0.658}{0.606}{0.705}{0.6583850931677019}
\chexdefresultid{63}{0}{0}{15}{0.367}{0.328}{0.406}{0.3667716511722129}
\chexdefresultid{63}{0}{0}{16}{0.139}{0.105}{0.168}{0.13932618614327455}
\chexdefresultid{63}{0}{0}{17}{0.211}{0.166}{0.251}{0.2109890827951969}
\chexdefresultid{63}{0}{0}{18}{0.200}{0.156}{0.239}{0.19964393091452334}
\chexdefresultid{63}{0}{0}{19}{0.150}{0.115}{0.182}{0.15049041156281243}
\chexdefresultid{63}{0}{0}{20}{0.211}{0.166}{0.251}{0.2109890827951969}
\chexdefresultid{63}{0}{0}{21}{0.068}{0.042}{0.091}{0.06766328949135215}
\chexdefresultid{63}{0}{0}{22}{1.39}{1.24}{1.58}{1.3935783702479647}
\chexdefresultid{63}{0}{0}{23}{0.279}{0.176}{0.383}{0.27914078674948234}
\chexdefresultid{63}{1}{0}{0}{0.316}{0.255}{0.373}{0.3155988895597408}
\chexdefresultid{63}{1}{0}{1}{0.169}{0.130}{0.205}{0.16852658479914426}
\chexdefresultid{63}{1}{0}{2}{0.086}{0.060}{0.111}{0.08561980853717643}
\chexdefresultid{63}{1}{0}{3}{0.045}{0.028}{0.064}{0.045343740003531356}
\chexdefresultid{63}{1}{0}{4}{0.078}{0.027}{0.136}{0.07805958455543589}
\chexdefresultid{63}{1}{0}{5}{0.268}{0.236}{0.299}{0.26777793558159785}
\chexdefresultid{63}{1}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{63}{1}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{63}{1}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{1}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{1}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{63}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{1}{0}{14}{0.665}{0.618}{0.705}{0.6645962732919255}
\chexdefresultid{63}{1}{0}{15}{0.359}{0.318}{0.398}{0.3586447912498333}
\chexdefresultid{63}{1}{0}{16}{0.136}{0.105}{0.165}{0.13631739253627503}
\chexdefresultid{63}{1}{0}{17}{0.207}{0.166}{0.245}{0.20694111595307668}
\chexdefresultid{63}{1}{0}{18}{0.201}{0.158}{0.240}{0.2008362305611467}
\chexdefresultid{63}{1}{0}{19}{0.156}{0.119}{0.191}{0.15644587570918614}
\chexdefresultid{63}{1}{0}{20}{0.207}{0.166}{0.245}{0.20694111595307668}
\chexdefresultid{63}{1}{0}{21}{0.066}{0.038}{0.094}{0.06569366911947337}
\chexdefresultid{63}{1}{0}{22}{1.28}{1.13}{1.44}{1.279232533923973}
\chexdefresultid{63}{1}{0}{23}{0.294}{0.200}{0.381}{0.2942891649413389}
\chexdefresultid{63}{2}{0}{0}{0.003}{0.000}{0.014}{0.0025714068719137036}
\chexdefresultid{63}{2}{0}{1}{0.001}{0.000}{0.006}{0.0009495549173342881}
\chexdefresultid{63}{2}{0}{2}{0.001}{0.000}{0.004}{0.0005198870625343228}
\chexdefresultid{63}{2}{0}{3}{0.000}{0.000}{0.000}{6.366031561082162e-08}
\chexdefresultid{63}{2}{0}{4}{0.111}{0.010}{0.253}{0.11065687794531409}
\chexdefresultid{63}{2}{0}{5}{0.150}{0.104}{0.204}{0.1495301133216231}
\chexdefresultid{63}{2}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{63}{2}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{63}{2}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{63}{2}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{63}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{2}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{63}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{2}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{63}{2}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{63}{2}{0}{16}{0.030}{0.008}{0.057}{0.03004208754208754}
\chexdefresultid{63}{2}{0}{17}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{63}{2}{0}{18}{0.058}{0.014}{0.111}{0.05786195286195285}
\chexdefresultid{63}{2}{0}{19}{0.026}{0.000}{0.057}{0.02611111111111111}
\chexdefresultid{63}{2}{0}{20}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{63}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{2}{0}{22}{1.67}{1.47}{1.84}{1.669504288701145}
\chexdefresultid{63}{2}{0}{23}{0.073}{0.013}{0.153}{0.07333333333333333}
\chexdefresultid{63}{3}{0}{0}{0.224}{0.164}{0.294}{0.22381133760862765}
\chexdefresultid{63}{3}{0}{1}{0.122}{0.086}{0.162}{0.12187689422105444}
\chexdefresultid{63}{3}{0}{2}{0.063}{0.041}{0.088}{0.06304864223452925}
\chexdefresultid{63}{3}{0}{3}{0.034}{0.019}{0.052}{0.03441219115327185}
\chexdefresultid{63}{3}{0}{4}{0.065}{0.013}{0.122}{0.06501938610766601}
\chexdefresultid{63}{3}{0}{5}{0.253}{0.221}{0.282}{0.25324479268432293}
\chexdefresultid{63}{3}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{63}{3}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{63}{3}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{3}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{3}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{63}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{3}{0}{14}{0.658}{0.606}{0.705}{0.6583850931677019}
\chexdefresultid{63}{3}{0}{15}{0.367}{0.328}{0.406}{0.3667716511722129}
\chexdefresultid{63}{3}{0}{16}{0.139}{0.105}{0.168}{0.13932618614327455}
\chexdefresultid{63}{3}{0}{17}{0.211}{0.166}{0.251}{0.2109890827951969}
\chexdefresultid{63}{3}{0}{18}{0.200}{0.156}{0.239}{0.19964393091452334}
\chexdefresultid{63}{3}{0}{19}{0.150}{0.115}{0.182}{0.15049041156281243}
\chexdefresultid{63}{3}{0}{20}{0.211}{0.166}{0.251}{0.2109890827951969}
\chexdefresultid{63}{3}{0}{21}{0.068}{0.042}{0.091}{0.06766328949135215}
\chexdefresultid{63}{3}{0}{22}{1.39}{1.24}{1.58}{1.3935783702479647}
\chexdefresultid{63}{3}{0}{23}{0.279}{0.176}{0.383}{0.27914078674948234}
\chexdefresultid{63}{4}{0}{0}{0.316}{0.255}{0.373}{0.3155988895597408}
\chexdefresultid{63}{4}{0}{1}{0.169}{0.130}{0.205}{0.16852658479914426}
\chexdefresultid{63}{4}{0}{2}{0.086}{0.060}{0.111}{0.08561980853717643}
\chexdefresultid{63}{4}{0}{3}{0.045}{0.028}{0.064}{0.045343740003531356}
\chexdefresultid{63}{4}{0}{4}{0.078}{0.027}{0.136}{0.07805958455543589}
\chexdefresultid{63}{4}{0}{5}{0.268}{0.236}{0.299}{0.26777793558159785}
\chexdefresultid{63}{4}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{63}{4}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{63}{4}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{4}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{4}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{63}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{4}{0}{14}{0.665}{0.618}{0.705}{0.6645962732919255}
\chexdefresultid{63}{4}{0}{15}{0.359}{0.318}{0.398}{0.3586447912498333}
\chexdefresultid{63}{4}{0}{16}{0.136}{0.105}{0.165}{0.13631739253627503}
\chexdefresultid{63}{4}{0}{17}{0.207}{0.166}{0.245}{0.20694111595307668}
\chexdefresultid{63}{4}{0}{18}{0.201}{0.158}{0.240}{0.2008362305611467}
\chexdefresultid{63}{4}{0}{19}{0.156}{0.119}{0.191}{0.15644587570918614}
\chexdefresultid{63}{4}{0}{20}{0.207}{0.166}{0.245}{0.20694111595307668}
\chexdefresultid{63}{4}{0}{21}{0.066}{0.038}{0.094}{0.06569366911947337}
\chexdefresultid{63}{4}{0}{22}{1.28}{1.13}{1.44}{1.279232533923973}
\chexdefresultid{63}{4}{0}{23}{0.294}{0.200}{0.381}{0.2942891649413389}
\chexdefresultid{63}{5}{0}{0}{0.003}{0.000}{0.014}{0.0025714068719137036}
\chexdefresultid{63}{5}{0}{1}{0.001}{0.000}{0.006}{0.0009495549173342881}
\chexdefresultid{63}{5}{0}{2}{0.001}{0.000}{0.004}{0.0005198870625343228}
\chexdefresultid{63}{5}{0}{3}{0.000}{0.000}{0.000}{6.366031561082162e-08}
\chexdefresultid{63}{5}{0}{4}{0.111}{0.010}{0.253}{0.11065687794531409}
\chexdefresultid{63}{5}{0}{5}{0.150}{0.104}{0.204}{0.1495301133216231}
\chexdefresultid{63}{5}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{63}{5}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{63}{5}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{63}{5}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{63}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{5}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{63}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{5}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{63}{5}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{63}{5}{0}{16}{0.030}{0.008}{0.057}{0.03004208754208754}
\chexdefresultid{63}{5}{0}{17}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{63}{5}{0}{18}{0.058}{0.014}{0.111}{0.05786195286195285}
\chexdefresultid{63}{5}{0}{19}{0.026}{0.000}{0.057}{0.02611111111111111}
\chexdefresultid{63}{5}{0}{20}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{63}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{5}{0}{22}{1.67}{1.47}{1.84}{1.669504288701145}
\chexdefresultid{63}{5}{0}{23}{0.073}{0.013}{0.153}{0.07333333333333333}
\chexdefresultid{63}{6}{0}{0}{0.224}{0.164}{0.294}{0.22381133760862765}
\chexdefresultid{63}{6}{0}{1}{0.122}{0.086}{0.162}{0.12187689422105444}
\chexdefresultid{63}{6}{0}{2}{0.063}{0.041}{0.088}{0.06304864223452925}
\chexdefresultid{63}{6}{0}{3}{0.034}{0.019}{0.052}{0.03441219115327185}
\chexdefresultid{63}{6}{0}{4}{0.065}{0.013}{0.122}{0.06501938610766601}
\chexdefresultid{63}{6}{0}{5}{0.253}{0.221}{0.282}{0.25324479268432293}
\chexdefresultid{63}{6}{0}{6}{0.028}{0.000}{0.094}{0.027777777777777776}
\chexdefresultid{63}{6}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{63}{6}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{6}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{6}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{63}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{6}{0}{14}{0.658}{0.606}{0.705}{0.6583850931677019}
\chexdefresultid{63}{6}{0}{15}{0.367}{0.328}{0.406}{0.3667716511722129}
\chexdefresultid{63}{6}{0}{16}{0.139}{0.105}{0.168}{0.13932618614327455}
\chexdefresultid{63}{6}{0}{17}{0.211}{0.166}{0.251}{0.2109890827951969}
\chexdefresultid{63}{6}{0}{18}{0.200}{0.156}{0.239}{0.19964393091452334}
\chexdefresultid{63}{6}{0}{19}{0.150}{0.115}{0.182}{0.15049041156281243}
\chexdefresultid{63}{6}{0}{20}{0.211}{0.166}{0.251}{0.2109890827951969}
\chexdefresultid{63}{6}{0}{21}{0.068}{0.042}{0.091}{0.06766328949135215}
\chexdefresultid{63}{6}{0}{22}{1.39}{1.24}{1.58}{1.3935783702479647}
\chexdefresultid{63}{6}{0}{23}{0.279}{0.176}{0.383}{0.27914078674948234}
\chexdefresultid{63}{7}{0}{0}{0.316}{0.255}{0.373}{0.3155988895597408}
\chexdefresultid{63}{7}{0}{1}{0.169}{0.130}{0.205}{0.16852658479914426}
\chexdefresultid{63}{7}{0}{2}{0.086}{0.060}{0.111}{0.08561980853717643}
\chexdefresultid{63}{7}{0}{3}{0.045}{0.028}{0.064}{0.045343740003531356}
\chexdefresultid{63}{7}{0}{4}{0.078}{0.027}{0.136}{0.07805958455543589}
\chexdefresultid{63}{7}{0}{5}{0.268}{0.236}{0.299}{0.26777793558159785}
\chexdefresultid{63}{7}{0}{6}{0.032}{0.000}{0.107}{0.031746031746031744}
\chexdefresultid{63}{7}{0}{7}{0.006}{0.000}{0.016}{0.005952380952380952}
\chexdefresultid{63}{7}{0}{8}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{7}{0}{9}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{63}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{7}{0}{12}{0.696}{0.478}{0.870}{0.6956521739130435}
\chexdefresultid{63}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{7}{0}{14}{0.665}{0.618}{0.705}{0.6645962732919255}
\chexdefresultid{63}{7}{0}{15}{0.359}{0.318}{0.398}{0.3586447912498333}
\chexdefresultid{63}{7}{0}{16}{0.136}{0.105}{0.165}{0.13631739253627503}
\chexdefresultid{63}{7}{0}{17}{0.207}{0.166}{0.245}{0.20694111595307668}
\chexdefresultid{63}{7}{0}{18}{0.201}{0.158}{0.240}{0.2008362305611467}
\chexdefresultid{63}{7}{0}{19}{0.156}{0.119}{0.191}{0.15644587570918614}
\chexdefresultid{63}{7}{0}{20}{0.207}{0.166}{0.245}{0.20694111595307668}
\chexdefresultid{63}{7}{0}{21}{0.066}{0.038}{0.094}{0.06569366911947337}
\chexdefresultid{63}{7}{0}{22}{1.28}{1.13}{1.44}{1.279232533923973}
\chexdefresultid{63}{7}{0}{23}{0.294}{0.200}{0.381}{0.2942891649413389}
\chexdefresultid{63}{8}{0}{0}{0.003}{0.000}{0.014}{0.0025714068719137036}
\chexdefresultid{63}{8}{0}{1}{0.001}{0.000}{0.006}{0.0009495549173342881}
\chexdefresultid{63}{8}{0}{2}{0.001}{0.000}{0.004}{0.0005198870625343228}
\chexdefresultid{63}{8}{0}{3}{0.000}{0.000}{0.000}{6.366031561082162e-08}
\chexdefresultid{63}{8}{0}{4}{0.111}{0.010}{0.253}{0.11065687794531409}
\chexdefresultid{63}{8}{0}{5}{0.150}{0.104}{0.204}{0.1495301133216231}
\chexdefresultid{63}{8}{0}{6}{0.107}{0.024}{0.226}{0.10666666666666667}
\chexdefresultid{63}{8}{0}{7}{0.017}{0.005}{0.030}{0.01680672268907563}
\chexdefresultid{63}{8}{0}{8}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{63}{8}{0}{9}{0.122}{0.022}{0.244}{0.12222222222222222}
\chexdefresultid{63}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{8}{0}{12}{0.633}{0.467}{0.800}{0.6333333333333333}
\chexdefresultid{63}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{8}{0}{14}{0.783}{0.740}{0.824}{0.7833333333333333}
\chexdefresultid{63}{8}{0}{15}{0.246}{0.220}{0.281}{0.24596491228070175}
\chexdefresultid{63}{8}{0}{16}{0.030}{0.008}{0.057}{0.03004208754208754}
\chexdefresultid{63}{8}{0}{17}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{63}{8}{0}{18}{0.058}{0.014}{0.111}{0.05786195286195285}
\chexdefresultid{63}{8}{0}{19}{0.026}{0.000}{0.057}{0.02611111111111111}
\chexdefresultid{63}{8}{0}{20}{0.060}{0.016}{0.113}{0.06008417508417508}
\chexdefresultid{63}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{63}{8}{0}{22}{1.67}{1.47}{1.84}{1.669504288701145}
\chexdefresultid{63}{8}{0}{23}{0.073}{0.013}{0.153}{0.07333333333333333}
\chexdefcount{critical_openi_most-common-report}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_most-common-report}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_most-common-report}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_most-common-report}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_most-common-report}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_most-common-report}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_most-common-report}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_most-common-report}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_most-common-report}{P_n_impression}{all}{30}{30}

\chexdefresultid{64}{0}{0}{0}{0.199}{0.149}{0.253}{0.1992869875222106}
\chexdefresultid{64}{0}{0}{1}{0.078}{0.056}{0.105}{0.07803157469684918}
\chexdefresultid{64}{0}{0}{2}{0.029}{0.020}{0.041}{0.028955244889862872}
\chexdefresultid{64}{0}{0}{3}{0.010}{0.000}{0.017}{0.009705466357046425}
\chexdefresultid{64}{0}{0}{4}{0.014}{0.002}{0.030}{0.014213612495314104}
\chexdefresultid{64}{0}{0}{5}{0.198}{0.184}{0.210}{0.19811559727638461}
\chexdefresultid{64}{0}{0}{6}{0.225}{0.114}{0.322}{0.225}
\chexdefresultid{64}{0}{0}{7}{0.084}{0.032}{0.127}{0.08369565217391305}
\chexdefresultid{64}{0}{0}{8}{0.161}{0.074}{0.258}{0.16107660455486544}
\chexdefresultid{64}{0}{0}{9}{0.161}{0.074}{0.258}{0.16107660455486544}
\chexdefresultid{64}{0}{0}{10}{0.114}{0.000}{0.233}{0.11428571428571428}
\chexdefresultid{64}{0}{0}{11}{0.050}{0.000}{0.100}{0.05}
\chexdefresultid{64}{0}{0}{12}{0.133}{0.017}{0.275}{0.13333333333333333}
\chexdefresultid{64}{0}{0}{13}{0.046}{0.000}{0.122}{0.0463768115942029}
\chexdefresultid{64}{0}{0}{14}{0.575}{0.543}{0.606}{0.5745341614906833}
\chexdefresultid{64}{0}{0}{15}{0.298}{0.261}{0.333}{0.2979470746490197}
\chexdefresultid{64}{0}{0}{16}{0.077}{0.061}{0.093}{0.07739106119151042}
\chexdefresultid{64}{0}{0}{17}{0.127}{0.104}{0.150}{0.12746516243615283}
\chexdefresultid{64}{0}{0}{18}{0.116}{0.095}{0.135}{0.11581197892209928}
\chexdefresultid{64}{0}{0}{19}{0.061}{0.046}{0.076}{0.06118874572582577}
\chexdefresultid{64}{0}{0}{20}{0.127}{0.104}{0.150}{0.12746516243615283}
\chexdefresultid{64}{0}{0}{21}{0.027}{0.014}{0.042}{0.027316959946868002}
\chexdefresultid{64}{0}{0}{22}{1.76}{1.68}{1.86}{1.7649276765184767}
\chexdefresultid{64}{0}{0}{23}{0.102}{0.040}{0.178}{0.10232919254658383}
\chexdefresultid{64}{1}{0}{0}{0.237}{0.197}{0.279}{0.23721163490459518}
\chexdefresultid{64}{1}{0}{1}{0.103}{0.081}{0.127}{0.10291199974405826}
\chexdefresultid{64}{1}{0}{2}{0.045}{0.031}{0.061}{0.045213070438552765}
\chexdefresultid{64}{1}{0}{3}{0.018}{0.000}{0.028}{0.017603451023940793}
\chexdefresultid{64}{1}{0}{4}{0.021}{0.004}{0.047}{0.021427760819977576}
\chexdefresultid{64}{1}{0}{5}{0.202}{0.188}{0.217}{0.20212197539869198}
\chexdefresultid{64}{1}{0}{6}{0.091}{0.000}{0.190}{0.09090909090909091}
\chexdefresultid{64}{1}{0}{7}{0.025}{0.000}{0.052}{0.025210084033613443}
\chexdefresultid{64}{1}{0}{8}{0.109}{0.022}{0.232}{0.10869565217391304}
\chexdefresultid{64}{1}{0}{9}{0.065}{0.000}{0.152}{0.06521739130434782}
\chexdefresultid{64}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{64}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{64}{1}{0}{12}{0.609}{0.391}{0.826}{0.6086956521739131}
\chexdefresultid{64}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{64}{1}{0}{14}{0.568}{0.525}{0.606}{0.5683229813664596}
\chexdefresultid{64}{1}{0}{15}{0.307}{0.275}{0.341}{0.3066959522316373}
\chexdefresultid{64}{1}{0}{16}{0.105}{0.079}{0.130}{0.10495275716264692}
\chexdefresultid{64}{1}{0}{17}{0.163}{0.133}{0.194}{0.16332024167342615}
\chexdefresultid{64}{1}{0}{18}{0.146}{0.121}{0.171}{0.14559376066154242}
\chexdefresultid{64}{1}{0}{19}{0.089}{0.069}{0.111}{0.08949980615401686}
\chexdefresultid{64}{1}{0}{20}{0.163}{0.133}{0.194}{0.16332024167342615}
\chexdefresultid{64}{1}{0}{21}{0.047}{0.023}{0.072}{0.046585272651867626}
\chexdefresultid{64}{1}{0}{22}{1.59}{1.50}{1.69}{1.589914314122923}
\chexdefresultid{64}{1}{0}{23}{0.182}{0.084}{0.275}{0.1818840579710145}
\chexdefresultid{64}{2}{0}{0}{0.149}{0.109}{0.196}{0.14927344782024488}
\chexdefresultid{64}{2}{0}{1}{0.052}{0.026}{0.083}{0.05211421659059725}
\chexdefresultid{64}{2}{0}{2}{0.027}{0.000}{0.052}{0.02653277496157249}
\chexdefresultid{64}{2}{0}{3}{0.017}{0.000}{0.037}{0.01674932541801295}
\chexdefresultid{64}{2}{0}{4}{0.030}{0.012}{0.056}{0.03010143911591823}
\chexdefresultid{64}{2}{0}{5}{0.138}{0.123}{0.154}{0.13791947859279635}
\chexdefresultid{64}{2}{0}{6}{0.193}{0.079}{0.304}{0.1927710843373494}
\chexdefresultid{64}{2}{0}{7}{0.082}{0.032}{0.120}{0.08154761904761905}
\chexdefresultid{64}{2}{0}{8}{0.174}{0.069}{0.286}{0.17444444444444446}
\chexdefresultid{64}{2}{0}{9}{0.174}{0.069}{0.286}{0.17444444444444446}
\chexdefresultid{64}{2}{0}{10}{0.214}{0.000}{0.389}{0.21428571428571427}
\chexdefresultid{64}{2}{0}{11}{0.060}{0.000}{0.109}{0.06}
\chexdefresultid{64}{2}{0}{12}{0.389}{0.222}{0.556}{0.38888888888888895}
\chexdefresultid{64}{2}{0}{13}{0.089}{0.000}{0.189}{0.08888888888888888}
\chexdefresultid{64}{2}{0}{14}{0.660}{0.617}{0.702}{0.6595238095238095}
\chexdefresultid{64}{2}{0}{15}{0.322}{0.255}{0.388}{0.32170008061040223}
\chexdefresultid{64}{2}{0}{16}{0.040}{0.020}{0.063}{0.04013620168595137}
\chexdefresultid{64}{2}{0}{17}{0.063}{0.034}{0.097}{0.06263613184201419}
\chexdefresultid{64}{2}{0}{18}{0.057}{0.030}{0.091}{0.057468948077269454}
\chexdefresultid{64}{2}{0}{19}{0.046}{0.022}{0.073}{0.04585190363601862}
\chexdefresultid{64}{2}{0}{20}{0.063}{0.034}{0.097}{0.06263613184201419}
\chexdefresultid{64}{2}{0}{21}{0.018}{0.004}{0.033}{0.01763627152988855}
\chexdefresultid{64}{2}{0}{22}{1.80}{1.70}{1.91}{1.8040372637250426}
\chexdefresultid{64}{2}{0}{23}{0.100}{0.028}{0.185}{0.09976190476190476}
\chexdefresultid{64}{3}{0}{0}{0.223}{0.156}{0.303}{0.22336227308594184}
\chexdefresultid{64}{3}{0}{1}{0.100}{0.067}{0.145}{0.09981379435057317}
\chexdefresultid{64}{3}{0}{2}{0.044}{0.028}{0.070}{0.04449567626948019}
\chexdefresultid{64}{3}{0}{3}{0.016}{0.000}{0.028}{0.016350898659919295}
\chexdefresultid{64}{3}{0}{4}{0.019}{0.002}{0.042}{0.018977800833084302}
\chexdefresultid{64}{3}{0}{5}{0.199}{0.183}{0.217}{0.1990839316773098}
\chexdefresultid{64}{3}{0}{6}{0.250}{0.123}{0.382}{0.25}
\chexdefresultid{64}{3}{0}{7}{0.093}{0.038}{0.140}{0.09342403628117912}
\chexdefresultid{64}{3}{0}{8}{0.176}{0.081}{0.286}{0.1760869565217391}
\chexdefresultid{64}{3}{0}{9}{0.176}{0.081}{0.286}{0.1760869565217391}
\chexdefresultid{64}{3}{0}{10}{0.205}{0.000}{0.375}{0.20512820512820512}
\chexdefresultid{64}{3}{0}{11}{0.104}{0.000}{0.197}{0.10444444444444442}
\chexdefresultid{64}{3}{0}{12}{0.174}{0.058}{0.319}{0.17391304347826084}
\chexdefresultid{64}{3}{0}{13}{0.087}{0.000}{0.174}{0.08695652173913043}
\chexdefresultid{64}{3}{0}{14}{0.602}{0.562}{0.643}{0.6024844720496895}
\chexdefresultid{64}{3}{0}{15}{0.325}{0.278}{0.371}{0.3251050420168067}
\chexdefresultid{64}{3}{0}{16}{0.091}{0.071}{0.112}{0.09098111112614117}
\chexdefresultid{64}{3}{0}{17}{0.149}{0.121}{0.177}{0.14915317443634687}
\chexdefresultid{64}{3}{0}{18}{0.134}{0.107}{0.162}{0.1344497537758625}
\chexdefresultid{64}{3}{0}{19}{0.084}{0.062}{0.108}{0.08379397319145766}
\chexdefresultid{64}{3}{0}{20}{0.149}{0.121}{0.177}{0.14915317443634687}
\chexdefresultid{64}{3}{0}{21}{0.033}{0.017}{0.050}{0.032809047815935424}
\chexdefresultid{64}{3}{0}{22}{1.70}{1.59}{1.81}{1.7030486687111916}
\chexdefresultid{64}{3}{0}{23}{0.108}{0.059}{0.167}{0.10805884936319718}
\chexdefresultid{64}{4}{0}{0}{0.235}{0.189}{0.295}{0.23483146067402538}
\chexdefresultid{64}{4}{0}{1}{0.108}{0.084}{0.142}{0.10783304903778693}
\chexdefresultid{64}{4}{0}{2}{0.048}{0.034}{0.065}{0.04751800731255066}
\chexdefresultid{64}{4}{0}{3}{0.019}{0.000}{0.030}{0.018818658513846825}
\chexdefresultid{64}{4}{0}{4}{0.045}{0.017}{0.081}{0.04473926256496116}
\chexdefresultid{64}{4}{0}{5}{0.186}{0.173}{0.199}{0.18636064863770663}
\chexdefresultid{64}{4}{0}{6}{0.182}{0.069}{0.300}{0.18181818181818182}
\chexdefresultid{64}{4}{0}{7}{0.080}{0.023}{0.111}{0.07969924812030074}
\chexdefresultid{64}{4}{0}{8}{0.196}{0.072}{0.333}{0.1956521739130435}
\chexdefresultid{64}{4}{0}{9}{0.152}{0.051}{0.275}{0.15217391304347827}
\chexdefresultid{64}{4}{0}{10}{0.316}{0.000}{0.500}{0.3157894736842105}
\chexdefresultid{64}{4}{0}{11}{0.160}{0.000}{0.223}{0.16}
\chexdefresultid{64}{4}{0}{12}{0.641}{0.452}{0.800}{0.6405797101449275}
\chexdefresultid{64}{4}{0}{13}{0.075}{0.000}{0.174}{0.07536231884057971}
\chexdefresultid{64}{4}{0}{14}{0.624}{0.562}{0.686}{0.6242236024844721}
\chexdefresultid{64}{4}{0}{15}{0.331}{0.275}{0.391}{0.3314038244950207}
\chexdefresultid{64}{4}{0}{16}{0.097}{0.071}{0.128}{0.09730204632868066}
\chexdefresultid{64}{4}{0}{17}{0.153}{0.118}{0.190}{0.1533544778277615}
\chexdefresultid{64}{4}{0}{18}{0.144}{0.112}{0.181}{0.14444848966059984}
\chexdefresultid{64}{4}{0}{19}{0.095}{0.066}{0.124}{0.09474601029245097}
\chexdefresultid{64}{4}{0}{20}{0.153}{0.118}{0.190}{0.1533544778277615}
\chexdefresultid{64}{4}{0}{21}{0.041}{0.019}{0.070}{0.041249614829599816}
\chexdefresultid{64}{4}{0}{22}{1.55}{1.39}{1.69}{1.5450649654487165}
\chexdefresultid{64}{4}{0}{23}{0.145}{0.077}{0.215}{0.14528985507246375}
\chexdefresultid{64}{5}{0}{0}{0.160}{0.120}{0.207}{0.15970350404301906}
\chexdefresultid{64}{5}{0}{1}{0.060}{0.040}{0.080}{0.06020492077193887}
\chexdefresultid{64}{5}{0}{2}{0.025}{0.013}{0.035}{0.024810475048814274}
\chexdefresultid{64}{5}{0}{3}{0.010}{0.000}{0.017}{0.010230824066819733}
\chexdefresultid{64}{5}{0}{4}{0.014}{0.004}{0.031}{0.013625998663628732}
\chexdefresultid{64}{5}{0}{5}{0.145}{0.131}{0.160}{0.14493851792111598}
\chexdefresultid{64}{5}{0}{6}{0.306}{0.186}{0.418}{0.3058823529411765}
\chexdefresultid{64}{5}{0}{7}{0.184}{0.091}{0.246}{0.18432539682539684}
\chexdefresultid{64}{5}{0}{8}{0.244}{0.130}{0.370}{0.24444444444444444}
\chexdefresultid{64}{5}{0}{9}{0.244}{0.130}{0.370}{0.24444444444444444}
\chexdefresultid{64}{5}{0}{10}{0.320}{0.100}{0.500}{0.32}
\chexdefresultid{64}{5}{0}{11}{0.142}{0.031}{0.235}{0.14166666666666666}
\chexdefresultid{64}{5}{0}{12}{0.567}{0.400}{0.733}{0.5666666666666667}
\chexdefresultid{64}{5}{0}{13}{0.100}{0.022}{0.189}{0.09999999999999999}
\chexdefresultid{64}{5}{0}{14}{0.750}{0.702}{0.800}{0.75}
\chexdefresultid{64}{5}{0}{15}{0.344}{0.277}{0.415}{0.34408367483422975}
\chexdefresultid{64}{5}{0}{16}{0.061}{0.036}{0.093}{0.06087424726292125}
\chexdefresultid{64}{5}{0}{17}{0.094}{0.058}{0.135}{0.0935880773799181}
\chexdefresultid{64}{5}{0}{18}{0.077}{0.045}{0.117}{0.07658330598544529}
\chexdefresultid{64}{5}{0}{19}{0.060}{0.032}{0.095}{0.059581145963176464}
\chexdefresultid{64}{5}{0}{20}{0.094}{0.058}{0.135}{0.0935880773799181}
\chexdefresultid{64}{5}{0}{21}{0.028}{0.008}{0.055}{0.02816041714592439}
\chexdefresultid{64}{5}{0}{22}{1.64}{1.48}{1.79}{1.644026489797351}
\chexdefresultid{64}{5}{0}{23}{0.143}{0.053}{0.253}{0.14285714285714285}
\chexdefresultid{64}{6}{0}{0}{0.183}{0.108}{0.294}{0.182873730043475}
\chexdefresultid{64}{6}{0}{1}{0.083}{0.049}{0.137}{0.08261443396740051}
\chexdefresultid{64}{6}{0}{2}{0.036}{0.020}{0.063}{0.03630491222714617}
\chexdefresultid{64}{6}{0}{3}{0.015}{0.000}{0.029}{0.015203285124948833}
\chexdefresultid{64}{6}{0}{4}{0.029}{0.001}{0.060}{0.029110102539647086}
\chexdefresultid{64}{6}{0}{5}{0.183}{0.155}{0.205}{0.18256026820747068}
\chexdefresultid{64}{6}{0}{6}{0.079}{0.000}{0.158}{0.07894736842105263}
\chexdefresultid{64}{6}{0}{7}{0.036}{0.000}{0.063}{0.03579059829059829}
\chexdefresultid{64}{6}{0}{8}{0.051}{0.000}{0.116}{0.05072463768115942}
\chexdefresultid{64}{6}{0}{9}{0.051}{0.000}{0.116}{0.05072463768115942}
\chexdefresultid{64}{6}{0}{10}{0.129}{0.000}{0.245}{0.12903225806451613}
\chexdefresultid{64}{6}{0}{11}{0.075}{0.000}{0.153}{0.07521367521367521}
\chexdefresultid{64}{6}{0}{12}{0.213}{0.078}{0.383}{0.21304347826086958}
\chexdefresultid{64}{6}{0}{13}{0.039}{0.000}{0.100}{0.0391304347826087}
\chexdefresultid{64}{6}{0}{14}{0.568}{0.537}{0.599}{0.5683229813664596}
\chexdefresultid{64}{6}{0}{15}{0.309}{0.279}{0.340}{0.30945679707289614}
\chexdefresultid{64}{6}{0}{16}{0.079}{0.061}{0.099}{0.07920505751630721}
\chexdefresultid{64}{6}{0}{17}{0.132}{0.108}{0.157}{0.13236096140611786}
\chexdefresultid{64}{6}{0}{18}{0.110}{0.088}{0.133}{0.11024399557851552}
\chexdefresultid{64}{6}{0}{19}{0.084}{0.064}{0.108}{0.0844922460007869}
\chexdefresultid{64}{6}{0}{20}{0.132}{0.108}{0.157}{0.13236096140611786}
\chexdefresultid{64}{6}{0}{21}{0.026}{0.011}{0.043}{0.02604915362649656}
\chexdefresultid{64}{6}{0}{22}{1.74}{1.62}{1.88}{1.7380892213074859}
\chexdefresultid{64}{6}{0}{23}{0.186}{0.102}{0.267}{0.18575349771001945}
\chexdefresultid{64}{7}{0}{0}{0.235}{0.194}{0.286}{0.23523854511089504}
\chexdefresultid{64}{7}{0}{1}{0.118}{0.094}{0.151}{0.11754887022196958}
\chexdefresultid{64}{7}{0}{2}{0.061}{0.042}{0.087}{0.06098811993237543}
\chexdefresultid{64}{7}{0}{3}{0.035}{0.022}{0.054}{0.035288520865524246}
\chexdefresultid{64}{7}{0}{4}{0.037}{0.012}{0.073}{0.03659361977440232}
\chexdefresultid{64}{7}{0}{5}{0.196}{0.180}{0.213}{0.19638400198832223}
\chexdefresultid{64}{7}{0}{6}{0.261}{0.129}{0.405}{0.2608695652173913}
\chexdefresultid{64}{7}{0}{7}{0.211}{0.089}{0.266}{0.21088435374149658}
\chexdefresultid{64}{7}{0}{8}{0.206}{0.087}{0.346}{0.20579710144927532}
\chexdefresultid{64}{7}{0}{9}{0.206}{0.087}{0.346}{0.20579710144927532}
\chexdefresultid{64}{7}{0}{10}{0.370}{0.100}{0.616}{0.37037037037037035}
\chexdefresultid{64}{7}{0}{11}{0.200}{0.031}{0.300}{0.2}
\chexdefresultid{64}{7}{0}{12}{0.568}{0.365}{0.757}{0.5681159420289855}
\chexdefresultid{64}{7}{0}{13}{0.133}{0.017}{0.278}{0.13333333333333333}
\chexdefresultid{64}{7}{0}{14}{0.630}{0.568}{0.689}{0.6304347826086957}
\chexdefresultid{64}{7}{0}{15}{0.358}{0.314}{0.406}{0.3579917230131058}
\chexdefresultid{64}{7}{0}{16}{0.122}{0.095}{0.150}{0.12204597453991407}
\chexdefresultid{64}{7}{0}{17}{0.192}{0.156}{0.225}{0.19187387347730472}
\chexdefresultid{64}{7}{0}{18}{0.180}{0.146}{0.213}{0.17950367775510837}
\chexdefresultid{64}{7}{0}{19}{0.099}{0.076}{0.123}{0.09871911096209215}
\chexdefresultid{64}{7}{0}{20}{0.192}{0.156}{0.225}{0.19187387347730472}
\chexdefresultid{64}{7}{0}{21}{0.052}{0.029}{0.080}{0.05221807560252346}
\chexdefresultid{64}{7}{0}{22}{1.45}{1.33}{1.58}{1.4521715221645044}
\chexdefresultid{64}{7}{0}{23}{0.199}{0.105}{0.296}{0.19867149758454103}
\chexdefresultid{64}{8}{0}{0}{0.159}{0.123}{0.200}{0.15855572998417697}
\chexdefresultid{64}{8}{0}{1}{0.050}{0.035}{0.067}{0.05048888483324796}
\chexdefresultid{64}{8}{0}{2}{0.018}{0.000}{0.028}{0.01846848941822615}
\chexdefresultid{64}{8}{0}{3}{0.000}{0.000}{0.000}{1.5187476032795814e-06}
\chexdefresultid{64}{8}{0}{4}{0.027}{0.008}{0.047}{0.027307839226704742}
\chexdefresultid{64}{8}{0}{5}{0.149}{0.128}{0.176}{0.14930347000439956}
\chexdefresultid{64}{8}{0}{6}{0.289}{0.177}{0.400}{0.28888888888888886}
\chexdefresultid{64}{8}{0}{7}{0.178}{0.091}{0.233}{0.17840136054421768}
\chexdefresultid{64}{8}{0}{8}{0.243}{0.131}{0.368}{0.24333333333333332}
\chexdefresultid{64}{8}{0}{9}{0.243}{0.131}{0.368}{0.24333333333333332}
\chexdefresultid{64}{8}{0}{10}{0.326}{0.133}{0.500}{0.32558139534883723}
\chexdefresultid{64}{8}{0}{11}{0.152}{0.058}{0.225}{0.15238095238095237}
\chexdefresultid{64}{8}{0}{12}{0.444}{0.278}{0.633}{0.44444444444444436}
\chexdefresultid{64}{8}{0}{13}{0.144}{0.044}{0.256}{0.14444444444444443}
\chexdefresultid{64}{8}{0}{14}{0.752}{0.712}{0.795}{0.7523809523809524}
\chexdefresultid{64}{8}{0}{15}{0.372}{0.290}{0.449}{0.3721046447101711}
\chexdefresultid{64}{8}{0}{16}{0.080}{0.040}{0.141}{0.08013834072325068}
\chexdefresultid{64}{8}{0}{17}{0.101}{0.060}{0.160}{0.1012995572634948}
\chexdefresultid{64}{8}{0}{18}{0.090}{0.049}{0.148}{0.08998800560921978}
\chexdefresultid{64}{8}{0}{19}{0.068}{0.028}{0.125}{0.06810199491983174}
\chexdefresultid{64}{8}{0}{20}{0.101}{0.060}{0.160}{0.1012995572634948}
\chexdefresultid{64}{8}{0}{21}{0.059}{0.013}{0.126}{0.05897712418300653}
\chexdefresultid{64}{8}{0}{22}{1.59}{1.37}{1.75}{1.585066113566753}
\chexdefresultid{64}{8}{0}{23}{0.091}{0.037}{0.157}{0.09111111111111111}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-3b}{P_n_impression}{all}{30}{30}

\chexdefresultid{65}{0}{0}{0}{0.288}{0.254}{0.321}{0.28752345215746367}
\chexdefresultid{65}{0}{0}{1}{0.135}{0.116}{0.152}{0.13465552196440786}
\chexdefresultid{65}{0}{0}{2}{0.062}{0.048}{0.075}{0.06243536968396579}
\chexdefresultid{65}{0}{0}{3}{0.031}{0.022}{0.039}{0.03116884472426597}
\chexdefresultid{65}{0}{0}{4}{0.024}{0.009}{0.048}{0.023680531491280132}
\chexdefresultid{65}{0}{0}{5}{0.212}{0.197}{0.228}{0.21225150205772583}
\chexdefresultid{65}{0}{0}{6}{0.364}{0.237}{0.483}{0.36363636363636365}
\chexdefresultid{65}{0}{0}{7}{0.098}{0.055}{0.138}{0.09821428571428571}
\chexdefresultid{65}{0}{0}{8}{0.297}{0.181}{0.428}{0.2971014492753623}
\chexdefresultid{65}{0}{0}{9}{0.297}{0.181}{0.428}{0.2971014492753623}
\chexdefresultid{65}{0}{0}{10}{0.231}{0.000}{0.438}{0.23076923076923078}
\chexdefresultid{65}{0}{0}{11}{0.075}{0.000}{0.127}{0.075}
\chexdefresultid{65}{0}{0}{12}{0.449}{0.261}{0.623}{0.4492753623188405}
\chexdefresultid{65}{0}{0}{13}{0.101}{0.000}{0.232}{0.10144927536231883}
\chexdefresultid{65}{0}{0}{14}{0.621}{0.571}{0.674}{0.6211180124223602}
\chexdefresultid{65}{0}{0}{15}{0.412}{0.338}{0.488}{0.4115715289948265}
\chexdefresultid{65}{0}{0}{16}{0.114}{0.094}{0.139}{0.11424725003827843}
\chexdefresultid{65}{0}{0}{17}{0.179}{0.151}{0.210}{0.17899041839656268}
\chexdefresultid{65}{0}{0}{18}{0.159}{0.134}{0.186}{0.15877010626538463}
\chexdefresultid{65}{0}{0}{19}{0.110}{0.090}{0.132}{0.10981331526683061}
\chexdefresultid{65}{0}{0}{20}{0.179}{0.151}{0.210}{0.17899041839656268}
\chexdefresultid{65}{0}{0}{21}{0.050}{0.031}{0.069}{0.049504081679994094}
\chexdefresultid{65}{0}{0}{22}{1.55}{1.43}{1.68}{1.5521081158786751}
\chexdefresultid{65}{0}{0}{23}{0.195}{0.125}{0.267}{0.19504830917874394}
\chexdefresultid{65}{1}{0}{0}{0.281}{0.243}{0.320}{0.2809721398931352}
\chexdefresultid{65}{1}{0}{1}{0.140}{0.116}{0.163}{0.1399535642160259}
\chexdefresultid{65}{1}{0}{2}{0.069}{0.050}{0.085}{0.0685605621455034}
\chexdefresultid{65}{1}{0}{3}{0.036}{0.022}{0.047}{0.03552905405871332}
\chexdefresultid{65}{1}{0}{4}{0.066}{0.021}{0.116}{0.06634746821296965}
\chexdefresultid{65}{1}{0}{5}{0.229}{0.213}{0.243}{0.22860746096840767}
\chexdefresultid{65}{1}{0}{6}{0.435}{0.291}{0.571}{0.43478260869565216}
\chexdefresultid{65}{1}{0}{7}{0.093}{0.046}{0.120}{0.09327731092436975}
\chexdefresultid{65}{1}{0}{8}{0.393}{0.237}{0.564}{0.39316770186335404}
\chexdefresultid{65}{1}{0}{9}{0.393}{0.237}{0.564}{0.39316770186335404}
\chexdefresultid{65}{1}{0}{10}{0.316}{0.000}{0.571}{0.3157894736842105}
\chexdefresultid{65}{1}{0}{11}{0.120}{0.000}{0.182}{0.12}
\chexdefresultid{65}{1}{0}{12}{0.786}{0.597}{0.928}{0.7855072463768116}
\chexdefresultid{65}{1}{0}{13}{0.090}{0.000}{0.209}{0.0898550724637681}
\chexdefresultid{65}{1}{0}{14}{0.677}{0.630}{0.720}{0.6770186335403726}
\chexdefresultid{65}{1}{0}{15}{0.459}{0.380}{0.539}{0.4588351854041518}
\chexdefresultid{65}{1}{0}{16}{0.123}{0.097}{0.151}{0.1230854285973702}
\chexdefresultid{65}{1}{0}{17}{0.179}{0.146}{0.212}{0.17883860427124196}
\chexdefresultid{65}{1}{0}{18}{0.166}{0.136}{0.195}{0.16589337623856615}
\chexdefresultid{65}{1}{0}{19}{0.117}{0.089}{0.145}{0.1172490193684777}
\chexdefresultid{65}{1}{0}{20}{0.179}{0.146}{0.212}{0.17883860427124196}
\chexdefresultid{65}{1}{0}{21}{0.067}{0.043}{0.093}{0.06733225292349848}
\chexdefresultid{65}{1}{0}{22}{1.39}{1.27}{1.53}{1.3894469938329994}
\chexdefresultid{65}{1}{0}{23}{0.280}{0.173}{0.381}{0.27976190476190477}
\chexdefresultid{65}{2}{0}{0}{0.102}{0.062}{0.148}{0.1024916723239349}
\chexdefresultid{65}{2}{0}{1}{0.035}{0.021}{0.054}{0.035324048859236436}
\chexdefresultid{65}{2}{0}{2}{0.011}{0.000}{0.022}{0.01103995290282874}
\chexdefresultid{65}{2}{0}{3}{0.000}{0.000}{0.000}{1.1154967430018701e-06}
\chexdefresultid{65}{2}{0}{4}{0.037}{0.019}{0.059}{0.037187692481690286}
\chexdefresultid{65}{2}{0}{5}{0.145}{0.126}{0.165}{0.14490351939679327}
\chexdefresultid{65}{2}{0}{6}{0.152}{0.050}{0.267}{0.1518987341772152}
\chexdefresultid{65}{2}{0}{7}{0.049}{0.009}{0.097}{0.049277335567658155}
\chexdefresultid{65}{2}{0}{8}{0.090}{0.024}{0.174}{0.09000000000000001}
\chexdefresultid{65}{2}{0}{9}{0.090}{0.024}{0.174}{0.09000000000000001}
\chexdefresultid{65}{2}{0}{10}{0.227}{0.057}{0.381}{0.22727272727272727}
\chexdefresultid{65}{2}{0}{11}{0.102}{0.025}{0.180}{0.10161290322580645}
\chexdefresultid{65}{2}{0}{12}{0.194}{0.083}{0.322}{0.19444444444444445}
\chexdefresultid{65}{2}{0}{13}{0.128}{0.033}{0.244}{0.12777777777777777}
\chexdefresultid{65}{2}{0}{14}{0.774}{0.740}{0.802}{0.7738095238095238}
\chexdefresultid{65}{2}{0}{15}{0.280}{0.238}{0.329}{0.2799354206272859}
\chexdefresultid{65}{2}{0}{16}{0.034}{0.014}{0.058}{0.0340287083784445}
\chexdefresultid{65}{2}{0}{17}{0.053}{0.027}{0.081}{0.05324260194207418}
\chexdefresultid{65}{2}{0}{18}{0.051}{0.025}{0.079}{0.051042209268535726}
\chexdefresultid{65}{2}{0}{19}{0.041}{0.019}{0.066}{0.04140631327016304}
\chexdefresultid{65}{2}{0}{20}{0.053}{0.027}{0.081}{0.05324260194207418}
\chexdefresultid{65}{2}{0}{21}{0.015}{0.000}{0.041}{0.014814814814814814}
\chexdefresultid{65}{2}{0}{22}{1.61}{1.49}{1.72}{1.6139988021977059}
\chexdefresultid{65}{2}{0}{23}{0.037}{0.006}{0.079}{0.037222222222222226}
\chexdefresultid{65}{3}{0}{0}{0.256}{0.229}{0.286}{0.25643815741738973}
\chexdefresultid{65}{3}{0}{1}{0.123}{0.105}{0.141}{0.12288673534417624}
\chexdefresultid{65}{3}{0}{2}{0.064}{0.051}{0.075}{0.06351545923803524}
\chexdefresultid{65}{3}{0}{3}{0.034}{0.024}{0.042}{0.03398867814297059}
\chexdefresultid{65}{3}{0}{4}{0.009}{0.000}{0.020}{0.008739983070694663}
\chexdefresultid{65}{3}{0}{5}{0.219}{0.205}{0.231}{0.21851123198357947}
\chexdefresultid{65}{3}{0}{6}{0.341}{0.182}{0.489}{0.34146341463414637}
\chexdefresultid{65}{3}{0}{7}{0.114}{0.048}{0.158}{0.11373626373626375}
\chexdefresultid{65}{3}{0}{8}{0.242}{0.116}{0.389}{0.24171842650103523}
\chexdefresultid{65}{3}{0}{9}{0.242}{0.116}{0.389}{0.24171842650103523}
\chexdefresultid{65}{3}{0}{10}{0.333}{0.083}{0.513}{0.3333333333333333}
\chexdefresultid{65}{3}{0}{11}{0.180}{0.031}{0.300}{0.18}
\chexdefresultid{65}{3}{0}{12}{0.471}{0.290}{0.659}{0.4710144927536231}
\chexdefresultid{65}{3}{0}{13}{0.123}{0.022}{0.254}{0.12318840579710144}
\chexdefresultid{65}{3}{0}{14}{0.596}{0.540}{0.649}{0.5962732919254659}
\chexdefresultid{65}{3}{0}{15}{0.393}{0.317}{0.467}{0.3926254520086165}
\chexdefresultid{65}{3}{0}{16}{0.117}{0.095}{0.141}{0.11707915444084928}
\chexdefresultid{65}{3}{0}{17}{0.179}{0.148}{0.211}{0.17908245723536786}
\chexdefresultid{65}{3}{0}{18}{0.161}{0.135}{0.188}{0.1607560852104386}
\chexdefresultid{65}{3}{0}{19}{0.112}{0.087}{0.137}{0.11151076983641314}
\chexdefresultid{65}{3}{0}{20}{0.179}{0.148}{0.211}{0.17908245723536786}
\chexdefresultid{65}{3}{0}{21}{0.055}{0.034}{0.078}{0.055075851646330776}
\chexdefresultid{65}{3}{0}{22}{1.56}{1.43}{1.71}{1.5606554479116723}
\chexdefresultid{65}{3}{0}{23}{0.264}{0.172}{0.358}{0.26390614216701175}
\chexdefresultid{65}{4}{0}{0}{0.209}{0.131}{0.301}{0.20883882149037744}
\chexdefresultid{65}{4}{0}{1}{0.105}{0.063}{0.155}{0.10516111927279309}
\chexdefresultid{65}{4}{0}{2}{0.051}{0.029}{0.079}{0.050916731955684184}
\chexdefresultid{65}{4}{0}{3}{0.026}{0.013}{0.042}{0.0262062188884789}
\chexdefresultid{65}{4}{0}{4}{0.030}{0.004}{0.060}{0.030216087861225895}
\chexdefresultid{65}{4}{0}{5}{0.221}{0.196}{0.242}{0.2207810440093411}
\chexdefresultid{65}{4}{0}{6}{0.306}{0.182}{0.424}{0.3055555555555556}
\chexdefresultid{65}{4}{0}{7}{0.079}{0.048}{0.103}{0.07892857142857143}
\chexdefresultid{65}{4}{0}{8}{0.267}{0.133}{0.429}{0.26666666666666666}
\chexdefresultid{65}{4}{0}{9}{0.267}{0.133}{0.429}{0.26666666666666666}
\chexdefresultid{65}{4}{0}{10}{0.370}{0.167}{0.522}{0.37037037037037035}
\chexdefresultid{65}{4}{0}{11}{0.125}{0.050}{0.171}{0.125}
\chexdefresultid{65}{4}{0}{12}{0.575}{0.390}{0.754}{0.5753623188405796}
\chexdefresultid{65}{4}{0}{13}{0.141}{0.035}{0.267}{0.1405797101449275}
\chexdefresultid{65}{4}{0}{14}{0.630}{0.578}{0.683}{0.6304347826086957}
\chexdefresultid{65}{4}{0}{15}{0.406}{0.330}{0.484}{0.40589410930652225}
\chexdefresultid{65}{4}{0}{16}{0.110}{0.082}{0.138}{0.10952675977068119}
\chexdefresultid{65}{4}{0}{17}{0.165}{0.131}{0.199}{0.1653534697439851}
\chexdefresultid{65}{4}{0}{18}{0.158}{0.126}{0.188}{0.15756493659349766}
\chexdefresultid{65}{4}{0}{19}{0.119}{0.088}{0.153}{0.11906227980255718}
\chexdefresultid{65}{4}{0}{20}{0.165}{0.131}{0.199}{0.1653534697439851}
\chexdefresultid{65}{4}{0}{21}{0.054}{0.030}{0.080}{0.05370004979737736}
\chexdefresultid{65}{4}{0}{22}{1.52}{1.37}{1.70}{1.5182737510059565}
\chexdefresultid{65}{4}{0}{23}{0.242}{0.148}{0.333}{0.2417027417027417}
\chexdefresultid{65}{5}{0}{0}{0.125}{0.074}{0.184}{0.12483114275564484}
\chexdefresultid{65}{5}{0}{1}{0.047}{0.023}{0.081}{0.0474678265138265}
\chexdefresultid{65}{5}{0}{2}{0.021}{0.000}{0.042}{0.021266718277110082}
\chexdefresultid{65}{5}{0}{3}{0.010}{0.000}{0.022}{0.010233988079834897}
\chexdefresultid{65}{5}{0}{4}{0.122}{0.031}{0.219}{0.1216552098158321}
\chexdefresultid{65}{5}{0}{5}{0.179}{0.146}{0.221}{0.1793330643924185}
\chexdefresultid{65}{5}{0}{6}{0.262}{0.130}{0.386}{0.2619047619047619}
\chexdefresultid{65}{5}{0}{7}{0.139}{0.042}{0.222}{0.13904761904761903}
\chexdefresultid{65}{5}{0}{8}{0.187}{0.086}{0.294}{0.18666666666666668}
\chexdefresultid{65}{5}{0}{9}{0.187}{0.086}{0.294}{0.18666666666666668}
\chexdefresultid{65}{5}{0}{10}{0.333}{0.154}{0.490}{0.3333333333333333}
\chexdefresultid{65}{5}{0}{11}{0.176}{0.057}{0.282}{0.176}
\chexdefresultid{65}{5}{0}{12}{0.422}{0.267}{0.589}{0.4222222222222222}
\chexdefresultid{65}{5}{0}{13}{0.189}{0.067}{0.322}{0.1888888888888889}
\chexdefresultid{65}{5}{0}{14}{0.776}{0.745}{0.810}{0.7761904761904762}
\chexdefresultid{65}{5}{0}{15}{0.307}{0.254}{0.370}{0.30686641584970276}
\chexdefresultid{65}{5}{0}{16}{0.077}{0.033}{0.134}{0.07676175739968842}
\chexdefresultid{65}{5}{0}{17}{0.098}{0.049}{0.151}{0.09761081638667846}
\chexdefresultid{65}{5}{0}{18}{0.088}{0.044}{0.138}{0.08766708078504812}
\chexdefresultid{65}{5}{0}{19}{0.076}{0.035}{0.130}{0.07635652644727055}
\chexdefresultid{65}{5}{0}{20}{0.098}{0.049}{0.151}{0.09761081638667846}
\chexdefresultid{65}{5}{0}{21}{0.056}{0.010}{0.122}{0.05591269841269841}
\chexdefresultid{65}{5}{0}{22}{1.49}{1.28}{1.67}{1.4901522950880637}
\chexdefresultid{65}{5}{0}{23}{0.050}{0.006}{0.106}{0.049999999999999996}
\chexdefresultid{65}{6}{0}{0}{0.214}{0.148}{0.280}{0.21377284595293283}
\chexdefresultid{65}{6}{0}{1}{0.104}{0.070}{0.139}{0.10438399363169798}
\chexdefresultid{65}{6}{0}{2}{0.055}{0.036}{0.074}{0.054565779679570624}
\chexdefresultid{65}{6}{0}{3}{0.031}{0.020}{0.044}{0.03143469084138315}
\chexdefresultid{65}{6}{0}{4}{0.000}{0.000}{0.000}{3.059917562803469e-05}
\chexdefresultid{65}{6}{0}{5}{0.193}{0.171}{0.211}{0.192550302230992}
\chexdefresultid{65}{6}{0}{6}{0.171}{0.069}{0.277}{0.17142857142857143}
\chexdefresultid{65}{6}{0}{7}{0.090}{0.029}{0.142}{0.08999121179572309}
\chexdefresultid{65}{6}{0}{8}{0.130}{0.051}{0.225}{0.13043478260869562}
\chexdefresultid{65}{6}{0}{9}{0.130}{0.051}{0.225}{0.13043478260869562}
\chexdefresultid{65}{6}{0}{10}{0.261}{0.000}{0.445}{0.2608695652173913}
\chexdefresultid{65}{6}{0}{11}{0.153}{0.000}{0.252}{0.15272727272727274}
\chexdefresultid{65}{6}{0}{12}{0.481}{0.278}{0.667}{0.4811594202898551}
\chexdefresultid{65}{6}{0}{13}{0.090}{0.000}{0.203}{0.0898550724637681}
\chexdefresultid{65}{6}{0}{14}{0.618}{0.574}{0.658}{0.6180124223602484}
\chexdefresultid{65}{6}{0}{15}{0.350}{0.307}{0.387}{0.3499002515395958}
\chexdefresultid{65}{6}{0}{16}{0.104}{0.080}{0.128}{0.10409128151372248}
\chexdefresultid{65}{6}{0}{17}{0.162}{0.130}{0.189}{0.1616914413889252}
\chexdefresultid{65}{6}{0}{18}{0.148}{0.119}{0.175}{0.14839702561993756}
\chexdefresultid{65}{6}{0}{19}{0.104}{0.080}{0.127}{0.1037891820806976}
\chexdefresultid{65}{6}{0}{20}{0.162}{0.130}{0.189}{0.1616914413889252}
\chexdefresultid{65}{6}{0}{21}{0.046}{0.026}{0.069}{0.04649112163851982}
\chexdefresultid{65}{6}{0}{22}{1.69}{1.57}{1.85}{1.6883630471363211}
\chexdefresultid{65}{6}{0}{23}{0.196}{0.116}{0.272}{0.19565687935253154}
\chexdefresultid{65}{7}{0}{0}{0.246}{0.207}{0.284}{0.24577954319749465}
\chexdefresultid{65}{7}{0}{1}{0.128}{0.107}{0.148}{0.12765099429529367}
\chexdefresultid{65}{7}{0}{2}{0.070}{0.055}{0.084}{0.07032194379584217}
\chexdefresultid{65}{7}{0}{3}{0.041}{0.029}{0.051}{0.04112616790751908}
\chexdefresultid{65}{7}{0}{4}{0.001}{0.000}{0.003}{0.0010635850910265436}
\chexdefresultid{65}{7}{0}{5}{0.195}{0.178}{0.213}{0.19497665811934914}
\chexdefresultid{65}{7}{0}{6}{0.206}{0.097}{0.319}{0.20588235294117646}
\chexdefresultid{65}{7}{0}{7}{0.097}{0.030}{0.142}{0.09659863945578231}
\chexdefresultid{65}{7}{0}{8}{0.170}{0.064}{0.291}{0.1703933747412008}
\chexdefresultid{65}{7}{0}{9}{0.170}{0.064}{0.291}{0.1703933747412008}
\chexdefresultid{65}{7}{0}{10}{0.167}{0.000}{0.320}{0.16666666666666666}
\chexdefresultid{65}{7}{0}{11}{0.137}{0.000}{0.223}{0.13714285714285715}
\chexdefresultid{65}{7}{0}{12}{0.351}{0.165}{0.528}{0.3507246376811594}
\chexdefresultid{65}{7}{0}{13}{0.046}{0.000}{0.122}{0.0463768115942029}
\chexdefresultid{65}{7}{0}{14}{0.615}{0.565}{0.658}{0.6149068322981367}
\chexdefresultid{65}{7}{0}{15}{0.360}{0.316}{0.398}{0.36018262025789827}
\chexdefresultid{65}{7}{0}{16}{0.137}{0.102}{0.173}{0.13677827285004882}
\chexdefresultid{65}{7}{0}{17}{0.201}{0.159}{0.244}{0.20144574403925622}
\chexdefresultid{65}{7}{0}{18}{0.189}{0.152}{0.227}{0.1892095218565009}
\chexdefresultid{65}{7}{0}{19}{0.138}{0.103}{0.175}{0.1378085884877313}
\chexdefresultid{65}{7}{0}{20}{0.201}{0.159}{0.244}{0.20144574403925622}
\chexdefresultid{65}{7}{0}{21}{0.072}{0.042}{0.108}{0.0721108016608414}
\chexdefresultid{65}{7}{0}{22}{1.45}{1.31}{1.59}{1.4461640636175541}
\chexdefresultid{65}{7}{0}{23}{0.241}{0.152}{0.334}{0.24090752242926153}
\chexdefresultid{65}{8}{0}{0}{0.150}{0.098}{0.187}{0.15039389917815316}
\chexdefresultid{65}{8}{0}{1}{0.052}{0.024}{0.077}{0.052469174389553064}
\chexdefresultid{65}{8}{0}{2}{0.024}{0.000}{0.039}{0.023605673731736106}
\chexdefresultid{65}{8}{0}{3}{0.011}{0.000}{0.021}{0.011322674381092314}
\chexdefresultid{65}{8}{0}{4}{0.054}{0.016}{0.096}{0.05418566524615175}
\chexdefresultid{65}{8}{0}{5}{0.144}{0.121}{0.166}{0.14383471267294012}
\chexdefresultid{65}{8}{0}{6}{0.275}{0.150}{0.400}{0.275}
\chexdefresultid{65}{8}{0}{7}{0.132}{0.056}{0.196}{0.132312925170068}
\chexdefresultid{65}{8}{0}{8}{0.224}{0.113}{0.336}{0.22444444444444447}
\chexdefresultid{65}{8}{0}{9}{0.224}{0.113}{0.336}{0.22444444444444447}
\chexdefresultid{65}{8}{0}{10}{0.294}{0.091}{0.474}{0.29411764705882354}
\chexdefresultid{65}{8}{0}{11}{0.147}{0.038}{0.242}{0.14666666666666667}
\chexdefresultid{65}{8}{0}{12}{0.478}{0.300}{0.644}{0.47777777777777775}
\chexdefresultid{65}{8}{0}{13}{0.144}{0.033}{0.256}{0.14444444444444443}
\chexdefresultid{65}{8}{0}{14}{0.769}{0.729}{0.805}{0.7690476190476191}
\chexdefresultid{65}{8}{0}{15}{0.308}{0.256}{0.359}{0.3076758999532492}
\chexdefresultid{65}{8}{0}{16}{0.046}{0.019}{0.081}{0.045575418733313465}
\chexdefresultid{65}{8}{0}{17}{0.066}{0.033}{0.107}{0.06633121264700212}
\chexdefresultid{65}{8}{0}{18}{0.065}{0.032}{0.105}{0.06467707730865625}
\chexdefresultid{65}{8}{0}{19}{0.054}{0.024}{0.090}{0.053726853234508355}
\chexdefresultid{65}{8}{0}{20}{0.066}{0.033}{0.107}{0.06633121264700212}
\chexdefresultid{65}{8}{0}{21}{0.025}{0.000}{0.059}{0.024819624819624818}
\chexdefresultid{65}{8}{0}{22}{1.64}{1.49}{1.78}{1.644837088926876}
\chexdefresultid{65}{8}{0}{23}{0.054}{0.010}{0.103}{0.05396825396825397}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_qwen2.5-vl-7b}{P_n_impression}{all}{30}{30}

\chexdefresultid{66}{0}{0}{0}{0.178}{0.133}{0.233}{0.17829854556272776}
\chexdefresultid{66}{0}{0}{1}{0.095}{0.073}{0.124}{0.09540427607338284}
\chexdefresultid{66}{0}{0}{2}{0.052}{0.038}{0.071}{0.05191710394373578}
\chexdefresultid{66}{0}{0}{3}{0.030}{0.017}{0.045}{0.029725986947135484}
\chexdefresultid{66}{0}{0}{4}{0.009}{0.001}{0.021}{0.008562344064742482}
\chexdefresultid{66}{0}{0}{5}{0.212}{0.196}{0.226}{0.21150439351274672}
\chexdefresultid{66}{0}{0}{6}{0.164}{0.039}{0.281}{0.16393442622950818}
\chexdefresultid{66}{0}{0}{7}{0.097}{0.018}{0.149}{0.09673869547819126}
\chexdefresultid{66}{0}{0}{8}{0.206}{0.072}{0.348}{0.20579710144927532}
\chexdefresultid{66}{0}{0}{9}{0.119}{0.022}{0.217}{0.11884057971014492}
\chexdefresultid{66}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{66}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{66}{0}{0}{12}{0.522}{0.304}{0.739}{0.5217391304347826}
\chexdefresultid{66}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{66}{0}{0}{14}{0.668}{0.624}{0.711}{0.6677018633540373}
\chexdefresultid{66}{0}{0}{15}{0.431}{0.342}{0.503}{0.431280350254856}
\chexdefresultid{66}{0}{0}{16}{0.130}{0.100}{0.166}{0.1296392163724143}
\chexdefresultid{66}{0}{0}{17}{0.199}{0.162}{0.240}{0.19900143502226464}
\chexdefresultid{66}{0}{0}{18}{0.181}{0.145}{0.221}{0.18063887020759417}
\chexdefresultid{66}{0}{0}{19}{0.120}{0.092}{0.154}{0.11988879947592185}
\chexdefresultid{66}{0}{0}{20}{0.199}{0.162}{0.240}{0.19900143502226464}
\chexdefresultid{66}{0}{0}{21}{0.060}{0.033}{0.093}{0.060276997722563924}
\chexdefresultid{66}{0}{0}{22}{1.40}{1.25}{1.54}{1.3972939635481543}
\chexdefresultid{66}{0}{0}{23}{0.229}{0.155}{0.314}{0.229399585921325}
\chexdefresultid{66}{1}{0}{0}{0.277}{0.226}{0.329}{0.2773439567073043}
\chexdefresultid{66}{1}{0}{1}{0.157}{0.130}{0.184}{0.1565511220295943}
\chexdefresultid{66}{1}{0}{2}{0.090}{0.072}{0.111}{0.0900998078723374}
\chexdefresultid{66}{1}{0}{3}{0.055}{0.038}{0.073}{0.05460704803867994}
\chexdefresultid{66}{1}{0}{4}{0.081}{0.022}{0.151}{0.08120032489571509}
\chexdefresultid{66}{1}{0}{5}{0.251}{0.229}{0.276}{0.25096099215725653}
\chexdefresultid{66}{1}{0}{6}{0.281}{0.098}{0.435}{0.2807017543859649}
\chexdefresultid{66}{1}{0}{7}{0.225}{0.071}{0.266}{0.22517006802721087}
\chexdefresultid{66}{1}{0}{8}{0.236}{0.093}{0.390}{0.23623188405797102}
\chexdefresultid{66}{1}{0}{9}{0.149}{0.039}{0.275}{0.1492753623188406}
\chexdefresultid{66}{1}{0}{10}{0.118}{0.000}{0.261}{0.11764705882352941}
\chexdefresultid{66}{1}{0}{11}{0.040}{0.000}{0.109}{0.04}
\chexdefresultid{66}{1}{0}{12}{0.583}{0.365}{0.774}{0.5826086956521739}
\chexdefresultid{66}{1}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{66}{1}{0}{14}{0.680}{0.630}{0.727}{0.6801242236024845}
\chexdefresultid{66}{1}{0}{15}{0.390}{0.330}{0.452}{0.39005237663535486}
\chexdefresultid{66}{1}{0}{16}{0.155}{0.119}{0.202}{0.15543928667931722}
\chexdefresultid{66}{1}{0}{17}{0.217}{0.178}{0.268}{0.2168818589390591}
\chexdefresultid{66}{1}{0}{18}{0.210}{0.171}{0.260}{0.21018826557789885}
\chexdefresultid{66}{1}{0}{19}{0.144}{0.109}{0.185}{0.14432469920235635}
\chexdefresultid{66}{1}{0}{20}{0.217}{0.178}{0.268}{0.2168818589390591}
\chexdefresultid{66}{1}{0}{21}{0.094}{0.058}{0.137}{0.0939967144195754}
\chexdefresultid{66}{1}{0}{22}{1.22}{1.06}{1.35}{1.2181857173514195}
\chexdefresultid{66}{1}{0}{23}{0.241}{0.172}{0.320}{0.24149413388543825}
\chexdefresultid{66}{2}{0}{0}{0.236}{0.185}{0.260}{0.2356134636262371}
\chexdefresultid{66}{2}{0}{1}{0.103}{0.070}{0.127}{0.10284689756072536}
\chexdefresultid{66}{2}{0}{2}{0.050}{0.021}{0.070}{0.0497118295127491}
\chexdefresultid{66}{2}{0}{3}{0.029}{0.000}{0.044}{0.029321558824015333}
\chexdefresultid{66}{2}{0}{4}{0.064}{0.032}{0.097}{0.06354658656925884}
\chexdefresultid{66}{2}{0}{5}{0.191}{0.166}{0.221}{0.19136405838573373}
\chexdefresultid{66}{2}{0}{6}{0.328}{0.182}{0.466}{0.3283582089552239}
\chexdefresultid{66}{2}{0}{7}{0.201}{0.088}{0.260}{0.20125231910946195}
\chexdefresultid{66}{2}{0}{8}{0.290}{0.154}{0.434}{0.29}
\chexdefresultid{66}{2}{0}{9}{0.223}{0.104}{0.350}{0.22333333333333333}
\chexdefresultid{66}{2}{0}{10}{0.333}{0.000}{0.571}{0.3333333333333333}
\chexdefresultid{66}{2}{0}{11}{0.120}{0.000}{0.182}{0.12}
\chexdefresultid{66}{2}{0}{12}{0.717}{0.567}{0.867}{0.7166666666666667}
\chexdefresultid{66}{2}{0}{13}{0.083}{0.000}{0.183}{0.08333333333333333}
\chexdefresultid{66}{2}{0}{14}{0.662}{0.617}{0.705}{0.6619047619047619}
\chexdefresultid{66}{2}{0}{15}{0.340}{0.268}{0.426}{0.33970869439603313}
\chexdefresultid{66}{2}{0}{16}{0.076}{0.043}{0.115}{0.07638369027956757}
\chexdefresultid{66}{2}{0}{17}{0.116}{0.070}{0.170}{0.11607614851076023}
\chexdefresultid{66}{2}{0}{18}{0.090}{0.053}{0.128}{0.08952781985182892}
\chexdefresultid{66}{2}{0}{19}{0.078}{0.044}{0.116}{0.07769503444166492}
\chexdefresultid{66}{2}{0}{20}{0.116}{0.070}{0.170}{0.11607614851076023}
\chexdefresultid{66}{2}{0}{21}{0.037}{0.014}{0.064}{0.036691232048374905}
\chexdefresultid{66}{2}{0}{22}{1.61}{1.46}{1.75}{1.6128305633644038}
\chexdefresultid{66}{2}{0}{23}{0.187}{0.103}{0.278}{0.18674603174603177}
\chexdefresultid{66}{3}{0}{0}{0.209}{0.150}{0.276}{0.20946327103731555}
\chexdefresultid{66}{3}{0}{1}{0.117}{0.085}{0.152}{0.11669393758299691}
\chexdefresultid{66}{3}{0}{2}{0.067}{0.048}{0.088}{0.06677679553398357}
\chexdefresultid{66}{3}{0}{3}{0.038}{0.025}{0.053}{0.03817317436710733}
\chexdefresultid{66}{3}{0}{4}{0.071}{0.012}{0.137}{0.07126013088378083}
\chexdefresultid{66}{3}{0}{5}{0.212}{0.195}{0.228}{0.21200707616228912}
\chexdefresultid{66}{3}{0}{6}{0.215}{0.107}{0.300}{0.2153846153846154}
\chexdefresultid{66}{3}{0}{7}{0.186}{0.056}{0.234}{0.18551587301587302}
\chexdefresultid{66}{3}{0}{8}{0.133}{0.051}{0.220}{0.13333333333333333}
\chexdefresultid{66}{3}{0}{9}{0.133}{0.051}{0.220}{0.13333333333333333}
\chexdefresultid{66}{3}{0}{10}{0.190}{0.000}{0.400}{0.19047619047619047}
\chexdefresultid{66}{3}{0}{11}{0.144}{0.000}{0.227}{0.14444444444444443}
\chexdefresultid{66}{3}{0}{12}{0.539}{0.339}{0.739}{0.5391304347826087}
\chexdefresultid{66}{3}{0}{13}{0.061}{0.000}{0.174}{0.0608695652173913}
\chexdefresultid{66}{3}{0}{14}{0.668}{0.624}{0.711}{0.6677018633540373}
\chexdefresultid{66}{3}{0}{15}{0.396}{0.350}{0.439}{0.3961000990472661}
\chexdefresultid{66}{3}{0}{16}{0.147}{0.118}{0.177}{0.14742426976361378}
\chexdefresultid{66}{3}{0}{17}{0.224}{0.183}{0.262}{0.2243406871180186}
\chexdefresultid{66}{3}{0}{18}{0.190}{0.155}{0.227}{0.1904816391097311}
\chexdefresultid{66}{3}{0}{19}{0.131}{0.098}{0.169}{0.13061004896274733}
\chexdefresultid{66}{3}{0}{20}{0.224}{0.183}{0.262}{0.2243406871180186}
\chexdefresultid{66}{3}{0}{21}{0.071}{0.045}{0.095}{0.07050785240920905}
\chexdefresultid{66}{3}{0}{22}{1.35}{1.21}{1.48}{1.3456380863377817}
\chexdefresultid{66}{3}{0}{23}{0.238}{0.161}{0.315}{0.23825208607817305}
\chexdefresultid{66}{4}{0}{0}{0.326}{0.270}{0.376}{0.32588592517346027}
\chexdefresultid{66}{4}{0}{1}{0.188}{0.155}{0.225}{0.18846692124180028}
\chexdefresultid{66}{4}{0}{2}{0.112}{0.087}{0.140}{0.11218359866378762}
\chexdefresultid{66}{4}{0}{3}{0.072}{0.049}{0.095}{0.07203086937075527}
\chexdefresultid{66}{4}{0}{4}{0.136}{0.064}{0.211}{0.135962574368819}
\chexdefresultid{66}{4}{0}{5}{0.242}{0.220}{0.269}{0.24169683617902404}
\chexdefresultid{66}{4}{0}{6}{0.214}{0.073}{0.367}{0.21428571428571427}
\chexdefresultid{66}{4}{0}{7}{0.209}{0.044}{0.265}{0.2089002267573696}
\chexdefresultid{66}{4}{0}{8}{0.158}{0.043}{0.291}{0.1579710144927536}
\chexdefresultid{66}{4}{0}{9}{0.114}{0.029}{0.235}{0.1144927536231884}
\chexdefresultid{66}{4}{0}{10}{0.125}{0.000}{0.273}{0.125}
\chexdefresultid{66}{4}{0}{11}{0.044}{0.000}{0.114}{0.04444444444444444}
\chexdefresultid{66}{4}{0}{12}{0.626}{0.409}{0.800}{0.6260869565217392}
\chexdefresultid{66}{4}{0}{13}{0.017}{0.000}{0.052}{0.017391304347826087}
\chexdefresultid{66}{4}{0}{14}{0.668}{0.612}{0.720}{0.6677018633540373}
\chexdefresultid{66}{4}{0}{15}{0.434}{0.346}{0.527}{0.4338845947847639}
\chexdefresultid{66}{4}{0}{16}{0.168}{0.137}{0.202}{0.1683538598053887}
\chexdefresultid{66}{4}{0}{17}{0.238}{0.197}{0.281}{0.23793365997896326}
\chexdefresultid{66}{4}{0}{18}{0.230}{0.190}{0.271}{0.22983249541043527}
\chexdefresultid{66}{4}{0}{19}{0.160}{0.123}{0.201}{0.1600249461662916}
\chexdefresultid{66}{4}{0}{20}{0.238}{0.197}{0.281}{0.23793365997896326}
\chexdefresultid{66}{4}{0}{21}{0.099}{0.073}{0.126}{0.0987740596318141}
\chexdefresultid{66}{4}{0}{22}{1.21}{1.04}{1.38}{1.213064128213354}
\chexdefresultid{66}{4}{0}{23}{0.292}{0.211}{0.383}{0.2924775707384403}
\chexdefresultid{66}{5}{0}{0}{0.224}{0.175}{0.272}{0.22413793103428953}
\chexdefresultid{66}{5}{0}{1}{0.110}{0.078}{0.140}{0.10999764194206062}
\chexdefresultid{66}{5}{0}{2}{0.056}{0.034}{0.076}{0.05603998571676383}
\chexdefresultid{66}{5}{0}{3}{0.030}{0.000}{0.045}{0.030114112507130975}
\chexdefresultid{66}{5}{0}{4}{0.053}{0.021}{0.085}{0.052561773191161475}
\chexdefresultid{66}{5}{0}{5}{0.191}{0.169}{0.215}{0.19091438987355305}
\chexdefresultid{66}{5}{0}{6}{0.324}{0.200}{0.424}{0.32432432432432434}
\chexdefresultid{66}{5}{0}{7}{0.250}{0.113}{0.303}{0.2501831501831502}
\chexdefresultid{66}{5}{0}{8}{0.288}{0.161}{0.420}{0.28777777777777774}
\chexdefresultid{66}{5}{0}{9}{0.221}{0.115}{0.325}{0.22111111111111112}
\chexdefresultid{66}{5}{0}{10}{0.417}{0.143}{0.615}{0.4166666666666667}
\chexdefresultid{66}{5}{0}{11}{0.323}{0.061}{0.371}{0.3230769230769231}
\chexdefresultid{66}{5}{0}{12}{0.667}{0.500}{0.822}{0.6666666666666666}
\chexdefresultid{66}{5}{0}{13}{0.133}{0.033}{0.244}{0.13333333333333333}
\chexdefresultid{66}{5}{0}{14}{0.648}{0.598}{0.695}{0.6476190476190476}
\chexdefresultid{66}{5}{0}{15}{0.312}{0.262}{0.354}{0.31155497986414826}
\chexdefresultid{66}{5}{0}{16}{0.080}{0.046}{0.115}{0.079501611918519}
\chexdefresultid{66}{5}{0}{17}{0.127}{0.080}{0.177}{0.12711840495221907}
\chexdefresultid{66}{5}{0}{18}{0.093}{0.052}{0.135}{0.09344432014408072}
\chexdefresultid{66}{5}{0}{19}{0.068}{0.035}{0.104}{0.06781255329939334}
\chexdefresultid{66}{5}{0}{20}{0.127}{0.080}{0.177}{0.12711840495221907}
\chexdefresultid{66}{5}{0}{21}{0.032}{0.012}{0.056}{0.03188481888481889}
\chexdefresultid{66}{5}{0}{22}{1.63}{1.49}{1.77}{1.6304778884209499}
\chexdefresultid{66}{5}{0}{23}{0.150}{0.086}{0.218}{0.15031746031746035}
\chexdefcount{critical_openi_raddialog}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_raddialog}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_raddialog}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_raddialog}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_raddialog}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_raddialog}{P_f_impression}{all}{30}{30}

\chexdefresultid{67}{0}{0}{0}{0.249}{0.180}{0.315}{0.24938156418119464}
\chexdefresultid{67}{0}{0}{1}{0.143}{0.104}{0.181}{0.14255225354765025}
\chexdefresultid{67}{0}{0}{2}{0.088}{0.062}{0.116}{0.08796506322395833}
\chexdefresultid{67}{0}{0}{3}{0.056}{0.036}{0.080}{0.05643209029798644}
\chexdefresultid{67}{0}{0}{4}{0.035}{0.007}{0.070}{0.03450870841351991}
\chexdefresultid{67}{0}{0}{5}{0.209}{0.197}{0.222}{0.20925786431149096}
\chexdefresultid{67}{0}{0}{6}{0.400}{0.256}{0.522}{0.4}
\chexdefresultid{67}{0}{0}{7}{0.246}{0.147}{0.312}{0.2463659147869674}
\chexdefresultid{67}{0}{0}{8}{0.311}{0.187}{0.437}{0.31128364389233953}
\chexdefresultid{67}{0}{0}{9}{0.311}{0.187}{0.437}{0.31128364389233953}
\chexdefresultid{67}{0}{0}{10}{0.500}{0.286}{0.650}{0.5}
\chexdefresultid{67}{0}{0}{11}{0.300}{0.156}{0.371}{0.3}
\chexdefresultid{67}{0}{0}{12}{0.601}{0.428}{0.768}{0.6014492753623187}
\chexdefresultid{67}{0}{0}{13}{0.210}{0.087}{0.370}{0.21014492753623187}
\chexdefresultid{67}{0}{0}{14}{0.671}{0.615}{0.720}{0.6708074534161491}
\chexdefresultid{67}{0}{0}{15}{0.460}{0.390}{0.532}{0.4602994555353902}
\chexdefresultid{67}{0}{0}{16}{0.154}{0.125}{0.188}{0.15435562982343204}
\chexdefresultid{67}{0}{0}{17}{0.231}{0.195}{0.269}{0.23085682148849643}
\chexdefresultid{67}{0}{0}{18}{0.208}{0.171}{0.247}{0.20832611889189243}
\chexdefresultid{67}{0}{0}{19}{0.146}{0.113}{0.183}{0.1460906682664053}
\chexdefresultid{67}{0}{0}{20}{0.231}{0.195}{0.269}{0.23085682148849643}
\chexdefresultid{67}{0}{0}{21}{0.078}{0.049}{0.109}{0.07785443815836773}
\chexdefresultid{67}{0}{0}{22}{1.31}{1.19}{1.44}{1.3142539606494814}
\chexdefresultid{67}{0}{0}{23}{0.298}{0.233}{0.364}{0.2978778467908903}
\chexdefresultid{67}{1}{0}{0}{0.371}{0.311}{0.415}{0.3710471436774209}
\chexdefresultid{67}{1}{0}{1}{0.222}{0.182}{0.259}{0.22176815370521774}
\chexdefresultid{67}{1}{0}{2}{0.142}{0.113}{0.173}{0.14249391760114444}
\chexdefresultid{67}{1}{0}{3}{0.097}{0.070}{0.125}{0.09695008425536474}
\chexdefresultid{67}{1}{0}{4}{0.224}{0.122}{0.321}{0.22356718176461426}
\chexdefresultid{67}{1}{0}{5}{0.259}{0.235}{0.282}{0.25938622998388866}
\chexdefresultid{67}{1}{0}{6}{0.375}{0.225}{0.509}{0.375}
\chexdefresultid{67}{1}{0}{7}{0.212}{0.113}{0.268}{0.2122448979591837}
\chexdefresultid{67}{1}{0}{8}{0.320}{0.181}{0.470}{0.32008281573498965}
\chexdefresultid{67}{1}{0}{9}{0.277}{0.148}{0.413}{0.27660455486542446}
\chexdefresultid{67}{1}{0}{10}{0.375}{0.148}{0.556}{0.375}
\chexdefresultid{67}{1}{0}{11}{0.221}{0.073}{0.305}{0.22095238095238096}
\chexdefresultid{67}{1}{0}{12}{0.617}{0.432}{0.786}{0.6173913043478261}
\chexdefresultid{67}{1}{0}{13}{0.139}{0.035}{0.267}{0.1391304347826087}
\chexdefresultid{67}{1}{0}{14}{0.686}{0.630}{0.742}{0.6863354037267081}
\chexdefresultid{67}{1}{0}{15}{0.466}{0.387}{0.555}{0.4655225238763107}
\chexdefresultid{67}{1}{0}{16}{0.154}{0.132}{0.178}{0.1536329993264757}
\chexdefresultid{67}{1}{0}{17}{0.235}{0.209}{0.261}{0.23497809062834205}
\chexdefresultid{67}{1}{0}{18}{0.224}{0.196}{0.250}{0.22400534996199667}
\chexdefresultid{67}{1}{0}{19}{0.146}{0.116}{0.176}{0.14576346943970445}
\chexdefresultid{67}{1}{0}{20}{0.235}{0.209}{0.261}{0.23497809062834205}
\chexdefresultid{67}{1}{0}{21}{0.072}{0.048}{0.101}{0.07228790802460931}
\chexdefresultid{67}{1}{0}{22}{1.18}{1.06}{1.30}{1.1801485362830828}
\chexdefresultid{67}{1}{0}{23}{0.253}{0.197}{0.303}{0.2525189786059351}
\chexdefresultid{67}{2}{0}{0}{0.252}{0.203}{0.289}{0.25241779497074235}
\chexdefresultid{67}{2}{0}{1}{0.111}{0.079}{0.137}{0.110991869850285}
\chexdefresultid{67}{2}{0}{2}{0.056}{0.033}{0.076}{0.056154401761217984}
\chexdefresultid{67}{2}{0}{3}{0.034}{0.016}{0.050}{0.03385083337599374}
\chexdefresultid{67}{2}{0}{4}{0.128}{0.034}{0.213}{0.12830272073698085}
\chexdefresultid{67}{2}{0}{5}{0.204}{0.174}{0.236}{0.20376298360299935}
\chexdefresultid{67}{2}{0}{6}{0.416}{0.286}{0.525}{0.4158415841584158}
\chexdefresultid{67}{2}{0}{7}{0.271}{0.174}{0.337}{0.2705371542556417}
\chexdefresultid{67}{2}{0}{8}{0.358}{0.233}{0.488}{0.3577777777777778}
\chexdefresultid{67}{2}{0}{9}{0.358}{0.233}{0.488}{0.3577777777777778}
\chexdefresultid{67}{2}{0}{10}{0.389}{0.167}{0.579}{0.3888888888888889}
\chexdefresultid{67}{2}{0}{11}{0.198}{0.080}{0.300}{0.19831932773109245}
\chexdefresultid{67}{2}{0}{12}{0.572}{0.394}{0.728}{0.5722222222222222}
\chexdefresultid{67}{2}{0}{13}{0.139}{0.044}{0.244}{0.13888888888888887}
\chexdefresultid{67}{2}{0}{14}{0.686}{0.640}{0.731}{0.6857142857142857}
\chexdefresultid{67}{2}{0}{15}{0.345}{0.286}{0.406}{0.3453768334124955}
\chexdefresultid{67}{2}{0}{16}{0.107}{0.073}{0.144}{0.1073526932646509}
\chexdefresultid{67}{2}{0}{17}{0.160}{0.111}{0.205}{0.15964077119579967}
\chexdefresultid{67}{2}{0}{18}{0.127}{0.086}{0.168}{0.1265431537195032}
\chexdefresultid{67}{2}{0}{19}{0.090}{0.053}{0.130}{0.08996497297572441}
\chexdefresultid{67}{2}{0}{20}{0.160}{0.111}{0.205}{0.15964077119579967}
\chexdefresultid{67}{2}{0}{21}{0.055}{0.028}{0.085}{0.05506461533350217}
\chexdefresultid{67}{2}{0}{22}{1.47}{1.33}{1.61}{1.4726752791214588}
\chexdefresultid{67}{2}{0}{23}{0.199}{0.117}{0.289}{0.19880952380952382}
\chexdefresultid{67}{3}{0}{0}{0.235}{0.171}{0.297}{0.23479453951521312}
\chexdefresultid{67}{3}{0}{1}{0.135}{0.099}{0.171}{0.135011648462974}
\chexdefresultid{67}{3}{0}{2}{0.084}{0.060}{0.107}{0.08370457172006647}
\chexdefresultid{67}{3}{0}{3}{0.055}{0.036}{0.073}{0.05481927502674174}
\chexdefresultid{67}{3}{0}{4}{0.052}{0.013}{0.096}{0.052351162787444824}
\chexdefresultid{67}{3}{0}{5}{0.213}{0.197}{0.228}{0.21292547468908307}
\chexdefresultid{67}{3}{0}{6}{0.447}{0.293}{0.580}{0.44680851063829785}
\chexdefresultid{67}{3}{0}{7}{0.257}{0.161}{0.318}{0.25651927437641725}
\chexdefresultid{67}{3}{0}{8}{0.360}{0.221}{0.501}{0.3601449275362319}
\chexdefresultid{67}{3}{0}{9}{0.360}{0.221}{0.501}{0.3601449275362319}
\chexdefresultid{67}{3}{0}{10}{0.564}{0.348}{0.727}{0.5641025641025641}
\chexdefresultid{67}{3}{0}{11}{0.354}{0.212}{0.448}{0.35444444444444445}
\chexdefresultid{67}{3}{0}{12}{0.651}{0.470}{0.815}{0.6507246376811594}
\chexdefresultid{67}{3}{0}{13}{0.259}{0.116}{0.425}{0.2594202898550725}
\chexdefresultid{67}{3}{0}{14}{0.705}{0.649}{0.758}{0.7049689440993789}
\chexdefresultid{67}{3}{0}{15}{0.496}{0.407}{0.576}{0.4956365290208814}
\chexdefresultid{67}{3}{0}{16}{0.158}{0.127}{0.189}{0.15767279487786173}
\chexdefresultid{67}{3}{0}{17}{0.229}{0.195}{0.264}{0.22879480267489652}
\chexdefresultid{67}{3}{0}{18}{0.209}{0.173}{0.246}{0.2085361140854767}
\chexdefresultid{67}{3}{0}{19}{0.145}{0.112}{0.180}{0.14507071034280256}
\chexdefresultid{67}{3}{0}{20}{0.229}{0.195}{0.264}{0.22879480267489652}
\chexdefresultid{67}{3}{0}{21}{0.087}{0.052}{0.123}{0.08655078708082699}
\chexdefresultid{67}{3}{0}{22}{1.28}{1.17}{1.40}{1.282824883572954}
\chexdefresultid{67}{3}{0}{23}{0.250}{0.192}{0.313}{0.24993098688750867}
\chexdefresultid{67}{4}{0}{0}{0.373}{0.306}{0.411}{0.3729371512773584}
\chexdefresultid{67}{4}{0}{1}{0.221}{0.179}{0.253}{0.2208734082102431}
\chexdefresultid{67}{4}{0}{2}{0.139}{0.106}{0.168}{0.13879574684923798}
\chexdefresultid{67}{4}{0}{3}{0.092}{0.062}{0.119}{0.09228280272019898}
\chexdefresultid{67}{4}{0}{4}{0.237}{0.119}{0.348}{0.236655157970734}
\chexdefresultid{67}{4}{0}{5}{0.268}{0.238}{0.301}{0.2684509646645489}
\chexdefresultid{67}{4}{0}{6}{0.390}{0.197}{0.561}{0.3902439024390244}
\chexdefresultid{67}{4}{0}{7}{0.249}{0.105}{0.310}{0.24914965986394555}
\chexdefresultid{67}{4}{0}{8}{0.274}{0.132}{0.424}{0.27446514837819186}
\chexdefresultid{67}{4}{0}{9}{0.274}{0.132}{0.424}{0.27446514837819186}
\chexdefresultid{67}{4}{0}{10}{0.412}{0.087}{0.634}{0.4117647058823529}
\chexdefresultid{67}{4}{0}{11}{0.269}{0.050}{0.412}{0.26904761904761904}
\chexdefresultid{67}{4}{0}{12}{0.608}{0.420}{0.782}{0.6082815734989647}
\chexdefresultid{67}{4}{0}{13}{0.130}{0.029}{0.258}{0.1300207039337474}
\chexdefresultid{67}{4}{0}{14}{0.671}{0.621}{0.724}{0.6708074534161491}
\chexdefresultid{67}{4}{0}{15}{0.456}{0.378}{0.526}{0.45592555788738187}
\chexdefresultid{67}{4}{0}{16}{0.193}{0.157}{0.232}{0.19267363274929378}
\chexdefresultid{67}{4}{0}{17}{0.279}{0.241}{0.316}{0.27913772457901276}
\chexdefresultid{67}{4}{0}{18}{0.264}{0.228}{0.301}{0.26372704723721546}
\chexdefresultid{67}{4}{0}{19}{0.170}{0.129}{0.213}{0.17025300214533273}
\chexdefresultid{67}{4}{0}{20}{0.279}{0.241}{0.316}{0.27913772457901276}
\chexdefresultid{67}{4}{0}{21}{0.106}{0.069}{0.149}{0.10620954091957473}
\chexdefresultid{67}{4}{0}{22}{1.13}{1.00}{1.25}{1.1298070836846947}
\chexdefresultid{67}{4}{0}{23}{0.288}{0.224}{0.350}{0.2877329192546584}
\chexdefresultid{67}{5}{0}{0}{0.198}{0.154}{0.244}{0.19809825673518375}
\chexdefresultid{67}{5}{0}{1}{0.084}{0.060}{0.111}{0.08411264911139427}
\chexdefresultid{67}{5}{0}{2}{0.042}{0.027}{0.057}{0.0424541844408058}
\chexdefresultid{67}{5}{0}{3}{0.023}{0.012}{0.033}{0.02260598690427058}
\chexdefresultid{67}{5}{0}{4}{0.063}{0.029}{0.096}{0.06329396660983837}
\chexdefresultid{67}{5}{0}{5}{0.170}{0.153}{0.189}{0.17009167533935785}
\chexdefresultid{67}{5}{0}{6}{0.416}{0.280}{0.539}{0.4158415841584158}
\chexdefresultid{67}{5}{0}{7}{0.323}{0.175}{0.402}{0.323174006444683}
\chexdefresultid{67}{5}{0}{8}{0.358}{0.231}{0.493}{0.35761904761904767}
\chexdefresultid{67}{5}{0}{9}{0.324}{0.208}{0.457}{0.32428571428571423}
\chexdefresultid{67}{5}{0}{10}{0.400}{0.154}{0.600}{0.4}
\chexdefresultid{67}{5}{0}{11}{0.226}{0.073}{0.322}{0.2263157894736842}
\chexdefresultid{67}{5}{0}{12}{0.544}{0.361}{0.711}{0.5444444444444444}
\chexdefresultid{67}{5}{0}{13}{0.144}{0.039}{0.261}{0.14444444444444443}
\chexdefresultid{67}{5}{0}{14}{0.652}{0.607}{0.702}{0.6523809523809524}
\chexdefresultid{67}{5}{0}{15}{0.329}{0.276}{0.385}{0.3285637543615114}
\chexdefresultid{67}{5}{0}{16}{0.087}{0.056}{0.118}{0.08726276032235956}
\chexdefresultid{67}{5}{0}{17}{0.130}{0.087}{0.170}{0.1295598504035863}
\chexdefresultid{67}{5}{0}{18}{0.102}{0.064}{0.137}{0.10233876101363165}
\chexdefresultid{67}{5}{0}{19}{0.075}{0.041}{0.112}{0.07479787136840438}
\chexdefresultid{67}{5}{0}{20}{0.130}{0.087}{0.170}{0.1295598504035863}
\chexdefresultid{67}{5}{0}{21}{0.045}{0.021}{0.071}{0.044965670241132835}
\chexdefresultid{67}{5}{0}{22}{1.58}{1.45}{1.70}{1.5817079407385568}
\chexdefresultid{67}{5}{0}{23}{0.150}{0.074}{0.236}{0.15033189033189034}
\chexdefcount{critical_openi_raddialog-prefixed}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_raddialog-prefixed}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_raddialog-prefixed}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_raddialog-prefixed}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_raddialog-prefixed}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_raddialog-prefixed}{P_f_impression}{all}{30}{30}

\chexdefresultid{68}{0}{0}{0}{0.235}{0.165}{0.307}{0.2353192941882038}
\chexdefresultid{68}{0}{0}{1}{0.121}{0.081}{0.161}{0.12078923305208922}
\chexdefresultid{68}{0}{0}{2}{0.067}{0.042}{0.095}{0.0670851229890968}
\chexdefresultid{68}{0}{0}{3}{0.037}{0.020}{0.056}{0.037096966250790675}
\chexdefresultid{68}{0}{0}{4}{0.022}{0.003}{0.041}{0.022274759082720384}
\chexdefresultid{68}{0}{0}{5}{0.198}{0.177}{0.221}{0.19825012639261824}
\chexdefresultid{68}{0}{0}{6}{0.140}{0.049}{0.247}{0.13953488372093023}
\chexdefresultid{68}{0}{0}{7}{0.058}{0.019}{0.095}{0.057629870129870135}
\chexdefresultid{68}{0}{0}{8}{0.133}{0.051}{0.235}{0.13333333333333333}
\chexdefresultid{68}{0}{0}{9}{0.133}{0.051}{0.235}{0.13333333333333333}
\chexdefresultid{68}{0}{0}{10}{0.077}{0.000}{0.231}{0.07692307692307693}
\chexdefresultid{68}{0}{0}{11}{0.036}{0.000}{0.100}{0.03636363636363636}
\chexdefresultid{68}{0}{0}{12}{0.377}{0.188}{0.565}{0.3768115942028986}
\chexdefresultid{68}{0}{0}{13}{0.029}{0.000}{0.087}{0.02898550724637681}
\chexdefresultid{68}{0}{0}{14}{0.612}{0.553}{0.674}{0.6118012422360248}
\chexdefresultid{68}{0}{0}{15}{0.358}{0.304}{0.420}{0.3583932822350695}
\chexdefresultid{68}{0}{0}{16}{0.094}{0.066}{0.124}{0.09357783370135352}
\chexdefresultid{68}{0}{0}{17}{0.158}{0.119}{0.199}{0.15751463010813777}
\chexdefresultid{68}{0}{0}{18}{0.148}{0.111}{0.189}{0.14755345169232287}
\chexdefresultid{68}{0}{0}{19}{0.091}{0.062}{0.125}{0.09134078400300663}
\chexdefresultid{68}{0}{0}{20}{0.158}{0.119}{0.199}{0.15751463010813777}
\chexdefresultid{68}{0}{0}{21}{0.030}{0.012}{0.050}{0.029641037294569263}
\chexdefresultid{68}{0}{0}{22}{1.59}{1.43}{1.76}{1.5944883369526894}
\chexdefresultid{68}{0}{0}{23}{0.171}{0.092}{0.260}{0.17111801242236027}
\chexdefresultid{68}{1}{0}{0}{0.304}{0.267}{0.332}{0.3038759689920125}
\chexdefresultid{68}{1}{0}{1}{0.146}{0.115}{0.170}{0.146101567098565}
\chexdefresultid{68}{1}{0}{2}{0.077}{0.053}{0.098}{0.07737803750501838}
\chexdefresultid{68}{1}{0}{3}{0.044}{0.025}{0.060}{0.044135125624617966}
\chexdefresultid{68}{1}{0}{4}{0.041}{0.012}{0.076}{0.04070404051041472}
\chexdefresultid{68}{1}{0}{5}{0.203}{0.180}{0.228}{0.20340164589755916}
\chexdefresultid{68}{1}{0}{6}{0.186}{0.081}{0.295}{0.18604651162790697}
\chexdefresultid{68}{1}{0}{7}{0.081}{0.032}{0.124}{0.08111888111888112}
\chexdefresultid{68}{1}{0}{8}{0.146}{0.056}{0.245}{0.14575569358178053}
\chexdefresultid{68}{1}{0}{9}{0.146}{0.056}{0.245}{0.14575569358178053}
\chexdefresultid{68}{1}{0}{10}{0.154}{0.000}{0.292}{0.15384615384615385}
\chexdefresultid{68}{1}{0}{11}{0.107}{0.000}{0.203}{0.10713286713286714}
\chexdefresultid{68}{1}{0}{12}{0.249}{0.090}{0.423}{0.24927536231884062}
\chexdefresultid{68}{1}{0}{13}{0.075}{0.000}{0.168}{0.07536231884057971}
\chexdefresultid{68}{1}{0}{14}{0.581}{0.540}{0.624}{0.5807453416149069}
\chexdefresultid{68}{1}{0}{15}{0.355}{0.280}{0.435}{0.3549339073818878}
\chexdefresultid{68}{1}{0}{16}{0.091}{0.066}{0.119}{0.09100981391041085}
\chexdefresultid{68}{1}{0}{17}{0.153}{0.118}{0.186}{0.1531712202073615}
\chexdefresultid{68}{1}{0}{18}{0.144}{0.109}{0.178}{0.14436506587742973}
\chexdefresultid{68}{1}{0}{19}{0.095}{0.064}{0.128}{0.09493943528852873}
\chexdefresultid{68}{1}{0}{20}{0.153}{0.118}{0.186}{0.1531712202073615}
\chexdefresultid{68}{1}{0}{21}{0.029}{0.009}{0.054}{0.028848407613460213}
\chexdefresultid{68}{1}{0}{22}{1.61}{1.46}{1.73}{1.6090493092994136}
\chexdefresultid{68}{1}{0}{23}{0.138}{0.073}{0.213}{0.13824786324786323}
\chexdefresultid{68}{2}{0}{0}{0.141}{0.080}{0.167}{0.1408140814079859}
\chexdefresultid{68}{2}{0}{1}{0.047}{0.020}{0.064}{0.0473579204321297}
\chexdefresultid{68}{2}{0}{2}{0.017}{0.000}{0.026}{0.017416832859228383}
\chexdefresultid{68}{2}{0}{3}{0.000}{0.000}{0.000}{1.593697578165804e-06}
\chexdefresultid{68}{2}{0}{4}{0.009}{0.002}{0.016}{0.00943021638926733}
\chexdefresultid{68}{2}{0}{5}{0.131}{0.109}{0.153}{0.13094737507270293}
\chexdefresultid{68}{2}{0}{6}{0.140}{0.040}{0.238}{0.14}
\chexdefresultid{68}{2}{0}{7}{0.077}{0.019}{0.116}{0.07722634508348793}
\chexdefresultid{68}{2}{0}{8}{0.097}{0.022}{0.189}{0.09666666666666666}
\chexdefresultid{68}{2}{0}{9}{0.097}{0.022}{0.189}{0.09666666666666666}
\chexdefresultid{68}{2}{0}{10}{0.118}{0.000}{0.267}{0.11764705882352941}
\chexdefresultid{68}{2}{0}{11}{0.057}{0.000}{0.114}{0.05714285714285714}
\chexdefresultid{68}{2}{0}{12}{0.450}{0.283}{0.633}{0.45}
\chexdefresultid{68}{2}{0}{13}{0.050}{0.000}{0.133}{0.05}
\chexdefresultid{68}{2}{0}{14}{0.710}{0.669}{0.752}{0.7095238095238096}
\chexdefresultid{68}{2}{0}{15}{0.244}{0.216}{0.271}{0.24375179340028694}
\chexdefresultid{68}{2}{0}{16}{0.021}{0.010}{0.033}{0.020702735461206982}
\chexdefresultid{68}{2}{0}{17}{0.040}{0.020}{0.064}{0.039923989440932485}
\chexdefresultid{68}{2}{0}{18}{0.036}{0.017}{0.058}{0.0357702806675849}
\chexdefresultid{68}{2}{0}{19}{0.028}{0.010}{0.049}{0.027862768549043064}
\chexdefresultid{68}{2}{0}{20}{0.040}{0.020}{0.064}{0.039923989440932485}
\chexdefresultid{68}{2}{0}{21}{0.001}{0.000}{0.004}{0.0014814814814814816}
\chexdefresultid{68}{2}{0}{22}{1.83}{1.71}{1.92}{1.8281494609206375}
\chexdefresultid{68}{2}{0}{23}{0.038}{0.007}{0.081}{0.03841269841269841}
\chexdefresultid{68}{3}{0}{0}{0.270}{0.217}{0.291}{0.26981116387411236}
\chexdefresultid{68}{3}{0}{1}{0.129}{0.099}{0.146}{0.1290308693399807}
\chexdefresultid{68}{3}{0}{2}{0.065}{0.046}{0.078}{0.06504850170442905}
\chexdefresultid{68}{3}{0}{3}{0.034}{0.022}{0.043}{0.03388835293427775}
\chexdefresultid{68}{3}{0}{4}{0.034}{0.010}{0.065}{0.0343339560900159}
\chexdefresultid{68}{3}{0}{5}{0.180}{0.163}{0.196}{0.1802562001499309}
\chexdefresultid{68}{3}{0}{6}{0.309}{0.204}{0.404}{0.3090909090909091}
\chexdefresultid{68}{3}{0}{7}{0.163}{0.082}{0.211}{0.16320861678004533}
\chexdefresultid{68}{3}{0}{8}{0.261}{0.158}{0.376}{0.2610766045548654}
\chexdefresultid{68}{3}{0}{9}{0.261}{0.158}{0.376}{0.2610766045548654}
\chexdefresultid{68}{3}{0}{10}{0.222}{0.068}{0.355}{0.2222222222222222}
\chexdefresultid{68}{3}{0}{11}{0.175}{0.047}{0.293}{0.1746031746031746}
\chexdefresultid{68}{3}{0}{12}{0.210}{0.080}{0.355}{0.21014492753623187}
\chexdefresultid{68}{3}{0}{13}{0.123}{0.029}{0.232}{0.12318840579710144}
\chexdefresultid{68}{3}{0}{14}{0.602}{0.565}{0.637}{0.6024844720496895}
\chexdefresultid{68}{3}{0}{15}{0.387}{0.332}{0.440}{0.3865761357286781}
\chexdefresultid{68}{3}{0}{16}{0.082}{0.064}{0.100}{0.08218952794421404}
\chexdefresultid{68}{3}{0}{17}{0.139}{0.109}{0.170}{0.1394046357689735}
\chexdefresultid{68}{3}{0}{18}{0.120}{0.096}{0.144}{0.12038206024867851}
\chexdefresultid{68}{3}{0}{19}{0.078}{0.057}{0.101}{0.07844565273514484}
\chexdefresultid{68}{3}{0}{20}{0.139}{0.109}{0.170}{0.1394046357689735}
\chexdefresultid{68}{3}{0}{21}{0.025}{0.013}{0.039}{0.02497442011945456}
\chexdefresultid{68}{3}{0}{22}{1.71}{1.62}{1.81}{1.7119810087453378}
\chexdefresultid{68}{3}{0}{23}{0.112}{0.065}{0.157}{0.11158008658008657}
\chexdefresultid{68}{4}{0}{0}{0.285}{0.237}{0.338}{0.284923928077258}
\chexdefresultid{68}{4}{0}{1}{0.145}{0.115}{0.179}{0.14499621350640646}
\chexdefresultid{68}{4}{0}{2}{0.075}{0.056}{0.097}{0.07491712556171774}
\chexdefresultid{68}{4}{0}{3}{0.043}{0.025}{0.061}{0.04281052124316019}
\chexdefresultid{68}{4}{0}{4}{0.026}{0.005}{0.060}{0.02569224374158712}
\chexdefresultid{68}{4}{0}{5}{0.195}{0.180}{0.210}{0.19463074656297724}
\chexdefresultid{68}{4}{0}{6}{0.217}{0.105}{0.319}{0.21686746987951808}
\chexdefresultid{68}{4}{0}{7}{0.111}{0.039}{0.154}{0.11077612863327149}
\chexdefresultid{68}{4}{0}{8}{0.171}{0.071}{0.284}{0.17122153209109728}
\chexdefresultid{68}{4}{0}{9}{0.171}{0.071}{0.284}{0.17122153209109728}
\chexdefresultid{68}{4}{0}{10}{0.133}{0.000}{0.294}{0.13333333333333333}
\chexdefresultid{68}{4}{0}{11}{0.094}{0.000}{0.189}{0.09350649350649351}
\chexdefresultid{68}{4}{0}{12}{0.322}{0.130}{0.522}{0.32173913043478264}
\chexdefresultid{68}{4}{0}{13}{0.061}{0.000}{0.165}{0.0608695652173913}
\chexdefresultid{68}{4}{0}{14}{0.615}{0.568}{0.658}{0.6149068322981367}
\chexdefresultid{68}{4}{0}{15}{0.372}{0.326}{0.414}{0.3715289145713288}
\chexdefresultid{68}{4}{0}{16}{0.094}{0.066}{0.128}{0.09394241834747023}
\chexdefresultid{68}{4}{0}{17}{0.152}{0.111}{0.196}{0.1516161389984193}
\chexdefresultid{68}{4}{0}{18}{0.145}{0.105}{0.192}{0.14510682414955967}
\chexdefresultid{68}{4}{0}{19}{0.101}{0.069}{0.137}{0.10069173297354159}
\chexdefresultid{68}{4}{0}{20}{0.152}{0.111}{0.196}{0.1516161389984193}
\chexdefresultid{68}{4}{0}{21}{0.036}{0.016}{0.061}{0.03626869769652116}
\chexdefresultid{68}{4}{0}{22}{1.54}{1.39}{1.70}{1.5409851944464688}
\chexdefresultid{68}{4}{0}{23}{0.149}{0.095}{0.200}{0.1489648033126294}
\chexdefresultid{68}{5}{0}{0}{0.123}{0.065}{0.169}{0.12333846600337192}
\chexdefresultid{68}{5}{0}{1}{0.044}{0.021}{0.065}{0.04418243171552107}
\chexdefresultid{68}{5}{0}{2}{0.019}{0.000}{0.031}{0.01906702663619762}
\chexdefresultid{68}{5}{0}{3}{0.000}{0.000}{0.000}{1.7129654900697806e-06}
\chexdefresultid{68}{5}{0}{4}{0.009}{0.003}{0.019}{0.008994818262469461}
\chexdefresultid{68}{5}{0}{5}{0.134}{0.111}{0.158}{0.13441812971281622}
\chexdefresultid{68}{5}{0}{6}{0.045}{0.000}{0.138}{0.0449438202247191}
\chexdefresultid{68}{5}{0}{7}{0.026}{0.000}{0.069}{0.025974025974025976}
\chexdefresultid{68}{5}{0}{8}{0.027}{0.000}{0.080}{0.02666666666666667}
\chexdefresultid{68}{5}{0}{9}{0.027}{0.000}{0.080}{0.02666666666666667}
\chexdefresultid{68}{5}{0}{10}{0.067}{0.000}{0.207}{0.06666666666666667}
\chexdefresultid{68}{5}{0}{11}{0.036}{0.000}{0.100}{0.03636363636363636}
\chexdefresultid{68}{5}{0}{12}{0.400}{0.233}{0.567}{0.4}
\chexdefresultid{68}{5}{0}{13}{0.033}{0.000}{0.100}{0.03333333333333333}
\chexdefresultid{68}{5}{0}{14}{0.681}{0.640}{0.724}{0.680952380952381}
\chexdefresultid{68}{5}{0}{15}{0.214}{0.196}{0.239}{0.2138037153985478}
\chexdefresultid{68}{5}{0}{16}{0.026}{0.009}{0.049}{0.025739946603396454}
\chexdefresultid{68}{5}{0}{17}{0.037}{0.015}{0.065}{0.03734945842418422}
\chexdefresultid{68}{5}{0}{18}{0.036}{0.014}{0.063}{0.03621513271091113}
\chexdefresultid{68}{5}{0}{19}{0.025}{0.007}{0.048}{0.024666666666666667}
\chexdefresultid{68}{5}{0}{20}{0.037}{0.015}{0.065}{0.03734945842418422}
\chexdefresultid{68}{5}{0}{21}{0.014}{0.000}{0.037}{0.014130434782608697}
\chexdefresultid{68}{5}{0}{22}{1.89}{1.81}{1.99}{1.8931290993395264}
\chexdefresultid{68}{5}{0}{23}{0.008}{0.000}{0.021}{0.008333333333333333}
\chexdefresultid{68}{6}{0}{0}{0.251}{0.201}{0.297}{0.2511265887396761}
\chexdefresultid{68}{6}{0}{1}{0.116}{0.094}{0.137}{0.11550537029993649}
\chexdefresultid{68}{6}{0}{2}{0.051}{0.038}{0.061}{0.05071448003222432}
\chexdefresultid{68}{6}{0}{3}{0.017}{0.000}{0.025}{0.016622939877067814}
\chexdefresultid{68}{6}{0}{4}{0.013}{0.003}{0.026}{0.013249643239552016}
\chexdefresultid{68}{6}{0}{5}{0.182}{0.167}{0.198}{0.18167255958803707}
\chexdefresultid{68}{6}{0}{6}{0.044}{0.000}{0.104}{0.04395604395604396}
\chexdefresultid{68}{6}{0}{7}{0.020}{0.000}{0.044}{0.02040816326530612}
\chexdefresultid{68}{6}{0}{8}{0.025}{0.000}{0.065}{0.02536231884057971}
\chexdefresultid{68}{6}{0}{9}{0.025}{0.000}{0.065}{0.02536231884057971}
\chexdefresultid{68}{6}{0}{10}{0.049}{0.000}{0.146}{0.04878048780487805}
\chexdefresultid{68}{6}{0}{11}{0.029}{0.000}{0.080}{0.02857142857142857}
\chexdefresultid{68}{6}{0}{12}{0.196}{0.043}{0.348}{0.1956521739130435}
\chexdefresultid{68}{6}{0}{13}{0.022}{0.000}{0.065}{0.021739130434782608}
\chexdefresultid{68}{6}{0}{14}{0.547}{0.506}{0.587}{0.546583850931677}
\chexdefresultid{68}{6}{0}{15}{0.280}{0.249}{0.313}{0.280426037649257}
\chexdefresultid{68}{6}{0}{16}{0.076}{0.057}{0.101}{0.07601088760076405}
\chexdefresultid{68}{6}{0}{17}{0.135}{0.108}{0.169}{0.13527850142500622}
\chexdefresultid{68}{6}{0}{18}{0.121}{0.094}{0.151}{0.12101056157841678}
\chexdefresultid{68}{6}{0}{19}{0.066}{0.047}{0.088}{0.0663278474976843}
\chexdefresultid{68}{6}{0}{20}{0.135}{0.108}{0.169}{0.13527850142500622}
\chexdefresultid{68}{6}{0}{21}{0.017}{0.002}{0.036}{0.016743273776521857}
\chexdefresultid{68}{6}{0}{22}{1.84}{1.72}{1.94}{1.840952630785219}
\chexdefresultid{68}{6}{0}{23}{0.097}{0.053}{0.147}{0.09744965179747787}
\chexdefresultid{68}{7}{0}{0}{0.293}{0.246}{0.320}{0.29317533878795093}
\chexdefresultid{68}{7}{0}{1}{0.154}{0.124}{0.177}{0.15440760648191937}
\chexdefresultid{68}{7}{0}{2}{0.088}{0.062}{0.109}{0.08766361259977178}
\chexdefresultid{68}{7}{0}{3}{0.054}{0.031}{0.073}{0.05359691584979195}
\chexdefresultid{68}{7}{0}{4}{0.033}{0.010}{0.062}{0.03335705724857457}
\chexdefresultid{68}{7}{0}{5}{0.204}{0.188}{0.221}{0.2035488060398035}
\chexdefresultid{68}{7}{0}{6}{0.225}{0.091}{0.353}{0.225}
\chexdefresultid{68}{7}{0}{7}{0.122}{0.039}{0.184}{0.12176157176157175}
\chexdefresultid{68}{7}{0}{8}{0.160}{0.061}{0.273}{0.1596273291925466}
\chexdefresultid{68}{7}{0}{9}{0.160}{0.061}{0.273}{0.1596273291925466}
\chexdefresultid{68}{7}{0}{10}{0.229}{0.000}{0.426}{0.22857142857142856}
\chexdefresultid{68}{7}{0}{11}{0.128}{0.000}{0.240}{0.1282051282051282}
\chexdefresultid{68}{7}{0}{12}{0.281}{0.116}{0.455}{0.2811594202898551}
\chexdefresultid{68}{7}{0}{13}{0.064}{0.000}{0.162}{0.063768115942029}
\chexdefresultid{68}{7}{0}{14}{0.612}{0.562}{0.661}{0.6118012422360248}
\chexdefresultid{68}{7}{0}{15}{0.393}{0.294}{0.503}{0.39323034769463344}
\chexdefresultid{68}{7}{0}{16}{0.070}{0.051}{0.089}{0.0698538968302572}
\chexdefresultid{68}{7}{0}{17}{0.129}{0.099}{0.157}{0.12887804370032965}
\chexdefresultid{68}{7}{0}{18}{0.117}{0.087}{0.148}{0.11694128030291785}
\chexdefresultid{68}{7}{0}{19}{0.076}{0.049}{0.104}{0.07589067644657757}
\chexdefresultid{68}{7}{0}{20}{0.129}{0.099}{0.157}{0.12887804370032965}
\chexdefresultid{68}{7}{0}{21}{0.011}{0.000}{0.027}{0.01082974996018474}
\chexdefresultid{68}{7}{0}{22}{1.64}{1.52}{1.76}{1.6414694327800854}
\chexdefresultid{68}{7}{0}{23}{0.138}{0.084}{0.187}{0.13797446514837822}
\chexdefresultid{68}{8}{0}{0}{0.150}{0.108}{0.187}{0.1499557917387313}
\chexdefresultid{68}{8}{0}{1}{0.057}{0.035}{0.078}{0.05702685754958744}
\chexdefresultid{68}{8}{0}{2}{0.020}{0.000}{0.032}{0.0197943906442917}
\chexdefresultid{68}{8}{0}{3}{0.000}{0.000}{0.000}{1.7639330957940716e-06}
\chexdefresultid{68}{8}{0}{4}{0.033}{0.013}{0.060}{0.03334682000475513}
\chexdefresultid{68}{8}{0}{5}{0.141}{0.121}{0.165}{0.14106831318812357}
\chexdefresultid{68}{8}{0}{6}{0.102}{0.039}{0.182}{0.10204081632653061}
\chexdefresultid{68}{8}{0}{7}{0.050}{0.018}{0.082}{0.049999999999999996}
\chexdefresultid{68}{8}{0}{8}{0.077}{0.027}{0.143}{0.07666666666666666}
\chexdefresultid{68}{8}{0}{9}{0.077}{0.027}{0.143}{0.07666666666666666}
\chexdefresultid{68}{8}{0}{10}{0.093}{0.000}{0.222}{0.09302325581395349}
\chexdefresultid{68}{8}{0}{11}{0.065}{0.000}{0.144}{0.065}
\chexdefresultid{68}{8}{0}{12}{0.278}{0.133}{0.422}{0.27777777777777773}
\chexdefresultid{68}{8}{0}{13}{0.044}{0.000}{0.111}{0.04444444444444444}
\chexdefresultid{68}{8}{0}{14}{0.702}{0.662}{0.743}{0.7023809523809523}
\chexdefresultid{68}{8}{0}{15}{0.278}{0.226}{0.328}{0.27803545660688517}
\chexdefresultid{68}{8}{0}{16}{0.021}{0.008}{0.035}{0.020718253968253966}
\chexdefresultid{68}{8}{0}{17}{0.041}{0.016}{0.069}{0.04143650793650793}
\chexdefresultid{68}{8}{0}{18}{0.030}{0.012}{0.052}{0.029685064935064932}
\chexdefresultid{68}{8}{0}{19}{0.008}{0.000}{0.019}{0.008029764333313904}
\chexdefresultid{68}{8}{0}{20}{0.041}{0.016}{0.069}{0.04143650793650793}
\chexdefresultid{68}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{68}{8}{0}{22}{1.82}{1.72}{1.92}{1.8241799137176138}
\chexdefresultid{68}{8}{0}{23}{0.041}{0.006}{0.090}{0.04111111111111111}
\chexdefcount{critical_openi_random-report}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_random-report}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_random-report}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_random-report}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_random-report}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_random-report}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_random-report}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_random-report}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_random-report}{P_n_impression}{all}{30}{30}

\chexdefresultid{69}{1}{0}{0}{0.392}{0.337}{0.416}{0.39247751430875516}
\chexdefresultid{69}{1}{0}{1}{0.238}{0.196}{0.263}{0.23787008004258345}
\chexdefresultid{69}{1}{0}{2}{0.140}{0.106}{0.163}{0.1399348897877754}
\chexdefresultid{69}{1}{0}{3}{0.076}{0.052}{0.094}{0.07593203937587645}
\chexdefresultid{69}{1}{0}{4}{0.134}{0.070}{0.200}{0.13409853814838}
\chexdefresultid{69}{1}{0}{5}{0.251}{0.234}{0.267}{0.2507789361516109}
\chexdefresultid{69}{1}{0}{6}{0.329}{0.138}{0.494}{0.3291139240506329}
\chexdefresultid{69}{1}{0}{7}{0.178}{0.063}{0.256}{0.1776512960723487}
\chexdefresultid{69}{1}{0}{8}{0.257}{0.116}{0.417}{0.25724637681159424}
\chexdefresultid{69}{1}{0}{9}{0.214}{0.087}{0.359}{0.213768115942029}
\chexdefresultid{69}{1}{0}{10}{0.389}{0.091}{0.590}{0.3888888888888889}
\chexdefresultid{69}{1}{0}{11}{0.268}{0.050}{0.401}{0.2675990675990676}
\chexdefresultid{69}{1}{0}{12}{0.560}{0.354}{0.745}{0.5601449275362318}
\chexdefresultid{69}{1}{0}{13}{0.125}{0.029}{0.251}{0.12536231884057972}
\chexdefresultid{69}{1}{0}{14}{0.686}{0.630}{0.739}{0.6863354037267081}
\chexdefresultid{69}{1}{0}{15}{0.436}{0.373}{0.493}{0.4356545737212358}
\chexdefresultid{69}{1}{0}{16}{0.145}{0.115}{0.174}{0.14488501847499322}
\chexdefresultid{69}{1}{0}{17}{0.230}{0.189}{0.269}{0.22966941874883723}
\chexdefresultid{69}{1}{0}{18}{0.208}{0.170}{0.249}{0.20844596814743543}
\chexdefresultid{69}{1}{0}{19}{0.142}{0.111}{0.174}{0.14176077285922786}
\chexdefresultid{69}{1}{0}{20}{0.230}{0.189}{0.269}{0.22966941874883723}
\chexdefresultid{69}{1}{0}{21}{0.060}{0.040}{0.082}{0.060100618201149245}
\chexdefresultid{69}{1}{0}{22}{1.22}{1.08}{1.37}{1.224424935923542}
\chexdefresultid{69}{1}{0}{23}{0.265}{0.188}{0.331}{0.26471861471861474}
\chexdefresultid{69}{4}{0}{0}{0.392}{0.337}{0.416}{0.39247751430875516}
\chexdefresultid{69}{4}{0}{1}{0.238}{0.196}{0.263}{0.23787008004258345}
\chexdefresultid{69}{4}{0}{2}{0.140}{0.106}{0.163}{0.1399348897877754}
\chexdefresultid{69}{4}{0}{3}{0.076}{0.052}{0.094}{0.07593203937587645}
\chexdefresultid{69}{4}{0}{4}{0.134}{0.070}{0.200}{0.13409853814838}
\chexdefresultid{69}{4}{0}{5}{0.251}{0.234}{0.267}{0.2507789361516109}
\chexdefresultid{69}{4}{0}{6}{0.329}{0.138}{0.494}{0.3291139240506329}
\chexdefresultid{69}{4}{0}{7}{0.178}{0.063}{0.256}{0.1776512960723487}
\chexdefresultid{69}{4}{0}{8}{0.257}{0.116}{0.417}{0.25724637681159424}
\chexdefresultid{69}{4}{0}{9}{0.214}{0.087}{0.359}{0.213768115942029}
\chexdefresultid{69}{4}{0}{10}{0.389}{0.091}{0.590}{0.3888888888888889}
\chexdefresultid{69}{4}{0}{11}{0.268}{0.050}{0.401}{0.2675990675990676}
\chexdefresultid{69}{4}{0}{12}{0.560}{0.354}{0.745}{0.5601449275362318}
\chexdefresultid{69}{4}{0}{13}{0.125}{0.029}{0.251}{0.12536231884057972}
\chexdefresultid{69}{4}{0}{14}{0.686}{0.630}{0.739}{0.6863354037267081}
\chexdefresultid{69}{4}{0}{15}{0.436}{0.373}{0.493}{0.4356545737212358}
\chexdefresultid{69}{4}{0}{16}{0.145}{0.115}{0.174}{0.14488501847499322}
\chexdefresultid{69}{4}{0}{17}{0.230}{0.189}{0.269}{0.22966941874883723}
\chexdefresultid{69}{4}{0}{18}{0.208}{0.170}{0.249}{0.20844596814743543}
\chexdefresultid{69}{4}{0}{19}{0.142}{0.111}{0.174}{0.14176077285922786}
\chexdefresultid{69}{4}{0}{20}{0.230}{0.189}{0.269}{0.22966941874883723}
\chexdefresultid{69}{4}{0}{21}{0.060}{0.040}{0.082}{0.060100618201149245}
\chexdefresultid{69}{4}{0}{22}{1.22}{1.08}{1.37}{1.224424935923542}
\chexdefresultid{69}{4}{0}{23}{0.265}{0.188}{0.331}{0.26471861471861474}
\chexdefcount{critical_openi_rgrg}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_rgrg}{P_f_findings}{all}{23}{23}

\chexdefresultid{70}{1}{0}{6}{0.532}{0.355}{0.687}{0.5319148936170213}
\chexdefresultid{70}{1}{0}{7}{0.335}{0.157}{0.419}{0.3352759285532395}
\chexdefresultid{70}{1}{0}{8}{0.397}{0.231}{0.566}{0.39689440993788827}
\chexdefresultid{70}{1}{0}{9}{0.397}{0.231}{0.566}{0.39689440993788827}
\chexdefresultid{70}{1}{0}{10}{0.476}{0.182}{0.704}{0.47619047619047616}
\chexdefresultid{70}{1}{0}{11}{0.554}{0.107}{0.738}{0.5540106951871657}
\chexdefresultid{70}{1}{0}{12}{0.623}{0.428}{0.797}{0.6231884057971014}
\chexdefresultid{70}{1}{0}{13}{0.188}{0.065}{0.341}{0.18840579710144925}
\chexdefresultid{70}{1}{0}{14}{0.863}{0.817}{0.907}{0.8633540372670807}
\chexdefresultid{70}{1}{0}{15}{0.363}{0.314}{0.408}{0.3629787234042553}
\chexdefresultid{70}{2}{0}{6}{0.438}{0.323}{0.536}{0.4380952380952381}
\chexdefresultid{70}{2}{0}{7}{0.298}{0.193}{0.363}{0.2983793517406963}
\chexdefresultid{70}{2}{0}{8}{0.389}{0.258}{0.523}{0.3892063492063492}
\chexdefresultid{70}{2}{0}{9}{0.356}{0.233}{0.473}{0.35587301587301584}
\chexdefresultid{70}{2}{0}{10}{0.368}{0.160}{0.523}{0.3684210526315789}
\chexdefresultid{70}{2}{0}{11}{0.221}{0.080}{0.341}{0.2211764705882353}
\chexdefresultid{70}{2}{0}{12}{0.590}{0.431}{0.739}{0.59}
\chexdefresultid{70}{2}{0}{13}{0.123}{0.040}{0.217}{0.12333333333333332}
\chexdefresultid{70}{2}{0}{14}{0.860}{0.833}{0.886}{0.8595238095238096}
\chexdefresultid{70}{2}{0}{15}{0.339}{0.309}{0.366}{0.33945578231292517}
\chexdefcount{critical_openi_skyline-dinov3-finetune}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-dinov3-finetune}{B_f_impression}{all}{30}{30}

\chexdefresultid{71}{1}{0}{6}{0.531}{0.400}{0.656}{0.5306122448979592}
\chexdefresultid{71}{1}{0}{7}{0.334}{0.181}{0.406}{0.33409114694828984}
\chexdefresultid{71}{1}{0}{8}{0.434}{0.289}{0.589}{0.4335748792270532}
\chexdefresultid{71}{1}{0}{9}{0.390}{0.246}{0.543}{0.390096618357488}
\chexdefresultid{71}{1}{0}{10}{0.476}{0.235}{0.680}{0.47619047619047616}
\chexdefresultid{71}{1}{0}{11}{0.527}{0.134}{0.694}{0.5268398268398269}
\chexdefresultid{71}{1}{0}{12}{0.646}{0.464}{0.805}{0.6459627329192547}
\chexdefresultid{71}{1}{0}{13}{0.211}{0.087}{0.370}{0.21118012422360247}
\chexdefresultid{71}{1}{0}{14}{0.857}{0.817}{0.894}{0.8571428571428571}
\chexdefresultid{71}{1}{0}{15}{0.362}{0.327}{0.397}{0.36159079016221873}
\chexdefresultid{71}{2}{0}{6}{0.496}{0.381}{0.585}{0.49557522123893805}
\chexdefresultid{71}{2}{0}{7}{0.327}{0.217}{0.392}{0.3271672771672772}
\chexdefresultid{71}{2}{0}{8}{0.364}{0.239}{0.490}{0.3638095238095238}
\chexdefresultid{71}{2}{0}{9}{0.364}{0.239}{0.490}{0.3638095238095238}
\chexdefresultid{71}{2}{0}{10}{0.383}{0.207}{0.524}{0.3829787234042553}
\chexdefresultid{71}{2}{0}{11}{0.280}{0.100}{0.429}{0.27999999999999997}
\chexdefresultid{71}{2}{0}{12}{0.542}{0.373}{0.689}{0.5422222222222222}
\chexdefresultid{71}{2}{0}{13}{0.176}{0.071}{0.287}{0.17555555555555558}
\chexdefresultid{71}{2}{0}{14}{0.864}{0.838}{0.890}{0.8642857142857143}
\chexdefresultid{71}{2}{0}{15}{0.354}{0.324}{0.379}{0.35429270489707976}
\chexdefcount{critical_openi_skyline-dinov3-finetune-full}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-dinov3-finetune-full}{B_f_impression}{all}{30}{30}

\chexdefresultid{72}{1}{0}{6}{0.343}{0.189}{0.491}{0.34285714285714286}
\chexdefresultid{72}{1}{0}{7}{0.151}{0.070}{0.210}{0.15123261425782436}
\chexdefresultid{72}{1}{0}{8}{0.239}{0.110}{0.389}{0.23885438233264317}
\chexdefresultid{72}{1}{0}{9}{0.195}{0.080}{0.340}{0.19537612146307795}
\chexdefresultid{72}{1}{0}{10}{0.429}{0.190}{0.571}{0.42857142857142855}
\chexdefresultid{72}{1}{0}{11}{0.223}{0.067}{0.337}{0.22285714285714286}
\chexdefresultid{72}{1}{0}{12}{0.691}{0.520}{0.846}{0.6913043478260869}
\chexdefresultid{72}{1}{0}{13}{0.126}{0.029}{0.235}{0.12608695652173912}
\chexdefresultid{72}{1}{0}{14}{0.857}{0.811}{0.894}{0.8571428571428571}
\chexdefresultid{72}{1}{0}{15}{0.316}{0.276}{0.355}{0.31567944250871083}
\chexdefresultid{72}{2}{0}{6}{0.358}{0.202}{0.505}{0.35789473684210527}
\chexdefresultid{72}{2}{0}{7}{0.235}{0.119}{0.285}{0.23480975546192934}
\chexdefresultid{72}{2}{0}{8}{0.332}{0.192}{0.480}{0.3323809523809524}
\chexdefresultid{72}{2}{0}{9}{0.299}{0.163}{0.439}{0.299047619047619}
\chexdefresultid{72}{2}{0}{10}{0.533}{0.235}{0.743}{0.5333333333333333}
\chexdefresultid{72}{2}{0}{11}{0.310}{0.092}{0.382}{0.31}
\chexdefresultid{72}{2}{0}{12}{0.704}{0.549}{0.849}{0.7044444444444444}
\chexdefresultid{72}{2}{0}{13}{0.171}{0.056}{0.302}{0.1711111111111111}
\chexdefresultid{72}{2}{0}{14}{0.855}{0.819}{0.888}{0.8547619047619047}
\chexdefresultid{72}{2}{0}{15}{0.319}{0.277}{0.360}{0.31900388555280823}
\chexdefcount{critical_openi_skyline-dinov3-probe}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-dinov3-probe}{B_f_impression}{all}{30}{30}

\chexdefresultid{73}{1}{0}{6}{0.395}{0.219}{0.531}{0.3953488372093023}
\chexdefresultid{73}{1}{0}{7}{0.257}{0.093}{0.325}{0.2567104574623371}
\chexdefresultid{73}{1}{0}{8}{0.250}{0.123}{0.396}{0.24996549344375432}
\chexdefresultid{73}{1}{0}{9}{0.250}{0.123}{0.396}{0.24996549344375432}
\chexdefresultid{73}{1}{0}{10}{0.500}{0.182}{0.710}{0.5}
\chexdefresultid{73}{1}{0}{11}{0.390}{0.080}{0.572}{0.3904761904761904}
\chexdefresultid{73}{1}{0}{12}{0.675}{0.494}{0.833}{0.6749482401656315}
\chexdefresultid{73}{1}{0}{13}{0.153}{0.043}{0.292}{0.15320910973084886}
\chexdefresultid{73}{1}{0}{14}{0.839}{0.804}{0.870}{0.8385093167701864}
\chexdefresultid{73}{1}{0}{15}{0.326}{0.282}{0.361}{0.32553971826289907}
\chexdefresultid{73}{2}{0}{6}{0.419}{0.255}{0.554}{0.41904761904761906}
\chexdefresultid{73}{2}{0}{7}{0.273}{0.132}{0.347}{0.273015873015873}
\chexdefresultid{73}{2}{0}{8}{0.332}{0.186}{0.479}{0.33182539682539686}
\chexdefresultid{73}{2}{0}{9}{0.332}{0.186}{0.479}{0.33182539682539686}
\chexdefresultid{73}{2}{0}{10}{0.556}{0.273}{0.733}{0.5555555555555556}
\chexdefresultid{73}{2}{0}{11}{0.356}{0.126}{0.468}{0.3555555555555555}
\chexdefresultid{73}{2}{0}{12}{0.698}{0.538}{0.838}{0.6977777777777778}
\chexdefresultid{73}{2}{0}{13}{0.198}{0.076}{0.329}{0.19777777777777777}
\chexdefresultid{73}{2}{0}{14}{0.855}{0.821}{0.888}{0.8547619047619047}
\chexdefresultid{73}{2}{0}{15}{0.334}{0.290}{0.371}{0.3340136054421769}
\chexdefcount{critical_openi_skyline-dinov3-probe-full}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-dinov3-probe-full}{B_f_impression}{all}{30}{30}

\chexdefresultid{74}{1}{0}{6}{0.565}{0.405}{0.697}{0.5647058823529412}
\chexdefresultid{74}{1}{0}{7}{0.334}{0.172}{0.384}{0.33385661957090523}
\chexdefresultid{74}{1}{0}{8}{0.442}{0.276}{0.608}{0.4416149068322981}
\chexdefresultid{74}{1}{0}{9}{0.398}{0.244}{0.567}{0.3981366459627329}
\chexdefresultid{74}{1}{0}{10}{0.571}{0.343}{0.741}{0.5714285714285714}
\chexdefresultid{74}{1}{0}{11}{0.448}{0.190}{0.585}{0.44761904761904764}
\chexdefresultid{74}{1}{0}{12}{0.672}{0.484}{0.838}{0.672463768115942}
\chexdefresultid{74}{1}{0}{13}{0.238}{0.098}{0.412}{0.23768115942028986}
\chexdefresultid{74}{1}{0}{14}{0.885}{0.842}{0.922}{0.8850931677018633}
\chexdefresultid{74}{1}{0}{15}{0.375}{0.332}{0.412}{0.37462906450594546}
\chexdefresultid{74}{2}{0}{6}{0.442}{0.344}{0.531}{0.4421052631578947}
\chexdefresultid{74}{2}{0}{7}{0.266}{0.183}{0.302}{0.26626984126984127}
\chexdefresultid{74}{2}{0}{8}{0.360}{0.241}{0.482}{0.3601587301587301}
\chexdefresultid{74}{2}{0}{9}{0.360}{0.241}{0.482}{0.3601587301587301}
\chexdefresultid{74}{2}{0}{10}{0.471}{0.261}{0.629}{0.47058823529411764}
\chexdefresultid{74}{2}{0}{11}{0.189}{0.105}{0.262}{0.18888888888888888}
\chexdefresultid{74}{2}{0}{12}{0.656}{0.489}{0.800}{0.6555555555555556}
\chexdefresultid{74}{2}{0}{13}{0.156}{0.061}{0.256}{0.15555555555555553}
\chexdefresultid{74}{2}{0}{14}{0.874}{0.848}{0.898}{0.8738095238095238}
\chexdefresultid{74}{2}{0}{15}{0.343}{0.316}{0.367}{0.3427410808901448}
\chexdefcount{critical_openi_skyline-rad-dino-finetune}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-rad-dino-finetune}{B_f_impression}{all}{30}{30}

\chexdefresultid{75}{1}{0}{6}{0.512}{0.345}{0.652}{0.5121951219512195}
\chexdefresultid{75}{1}{0}{7}{0.276}{0.144}{0.337}{0.27563661828367714}
\chexdefresultid{75}{1}{0}{8}{0.331}{0.183}{0.490}{0.3308833678398896}
\chexdefresultid{75}{1}{0}{9}{0.331}{0.183}{0.490}{0.3308833678398896}
\chexdefresultid{75}{1}{0}{10}{0.588}{0.333}{0.757}{0.5882352941176471}
\chexdefresultid{75}{1}{0}{11}{0.485}{0.156}{0.635}{0.48450980392156867}
\chexdefresultid{75}{1}{0}{12}{0.668}{0.486}{0.833}{0.6677018633540373}
\chexdefresultid{75}{1}{0}{13}{0.233}{0.094}{0.406}{0.2329192546583851}
\chexdefresultid{75}{1}{0}{14}{0.876}{0.845}{0.904}{0.8757763975155279}
\chexdefresultid{75}{1}{0}{15}{0.360}{0.316}{0.397}{0.36025518618175506}
\chexdefresultid{75}{2}{0}{6}{0.571}{0.449}{0.673}{0.5714285714285714}
\chexdefresultid{75}{2}{0}{7}{0.436}{0.267}{0.514}{0.4360882949671096}
\chexdefresultid{75}{2}{0}{8}{0.523}{0.380}{0.658}{0.5233333333333333}
\chexdefresultid{75}{2}{0}{9}{0.423}{0.285}{0.561}{0.4233333333333333}
\chexdefresultid{75}{2}{0}{10}{0.579}{0.387}{0.714}{0.5789473684210527}
\chexdefresultid{75}{2}{0}{11}{0.447}{0.171}{0.599}{0.4473684210526315}
\chexdefresultid{75}{2}{0}{12}{0.727}{0.578}{0.853}{0.7266666666666667}
\chexdefresultid{75}{2}{0}{13}{0.260}{0.133}{0.391}{0.26}
\chexdefresultid{75}{2}{0}{14}{0.900}{0.871}{0.929}{0.9}
\chexdefresultid{75}{2}{0}{15}{0.379}{0.346}{0.408}{0.37870619946091644}
\chexdefcount{critical_openi_skyline-rad-dino-finetune-full}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-rad-dino-finetune-full}{B_f_impression}{all}{30}{30}

\chexdefresultid{76}{1}{0}{6}{0.506}{0.371}{0.614}{0.5063291139240507}
\chexdefresultid{76}{1}{0}{7}{0.242}{0.136}{0.295}{0.24169254658385092}
\chexdefresultid{76}{1}{0}{8}{0.378}{0.231}{0.523}{0.37795031055900624}
\chexdefresultid{76}{1}{0}{9}{0.334}{0.196}{0.479}{0.334472049689441}
\chexdefresultid{76}{1}{0}{10}{0.452}{0.222}{0.606}{0.45161290322580644}
\chexdefresultid{76}{1}{0}{11}{0.255}{0.092}{0.356}{0.255}
\chexdefresultid{76}{1}{0}{12}{0.659}{0.478}{0.826}{0.6594202898550724}
\chexdefresultid{76}{1}{0}{13}{0.181}{0.058}{0.326}{0.18115942028985504}
\chexdefresultid{76}{1}{0}{14}{0.879}{0.848}{0.907}{0.8788819875776398}
\chexdefresultid{76}{1}{0}{15}{0.359}{0.324}{0.388}{0.35932564131287104}
\chexdefresultid{76}{2}{0}{6}{0.440}{0.333}{0.542}{0.44}
\chexdefresultid{76}{2}{0}{7}{0.347}{0.193}{0.409}{0.34716117216117215}
\chexdefresultid{76}{2}{0}{8}{0.382}{0.256}{0.511}{0.38238095238095243}
\chexdefresultid{76}{2}{0}{9}{0.349}{0.226}{0.474}{0.34904761904761905}
\chexdefresultid{76}{2}{0}{10}{0.450}{0.258}{0.615}{0.45}
\chexdefresultid{76}{2}{0}{11}{0.367}{0.104}{0.520}{0.3666666666666666}
\chexdefresultid{76}{2}{0}{12}{0.586}{0.417}{0.733}{0.5855555555555555}
\chexdefresultid{76}{2}{0}{13}{0.186}{0.078}{0.308}{0.18555555555555558}
\chexdefresultid{76}{2}{0}{14}{0.867}{0.840}{0.893}{0.8666666666666667}
\chexdefresultid{76}{2}{0}{15}{0.341}{0.312}{0.369}{0.3410810810810811}
\chexdefcount{critical_openi_skyline-rad-dino-probe}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-rad-dino-probe}{B_f_impression}{all}{30}{30}

\chexdefresultid{77}{1}{0}{6}{0.488}{0.333}{0.617}{0.4883720930232558}
\chexdefresultid{77}{1}{0}{7}{0.298}{0.164}{0.366}{0.2984942688890057}
\chexdefresultid{77}{1}{0}{8}{0.354}{0.215}{0.510}{0.3539337474120083}
\chexdefresultid{77}{1}{0}{9}{0.310}{0.180}{0.458}{0.3104554865424431}
\chexdefresultid{77}{1}{0}{10}{0.550}{0.296}{0.724}{0.55}
\chexdefresultid{77}{1}{0}{11}{0.464}{0.210}{0.623}{0.46439393939393936}
\chexdefresultid{77}{1}{0}{12}{0.623}{0.442}{0.799}{0.6227743271221532}
\chexdefresultid{77}{1}{0}{13}{0.231}{0.095}{0.403}{0.23146997929606627}
\chexdefresultid{77}{1}{0}{14}{0.863}{0.829}{0.894}{0.8633540372670807}
\chexdefresultid{77}{1}{0}{15}{0.352}{0.313}{0.386}{0.3523797616070684}
\chexdefresultid{77}{2}{0}{6}{0.495}{0.372}{0.594}{0.49523809523809526}
\chexdefresultid{77}{2}{0}{7}{0.370}{0.237}{0.434}{0.3703186537773004}
\chexdefresultid{77}{2}{0}{8}{0.392}{0.262}{0.536}{0.39182539682539674}
\chexdefresultid{77}{2}{0}{9}{0.325}{0.205}{0.449}{0.32515873015873015}
\chexdefresultid{77}{2}{0}{10}{0.565}{0.353}{0.727}{0.5652173913043478}
\chexdefresultid{77}{2}{0}{11}{0.427}{0.194}{0.578}{0.42736842105263156}
\chexdefresultid{77}{2}{0}{12}{0.638}{0.470}{0.788}{0.6377777777777778}
\chexdefresultid{77}{2}{0}{13}{0.271}{0.133}{0.414}{0.2711111111111111}
\chexdefresultid{77}{2}{0}{14}{0.874}{0.845}{0.902}{0.8738095238095238}
\chexdefresultid{77}{2}{0}{15}{0.356}{0.324}{0.383}{0.35578231292517004}
\chexdefcount{critical_openi_skyline-rad-dino-probe-full}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_skyline-rad-dino-probe-full}{B_f_impression}{all}{30}{30}

\chexdefresultid{78}{0}{0}{0}{1.000}{1.000}{1.000}{0.9999999999988507}
\chexdefresultid{78}{0}{0}{1}{1.000}{1.000}{1.000}{0.9999999999988468}
\chexdefresultid{78}{0}{0}{2}{1.000}{1.000}{1.000}{0.9999999999988429}
\chexdefresultid{78}{0}{0}{3}{1.000}{1.000}{1.000}{0.9999999999988389}
\chexdefresultid{78}{0}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{0}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{7}{0.929}{0.643}{0.929}{0.9285714285714286}
\chexdefresultid{78}{0}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{9}{0.870}{0.739}{1.000}{0.8695652173913043}
\chexdefresultid{78}{0}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{11}{1.000}{0.600}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{13}{0.478}{0.261}{0.696}{0.4782608695652174}
\chexdefresultid{78}{0}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{0}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900475050188}
\chexdefresultid{78}{0}{0}{23}{0.995}{0.986}{1.000}{0.9951690821256038}
\chexdefresultid{78}{1}{0}{0}{1.000}{1.000}{1.000}{0.9999999999983525}
\chexdefresultid{78}{1}{0}{1}{1.000}{1.000}{1.000}{0.9999999999983445}
\chexdefresultid{78}{1}{0}{2}{1.000}{1.000}{1.000}{0.9999999999983363}
\chexdefresultid{78}{1}{0}{3}{1.000}{1.000}{1.000}{0.999999999998328}
\chexdefresultid{78}{1}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{1}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{7}{0.786}{0.429}{0.786}{0.7857142857142857}
\chexdefresultid{78}{1}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{9}{0.870}{0.739}{1.000}{0.8695652173913043}
\chexdefresultid{78}{1}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{11}{1.000}{0.400}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{13}{0.304}{0.130}{0.522}{0.30434782608695654}
\chexdefresultid{78}{1}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{1}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901073994833}
\chexdefresultid{78}{1}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{0}{1.000}{1.000}{1.000}{0.9999999999977628}
\chexdefresultid{78}{2}{0}{1}{1.000}{1.000}{1.000}{0.9999999999977434}
\chexdefresultid{78}{2}{0}{2}{1.000}{1.000}{1.000}{0.999999999997723}
\chexdefresultid{78}{2}{0}{3}{1.000}{1.000}{1.000}{0.9999999999977016}
\chexdefresultid{78}{2}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{2}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{7}{0.857}{0.571}{0.857}{0.8571428571428571}
\chexdefresultid{78}{2}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{9}{0.833}{0.700}{0.934}{0.8333333333333334}
\chexdefresultid{78}{2}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{11}{0.800}{0.400}{0.800}{0.8}
\chexdefresultid{78}{2}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{13}{0.367}{0.200}{0.533}{0.36666666666666664}
\chexdefresultid{78}{2}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{2}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901319276932}
\chexdefresultid{78}{2}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{0}{1.000}{1.000}{1.000}{0.9999999999988507}
\chexdefresultid{78}{3}{0}{1}{1.000}{1.000}{1.000}{0.9999999999988468}
\chexdefresultid{78}{3}{0}{2}{1.000}{1.000}{1.000}{0.9999999999988429}
\chexdefresultid{78}{3}{0}{3}{1.000}{1.000}{1.000}{0.9999999999988389}
\chexdefresultid{78}{3}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{3}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{7}{0.929}{0.643}{0.929}{0.9285714285714286}
\chexdefresultid{78}{3}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{9}{0.870}{0.739}{1.000}{0.8695652173913043}
\chexdefresultid{78}{3}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{11}{1.000}{0.600}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{13}{0.478}{0.261}{0.696}{0.4782608695652174}
\chexdefresultid{78}{3}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{3}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900475050188}
\chexdefresultid{78}{3}{0}{23}{0.995}{0.986}{1.000}{0.9951690821256038}
\chexdefresultid{78}{4}{0}{0}{1.000}{1.000}{1.000}{0.9999999999983525}
\chexdefresultid{78}{4}{0}{1}{1.000}{1.000}{1.000}{0.9999999999983445}
\chexdefresultid{78}{4}{0}{2}{1.000}{1.000}{1.000}{0.9999999999983363}
\chexdefresultid{78}{4}{0}{3}{1.000}{1.000}{1.000}{0.999999999998328}
\chexdefresultid{78}{4}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{4}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{7}{0.786}{0.429}{0.786}{0.7857142857142857}
\chexdefresultid{78}{4}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{9}{0.870}{0.739}{1.000}{0.8695652173913043}
\chexdefresultid{78}{4}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{11}{1.000}{0.400}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{13}{0.304}{0.130}{0.522}{0.30434782608695654}
\chexdefresultid{78}{4}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{4}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901073994833}
\chexdefresultid{78}{4}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{0}{1.000}{1.000}{1.000}{0.9999999999977628}
\chexdefresultid{78}{5}{0}{1}{1.000}{1.000}{1.000}{0.9999999999977434}
\chexdefresultid{78}{5}{0}{2}{1.000}{1.000}{1.000}{0.999999999997723}
\chexdefresultid{78}{5}{0}{3}{1.000}{1.000}{1.000}{0.9999999999977016}
\chexdefresultid{78}{5}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{5}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{7}{0.857}{0.571}{0.857}{0.8571428571428571}
\chexdefresultid{78}{5}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{9}{0.833}{0.700}{0.934}{0.8333333333333334}
\chexdefresultid{78}{5}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{11}{0.800}{0.400}{0.800}{0.8}
\chexdefresultid{78}{5}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{13}{0.367}{0.200}{0.533}{0.36666666666666664}
\chexdefresultid{78}{5}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{5}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901319276932}
\chexdefresultid{78}{5}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{0}{1.000}{1.000}{1.000}{0.9999999999988507}
\chexdefresultid{78}{6}{0}{1}{1.000}{1.000}{1.000}{0.9999999999988468}
\chexdefresultid{78}{6}{0}{2}{1.000}{1.000}{1.000}{0.9999999999988429}
\chexdefresultid{78}{6}{0}{3}{1.000}{1.000}{1.000}{0.9999999999988389}
\chexdefresultid{78}{6}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{6}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{7}{0.929}{0.643}{0.929}{0.9285714285714286}
\chexdefresultid{78}{6}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{9}{0.870}{0.739}{1.000}{0.8695652173913043}
\chexdefresultid{78}{6}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{11}{1.000}{0.600}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{13}{0.478}{0.261}{0.696}{0.4782608695652174}
\chexdefresultid{78}{6}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{6}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900475050188}
\chexdefresultid{78}{6}{0}{23}{0.995}{0.986}{1.000}{0.9951690821256038}
\chexdefresultid{78}{7}{0}{0}{1.000}{1.000}{1.000}{0.9999999999983525}
\chexdefresultid{78}{7}{0}{1}{1.000}{1.000}{1.000}{0.9999999999983445}
\chexdefresultid{78}{7}{0}{2}{1.000}{1.000}{1.000}{0.9999999999983363}
\chexdefresultid{78}{7}{0}{3}{1.000}{1.000}{1.000}{0.999999999998328}
\chexdefresultid{78}{7}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{7}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{7}{0.786}{0.429}{0.786}{0.7857142857142857}
\chexdefresultid{78}{7}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{9}{0.870}{0.739}{1.000}{0.8695652173913043}
\chexdefresultid{78}{7}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{11}{1.000}{0.400}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{13}{0.304}{0.130}{0.522}{0.30434782608695654}
\chexdefresultid{78}{7}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{7}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901073994833}
\chexdefresultid{78}{7}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{0}{1.000}{1.000}{1.000}{0.9999999999977628}
\chexdefresultid{78}{8}{0}{1}{1.000}{1.000}{1.000}{0.9999999999977434}
\chexdefresultid{78}{8}{0}{2}{1.000}{1.000}{1.000}{0.999999999997723}
\chexdefresultid{78}{8}{0}{3}{1.000}{1.000}{1.000}{0.9999999999977016}
\chexdefresultid{78}{8}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{78}{8}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{7}{0.857}{0.571}{0.857}{0.8571428571428571}
\chexdefresultid{78}{8}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{9}{0.833}{0.700}{0.934}{0.8333333333333334}
\chexdefresultid{78}{8}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{11}{0.800}{0.400}{0.800}{0.8}
\chexdefresultid{78}{8}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{13}{0.367}{0.200}{0.533}{0.36666666666666664}
\chexdefresultid{78}{8}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{78}{8}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406901319276932}
\chexdefresultid{78}{8}{0}{23}{1.000}{1.000}{1.000}{1.0}
\chexdefcount{critical_openi_upper-bound}{B_f_both}{all}{23}{23}
\chexdefcount{critical_openi_upper-bound}{B_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_upper-bound}{B_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_upper-bound}{P_f_both}{all}{23}{23}
\chexdefcount{critical_openi_upper-bound}{P_f_findings}{all}{23}{23}
\chexdefcount{critical_openi_upper-bound}{P_f_impression}{all}{30}{30}
\chexdefcount{critical_openi_upper-bound}{P_n_both}{all}{23}{23}
\chexdefcount{critical_openi_upper-bound}{P_n_findings}{all}{23}{23}
\chexdefcount{critical_openi_upper-bound}{P_n_impression}{all}{30}{30}

\chexdefresultid{79}{1}{0}{0}{0.341}{0.335}{0.348}{0.34129814301116534}
\chexdefresultid{79}{1}{0}{1}{0.191}{0.186}{0.196}{0.1907825635655718}
\chexdefresultid{79}{1}{0}{2}{0.118}{0.114}{0.122}{0.11798548345399283}
\chexdefresultid{79}{1}{0}{3}{0.076}{0.072}{0.080}{0.07588692405592544}
\chexdefresultid{79}{1}{0}{4}{0.057}{0.052}{0.063}{0.05668604511773992}
\chexdefresultid{79}{1}{0}{5}{0.249}{0.245}{0.253}{0.24915286758731126}
\chexdefresultid{79}{1}{0}{6}{0.580}{0.563}{0.595}{0.5799982408303281}
\chexdefresultid{79}{1}{0}{7}{0.386}{0.363}{0.404}{0.38627001109561604}
\chexdefresultid{79}{1}{0}{8}{0.522}{0.504}{0.541}{0.5224796752929746}
\chexdefresultid{79}{1}{0}{9}{0.502}{0.482}{0.522}{0.5020193172367087}
\chexdefresultid{79}{1}{0}{10}{0.590}{0.568}{0.610}{0.5896324827475525}
\chexdefresultid{79}{1}{0}{11}{0.498}{0.472}{0.520}{0.4982291080037318}
\chexdefresultid{79}{1}{0}{12}{0.565}{0.542}{0.587}{0.5647150164413591}
\chexdefresultid{79}{1}{0}{13}{0.392}{0.357}{0.425}{0.392080745341615}
\chexdefresultid{79}{1}{0}{14}{0.705}{0.699}{0.712}{0.7049384971379856}
\chexdefresultid{79}{1}{0}{15}{0.516}{0.507}{0.524}{0.5159626470737053}
\chexdefresultid{79}{1}{0}{16}{0.206}{0.200}{0.213}{0.2059372047864965}
\chexdefresultid{79}{1}{0}{17}{0.286}{0.279}{0.294}{0.28612076309593537}
\chexdefresultid{79}{1}{0}{18}{0.261}{0.254}{0.269}{0.26102248111589627}
\chexdefresultid{79}{1}{0}{19}{0.198}{0.192}{0.206}{0.1982819743691743}
\chexdefresultid{79}{1}{0}{20}{0.286}{0.279}{0.294}{0.28612076309593537}
\chexdefresultid{79}{1}{0}{21}{0.126}{0.120}{0.132}{0.12575364647705753}
\chexdefresultid{79}{1}{0}{22}{1.37}{1.34}{1.40}{1.3698042097879766}
\chexdefresultid{79}{1}{0}{23}{0.310}{0.295}{0.326}{0.30952492141750443}
\chexdefresultid{79}{1}{1}{0}{0.343}{0.335}{0.350}{0.34259166883187864}
\chexdefresultid{79}{1}{1}{1}{0.191}{0.186}{0.197}{0.19149861226922477}
\chexdefresultid{79}{1}{1}{2}{0.118}{0.114}{0.123}{0.11838349740355752}
\chexdefresultid{79}{1}{1}{3}{0.076}{0.073}{0.080}{0.07623760634904374}
\chexdefresultid{79}{1}{1}{4}{0.057}{0.052}{0.063}{0.05724898018079327}
\chexdefresultid{79}{1}{1}{5}{0.249}{0.244}{0.253}{0.24864310161908917}
\chexdefresultid{79}{1}{1}{6}{0.586}{0.567}{0.603}{0.5858780464309796}
\chexdefresultid{79}{1}{1}{7}{0.385}{0.362}{0.404}{0.38516601476330675}
\chexdefresultid{79}{1}{1}{8}{0.529}{0.509}{0.548}{0.5291346670033636}
\chexdefresultid{79}{1}{1}{9}{0.512}{0.490}{0.532}{0.5115323834638774}
\chexdefresultid{79}{1}{1}{10}{0.592}{0.568}{0.615}{0.592019687115486}
\chexdefresultid{79}{1}{1}{11}{0.501}{0.473}{0.526}{0.5012327481342339}
\chexdefresultid{79}{1}{1}{12}{0.563}{0.539}{0.593}{0.5634577046803498}
\chexdefresultid{79}{1}{1}{13}{0.400}{0.367}{0.432}{0.4002797788953832}
\chexdefresultid{79}{1}{1}{14}{0.707}{0.700}{0.714}{0.7067758597254316}
\chexdefresultid{79}{1}{1}{15}{0.517}{0.507}{0.526}{0.5168990455823601}
\chexdefresultid{79}{1}{1}{16}{0.205}{0.198}{0.212}{0.20463543563883171}
\chexdefresultid{79}{1}{1}{17}{0.284}{0.277}{0.293}{0.28435753724974544}
\chexdefresultid{79}{1}{1}{18}{0.259}{0.251}{0.267}{0.25885953182485466}
\chexdefresultid{79}{1}{1}{19}{0.196}{0.188}{0.204}{0.19582136275746723}
\chexdefresultid{79}{1}{1}{20}{0.284}{0.277}{0.293}{0.28435753724974544}
\chexdefresultid{79}{1}{1}{21}{0.125}{0.119}{0.131}{0.12491333402791797}
\chexdefresultid{79}{1}{1}{22}{1.37}{1.34}{1.40}{1.3728920472758686}
\chexdefresultid{79}{1}{1}{23}{0.307}{0.291}{0.323}{0.306668515172321}
\chexdefresultid{79}{2}{0}{0}{0.072}{0.063}{0.081}{0.07171600974075194}
\chexdefresultid{79}{2}{0}{1}{0.040}{0.035}{0.045}{0.039902150191907286}
\chexdefresultid{79}{2}{0}{2}{0.025}{0.022}{0.028}{0.024853021370738557}
\chexdefresultid{79}{2}{0}{3}{0.016}{0.014}{0.019}{0.016014132865779292}
\chexdefresultid{79}{2}{0}{4}{0.444}{0.359}{0.555}{0.44383479341879073}
\chexdefresultid{79}{2}{0}{5}{0.231}{0.217}{0.247}{0.23102382748470912}
\chexdefresultid{79}{2}{0}{6}{0.412}{0.391}{0.433}{0.41235985780694556}
\chexdefresultid{79}{2}{0}{7}{0.289}{0.267}{0.309}{0.2894683195731599}
\chexdefresultid{79}{2}{0}{8}{0.393}{0.368}{0.418}{0.39335375475726353}
\chexdefresultid{79}{2}{0}{9}{0.391}{0.365}{0.414}{0.3906546994266293}
\chexdefresultid{79}{2}{0}{10}{0.406}{0.370}{0.438}{0.4058302372106316}
\chexdefresultid{79}{2}{0}{11}{0.319}{0.291}{0.344}{0.31895464196416723}
\chexdefresultid{79}{2}{0}{12}{0.531}{0.503}{0.562}{0.5313475997686524}
\chexdefresultid{79}{2}{0}{13}{0.187}{0.156}{0.218}{0.18676820255767623}
\chexdefresultid{79}{2}{0}{14}{0.791}{0.781}{0.801}{0.7909196067090803}
\chexdefresultid{79}{2}{0}{15}{0.377}{0.367}{0.388}{0.37733320620129995}
\chexdefresultid{79}{2}{0}{16}{0.155}{0.143}{0.169}{0.1552231775583595}
\chexdefresultid{79}{2}{0}{17}{0.207}{0.193}{0.221}{0.2067098937116465}
\chexdefresultid{79}{2}{0}{18}{0.180}{0.167}{0.195}{0.1802543476278717}
\chexdefresultid{79}{2}{0}{19}{0.143}{0.131}{0.157}{0.14314756104423343}
\chexdefresultid{79}{2}{0}{20}{0.207}{0.193}{0.221}{0.2067098937116465}
\chexdefresultid{79}{2}{0}{21}{0.104}{0.092}{0.117}{0.10373646140507248}
\chexdefresultid{79}{2}{0}{22}{1.25}{1.20}{1.30}{1.2545387881063113}
\chexdefresultid{79}{2}{0}{23}{0.217}{0.199}{0.241}{0.21717669919424307}
\chexdefresultid{79}{2}{1}{0}{0.073}{0.062}{0.083}{0.0727622310289661}
\chexdefresultid{79}{2}{1}{1}{0.040}{0.034}{0.046}{0.04032116219298376}
\chexdefresultid{79}{2}{1}{2}{0.025}{0.021}{0.029}{0.025098470704011878}
\chexdefresultid{79}{2}{1}{3}{0.016}{0.014}{0.019}{0.01616987101300991}
\chexdefresultid{79}{2}{1}{4}{0.441}{0.340}{0.554}{0.44064657932107776}
\chexdefresultid{79}{2}{1}{5}{0.230}{0.214}{0.247}{0.22960132377479756}
\chexdefresultid{79}{2}{1}{6}{0.407}{0.387}{0.430}{0.4073851696187331}
\chexdefresultid{79}{2}{1}{7}{0.278}{0.256}{0.298}{0.278408841692282}
\chexdefresultid{79}{2}{1}{8}{0.390}{0.365}{0.417}{0.3902326930104708}
\chexdefresultid{79}{2}{1}{9}{0.388}{0.362}{0.415}{0.3877301905079683}
\chexdefresultid{79}{2}{1}{10}{0.398}{0.359}{0.432}{0.3978796382912379}
\chexdefresultid{79}{2}{1}{11}{0.313}{0.283}{0.342}{0.31348161567124444}
\chexdefresultid{79}{2}{1}{12}{0.519}{0.489}{0.550}{0.519142952476286}
\chexdefresultid{79}{2}{1}{13}{0.185}{0.153}{0.220}{0.18530911864245198}
\chexdefresultid{79}{2}{1}{14}{0.788}{0.776}{0.799}{0.7877877877877878}
\chexdefresultid{79}{2}{1}{15}{0.375}{0.364}{0.387}{0.3748256448557069}
\chexdefresultid{79}{2}{1}{16}{0.152}{0.138}{0.166}{0.15196839044226368}
\chexdefresultid{79}{2}{1}{17}{0.203}{0.188}{0.218}{0.20278524559971334}
\chexdefresultid{79}{2}{1}{18}{0.177}{0.162}{0.193}{0.177151172409343}
\chexdefresultid{79}{2}{1}{19}{0.140}{0.128}{0.154}{0.1404208916041242}
\chexdefresultid{79}{2}{1}{20}{0.203}{0.188}{0.218}{0.20278524559971334}
\chexdefresultid{79}{2}{1}{21}{0.101}{0.089}{0.116}{0.10115153528481398}
\chexdefresultid{79}{2}{1}{22}{1.27}{1.21}{1.33}{1.2674396043157061}
\chexdefresultid{79}{2}{1}{23}{0.212}{0.190}{0.238}{0.21211890100778988}
\chexdefresultid{79}{0}{0}{0}{0.326}{0.318}{0.335}{0.326381457879971}
\chexdefresultid{79}{0}{0}{1}{0.190}{0.184}{0.197}{0.19018194305013772}
\chexdefresultid{79}{0}{0}{2}{0.121}{0.116}{0.126}{0.12099297702127808}
\chexdefresultid{79}{0}{0}{3}{0.079}{0.076}{0.083}{0.07942967054382156}
\chexdefresultid{79}{0}{0}{4}{0.050}{0.043}{0.057}{0.0495055728184076}
\chexdefresultid{79}{0}{0}{5}{0.259}{0.254}{0.264}{0.25899478295205314}
\chexdefresultid{79}{0}{0}{6}{0.574}{0.552}{0.594}{0.5741357234314981}
\chexdefresultid{79}{0}{0}{7}{0.405}{0.383}{0.425}{0.4054959022005261}
\chexdefresultid{79}{0}{0}{8}{0.509}{0.486}{0.531}{0.5087511284555619}
\chexdefresultid{79}{0}{0}{9}{0.481}{0.455}{0.508}{0.4810417688496506}
\chexdefresultid{79}{0}{0}{10}{0.617}{0.589}{0.642}{0.6170952050034746}
\chexdefresultid{79}{0}{0}{11}{0.534}{0.505}{0.559}{0.5336762929328756}
\chexdefresultid{79}{0}{0}{12}{0.590}{0.561}{0.617}{0.5895569434670421}
\chexdefresultid{79}{0}{0}{13}{0.404}{0.366}{0.444}{0.4042121158808351}
\chexdefresultid{79}{0}{0}{14}{0.692}{0.684}{0.700}{0.692030260380014}
\chexdefresultid{79}{0}{0}{15}{0.530}{0.520}{0.540}{0.5297590897563069}
\chexdefresultid{79}{0}{0}{16}{0.224}{0.216}{0.232}{0.2237443045147121}
\chexdefresultid{79}{0}{0}{17}{0.306}{0.298}{0.315}{0.3060347974165537}
\chexdefresultid{79}{0}{0}{18}{0.283}{0.275}{0.292}{0.283162331785949}
\chexdefresultid{79}{0}{0}{19}{0.217}{0.209}{0.225}{0.21685781250995023}
\chexdefresultid{79}{0}{0}{20}{0.306}{0.298}{0.315}{0.3060347974165537}
\chexdefresultid{79}{0}{0}{21}{0.141}{0.134}{0.148}{0.14145381161287074}
\chexdefresultid{79}{0}{0}{22}{1.35}{1.32}{1.38}{1.3494937333760086}
\chexdefresultid{79}{0}{0}{23}{0.338}{0.321}{0.354}{0.3380996227363222}
\chexdefresultid{79}{0}{1}{0}{0.329}{0.320}{0.338}{0.32917876143221625}
\chexdefresultid{79}{0}{1}{1}{0.192}{0.185}{0.198}{0.19159814713804701}
\chexdefresultid{79}{0}{1}{2}{0.122}{0.117}{0.127}{0.12182555820264576}
\chexdefresultid{79}{0}{1}{3}{0.080}{0.076}{0.084}{0.0799778620211395}
\chexdefresultid{79}{0}{1}{4}{0.050}{0.044}{0.057}{0.050212409213148575}
\chexdefresultid{79}{0}{1}{5}{0.259}{0.253}{0.264}{0.2587862438011558}
\chexdefresultid{79}{0}{1}{6}{0.579}{0.558}{0.598}{0.5787598004276551}
\chexdefresultid{79}{0}{1}{7}{0.402}{0.377}{0.421}{0.4015769805381773}
\chexdefresultid{79}{0}{1}{8}{0.512}{0.489}{0.535}{0.5121708027348695}
\chexdefresultid{79}{0}{1}{9}{0.488}{0.462}{0.515}{0.4884939225120283}
\chexdefresultid{79}{0}{1}{10}{0.618}{0.590}{0.643}{0.6183599793708097}
\chexdefresultid{79}{0}{1}{11}{0.534}{0.503}{0.562}{0.5339051795237787}
\chexdefresultid{79}{0}{1}{12}{0.594}{0.565}{0.622}{0.5935817084493965}
\chexdefresultid{79}{0}{1}{13}{0.413}{0.371}{0.453}{0.41321959145775294}
\chexdefresultid{79}{0}{1}{14}{0.691}{0.683}{0.698}{0.690857540787903}
\chexdefresultid{79}{0}{1}{15}{0.530}{0.520}{0.540}{0.5298841734920718}
\chexdefresultid{79}{0}{1}{16}{0.221}{0.213}{0.229}{0.2211552034923829}
\chexdefresultid{79}{0}{1}{17}{0.303}{0.294}{0.312}{0.30297687931007267}
\chexdefresultid{79}{0}{1}{18}{0.280}{0.271}{0.289}{0.28002662164748804}
\chexdefresultid{79}{0}{1}{19}{0.213}{0.205}{0.222}{0.21330434088515257}
\chexdefresultid{79}{0}{1}{20}{0.303}{0.294}{0.312}{0.30297687931007267}
\chexdefresultid{79}{0}{1}{21}{0.139}{0.132}{0.147}{0.1393335276746933}
\chexdefresultid{79}{0}{1}{22}{1.36}{1.32}{1.39}{1.357733185087291}
\chexdefresultid{79}{0}{1}{23}{0.335}{0.317}{0.353}{0.33459310536260406}
\chexdefresultid{79}{4}{0}{0}{0.375}{0.367}{0.381}{0.374574362312951}
\chexdefresultid{79}{4}{0}{1}{0.221}{0.215}{0.227}{0.22085757786390692}
\chexdefresultid{79}{4}{0}{2}{0.144}{0.139}{0.149}{0.14392596795524504}
\chexdefresultid{79}{4}{0}{3}{0.097}{0.093}{0.102}{0.0974411261812567}
\chexdefresultid{79}{4}{0}{4}{0.073}{0.068}{0.081}{0.07343270210658268}
\chexdefresultid{79}{4}{0}{5}{0.269}{0.265}{0.274}{0.26916974010372025}
\chexdefresultid{79}{4}{0}{6}{0.597}{0.582}{0.612}{0.5965155586374274}
\chexdefresultid{79}{4}{0}{7}{0.414}{0.392}{0.433}{0.41431101537909937}
\chexdefresultid{79}{4}{0}{8}{0.535}{0.517}{0.555}{0.5354726948716719}
\chexdefresultid{79}{4}{0}{9}{0.515}{0.495}{0.535}{0.5145860793559004}
\chexdefresultid{79}{4}{0}{10}{0.607}{0.585}{0.627}{0.6074348295542187}
\chexdefresultid{79}{4}{0}{11}{0.523}{0.496}{0.545}{0.523326786899474}
\chexdefresultid{79}{4}{0}{12}{0.576}{0.555}{0.598}{0.5762655786952461}
\chexdefresultid{79}{4}{0}{13}{0.407}{0.374}{0.438}{0.40704136727154633}
\chexdefresultid{79}{4}{0}{14}{0.716}{0.709}{0.723}{0.716173425892096}
\chexdefresultid{79}{4}{0}{15}{0.529}{0.521}{0.538}{0.5294407429196095}
\chexdefresultid{79}{4}{0}{16}{0.241}{0.234}{0.249}{0.24075033110373373}
\chexdefresultid{79}{4}{0}{17}{0.325}{0.317}{0.334}{0.32459392037957224}
\chexdefresultid{79}{4}{0}{18}{0.299}{0.291}{0.307}{0.2985324404619113}
\chexdefresultid{79}{4}{0}{19}{0.236}{0.229}{0.246}{0.23648532847463313}
\chexdefresultid{79}{4}{0}{20}{0.325}{0.317}{0.334}{0.32459392037957224}
\chexdefresultid{79}{4}{0}{21}{0.157}{0.150}{0.165}{0.15690674182789524}
\chexdefresultid{79}{4}{0}{22}{1.28}{1.25}{1.31}{1.2828032995913463}
\chexdefresultid{79}{4}{0}{23}{0.345}{0.331}{0.363}{0.34539341732436346}
\chexdefresultid{79}{4}{1}{0}{0.376}{0.368}{0.382}{0.3763085229922263}
\chexdefresultid{79}{4}{1}{1}{0.222}{0.216}{0.227}{0.222094050225956}
\chexdefresultid{79}{4}{1}{2}{0.145}{0.139}{0.150}{0.14486086217503985}
\chexdefresultid{79}{4}{1}{3}{0.098}{0.093}{0.103}{0.09823777501287262}
\chexdefresultid{79}{4}{1}{4}{0.075}{0.069}{0.084}{0.07507580530579705}
\chexdefresultid{79}{4}{1}{5}{0.269}{0.264}{0.274}{0.2690088676185593}
\chexdefresultid{79}{4}{1}{6}{0.601}{0.584}{0.616}{0.6009674665654937}
\chexdefresultid{79}{4}{1}{7}{0.410}{0.385}{0.429}{0.41018695075752304}
\chexdefresultid{79}{4}{1}{8}{0.538}{0.517}{0.557}{0.5378930853478904}
\chexdefresultid{79}{4}{1}{9}{0.522}{0.500}{0.543}{0.5221937513802406}
\chexdefresultid{79}{4}{1}{10}{0.608}{0.584}{0.630}{0.6083291181925476}
\chexdefresultid{79}{4}{1}{11}{0.526}{0.496}{0.551}{0.5264375751856731}
\chexdefresultid{79}{4}{1}{12}{0.573}{0.550}{0.597}{0.5727379819672874}
\chexdefresultid{79}{4}{1}{13}{0.413}{0.381}{0.445}{0.41336595532599346}
\chexdefresultid{79}{4}{1}{14}{0.716}{0.709}{0.724}{0.7163585700693217}
\chexdefresultid{79}{4}{1}{15}{0.528}{0.519}{0.537}{0.5283054325322}
\chexdefresultid{79}{4}{1}{16}{0.240}{0.232}{0.248}{0.23956615886893085}
\chexdefresultid{79}{4}{1}{17}{0.323}{0.315}{0.332}{0.32321145451742916}
\chexdefresultid{79}{4}{1}{18}{0.297}{0.289}{0.306}{0.2966583316509544}
\chexdefresultid{79}{4}{1}{19}{0.234}{0.226}{0.243}{0.23403063339598396}
\chexdefresultid{79}{4}{1}{20}{0.323}{0.315}{0.332}{0.32321145451742916}
\chexdefresultid{79}{4}{1}{21}{0.156}{0.149}{0.163}{0.15592086322043242}
\chexdefresultid{79}{4}{1}{22}{1.29}{1.26}{1.32}{1.286103903629928}
\chexdefresultid{79}{4}{1}{23}{0.341}{0.325}{0.358}{0.34101457401885565}
\chexdefresultid{79}{5}{0}{0}{0.087}{0.076}{0.098}{0.08747048004533943}
\chexdefresultid{79}{5}{0}{1}{0.051}{0.045}{0.057}{0.05080891205024577}
\chexdefresultid{79}{5}{0}{2}{0.033}{0.029}{0.037}{0.032734941296369745}
\chexdefresultid{79}{5}{0}{3}{0.022}{0.019}{0.024}{0.021659908575065244}
\chexdefresultid{79}{5}{0}{4}{0.557}{0.456}{0.683}{0.5566639292509479}
\chexdefresultid{79}{5}{0}{5}{0.252}{0.238}{0.267}{0.251769478574689}
\chexdefresultid{79}{5}{0}{6}{0.449}{0.426}{0.467}{0.4488930133898979}
\chexdefresultid{79}{5}{0}{7}{0.309}{0.289}{0.325}{0.30880177124860697}
\chexdefresultid{79}{5}{0}{8}{0.427}{0.403}{0.449}{0.42690772515333913}
\chexdefresultid{79}{5}{0}{9}{0.423}{0.400}{0.446}{0.42330898471249345}
\chexdefresultid{79}{5}{0}{10}{0.437}{0.401}{0.467}{0.4368879216539717}
\chexdefresultid{79}{5}{0}{11}{0.337}{0.310}{0.359}{0.33665571612584727}
\chexdefresultid{79}{5}{0}{12}{0.557}{0.528}{0.587}{0.5567358567358568}
\chexdefresultid{79}{5}{0}{13}{0.205}{0.171}{0.237}{0.20495897864318918}
\chexdefresultid{79}{5}{0}{14}{0.799}{0.789}{0.809}{0.7990167727009833}
\chexdefresultid{79}{5}{0}{15}{0.398}{0.386}{0.409}{0.3975568874650741}
\chexdefresultid{79}{5}{0}{16}{0.185}{0.170}{0.200}{0.18480406460970444}
\chexdefresultid{79}{5}{0}{17}{0.240}{0.225}{0.255}{0.23961488343829931}
\chexdefresultid{79}{5}{0}{18}{0.208}{0.194}{0.224}{0.20840981736863026}
\chexdefresultid{79}{5}{0}{19}{0.172}{0.158}{0.186}{0.17179731521910419}
\chexdefresultid{79}{5}{0}{20}{0.240}{0.225}{0.255}{0.23961488343829931}
\chexdefresultid{79}{5}{0}{21}{0.130}{0.115}{0.146}{0.12999324578110957}
\chexdefresultid{79}{5}{0}{22}{1.15}{1.09}{1.20}{1.1496925693894646}
\chexdefresultid{79}{5}{0}{23}{0.238}{0.218}{0.260}{0.2375149379535345}
\chexdefresultid{79}{5}{1}{0}{0.089}{0.079}{0.100}{0.08942274046298922}
\chexdefresultid{79}{5}{1}{1}{0.052}{0.045}{0.058}{0.05160593451494105}
\chexdefresultid{79}{5}{1}{2}{0.033}{0.029}{0.037}{0.03308654235565829}
\chexdefresultid{79}{5}{1}{3}{0.022}{0.019}{0.025}{0.021837800949351355}
\chexdefresultid{79}{5}{1}{4}{0.562}{0.444}{0.695}{0.5623351063733927}
\chexdefresultid{79}{5}{1}{5}{0.251}{0.235}{0.268}{0.2508757806073407}
\chexdefresultid{79}{5}{1}{6}{0.447}{0.425}{0.471}{0.4474832702938609}
\chexdefresultid{79}{5}{1}{7}{0.303}{0.282}{0.319}{0.30272156683856793}
\chexdefresultid{79}{5}{1}{8}{0.427}{0.402}{0.454}{0.4273221634332745}
\chexdefresultid{79}{5}{1}{9}{0.423}{0.398}{0.450}{0.4233181594292705}
\chexdefresultid{79}{5}{1}{10}{0.433}{0.392}{0.467}{0.4329286348830323}
\chexdefresultid{79}{5}{1}{11}{0.334}{0.307}{0.358}{0.33352993292376365}
\chexdefresultid{79}{5}{1}{12}{0.547}{0.518}{0.579}{0.5474259974259975}
\chexdefresultid{79}{5}{1}{13}{0.206}{0.171}{0.240}{0.2060846560846561}
\chexdefresultid{79}{5}{1}{14}{0.797}{0.785}{0.808}{0.7967252967252967}
\chexdefresultid{79}{5}{1}{15}{0.396}{0.384}{0.408}{0.3960360209900783}
\chexdefresultid{79}{5}{1}{16}{0.183}{0.166}{0.199}{0.1826149863258167}
\chexdefresultid{79}{5}{1}{17}{0.237}{0.219}{0.254}{0.23694904976114045}
\chexdefresultid{79}{5}{1}{18}{0.206}{0.190}{0.224}{0.2064734754107001}
\chexdefresultid{79}{5}{1}{19}{0.170}{0.155}{0.186}{0.17002642798585652}
\chexdefresultid{79}{5}{1}{20}{0.237}{0.219}{0.254}{0.23694904976114045}
\chexdefresultid{79}{5}{1}{21}{0.128}{0.113}{0.145}{0.12828092289049295}
\chexdefresultid{79}{5}{1}{22}{1.16}{1.09}{1.22}{1.1580050162039641}
\chexdefresultid{79}{5}{1}{23}{0.233}{0.210}{0.259}{0.2331017886573442}
\chexdefresultid{79}{3}{0}{0}{0.357}{0.348}{0.366}{0.3570253984061368}
\chexdefresultid{79}{3}{0}{1}{0.218}{0.211}{0.225}{0.2175283873491429}
\chexdefresultid{79}{3}{0}{2}{0.144}{0.139}{0.150}{0.14439682017231764}
\chexdefresultid{79}{3}{0}{3}{0.099}{0.094}{0.104}{0.09892606674299667}
\chexdefresultid{79}{3}{0}{4}{0.070}{0.062}{0.080}{0.06999339806733378}
\chexdefresultid{79}{3}{0}{5}{0.280}{0.273}{0.286}{0.27967448037590953}
\chexdefresultid{79}{3}{0}{6}{0.598}{0.575}{0.617}{0.5979823455233292}
\chexdefresultid{79}{3}{0}{7}{0.437}{0.409}{0.456}{0.43670003680797526}
\chexdefresultid{79}{3}{0}{8}{0.526}{0.502}{0.551}{0.5264245948359249}
\chexdefresultid{79}{3}{0}{9}{0.504}{0.476}{0.529}{0.5036413436043978}
\chexdefresultid{79}{3}{0}{10}{0.633}{0.605}{0.657}{0.6331521739130435}
\chexdefresultid{79}{3}{0}{11}{0.548}{0.517}{0.571}{0.5479774162453375}
\chexdefresultid{79}{3}{0}{12}{0.602}{0.575}{0.627}{0.6019059347877083}
\chexdefresultid{79}{3}{0}{13}{0.416}{0.376}{0.456}{0.4159453436547033}
\chexdefresultid{79}{3}{0}{14}{0.709}{0.701}{0.718}{0.7091396903589022}
\chexdefresultid{79}{3}{0}{15}{0.547}{0.538}{0.557}{0.5474857790833789}
\chexdefresultid{79}{3}{0}{16}{0.257}{0.249}{0.266}{0.2573166037050356}
\chexdefresultid{79}{3}{0}{17}{0.343}{0.334}{0.352}{0.3427417859626647}
\chexdefresultid{79}{3}{0}{18}{0.319}{0.310}{0.328}{0.31851272136189773}
\chexdefresultid{79}{3}{0}{19}{0.253}{0.244}{0.262}{0.2532162979527326}
\chexdefresultid{79}{3}{0}{20}{0.343}{0.334}{0.352}{0.3427417859626647}
\chexdefresultid{79}{3}{0}{21}{0.172}{0.164}{0.181}{0.17189142144740674}
\chexdefresultid{79}{3}{0}{22}{1.25}{1.22}{1.29}{1.2549543296710712}
\chexdefresultid{79}{3}{0}{23}{0.367}{0.350}{0.384}{0.36722969149077517}
\chexdefresultid{79}{3}{1}{0}{0.361}{0.352}{0.370}{0.3610395206316776}
\chexdefresultid{79}{3}{1}{1}{0.220}{0.213}{0.227}{0.2199659537445441}
\chexdefresultid{79}{3}{1}{2}{0.146}{0.140}{0.152}{0.14609062025534036}
\chexdefresultid{79}{3}{1}{3}{0.100}{0.095}{0.106}{0.10018128099969902}
\chexdefresultid{79}{3}{1}{4}{0.073}{0.064}{0.083}{0.0725468471883459}
\chexdefresultid{79}{3}{1}{5}{0.280}{0.273}{0.287}{0.28010682025006794}
\chexdefresultid{79}{3}{1}{6}{0.600}{0.579}{0.621}{0.6004216444132116}
\chexdefresultid{79}{3}{1}{7}{0.432}{0.405}{0.452}{0.4318835935255033}
\chexdefresultid{79}{3}{1}{8}{0.525}{0.501}{0.551}{0.5252970760282738}
\chexdefresultid{79}{3}{1}{9}{0.509}{0.481}{0.536}{0.5085839841062681}
\chexdefresultid{79}{3}{1}{10}{0.632}{0.603}{0.657}{0.6318709026727181}
\chexdefresultid{79}{3}{1}{11}{0.549}{0.516}{0.577}{0.5487591490610851}
\chexdefresultid{79}{3}{1}{12}{0.602}{0.574}{0.630}{0.6016912057302031}
\chexdefresultid{79}{3}{1}{13}{0.421}{0.381}{0.462}{0.42132908873855945}
\chexdefresultid{79}{3}{1}{14}{0.708}{0.699}{0.717}{0.7076701153999204}
\chexdefresultid{79}{3}{1}{15}{0.547}{0.536}{0.557}{0.5465787001403015}
\chexdefresultid{79}{3}{1}{16}{0.256}{0.246}{0.265}{0.2555870762521034}
\chexdefresultid{79}{3}{1}{17}{0.341}{0.330}{0.351}{0.34074407442612975}
\chexdefresultid{79}{3}{1}{18}{0.316}{0.307}{0.326}{0.3163098332253733}
\chexdefresultid{79}{3}{1}{19}{0.250}{0.240}{0.261}{0.2503387654498507}
\chexdefresultid{79}{3}{1}{20}{0.341}{0.330}{0.351}{0.34074407442612975}
\chexdefresultid{79}{3}{1}{21}{0.170}{0.161}{0.180}{0.17043007807807725}
\chexdefresultid{79}{3}{1}{22}{1.26}{1.23}{1.30}{1.2593965730171321}
\chexdefresultid{79}{3}{1}{23}{0.363}{0.345}{0.382}{0.36337784198160245}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexagent-2-3b-native}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{80}{1}{0}{0}{0.320}{0.312}{0.328}{0.32001629806311954}
\chexdefresultid{80}{1}{0}{1}{0.199}{0.193}{0.205}{0.19864147431374782}
\chexdefresultid{80}{1}{0}{2}{0.131}{0.126}{0.136}{0.13124153532690816}
\chexdefresultid{80}{1}{0}{3}{0.089}{0.085}{0.093}{0.08908660377136599}
\chexdefresultid{80}{1}{0}{4}{0.131}{0.118}{0.147}{0.13125451557641749}
\chexdefresultid{80}{1}{0}{5}{0.275}{0.271}{0.280}{0.2748679942876924}
\chexdefresultid{80}{1}{0}{6}{0.580}{0.563}{0.597}{0.5801581595974119}
\chexdefresultid{80}{1}{0}{7}{0.393}{0.370}{0.411}{0.3925380627201754}
\chexdefresultid{80}{1}{0}{8}{0.518}{0.499}{0.538}{0.5182723050370108}
\chexdefresultid{80}{1}{0}{9}{0.510}{0.489}{0.530}{0.5101734133064056}
\chexdefresultid{80}{1}{0}{10}{0.591}{0.568}{0.612}{0.5911199469847581}
\chexdefresultid{80}{1}{0}{11}{0.500}{0.475}{0.522}{0.499982798083389}
\chexdefresultid{80}{1}{0}{12}{0.570}{0.548}{0.592}{0.5699204319408921}
\chexdefresultid{80}{1}{0}{13}{0.383}{0.349}{0.416}{0.38321966467746527}
\chexdefresultid{80}{1}{0}{14}{0.705}{0.699}{0.712}{0.705334307636098}
\chexdefresultid{80}{1}{0}{15}{0.518}{0.509}{0.527}{0.5176287073992081}
\chexdefresultid{80}{1}{0}{16}{0.209}{0.203}{0.216}{0.20928606503022743}
\chexdefresultid{80}{1}{0}{17}{0.291}{0.284}{0.299}{0.2912626804006181}
\chexdefresultid{80}{1}{0}{18}{0.265}{0.258}{0.273}{0.2653407277356913}
\chexdefresultid{80}{1}{0}{19}{0.200}{0.194}{0.208}{0.20026484508519155}
\chexdefresultid{80}{1}{0}{20}{0.291}{0.284}{0.299}{0.2912626804006181}
\chexdefresultid{80}{1}{0}{21}{0.127}{0.122}{0.133}{0.12730944965983665}
\chexdefresultid{80}{1}{0}{22}{1.10}{1.07}{1.13}{1.099853503191526}
\chexdefresultid{80}{1}{0}{23}{0.319}{0.306}{0.333}{0.3186235800526081}
\chexdefresultid{80}{1}{1}{0}{0.322}{0.314}{0.331}{0.3222243399745003}
\chexdefresultid{80}{1}{1}{1}{0.200}{0.193}{0.206}{0.199832537581827}
\chexdefresultid{80}{1}{1}{2}{0.132}{0.127}{0.137}{0.1319139631266365}
\chexdefresultid{80}{1}{1}{3}{0.090}{0.085}{0.094}{0.08964202828860375}
\chexdefresultid{80}{1}{1}{4}{0.134}{0.120}{0.150}{0.13378893111426948}
\chexdefresultid{80}{1}{1}{5}{0.274}{0.269}{0.279}{0.2742531667925807}
\chexdefresultid{80}{1}{1}{6}{0.587}{0.569}{0.605}{0.5869030034465781}
\chexdefresultid{80}{1}{1}{7}{0.391}{0.367}{0.411}{0.39149073645265625}
\chexdefresultid{80}{1}{1}{8}{0.528}{0.507}{0.551}{0.5283336364449591}
\chexdefresultid{80}{1}{1}{9}{0.521}{0.499}{0.542}{0.5207218381576137}
\chexdefresultid{80}{1}{1}{10}{0.593}{0.568}{0.614}{0.5930759470726844}
\chexdefresultid{80}{1}{1}{11}{0.503}{0.475}{0.526}{0.5025774182807999}
\chexdefresultid{80}{1}{1}{12}{0.568}{0.544}{0.597}{0.5683906483621041}
\chexdefresultid{80}{1}{1}{13}{0.391}{0.358}{0.422}{0.3909406007883649}
\chexdefresultid{80}{1}{1}{14}{0.708}{0.701}{0.715}{0.7075234470572244}
\chexdefresultid{80}{1}{1}{15}{0.519}{0.509}{0.528}{0.5186022910064636}
\chexdefresultid{80}{1}{1}{16}{0.208}{0.201}{0.215}{0.20801198645715643}
\chexdefresultid{80}{1}{1}{17}{0.290}{0.282}{0.298}{0.2895186367226912}
\chexdefresultid{80}{1}{1}{18}{0.263}{0.255}{0.272}{0.2632575303922169}
\chexdefresultid{80}{1}{1}{19}{0.198}{0.190}{0.206}{0.19791501925699742}
\chexdefresultid{80}{1}{1}{20}{0.290}{0.282}{0.298}{0.2895186367226912}
\chexdefresultid{80}{1}{1}{21}{0.127}{0.120}{0.133}{0.12650533619162163}
\chexdefresultid{80}{1}{1}{22}{1.10}{1.07}{1.13}{1.1037185848293924}
\chexdefresultid{80}{1}{1}{23}{0.315}{0.301}{0.331}{0.31503363232073983}
\chexdefresultid{80}{2}{0}{0}{0.072}{0.063}{0.081}{0.07171600974075194}
\chexdefresultid{80}{2}{0}{1}{0.040}{0.035}{0.045}{0.039902150191907286}
\chexdefresultid{80}{2}{0}{2}{0.025}{0.022}{0.028}{0.024853021370738557}
\chexdefresultid{80}{2}{0}{3}{0.016}{0.014}{0.019}{0.016014132865779292}
\chexdefresultid{80}{2}{0}{4}{0.444}{0.359}{0.555}{0.44383479341879073}
\chexdefresultid{80}{2}{0}{5}{0.231}{0.217}{0.247}{0.23102382748470912}
\chexdefresultid{80}{2}{0}{6}{0.412}{0.391}{0.433}{0.41235985780694556}
\chexdefresultid{80}{2}{0}{7}{0.289}{0.267}{0.309}{0.2894683195731599}
\chexdefresultid{80}{2}{0}{8}{0.393}{0.368}{0.418}{0.39335375475726353}
\chexdefresultid{80}{2}{0}{9}{0.391}{0.365}{0.414}{0.3906546994266293}
\chexdefresultid{80}{2}{0}{10}{0.406}{0.370}{0.438}{0.4058302372106316}
\chexdefresultid{80}{2}{0}{11}{0.319}{0.291}{0.344}{0.31895464196416723}
\chexdefresultid{80}{2}{0}{12}{0.531}{0.503}{0.562}{0.5313475997686524}
\chexdefresultid{80}{2}{0}{13}{0.187}{0.156}{0.218}{0.18676820255767623}
\chexdefresultid{80}{2}{0}{14}{0.791}{0.781}{0.801}{0.7909196067090803}
\chexdefresultid{80}{2}{0}{15}{0.377}{0.367}{0.388}{0.37733320620129995}
\chexdefresultid{80}{2}{0}{16}{0.155}{0.143}{0.169}{0.1552231775583595}
\chexdefresultid{80}{2}{0}{17}{0.207}{0.193}{0.221}{0.2067098937116465}
\chexdefresultid{80}{2}{0}{18}{0.180}{0.167}{0.195}{0.1802543476278717}
\chexdefresultid{80}{2}{0}{19}{0.143}{0.131}{0.157}{0.14314756104423343}
\chexdefresultid{80}{2}{0}{20}{0.207}{0.193}{0.221}{0.2067098937116465}
\chexdefresultid{80}{2}{0}{21}{0.104}{0.092}{0.117}{0.10373646140507248}
\chexdefresultid{80}{2}{0}{22}{1.25}{1.20}{1.30}{1.2545387901121794}
\chexdefresultid{80}{2}{0}{23}{0.217}{0.199}{0.241}{0.21717669919424307}
\chexdefresultid{80}{2}{1}{0}{0.073}{0.062}{0.083}{0.0727622310289661}
\chexdefresultid{80}{2}{1}{1}{0.040}{0.034}{0.046}{0.04032116219298376}
\chexdefresultid{80}{2}{1}{2}{0.025}{0.021}{0.029}{0.025098470704011878}
\chexdefresultid{80}{2}{1}{3}{0.016}{0.014}{0.019}{0.01616987101300991}
\chexdefresultid{80}{2}{1}{4}{0.441}{0.340}{0.554}{0.44064657932107776}
\chexdefresultid{80}{2}{1}{5}{0.230}{0.214}{0.247}{0.22960132377479756}
\chexdefresultid{80}{2}{1}{6}{0.407}{0.387}{0.430}{0.4073851696187331}
\chexdefresultid{80}{2}{1}{7}{0.278}{0.256}{0.298}{0.278408841692282}
\chexdefresultid{80}{2}{1}{8}{0.390}{0.365}{0.417}{0.3902326930104708}
\chexdefresultid{80}{2}{1}{9}{0.388}{0.362}{0.415}{0.3877301905079683}
\chexdefresultid{80}{2}{1}{10}{0.398}{0.359}{0.432}{0.3978796382912379}
\chexdefresultid{80}{2}{1}{11}{0.313}{0.283}{0.342}{0.31348161567124444}
\chexdefresultid{80}{2}{1}{12}{0.519}{0.489}{0.550}{0.519142952476286}
\chexdefresultid{80}{2}{1}{13}{0.185}{0.153}{0.220}{0.18530911864245198}
\chexdefresultid{80}{2}{1}{14}{0.788}{0.776}{0.799}{0.7877877877877878}
\chexdefresultid{80}{2}{1}{15}{0.375}{0.364}{0.387}{0.3748256448557069}
\chexdefresultid{80}{2}{1}{16}{0.152}{0.138}{0.166}{0.15196839044226368}
\chexdefresultid{80}{2}{1}{17}{0.203}{0.188}{0.218}{0.20278524559971334}
\chexdefresultid{80}{2}{1}{18}{0.177}{0.162}{0.193}{0.177151172409343}
\chexdefresultid{80}{2}{1}{19}{0.140}{0.128}{0.154}{0.1404208916041242}
\chexdefresultid{80}{2}{1}{20}{0.203}{0.188}{0.218}{0.20278524559971334}
\chexdefresultid{80}{2}{1}{21}{0.101}{0.089}{0.116}{0.10115153528481398}
\chexdefresultid{80}{2}{1}{22}{1.27}{1.21}{1.33}{1.2674396051992893}
\chexdefresultid{80}{2}{1}{23}{0.212}{0.190}{0.238}{0.21211890100778988}
\chexdefresultid{80}{0}{0}{0}{0.302}{0.291}{0.312}{0.3018251076996319}
\chexdefresultid{80}{0}{0}{1}{0.192}{0.184}{0.199}{0.19156369054651937}
\chexdefresultid{80}{0}{0}{2}{0.129}{0.123}{0.134}{0.1287728863151869}
\chexdefresultid{80}{0}{0}{3}{0.088}{0.084}{0.093}{0.08848217274082373}
\chexdefresultid{80}{0}{0}{4}{0.098}{0.083}{0.115}{0.09814163243826585}
\chexdefresultid{80}{0}{0}{5}{0.281}{0.275}{0.287}{0.2812015089005587}
\chexdefresultid{80}{0}{0}{6}{0.577}{0.555}{0.597}{0.5771934392085395}
\chexdefresultid{80}{0}{0}{7}{0.421}{0.398}{0.439}{0.4208400204467119}
\chexdefresultid{80}{0}{0}{8}{0.510}{0.487}{0.532}{0.5100084234320686}
\chexdefresultid{80}{0}{0}{9}{0.500}{0.476}{0.524}{0.5001562066833002}
\chexdefresultid{80}{0}{0}{10}{0.619}{0.591}{0.645}{0.6186947167104948}
\chexdefresultid{80}{0}{0}{11}{0.536}{0.508}{0.563}{0.5363832009497491}
\chexdefresultid{80}{0}{0}{12}{0.596}{0.569}{0.621}{0.5961910626319493}
\chexdefresultid{80}{0}{0}{13}{0.395}{0.356}{0.435}{0.3948363828289937}
\chexdefresultid{80}{0}{0}{14}{0.693}{0.684}{0.700}{0.692558057705841}
\chexdefresultid{80}{0}{0}{15}{0.533}{0.523}{0.542}{0.532501657949495}
\chexdefresultid{80}{0}{0}{16}{0.227}{0.219}{0.235}{0.22699425913952181}
\chexdefresultid{80}{0}{0}{17}{0.311}{0.302}{0.320}{0.3110063200899964}
\chexdefresultid{80}{0}{0}{18}{0.287}{0.278}{0.296}{0.28693951586873334}
\chexdefresultid{80}{0}{0}{19}{0.218}{0.210}{0.226}{0.21832616424410273}
\chexdefresultid{80}{0}{0}{20}{0.311}{0.302}{0.320}{0.3110063200899964}
\chexdefresultid{80}{0}{0}{21}{0.143}{0.136}{0.150}{0.1429821981890473}
\chexdefresultid{80}{0}{0}{22}{1.11}{1.08}{1.15}{1.112468775871585}
\chexdefresultid{80}{0}{0}{23}{0.348}{0.332}{0.362}{0.3475815035643708}
\chexdefresultid{80}{0}{1}{0}{0.306}{0.294}{0.316}{0.30585308194764754}
\chexdefresultid{80}{0}{1}{1}{0.194}{0.186}{0.201}{0.19379341267664124}
\chexdefresultid{80}{0}{1}{2}{0.130}{0.124}{0.136}{0.1301822058740005}
\chexdefresultid{80}{0}{1}{3}{0.090}{0.085}{0.094}{0.08950928111109359}
\chexdefresultid{80}{0}{1}{4}{0.102}{0.086}{0.120}{0.10210002083774268}
\chexdefresultid{80}{0}{1}{5}{0.281}{0.275}{0.287}{0.28107438172285737}
\chexdefresultid{80}{0}{1}{6}{0.582}{0.560}{0.602}{0.5816652161299681}
\chexdefresultid{80}{0}{1}{7}{0.418}{0.394}{0.437}{0.41772057448988675}
\chexdefresultid{80}{0}{1}{8}{0.518}{0.496}{0.541}{0.51847629699301}
\chexdefresultid{80}{0}{1}{9}{0.509}{0.484}{0.533}{0.50872699337184}
\chexdefresultid{80}{0}{1}{10}{0.617}{0.588}{0.643}{0.6174282678002125}
\chexdefresultid{80}{0}{1}{11}{0.535}{0.502}{0.562}{0.5345042573895136}
\chexdefresultid{80}{0}{1}{12}{0.597}{0.569}{0.624}{0.5972012203209975}
\chexdefresultid{80}{0}{1}{13}{0.402}{0.359}{0.442}{0.4015187690675155}
\chexdefresultid{80}{0}{1}{14}{0.692}{0.683}{0.699}{0.6916534023079984}
\chexdefresultid{80}{0}{1}{15}{0.532}{0.522}{0.542}{0.5319638836238973}
\chexdefresultid{80}{0}{1}{16}{0.224}{0.217}{0.233}{0.2244244807374472}
\chexdefresultid{80}{0}{1}{17}{0.308}{0.299}{0.318}{0.30798021991068336}
\chexdefresultid{80}{0}{1}{18}{0.284}{0.275}{0.293}{0.28385046007657955}
\chexdefresultid{80}{0}{1}{19}{0.215}{0.207}{0.224}{0.2149635001012839}
\chexdefresultid{80}{0}{1}{20}{0.308}{0.299}{0.318}{0.30798021991068336}
\chexdefresultid{80}{0}{1}{21}{0.141}{0.133}{0.149}{0.14086874156421117}
\chexdefresultid{80}{0}{1}{22}{1.12}{1.08}{1.16}{1.1198963839745817}
\chexdefresultid{80}{0}{1}{23}{0.343}{0.327}{0.360}{0.3431778833092736}
\chexdefresultid{80}{4}{0}{0}{0.357}{0.350}{0.365}{0.35744165952915585}
\chexdefresultid{80}{4}{0}{1}{0.232}{0.225}{0.238}{0.23167598497837777}
\chexdefresultid{80}{4}{0}{2}{0.160}{0.154}{0.166}{0.16005178545819587}
\chexdefresultid{80}{4}{0}{3}{0.114}{0.109}{0.119}{0.1138571111347973}
\chexdefresultid{80}{4}{0}{4}{0.194}{0.173}{0.222}{0.19443195524771728}
\chexdefresultid{80}{4}{0}{5}{0.299}{0.294}{0.305}{0.2992552065252392}
\chexdefresultid{80}{4}{0}{6}{0.598}{0.584}{0.613}{0.5983178397521027}
\chexdefresultid{80}{4}{0}{7}{0.426}{0.403}{0.444}{0.42560387930799515}
\chexdefresultid{80}{4}{0}{8}{0.535}{0.518}{0.553}{0.5353350235063791}
\chexdefresultid{80}{4}{0}{9}{0.525}{0.507}{0.543}{0.5246785870187405}
\chexdefresultid{80}{4}{0}{10}{0.612}{0.591}{0.631}{0.6122319301032566}
\chexdefresultid{80}{4}{0}{11}{0.528}{0.502}{0.550}{0.5281588930394869}
\chexdefresultid{80}{4}{0}{12}{0.587}{0.566}{0.610}{0.5873574067308082}
\chexdefresultid{80}{4}{0}{13}{0.402}{0.370}{0.434}{0.40193541184589787}
\chexdefresultid{80}{4}{0}{14}{0.717}{0.710}{0.724}{0.7169345999269273}
\chexdefresultid{80}{4}{0}{15}{0.532}{0.523}{0.541}{0.5317522732678236}
\chexdefresultid{80}{4}{0}{16}{0.246}{0.239}{0.254}{0.24569549509804775}
\chexdefresultid{80}{4}{0}{17}{0.331}{0.324}{0.340}{0.33127477677514255}
\chexdefresultid{80}{4}{0}{18}{0.304}{0.297}{0.313}{0.30404831710772945}
\chexdefresultid{80}{4}{0}{19}{0.241}{0.233}{0.250}{0.24077178731225823}
\chexdefresultid{80}{4}{0}{20}{0.331}{0.324}{0.340}{0.33127477677514255}
\chexdefresultid{80}{4}{0}{21}{0.160}{0.153}{0.168}{0.16011621342095292}
\chexdefresultid{80}{4}{0}{22}{0.99}{0.95}{1.02}{0.9855661685757269}
\chexdefresultid{80}{4}{0}{23}{0.356}{0.343}{0.371}{0.35648409561453026}
\chexdefresultid{80}{4}{1}{0}{0.360}{0.352}{0.369}{0.3603532332673487}
\chexdefresultid{80}{4}{1}{1}{0.234}{0.227}{0.241}{0.23358324133481984}
\chexdefresultid{80}{4}{1}{2}{0.161}{0.155}{0.167}{0.16134828149236613}
\chexdefresultid{80}{4}{1}{3}{0.115}{0.110}{0.120}{0.1148883810128818}
\chexdefresultid{80}{4}{1}{4}{0.198}{0.174}{0.226}{0.19763263264374256}
\chexdefresultid{80}{4}{1}{5}{0.299}{0.294}{0.305}{0.29899223085077375}
\chexdefresultid{80}{4}{1}{6}{0.604}{0.588}{0.619}{0.6041545331003688}
\chexdefresultid{80}{4}{1}{7}{0.422}{0.397}{0.441}{0.42175985576776015}
\chexdefresultid{80}{4}{1}{8}{0.543}{0.523}{0.561}{0.5425916799132785}
\chexdefresultid{80}{4}{1}{9}{0.534}{0.515}{0.553}{0.534028406840015}
\chexdefresultid{80}{4}{1}{10}{0.613}{0.589}{0.633}{0.6130600903091351}
\chexdefresultid{80}{4}{1}{11}{0.531}{0.501}{0.556}{0.531344077216198}
\chexdefresultid{80}{4}{1}{12}{0.585}{0.561}{0.611}{0.5846166915862444}
\chexdefresultid{80}{4}{1}{13}{0.409}{0.376}{0.440}{0.40859385619138244}
\chexdefresultid{80}{4}{1}{14}{0.718}{0.711}{0.726}{0.7177518010058448}
\chexdefresultid{80}{4}{1}{15}{0.531}{0.522}{0.540}{0.5313517657588528}
\chexdefresultid{80}{4}{1}{16}{0.245}{0.237}{0.253}{0.2446873071493219}
\chexdefresultid{80}{4}{1}{17}{0.330}{0.321}{0.339}{0.33002073019759787}
\chexdefresultid{80}{4}{1}{18}{0.302}{0.294}{0.311}{0.3024013169014574}
\chexdefresultid{80}{4}{1}{19}{0.239}{0.230}{0.248}{0.238536979255612}
\chexdefresultid{80}{4}{1}{20}{0.330}{0.321}{0.339}{0.33002073019759787}
\chexdefresultid{80}{4}{1}{21}{0.159}{0.151}{0.167}{0.15935388410104592}
\chexdefresultid{80}{4}{1}{22}{0.99}{0.95}{1.02}{0.9894296203497316}
\chexdefresultid{80}{4}{1}{23}{0.352}{0.338}{0.367}{0.3521319915944083}
\chexdefresultid{80}{5}{0}{0}{0.087}{0.076}{0.098}{0.08747048004533943}
\chexdefresultid{80}{5}{0}{1}{0.051}{0.045}{0.057}{0.05080891205024577}
\chexdefresultid{80}{5}{0}{2}{0.033}{0.029}{0.037}{0.032734941296369745}
\chexdefresultid{80}{5}{0}{3}{0.022}{0.019}{0.024}{0.021659908575065244}
\chexdefresultid{80}{5}{0}{4}{0.557}{0.456}{0.683}{0.5566639292509479}
\chexdefresultid{80}{5}{0}{5}{0.252}{0.238}{0.267}{0.251769478574689}
\chexdefresultid{80}{5}{0}{6}{0.449}{0.426}{0.467}{0.4488930133898979}
\chexdefresultid{80}{5}{0}{7}{0.309}{0.289}{0.325}{0.30880177124860697}
\chexdefresultid{80}{5}{0}{8}{0.427}{0.403}{0.449}{0.42690772515333913}
\chexdefresultid{80}{5}{0}{9}{0.423}{0.400}{0.446}{0.42330898471249345}
\chexdefresultid{80}{5}{0}{10}{0.437}{0.401}{0.467}{0.4368879216539717}
\chexdefresultid{80}{5}{0}{11}{0.337}{0.310}{0.359}{0.33665571612584727}
\chexdefresultid{80}{5}{0}{12}{0.557}{0.528}{0.587}{0.5567358567358568}
\chexdefresultid{80}{5}{0}{13}{0.205}{0.171}{0.237}{0.20495897864318918}
\chexdefresultid{80}{5}{0}{14}{0.799}{0.789}{0.809}{0.7990167727009833}
\chexdefresultid{80}{5}{0}{15}{0.398}{0.386}{0.409}{0.3975568874650741}
\chexdefresultid{80}{5}{0}{16}{0.185}{0.170}{0.200}{0.18480406460970444}
\chexdefresultid{80}{5}{0}{17}{0.240}{0.225}{0.255}{0.23961488343829931}
\chexdefresultid{80}{5}{0}{18}{0.208}{0.194}{0.224}{0.20840981736863026}
\chexdefresultid{80}{5}{0}{19}{0.172}{0.158}{0.186}{0.17179731521910419}
\chexdefresultid{80}{5}{0}{20}{0.240}{0.225}{0.255}{0.23961488343829931}
\chexdefresultid{80}{5}{0}{21}{0.130}{0.115}{0.146}{0.12999324578110957}
\chexdefresultid{80}{5}{0}{22}{1.15}{1.09}{1.20}{1.1496925569429126}
\chexdefresultid{80}{5}{0}{23}{0.238}{0.218}{0.260}{0.2375149379535345}
\chexdefresultid{80}{5}{1}{0}{0.089}{0.079}{0.100}{0.08942274046298922}
\chexdefresultid{80}{5}{1}{1}{0.052}{0.045}{0.058}{0.05160593451494105}
\chexdefresultid{80}{5}{1}{2}{0.033}{0.029}{0.037}{0.03308654235565829}
\chexdefresultid{80}{5}{1}{3}{0.022}{0.019}{0.025}{0.021837800949351355}
\chexdefresultid{80}{5}{1}{4}{0.562}{0.444}{0.695}{0.5623351063733927}
\chexdefresultid{80}{5}{1}{5}{0.251}{0.235}{0.268}{0.2508757806073407}
\chexdefresultid{80}{5}{1}{6}{0.447}{0.425}{0.471}{0.4474832702938609}
\chexdefresultid{80}{5}{1}{7}{0.303}{0.282}{0.319}{0.30272156683856793}
\chexdefresultid{80}{5}{1}{8}{0.427}{0.402}{0.454}{0.4273221634332745}
\chexdefresultid{80}{5}{1}{9}{0.423}{0.398}{0.450}{0.4233181594292705}
\chexdefresultid{80}{5}{1}{10}{0.433}{0.392}{0.467}{0.4329286348830323}
\chexdefresultid{80}{5}{1}{11}{0.334}{0.307}{0.358}{0.33352993292376365}
\chexdefresultid{80}{5}{1}{12}{0.547}{0.518}{0.579}{0.5474259974259975}
\chexdefresultid{80}{5}{1}{13}{0.206}{0.171}{0.240}{0.2060846560846561}
\chexdefresultid{80}{5}{1}{14}{0.797}{0.785}{0.808}{0.7967252967252967}
\chexdefresultid{80}{5}{1}{15}{0.396}{0.384}{0.408}{0.3960360209900783}
\chexdefresultid{80}{5}{1}{16}{0.183}{0.166}{0.199}{0.1826149863258167}
\chexdefresultid{80}{5}{1}{17}{0.237}{0.219}{0.254}{0.23694904976114045}
\chexdefresultid{80}{5}{1}{18}{0.206}{0.190}{0.224}{0.2064734754107001}
\chexdefresultid{80}{5}{1}{19}{0.170}{0.155}{0.186}{0.17002642798585652}
\chexdefresultid{80}{5}{1}{20}{0.237}{0.219}{0.254}{0.23694904976114045}
\chexdefresultid{80}{5}{1}{21}{0.128}{0.113}{0.145}{0.12828092289049295}
\chexdefresultid{80}{5}{1}{22}{1.16}{1.09}{1.22}{1.158005002749759}
\chexdefresultid{80}{5}{1}{23}{0.233}{0.210}{0.259}{0.2331017886573442}
\chexdefresultid{80}{3}{0}{0}{0.335}{0.324}{0.345}{0.33463694582139475}
\chexdefresultid{80}{3}{0}{1}{0.220}{0.213}{0.228}{0.2202851688343551}
\chexdefresultid{80}{3}{0}{2}{0.154}{0.148}{0.160}{0.15363721338143765}
\chexdefresultid{80}{3}{0}{3}{0.110}{0.105}{0.115}{0.11000065061843814}
\chexdefresultid{80}{3}{0}{4}{0.156}{0.129}{0.188}{0.15604191815673987}
\chexdefresultid{80}{3}{0}{5}{0.305}{0.298}{0.313}{0.30531596949568407}
\chexdefresultid{80}{3}{0}{6}{0.598}{0.576}{0.617}{0.5977689447365047}
\chexdefresultid{80}{3}{0}{7}{0.448}{0.422}{0.466}{0.44819319568983645}
\chexdefresultid{80}{3}{0}{8}{0.528}{0.504}{0.551}{0.5279370431156145}
\chexdefresultid{80}{3}{0}{9}{0.516}{0.491}{0.540}{0.516237535726452}
\chexdefresultid{80}{3}{0}{10}{0.636}{0.609}{0.659}{0.6360473208072372}
\chexdefresultid{80}{3}{0}{11}{0.552}{0.522}{0.575}{0.551920838178056}
\chexdefresultid{80}{3}{0}{12}{0.609}{0.582}{0.634}{0.6090253342716397}
\chexdefresultid{80}{3}{0}{13}{0.411}{0.371}{0.452}{0.41136523574947226}
\chexdefresultid{80}{3}{0}{14}{0.709}{0.701}{0.718}{0.7094915552427867}
\chexdefresultid{80}{3}{0}{15}{0.548}{0.538}{0.557}{0.5476625561521725}
\chexdefresultid{80}{3}{0}{16}{0.262}{0.253}{0.271}{0.26174581996037444}
\chexdefresultid{80}{3}{0}{17}{0.349}{0.339}{0.359}{0.3486844076917141}
\chexdefresultid{80}{3}{0}{18}{0.323}{0.314}{0.333}{0.32305332823624716}
\chexdefresultid{80}{3}{0}{19}{0.257}{0.248}{0.266}{0.2567115801443139}
\chexdefresultid{80}{3}{0}{20}{0.349}{0.339}{0.359}{0.3486844076917141}
\chexdefresultid{80}{3}{0}{21}{0.175}{0.166}{0.184}{0.17480723222903455}
\chexdefresultid{80}{3}{0}{22}{0.99}{0.96}{1.03}{0.9931543808361082}
\chexdefresultid{80}{3}{0}{23}{0.381}{0.365}{0.396}{0.38097328830857147}
\chexdefresultid{80}{3}{1}{0}{0.340}{0.330}{0.350}{0.34020642994178346}
\chexdefresultid{80}{3}{1}{1}{0.224}{0.215}{0.232}{0.22374316400130065}
\chexdefresultid{80}{3}{1}{2}{0.156}{0.149}{0.163}{0.15598496404397533}
\chexdefresultid{80}{3}{1}{3}{0.112}{0.106}{0.118}{0.11173280245971513}
\chexdefresultid{80}{3}{1}{4}{0.161}{0.132}{0.198}{0.1611513554534546}
\chexdefresultid{80}{3}{1}{5}{0.306}{0.298}{0.314}{0.30582548953985617}
\chexdefresultid{80}{3}{1}{6}{0.601}{0.580}{0.621}{0.6009161179501861}
\chexdefresultid{80}{3}{1}{7}{0.445}{0.418}{0.465}{0.4449386794885338}
\chexdefresultid{80}{3}{1}{8}{0.532}{0.508}{0.558}{0.5323332733499864}
\chexdefresultid{80}{3}{1}{9}{0.523}{0.498}{0.549}{0.5225839697288165}
\chexdefresultid{80}{3}{1}{10}{0.633}{0.605}{0.659}{0.6330749354005168}
\chexdefresultid{80}{3}{1}{11}{0.552}{0.521}{0.579}{0.5515155761068473}
\chexdefresultid{80}{3}{1}{12}{0.607}{0.578}{0.635}{0.6065625414511209}
\chexdefresultid{80}{3}{1}{13}{0.415}{0.373}{0.455}{0.41505836317814027}
\chexdefresultid{80}{3}{1}{14}{0.709}{0.699}{0.718}{0.7086152009550338}
\chexdefresultid{80}{3}{1}{15}{0.547}{0.536}{0.557}{0.546918176813554}
\chexdefresultid{80}{3}{1}{16}{0.260}{0.250}{0.271}{0.2601627160938323}
\chexdefresultid{80}{3}{1}{17}{0.347}{0.336}{0.357}{0.3469274655598051}
\chexdefresultid{80}{3}{1}{18}{0.321}{0.311}{0.331}{0.3211462853006116}
\chexdefresultid{80}{3}{1}{19}{0.254}{0.244}{0.265}{0.2540093685112312}
\chexdefresultid{80}{3}{1}{20}{0.347}{0.336}{0.357}{0.3469274655598051}
\chexdefresultid{80}{3}{1}{21}{0.173}{0.164}{0.184}{0.17339796662785967}
\chexdefresultid{80}{3}{1}{22}{1.00}{0.96}{1.04}{0.9971661667574236}
\chexdefresultid{80}{3}{1}{23}{0.378}{0.361}{0.395}{0.37760937511111603}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexagent-2-3b-native-notags}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{81}{1}{0}{0}{0.340}{0.329}{0.350}{0.3398408437258829}
\chexdefresultid{81}{1}{0}{1}{0.212}{0.205}{0.219}{0.2121473869146487}
\chexdefresultid{81}{1}{0}{2}{0.136}{0.131}{0.141}{0.13564232685790742}
\chexdefresultid{81}{1}{0}{3}{0.088}{0.084}{0.091}{0.08771451129926007}
\chexdefresultid{81}{1}{0}{4}{0.130}{0.117}{0.145}{0.12974231207571466}
\chexdefresultid{81}{1}{0}{5}{0.282}{0.278}{0.287}{0.2822329878449393}
\chexdefresultid{81}{1}{0}{6}{0.592}{0.577}{0.607}{0.5922874671340929}
\chexdefresultid{81}{1}{0}{7}{0.339}{0.324}{0.353}{0.3392664986839658}
\chexdefresultid{81}{1}{0}{8}{0.532}{0.513}{0.550}{0.5318696648619923}
\chexdefresultid{81}{1}{0}{9}{0.526}{0.507}{0.544}{0.5259020604289147}
\chexdefresultid{81}{1}{0}{10}{0.593}{0.571}{0.613}{0.5934502150181938}
\chexdefresultid{81}{1}{0}{11}{0.462}{0.445}{0.476}{0.46210569457946554}
\chexdefresultid{81}{1}{0}{12}{0.569}{0.546}{0.591}{0.5686284658791052}
\chexdefresultid{81}{1}{0}{13}{0.402}{0.368}{0.434}{0.4019617992124387}
\chexdefresultid{81}{1}{0}{14}{0.729}{0.724}{0.736}{0.7294483010595543}
\chexdefresultid{81}{1}{0}{15}{0.498}{0.492}{0.504}{0.49789529232617047}
\chexdefresultid{81}{1}{0}{16}{0.236}{0.230}{0.243}{0.23639645409531757}
\chexdefresultid{81}{1}{0}{17}{0.329}{0.323}{0.337}{0.32947016103892357}
\chexdefresultid{81}{1}{0}{18}{0.300}{0.294}{0.307}{0.3001244321339359}
\chexdefresultid{81}{1}{0}{19}{0.221}{0.214}{0.228}{0.22119682598976773}
\chexdefresultid{81}{1}{0}{20}{0.329}{0.323}{0.337}{0.32947016103892357}
\chexdefresultid{81}{1}{0}{21}{0.143}{0.137}{0.150}{0.14332274715171142}
\chexdefresultid{81}{1}{0}{22}{0.98}{0.95}{1.01}{0.9806780839291805}
\chexdefresultid{81}{1}{0}{23}{0.317}{0.305}{0.331}{0.3172683927799016}
\chexdefresultid{81}{1}{1}{0}{0.345}{0.334}{0.355}{0.3447816827762}
\chexdefresultid{81}{1}{1}{1}{0.215}{0.209}{0.222}{0.21522266343494362}
\chexdefresultid{81}{1}{1}{2}{0.138}{0.133}{0.143}{0.13757313384201958}
\chexdefresultid{81}{1}{1}{3}{0.089}{0.085}{0.093}{0.08897166326603245}
\chexdefresultid{81}{1}{1}{4}{0.133}{0.120}{0.148}{0.13304501844711192}
\chexdefresultid{81}{1}{1}{5}{0.282}{0.278}{0.288}{0.2823836020944185}
\chexdefresultid{81}{1}{1}{6}{0.603}{0.587}{0.617}{0.602747622249976}
\chexdefresultid{81}{1}{1}{7}{0.341}{0.324}{0.355}{0.3412087260513811}
\chexdefresultid{81}{1}{1}{8}{0.546}{0.527}{0.563}{0.5462036087392891}
\chexdefresultid{81}{1}{1}{9}{0.541}{0.522}{0.559}{0.5414462348096983}
\chexdefresultid{81}{1}{1}{10}{0.602}{0.579}{0.623}{0.6017378711078928}
\chexdefresultid{81}{1}{1}{11}{0.468}{0.450}{0.485}{0.4678877749130391}
\chexdefresultid{81}{1}{1}{12}{0.574}{0.550}{0.600}{0.5738015948529744}
\chexdefresultid{81}{1}{1}{13}{0.414}{0.382}{0.446}{0.4139538308187215}
\chexdefresultid{81}{1}{1}{14}{0.734}{0.727}{0.740}{0.7338249286393911}
\chexdefresultid{81}{1}{1}{15}{0.502}{0.494}{0.509}{0.5015697635043297}
\chexdefresultid{81}{1}{1}{16}{0.237}{0.229}{0.244}{0.23672218323419356}
\chexdefresultid{81}{1}{1}{17}{0.330}{0.322}{0.338}{0.3300848924803616}
\chexdefresultid{81}{1}{1}{18}{0.300}{0.292}{0.308}{0.29989823423950607}
\chexdefresultid{81}{1}{1}{19}{0.221}{0.212}{0.229}{0.22060534241123939}
\chexdefresultid{81}{1}{1}{20}{0.330}{0.322}{0.338}{0.3300848924803616}
\chexdefresultid{81}{1}{1}{21}{0.143}{0.136}{0.151}{0.14335947398802545}
\chexdefresultid{81}{1}{1}{22}{0.98}{0.95}{1.01}{0.9773306970354939}
\chexdefresultid{81}{1}{1}{23}{0.315}{0.300}{0.329}{0.3145467678531426}
\chexdefresultid{81}{2}{0}{0}{0.159}{0.141}{0.179}{0.15923784195193505}
\chexdefresultid{81}{2}{0}{1}{0.090}{0.079}{0.101}{0.08984666175878064}
\chexdefresultid{81}{2}{0}{2}{0.054}{0.047}{0.061}{0.05370445536674462}
\chexdefresultid{81}{2}{0}{3}{0.031}{0.027}{0.035}{0.030978567119501935}
\chexdefresultid{81}{2}{0}{4}{0.203}{0.166}{0.243}{0.2030845985964314}
\chexdefresultid{81}{2}{0}{5}{0.223}{0.217}{0.229}{0.22328613947295714}
\chexdefresultid{81}{2}{0}{6}{0.495}{0.475}{0.512}{0.4948732394366197}
\chexdefresultid{81}{2}{0}{7}{0.316}{0.296}{0.333}{0.31611940565728336}
\chexdefresultid{81}{2}{0}{8}{0.446}{0.425}{0.466}{0.4463333937018148}
\chexdefresultid{81}{2}{0}{9}{0.443}{0.421}{0.463}{0.4431844958160748}
\chexdefresultid{81}{2}{0}{10}{0.527}{0.499}{0.550}{0.5265208919679585}
\chexdefresultid{81}{2}{0}{11}{0.395}{0.376}{0.412}{0.3951220267797665}
\chexdefresultid{81}{2}{0}{12}{0.542}{0.514}{0.568}{0.541900691900692}
\chexdefresultid{81}{2}{0}{13}{0.314}{0.276}{0.349}{0.31428035901720114}
\chexdefresultid{81}{2}{0}{14}{0.758}{0.752}{0.764}{0.7578883105198895}
\chexdefresultid{81}{2}{0}{15}{0.366}{0.360}{0.373}{0.36639391089304807}
\chexdefresultid{81}{2}{0}{16}{0.090}{0.081}{0.100}{0.09042933753286916}
\chexdefresultid{81}{2}{0}{17}{0.122}{0.110}{0.133}{0.12239010680667795}
\chexdefresultid{81}{2}{0}{18}{0.104}{0.093}{0.113}{0.10354371958227618}
\chexdefresultid{81}{2}{0}{19}{0.113}{0.103}{0.122}{0.11254980748541286}
\chexdefresultid{81}{2}{0}{20}{0.122}{0.110}{0.133}{0.12239010680667795}
\chexdefresultid{81}{2}{0}{21}{0.058}{0.051}{0.066}{0.05846856825906043}
\chexdefresultid{81}{2}{0}{22}{1.74}{1.70}{1.79}{1.74461439043042}
\chexdefresultid{81}{2}{0}{23}{0.203}{0.189}{0.220}{0.20288222174187084}
\chexdefresultid{81}{2}{1}{0}{0.161}{0.141}{0.183}{0.1611239534567478}
\chexdefresultid{81}{2}{1}{1}{0.091}{0.080}{0.103}{0.09084324782156651}
\chexdefresultid{81}{2}{1}{2}{0.054}{0.048}{0.061}{0.05428191344159823}
\chexdefresultid{81}{2}{1}{3}{0.031}{0.028}{0.036}{0.03134207149295034}
\chexdefresultid{81}{2}{1}{4}{0.194}{0.157}{0.238}{0.1943330461234676}
\chexdefresultid{81}{2}{1}{5}{0.222}{0.216}{0.229}{0.22230801024875851}
\chexdefresultid{81}{2}{1}{6}{0.499}{0.480}{0.517}{0.4985835694050991}
\chexdefresultid{81}{2}{1}{7}{0.313}{0.291}{0.329}{0.31261454912933495}
\chexdefresultid{81}{2}{1}{8}{0.449}{0.427}{0.471}{0.4489306405973073}
\chexdefresultid{81}{2}{1}{9}{0.446}{0.425}{0.468}{0.4464281380948048}
\chexdefresultid{81}{2}{1}{10}{0.531}{0.504}{0.556}{0.5313601127554616}
\chexdefresultid{81}{2}{1}{11}{0.398}{0.378}{0.415}{0.39789943928563265}
\chexdefresultid{81}{2}{1}{12}{0.541}{0.511}{0.570}{0.5407133323799992}
\chexdefresultid{81}{2}{1}{13}{0.322}{0.286}{0.358}{0.3224951141617809}
\chexdefresultid{81}{2}{1}{14}{0.757}{0.751}{0.764}{0.7573645073645073}
\chexdefresultid{81}{2}{1}{15}{0.368}{0.361}{0.375}{0.3680138020864535}
\chexdefresultid{81}{2}{1}{16}{0.091}{0.082}{0.102}{0.09144405450638199}
\chexdefresultid{81}{2}{1}{17}{0.124}{0.112}{0.137}{0.12392024077609927}
\chexdefresultid{81}{2}{1}{18}{0.105}{0.095}{0.117}{0.10505484900217998}
\chexdefresultid{81}{2}{1}{19}{0.114}{0.105}{0.124}{0.11443499975588785}
\chexdefresultid{81}{2}{1}{20}{0.124}{0.112}{0.137}{0.12392024077609927}
\chexdefresultid{81}{2}{1}{21}{0.059}{0.051}{0.067}{0.0589678682366647}
\chexdefresultid{81}{2}{1}{22}{1.74}{1.69}{1.79}{1.743426610447335}
\chexdefresultid{81}{2}{1}{23}{0.200}{0.184}{0.220}{0.20023020856354184}
\chexdefresultid{81}{0}{0}{0}{0.343}{0.315}{0.370}{0.34264472125997997}
\chexdefresultid{81}{0}{0}{1}{0.219}{0.202}{0.236}{0.21907809385524363}
\chexdefresultid{81}{0}{0}{2}{0.142}{0.131}{0.154}{0.14231933007040865}
\chexdefresultid{81}{0}{0}{3}{0.093}{0.085}{0.100}{0.0925976284423162}
\chexdefresultid{81}{0}{0}{4}{0.106}{0.092}{0.121}{0.10565545092571134}
\chexdefresultid{81}{0}{0}{5}{0.283}{0.278}{0.288}{0.28266881090940704}
\chexdefresultid{81}{0}{0}{6}{0.586}{0.566}{0.605}{0.5856980703745743}
\chexdefresultid{81}{0}{0}{7}{0.377}{0.357}{0.394}{0.3773423729411639}
\chexdefresultid{81}{0}{0}{8}{0.524}{0.502}{0.545}{0.5235475355241366}
\chexdefresultid{81}{0}{0}{9}{0.514}{0.491}{0.536}{0.514311082322166}
\chexdefresultid{81}{0}{0}{10}{0.613}{0.584}{0.635}{0.6129184347006129}
\chexdefresultid{81}{0}{0}{11}{0.481}{0.460}{0.499}{0.4810671657519915}
\chexdefresultid{81}{0}{0}{12}{0.590}{0.563}{0.615}{0.5895979943701619}
\chexdefresultid{81}{0}{0}{13}{0.415}{0.377}{0.455}{0.4153369106263195}
\chexdefresultid{81}{0}{0}{14}{0.716}{0.708}{0.724}{0.7160010555946517}
\chexdefresultid{81}{0}{0}{15}{0.505}{0.497}{0.513}{0.5050603235394183}
\chexdefresultid{81}{0}{0}{16}{0.213}{0.207}{0.219}{0.21308155672215484}
\chexdefresultid{81}{0}{0}{17}{0.294}{0.287}{0.302}{0.2942101414224758}
\chexdefresultid{81}{0}{0}{18}{0.270}{0.263}{0.276}{0.26972031942898445}
\chexdefresultid{81}{0}{0}{19}{0.217}{0.211}{0.225}{0.21744330176900667}
\chexdefresultid{81}{0}{0}{20}{0.294}{0.287}{0.302}{0.2942101414224758}
\chexdefresultid{81}{0}{0}{21}{0.132}{0.126}{0.138}{0.13195297202183393}
\chexdefresultid{81}{0}{0}{22}{1.26}{1.23}{1.29}{1.2639480046497367}
\chexdefresultid{81}{0}{0}{23}{0.337}{0.321}{0.353}{0.3371135945335453}
\chexdefresultid{81}{0}{1}{0}{0.337}{0.310}{0.366}{0.3372400889610595}
\chexdefresultid{81}{0}{1}{1}{0.215}{0.198}{0.235}{0.21545336959919495}
\chexdefresultid{81}{0}{1}{2}{0.140}{0.128}{0.153}{0.13996816810529542}
\chexdefresultid{81}{0}{1}{3}{0.091}{0.083}{0.100}{0.09110406379036809}
\chexdefresultid{81}{0}{1}{4}{0.109}{0.095}{0.124}{0.10852207802362328}
\chexdefresultid{81}{0}{1}{5}{0.283}{0.278}{0.288}{0.28272608842094776}
\chexdefresultid{81}{0}{1}{6}{0.595}{0.573}{0.615}{0.595150831688751}
\chexdefresultid{81}{0}{1}{7}{0.377}{0.355}{0.393}{0.37706819701618405}
\chexdefresultid{81}{0}{1}{8}{0.534}{0.510}{0.558}{0.5340230297402998}
\chexdefresultid{81}{0}{1}{9}{0.528}{0.503}{0.553}{0.5277556202695477}
\chexdefresultid{81}{0}{1}{10}{0.621}{0.593}{0.644}{0.6213796735123749}
\chexdefresultid{81}{0}{1}{11}{0.487}{0.465}{0.505}{0.4866916546332719}
\chexdefresultid{81}{0}{1}{12}{0.599}{0.572}{0.625}{0.5986553256400052}
\chexdefresultid{81}{0}{1}{13}{0.427}{0.385}{0.468}{0.4266497546093646}
\chexdefresultid{81}{0}{1}{14}{0.718}{0.710}{0.726}{0.7181157978511739}
\chexdefresultid{81}{0}{1}{15}{0.507}{0.499}{0.515}{0.5068518060656109}
\chexdefresultid{81}{0}{1}{16}{0.213}{0.206}{0.220}{0.2127437310085261}
\chexdefresultid{81}{0}{1}{17}{0.294}{0.287}{0.302}{0.2943619095573826}
\chexdefresultid{81}{0}{1}{18}{0.269}{0.262}{0.276}{0.2691062582264225}
\chexdefresultid{81}{0}{1}{19}{0.216}{0.209}{0.224}{0.21601140046465794}
\chexdefresultid{81}{0}{1}{20}{0.294}{0.287}{0.302}{0.2943619095573826}
\chexdefresultid{81}{0}{1}{21}{0.131}{0.125}{0.138}{0.13112555245966948}
\chexdefresultid{81}{0}{1}{22}{1.26}{1.23}{1.30}{1.2641071717555805}
\chexdefresultid{81}{0}{1}{23}{0.335}{0.317}{0.354}{0.33490224762857074}
\chexdefresultid{81}{4}{0}{0}{0.360}{0.336}{0.366}{0.35962502318983836}
\chexdefresultid{81}{4}{0}{1}{0.225}{0.210}{0.230}{0.2251069072428507}
\chexdefresultid{81}{4}{0}{2}{0.145}{0.134}{0.149}{0.14461763334962358}
\chexdefresultid{81}{4}{0}{3}{0.094}{0.087}{0.098}{0.09409738457999538}
\chexdefresultid{81}{4}{0}{4}{0.143}{0.130}{0.159}{0.1430112990151979}
\chexdefresultid{81}{4}{0}{5}{0.284}{0.280}{0.289}{0.2844431842271087}
\chexdefresultid{81}{4}{0}{6}{0.598}{0.583}{0.612}{0.597846073023378}
\chexdefresultid{81}{4}{0}{7}{0.356}{0.339}{0.372}{0.35648837036625575}
\chexdefresultid{81}{4}{0}{8}{0.539}{0.522}{0.557}{0.5393689974892021}
\chexdefresultid{81}{4}{0}{9}{0.532}{0.513}{0.550}{0.5316963632181023}
\chexdefresultid{81}{4}{0}{10}{0.600}{0.578}{0.618}{0.5999008428358948}
\chexdefresultid{81}{4}{0}{11}{0.467}{0.450}{0.481}{0.4667995828059617}
\chexdefresultid{81}{4}{0}{12}{0.574}{0.553}{0.596}{0.5742114236999146}
\chexdefresultid{81}{4}{0}{13}{0.406}{0.373}{0.441}{0.4062659846547315}
\chexdefresultid{81}{4}{0}{14}{0.732}{0.727}{0.738}{0.7323407623919133}
\chexdefresultid{81}{4}{0}{15}{0.502}{0.497}{0.508}{0.5024422844066807}
\chexdefresultid{81}{4}{0}{16}{0.242}{0.236}{0.249}{0.24190933427451963}
\chexdefresultid{81}{4}{0}{17}{0.336}{0.329}{0.343}{0.3358619128898229}
\chexdefresultid{81}{4}{0}{18}{0.306}{0.299}{0.313}{0.3057383214950238}
\chexdefresultid{81}{4}{0}{19}{0.227}{0.221}{0.235}{0.22734375831929474}
\chexdefresultid{81}{4}{0}{20}{0.336}{0.329}{0.343}{0.3358619128898229}
\chexdefresultid{81}{4}{0}{21}{0.148}{0.142}{0.155}{0.14795675565921612}
\chexdefresultid{81}{4}{0}{22}{0.96}{0.94}{0.99}{0.9633066825623141}
\chexdefresultid{81}{4}{0}{23}{0.326}{0.313}{0.340}{0.32589228641018914}
\chexdefresultid{81}{4}{1}{0}{0.363}{0.328}{0.369}{0.3626110795589049}
\chexdefresultid{81}{4}{1}{1}{0.227}{0.204}{0.232}{0.22701213795233458}
\chexdefresultid{81}{4}{1}{2}{0.146}{0.131}{0.150}{0.14589732327131777}
\chexdefresultid{81}{4}{1}{3}{0.095}{0.085}{0.099}{0.09502325942206}
\chexdefresultid{81}{4}{1}{4}{0.148}{0.134}{0.164}{0.14750057197738387}
\chexdefresultid{81}{4}{1}{5}{0.285}{0.280}{0.290}{0.2848936696898047}
\chexdefresultid{81}{4}{1}{6}{0.608}{0.593}{0.622}{0.6081366340433698}
\chexdefresultid{81}{4}{1}{7}{0.358}{0.341}{0.374}{0.358232796884002}
\chexdefresultid{81}{4}{1}{8}{0.553}{0.535}{0.569}{0.5525300579534643}
\chexdefresultid{81}{4}{1}{9}{0.547}{0.529}{0.564}{0.5468212092379553}
\chexdefresultid{81}{4}{1}{10}{0.607}{0.586}{0.629}{0.6074850840715964}
\chexdefresultid{81}{4}{1}{11}{0.472}{0.456}{0.487}{0.47193550155932124}
\chexdefresultid{81}{4}{1}{12}{0.579}{0.555}{0.604}{0.578816093516379}
\chexdefresultid{81}{4}{1}{13}{0.418}{0.385}{0.451}{0.41801685469620775}
\chexdefresultid{81}{4}{1}{14}{0.736}{0.730}{0.743}{0.7363395405736034}
\chexdefresultid{81}{4}{1}{15}{0.506}{0.499}{0.513}{0.5057488599645084}
\chexdefresultid{81}{4}{1}{16}{0.242}{0.235}{0.249}{0.2419400361115251}
\chexdefresultid{81}{4}{1}{17}{0.336}{0.329}{0.344}{0.3361428159410777}
\chexdefresultid{81}{4}{1}{18}{0.305}{0.298}{0.313}{0.30512451361829207}
\chexdefresultid{81}{4}{1}{19}{0.226}{0.219}{0.235}{0.22647172187957337}
\chexdefresultid{81}{4}{1}{20}{0.336}{0.329}{0.344}{0.3361428159410777}
\chexdefresultid{81}{4}{1}{21}{0.148}{0.141}{0.155}{0.14773725628197248}
\chexdefresultid{81}{4}{1}{22}{0.96}{0.93}{0.99}{0.9607505538218741}
\chexdefresultid{81}{4}{1}{23}{0.323}{0.309}{0.338}{0.3230860217063832}
\chexdefresultid{81}{5}{0}{0}{0.169}{0.146}{0.194}{0.16869306427612085}
\chexdefresultid{81}{5}{0}{1}{0.097}{0.084}{0.112}{0.09721572988243361}
\chexdefresultid{81}{5}{0}{2}{0.059}{0.051}{0.069}{0.05904772354919861}
\chexdefresultid{81}{5}{0}{3}{0.035}{0.030}{0.041}{0.03506110354770732}
\chexdefresultid{81}{5}{0}{4}{0.263}{0.218}{0.317}{0.262522547899695}
\chexdefresultid{81}{5}{0}{5}{0.240}{0.233}{0.247}{0.2398798916376059}
\chexdefresultid{81}{5}{0}{6}{0.510}{0.491}{0.526}{0.5100716968248549}
\chexdefresultid{81}{5}{0}{7}{0.351}{0.328}{0.369}{0.35112901353434267}
\chexdefresultid{81}{5}{0}{8}{0.463}{0.442}{0.483}{0.46337697390328986}
\chexdefresultid{81}{5}{0}{9}{0.461}{0.439}{0.481}{0.4611277611277612}
\chexdefresultid{81}{5}{0}{10}{0.536}{0.507}{0.561}{0.5362414628772857}
\chexdefresultid{81}{5}{0}{11}{0.401}{0.382}{0.417}{0.4007420686980094}
\chexdefresultid{81}{5}{0}{12}{0.555}{0.527}{0.584}{0.5552599447336289}
\chexdefresultid{81}{5}{0}{13}{0.318}{0.279}{0.354}{0.3177430756378125}
\chexdefresultid{81}{5}{0}{14}{0.772}{0.765}{0.778}{0.7718334297281666}
\chexdefresultid{81}{5}{0}{15}{0.388}{0.381}{0.395}{0.3879263558909249}
\chexdefresultid{81}{5}{0}{16}{0.107}{0.096}{0.117}{0.10662816619684592}
\chexdefresultid{81}{5}{0}{17}{0.144}{0.131}{0.156}{0.1436009132153783}
\chexdefresultid{81}{5}{0}{18}{0.123}{0.111}{0.134}{0.12311398701531141}
\chexdefresultid{81}{5}{0}{19}{0.128}{0.118}{0.138}{0.12776711241966274}
\chexdefresultid{81}{5}{0}{20}{0.144}{0.131}{0.156}{0.1436009132153783}
\chexdefresultid{81}{5}{0}{21}{0.070}{0.061}{0.078}{0.0696554191783136}
\chexdefresultid{81}{5}{0}{22}{1.63}{1.58}{1.68}{1.6301205938303913}
\chexdefresultid{81}{5}{0}{23}{0.222}{0.207}{0.240}{0.22220742720067954}
\chexdefresultid{81}{5}{1}{0}{0.175}{0.149}{0.203}{0.17500077534606098}
\chexdefresultid{81}{5}{1}{1}{0.101}{0.086}{0.118}{0.10095337278965809}
\chexdefresultid{81}{5}{1}{2}{0.061}{0.052}{0.072}{0.061339339447554826}
\chexdefresultid{81}{5}{1}{3}{0.036}{0.031}{0.043}{0.03643690880925152}
\chexdefresultid{81}{5}{1}{4}{0.262}{0.210}{0.325}{0.2617938811023556}
\chexdefresultid{81}{5}{1}{5}{0.240}{0.232}{0.248}{0.2399291362692764}
\chexdefresultid{81}{5}{1}{6}{0.514}{0.495}{0.532}{0.513816280806572}
\chexdefresultid{81}{5}{1}{7}{0.350}{0.326}{0.371}{0.34985113900884046}
\chexdefresultid{81}{5}{1}{8}{0.466}{0.445}{0.487}{0.46648379981713317}
\chexdefresultid{81}{5}{1}{9}{0.464}{0.443}{0.485}{0.46448179781513116}
\chexdefresultid{81}{5}{1}{10}{0.540}{0.512}{0.567}{0.5404112864658058}
\chexdefresultid{81}{5}{1}{11}{0.403}{0.383}{0.420}{0.4025719848469473}
\chexdefresultid{81}{5}{1}{12}{0.553}{0.522}{0.581}{0.5525406358739693}
\chexdefresultid{81}{5}{1}{13}{0.326}{0.289}{0.364}{0.3258139091472425}
\chexdefresultid{81}{5}{1}{14}{0.772}{0.766}{0.779}{0.7719505219505219}
\chexdefresultid{81}{5}{1}{15}{0.389}{0.382}{0.396}{0.38878579722329637}
\chexdefresultid{81}{5}{1}{16}{0.108}{0.098}{0.120}{0.10849814665105655}
\chexdefresultid{81}{5}{1}{17}{0.146}{0.134}{0.160}{0.14627879297548055}
\chexdefresultid{81}{5}{1}{18}{0.126}{0.115}{0.138}{0.12558633686901105}
\chexdefresultid{81}{5}{1}{19}{0.131}{0.121}{0.141}{0.13051492362413727}
\chexdefresultid{81}{5}{1}{20}{0.146}{0.134}{0.160}{0.14627879297548055}
\chexdefresultid{81}{5}{1}{21}{0.071}{0.062}{0.080}{0.07071750032663257}
\chexdefresultid{81}{5}{1}{22}{1.62}{1.57}{1.67}{1.6233348539165315}
\chexdefresultid{81}{5}{1}{23}{0.220}{0.202}{0.241}{0.2203707912041245}
\chexdefresultid{81}{3}{0}{0}{0.301}{0.268}{0.339}{0.30120389372372836}
\chexdefresultid{81}{3}{0}{1}{0.194}{0.172}{0.219}{0.19410929784155687}
\chexdefresultid{81}{3}{0}{2}{0.127}{0.113}{0.143}{0.1270869977094055}
\chexdefresultid{81}{3}{0}{3}{0.084}{0.074}{0.094}{0.08360064662801446}
\chexdefresultid{81}{3}{0}{4}{0.121}{0.105}{0.138}{0.12066412820706117}
\chexdefresultid{81}{3}{0}{5}{0.286}{0.280}{0.291}{0.285675627565757}
\chexdefresultid{81}{3}{0}{6}{0.598}{0.579}{0.616}{0.5980207941876488}
\chexdefresultid{81}{3}{0}{7}{0.398}{0.377}{0.417}{0.3979616933074578}
\chexdefresultid{81}{3}{0}{8}{0.537}{0.515}{0.558}{0.5365659142444856}
\chexdefresultid{81}{3}{0}{9}{0.527}{0.506}{0.549}{0.5273294610425151}
\chexdefresultid{81}{3}{0}{10}{0.621}{0.593}{0.644}{0.6214369846878681}
\chexdefresultid{81}{3}{0}{11}{0.487}{0.467}{0.504}{0.4867576540450417}
\chexdefresultid{81}{3}{0}{12}{0.597}{0.570}{0.622}{0.5973756744076942}
\chexdefresultid{81}{3}{0}{13}{0.419}{0.379}{0.460}{0.4188042458362656}
\chexdefresultid{81}{3}{0}{14}{0.720}{0.713}{0.728}{0.72009148486981}
\chexdefresultid{81}{3}{0}{15}{0.511}{0.504}{0.519}{0.51143511339609}
\chexdefresultid{81}{3}{0}{16}{0.221}{0.215}{0.228}{0.22128699046714623}
\chexdefresultid{81}{3}{0}{17}{0.304}{0.297}{0.312}{0.30438545094363045}
\chexdefresultid{81}{3}{0}{18}{0.280}{0.273}{0.287}{0.279584247578006}
\chexdefresultid{81}{3}{0}{19}{0.224}{0.217}{0.232}{0.22434636101913252}
\chexdefresultid{81}{3}{0}{20}{0.304}{0.297}{0.312}{0.30438545094363045}
\chexdefresultid{81}{3}{0}{21}{0.138}{0.132}{0.145}{0.13818852999066197}
\chexdefresultid{81}{3}{0}{22}{1.22}{1.19}{1.26}{1.2242036484736571}
\chexdefresultid{81}{3}{0}{23}{0.346}{0.330}{0.361}{0.3462373337527278}
\chexdefresultid{81}{3}{1}{0}{0.304}{0.266}{0.342}{0.3038731576932952}
\chexdefresultid{81}{3}{1}{1}{0.196}{0.171}{0.221}{0.19581174224333436}
\chexdefresultid{81}{3}{1}{2}{0.128}{0.112}{0.145}{0.12828225822445705}
\chexdefresultid{81}{3}{1}{3}{0.084}{0.074}{0.096}{0.08443194578044272}
\chexdefresultid{81}{3}{1}{4}{0.125}{0.109}{0.144}{0.12497421898447408}
\chexdefresultid{81}{3}{1}{5}{0.287}{0.281}{0.292}{0.28665303168162304}
\chexdefresultid{81}{3}{1}{6}{0.606}{0.584}{0.625}{0.6055944055944056}
\chexdefresultid{81}{3}{1}{7}{0.395}{0.373}{0.413}{0.39462349635682115}
\chexdefresultid{81}{3}{1}{8}{0.547}{0.522}{0.572}{0.5467898242271501}
\chexdefresultid{81}{3}{1}{9}{0.539}{0.514}{0.564}{0.5391296570962307}
\chexdefresultid{81}{3}{1}{10}{0.629}{0.601}{0.652}{0.6288117770767613}
\chexdefresultid{81}{3}{1}{11}{0.491}{0.471}{0.509}{0.4912884067661558}
\chexdefresultid{81}{3}{1}{12}{0.605}{0.580}{0.632}{0.6054317548746518}
\chexdefresultid{81}{3}{1}{13}{0.429}{0.387}{0.470}{0.4292479108635097}
\chexdefresultid{81}{3}{1}{14}{0.722}{0.714}{0.729}{0.7215976920015917}
\chexdefresultid{81}{3}{1}{15}{0.513}{0.505}{0.520}{0.5127635286504004}
\chexdefresultid{81}{3}{1}{16}{0.221}{0.214}{0.229}{0.22133342068191833}
\chexdefresultid{81}{3}{1}{17}{0.305}{0.297}{0.313}{0.3049043149936934}
\chexdefresultid{81}{3}{1}{18}{0.280}{0.272}{0.287}{0.27951053141361454}
\chexdefresultid{81}{3}{1}{19}{0.223}{0.216}{0.231}{0.22347031364225822}
\chexdefresultid{81}{3}{1}{20}{0.305}{0.297}{0.313}{0.3049043149936934}
\chexdefresultid{81}{3}{1}{21}{0.138}{0.131}{0.145}{0.13776252637014327}
\chexdefresultid{81}{3}{1}{22}{1.22}{1.19}{1.26}{1.221158821578991}
\chexdefresultid{81}{3}{1}{23}{0.344}{0.327}{0.362}{0.3444489161411167}
\chexdefresultid{81}{7}{0}{0}{0.295}{0.257}{0.300}{0.2951642772992575}
\chexdefresultid{81}{7}{0}{1}{0.175}{0.152}{0.179}{0.17517205597828706}
\chexdefresultid{81}{7}{0}{2}{0.105}{0.090}{0.108}{0.10465706705752552}
\chexdefresultid{81}{7}{0}{3}{0.064}{0.055}{0.067}{0.06382601372119162}
\chexdefresultid{81}{7}{0}{4}{0.067}{0.059}{0.077}{0.06689791613342501}
\chexdefresultid{81}{7}{0}{5}{0.252}{0.248}{0.257}{0.25246667674510126}
\chexdefresultid{81}{7}{0}{6}{0.316}{0.296}{0.336}{0.31573975675994803}
\chexdefresultid{81}{7}{0}{7}{0.188}{0.169}{0.203}{0.18758807017821905}
\chexdefresultid{81}{7}{0}{8}{0.281}{0.260}{0.302}{0.28070461858792356}
\chexdefresultid{81}{7}{0}{9}{0.273}{0.253}{0.294}{0.27346441415862205}
\chexdefresultid{81}{7}{0}{10}{0.190}{0.160}{0.220}{0.19006603502727534}
\chexdefresultid{81}{7}{0}{11}{0.151}{0.130}{0.172}{0.1514049375630213}
\chexdefresultid{81}{7}{0}{12}{0.366}{0.335}{0.400}{0.36625091263081044}
\chexdefresultid{81}{7}{0}{13}{0.087}{0.069}{0.107}{0.08686420053541008}
\chexdefresultid{81}{7}{0}{14}{0.658}{0.650}{0.665}{0.6575200778778292}
\chexdefresultid{81}{7}{0}{15}{0.398}{0.390}{0.405}{0.3977124319498698}
\chexdefresultid{81}{7}{0}{16}{0.171}{0.165}{0.178}{0.1711489940844614}
\chexdefresultid{81}{7}{0}{17}{0.249}{0.242}{0.257}{0.2492169825904018}
\chexdefresultid{81}{7}{0}{18}{0.235}{0.228}{0.243}{0.23518896686002613}
\chexdefresultid{81}{7}{0}{19}{0.175}{0.169}{0.181}{0.17480691856498437}
\chexdefresultid{81}{7}{0}{20}{0.249}{0.242}{0.257}{0.2492169825904018}
\chexdefresultid{81}{7}{0}{21}{0.093}{0.087}{0.099}{0.09308100557852107}
\chexdefresultid{81}{7}{0}{22}{1.30}{1.27}{1.33}{1.3015039751570203}
\chexdefresultid{81}{7}{0}{23}{0.219}{0.205}{0.234}{0.21942400970109166}
\chexdefresultid{81}{7}{1}{0}{0.297}{0.246}{0.302}{0.2972409877657641}
\chexdefresultid{81}{7}{1}{1}{0.176}{0.145}{0.180}{0.1761768936640467}
\chexdefresultid{81}{7}{1}{2}{0.105}{0.087}{0.108}{0.1052849962235455}
\chexdefresultid{81}{7}{1}{3}{0.064}{0.053}{0.067}{0.06436021451133553}
\chexdefresultid{81}{7}{1}{4}{0.069}{0.061}{0.079}{0.06878393658610922}
\chexdefresultid{81}{7}{1}{5}{0.252}{0.248}{0.257}{0.2524152697545013}
\chexdefresultid{81}{7}{1}{6}{0.322}{0.303}{0.341}{0.3221041720653019}
\chexdefresultid{81}{7}{1}{7}{0.189}{0.171}{0.205}{0.18893295027873017}
\chexdefresultid{81}{7}{1}{8}{0.287}{0.267}{0.307}{0.28673965385805616}
\chexdefresultid{81}{7}{1}{9}{0.281}{0.259}{0.302}{0.28055800858939234}
\chexdefresultid{81}{7}{1}{10}{0.196}{0.167}{0.227}{0.19573400250941028}
\chexdefresultid{81}{7}{1}{11}{0.154}{0.133}{0.175}{0.15441032368286942}
\chexdefresultid{81}{7}{1}{12}{0.362}{0.329}{0.394}{0.36225573443833076}
\chexdefresultid{81}{7}{1}{13}{0.090}{0.071}{0.113}{0.09026334261712293}
\chexdefresultid{81}{7}{1}{14}{0.657}{0.649}{0.666}{0.6572923035119896}
\chexdefresultid{81}{7}{1}{15}{0.397}{0.389}{0.406}{0.39734336567404793}
\chexdefresultid{81}{7}{1}{16}{0.170}{0.162}{0.177}{0.16960476388866386}
\chexdefresultid{81}{7}{1}{17}{0.247}{0.238}{0.256}{0.24744352364083008}
\chexdefresultid{81}{7}{1}{18}{0.233}{0.224}{0.242}{0.23327580375052473}
\chexdefresultid{81}{7}{1}{19}{0.172}{0.165}{0.180}{0.17235618252564458}
\chexdefresultid{81}{7}{1}{20}{0.247}{0.238}{0.256}{0.24744352364083008}
\chexdefresultid{81}{7}{1}{21}{0.092}{0.086}{0.098}{0.09176600413649756}
\chexdefresultid{81}{7}{1}{22}{1.31}{1.28}{1.34}{1.3091918771973141}
\chexdefresultid{81}{7}{1}{23}{0.217}{0.202}{0.232}{0.2171105795549867}
\chexdefresultid{81}{8}{0}{0}{0.156}{0.132}{0.190}{0.15553491702939323}
\chexdefresultid{81}{8}{0}{1}{0.086}{0.072}{0.105}{0.08611488537953516}
\chexdefresultid{81}{8}{0}{2}{0.050}{0.042}{0.061}{0.04998340037201886}
\chexdefresultid{81}{8}{0}{3}{0.029}{0.025}{0.036}{0.02932891045994742}
\chexdefresultid{81}{8}{0}{4}{0.203}{0.167}{0.240}{0.2030234861984062}
\chexdefresultid{81}{8}{0}{5}{0.226}{0.219}{0.234}{0.22599079635411312}
\chexdefresultid{81}{8}{0}{6}{0.333}{0.313}{0.349}{0.33252230332522303}
\chexdefresultid{81}{8}{0}{7}{0.242}{0.221}{0.258}{0.24153203804277687}
\chexdefresultid{81}{8}{0}{8}{0.293}{0.274}{0.310}{0.2933272537813904}
\chexdefresultid{81}{8}{0}{9}{0.290}{0.271}{0.308}{0.29017977176700194}
\chexdefresultid{81}{8}{0}{10}{0.306}{0.273}{0.331}{0.3059902860226659}
\chexdefresultid{81}{8}{0}{11}{0.239}{0.215}{0.256}{0.2389629912973939}
\chexdefresultid{81}{8}{0}{12}{0.407}{0.381}{0.430}{0.4067007108598835}
\chexdefresultid{81}{8}{0}{13}{0.159}{0.133}{0.184}{0.1593985525865022}
\chexdefresultid{81}{8}{0}{14}{0.781}{0.773}{0.788}{0.7806076567317575}
\chexdefresultid{81}{8}{0}{15}{0.326}{0.319}{0.333}{0.32625800682055867}
\chexdefresultid{81}{8}{0}{16}{0.139}{0.129}{0.148}{0.13856632342490546}
\chexdefresultid{81}{8}{0}{17}{0.189}{0.179}{0.198}{0.18856849871002376}
\chexdefresultid{81}{8}{0}{18}{0.164}{0.155}{0.173}{0.16373549976847387}
\chexdefresultid{81}{8}{0}{19}{0.121}{0.112}{0.130}{0.1208361932231328}
\chexdefresultid{81}{8}{0}{20}{0.189}{0.179}{0.198}{0.18856849871002376}
\chexdefresultid{81}{8}{0}{21}{0.089}{0.079}{0.099}{0.0885641481397872}
\chexdefresultid{81}{8}{0}{22}{1.39}{1.35}{1.42}{1.3880560043478216}
\chexdefresultid{81}{8}{0}{23}{0.155}{0.141}{0.170}{0.15529545519428611}
\chexdefresultid{81}{8}{1}{0}{0.161}{0.136}{0.194}{0.1605889445960505}
\chexdefresultid{81}{8}{1}{1}{0.088}{0.075}{0.107}{0.08841713702271159}
\chexdefresultid{81}{8}{1}{2}{0.051}{0.044}{0.062}{0.051120200199982396}
\chexdefresultid{81}{8}{1}{3}{0.030}{0.025}{0.036}{0.02990894438511336}
\chexdefresultid{81}{8}{1}{4}{0.205}{0.166}{0.251}{0.20526476619230605}
\chexdefresultid{81}{8}{1}{5}{0.227}{0.218}{0.236}{0.2267475468651222}
\chexdefresultid{81}{8}{1}{6}{0.340}{0.320}{0.358}{0.33977859778597785}
\chexdefresultid{81}{8}{1}{7}{0.239}{0.218}{0.256}{0.23902134946118236}
\chexdefresultid{81}{8}{1}{8}{0.301}{0.281}{0.319}{0.30070168561914434}
\chexdefresultid{81}{8}{1}{9}{0.299}{0.279}{0.317}{0.29870068511889425}
\chexdefresultid{81}{8}{1}{10}{0.315}{0.284}{0.344}{0.3145470640306875}
\chexdefresultid{81}{8}{1}{11}{0.244}{0.221}{0.264}{0.24373708156471152}
\chexdefresultid{81}{8}{1}{12}{0.412}{0.387}{0.438}{0.41157364396483953}
\chexdefresultid{81}{8}{1}{13}{0.165}{0.138}{0.192}{0.16495033230901165}
\chexdefresultid{81}{8}{1}{14}{0.779}{0.771}{0.787}{0.7793896948474237}
\chexdefresultid{81}{8}{1}{15}{0.327}{0.319}{0.334}{0.3268942196139032}
\chexdefresultid{81}{8}{1}{16}{0.140}{0.130}{0.151}{0.13965550424089637}
\chexdefresultid{81}{8}{1}{17}{0.190}{0.180}{0.201}{0.1904906223845773}
\chexdefresultid{81}{8}{1}{18}{0.165}{0.155}{0.175}{0.1649409309966574}
\chexdefresultid{81}{8}{1}{19}{0.122}{0.112}{0.132}{0.1217048070029468}
\chexdefresultid{81}{8}{1}{20}{0.190}{0.180}{0.201}{0.1904906223845773}
\chexdefresultid{81}{8}{1}{21}{0.089}{0.078}{0.101}{0.08882038609721549}
\chexdefresultid{81}{8}{1}{22}{1.39}{1.35}{1.42}{1.3863709193380522}
\chexdefresultid{81}{8}{1}{23}{0.155}{0.138}{0.171}{0.1549872699697612}
\chexdefresultid{81}{6}{0}{0}{0.282}{0.244}{0.314}{0.281717441164737}
\chexdefresultid{81}{6}{0}{1}{0.172}{0.148}{0.193}{0.17218818982720707}
\chexdefresultid{81}{6}{0}{2}{0.107}{0.092}{0.121}{0.10743104530297409}
\chexdefresultid{81}{6}{0}{3}{0.067}{0.057}{0.075}{0.0669907908654547}
\chexdefresultid{81}{6}{0}{4}{0.061}{0.053}{0.071}{0.06059891702873505}
\chexdefresultid{81}{6}{0}{5}{0.260}{0.254}{0.265}{0.259710180669877}
\chexdefresultid{81}{6}{0}{6}{0.346}{0.323}{0.364}{0.3460770766159988}
\chexdefresultid{81}{6}{0}{7}{0.235}{0.210}{0.252}{0.23460335334929397}
\chexdefresultid{81}{6}{0}{8}{0.306}{0.282}{0.325}{0.3055789987789988}
\chexdefresultid{81}{6}{0}{9}{0.298}{0.274}{0.318}{0.2981943833943834}
\chexdefresultid{81}{6}{0}{10}{0.302}{0.274}{0.329}{0.3022508038585209}
\chexdefresultid{81}{6}{0}{11}{0.253}{0.229}{0.273}{0.2527129781372002}
\chexdefresultid{81}{6}{0}{12}{0.365}{0.338}{0.394}{0.36535677655677656}
\chexdefresultid{81}{6}{0}{13}{0.170}{0.146}{0.196}{0.1702798534798535}
\chexdefresultid{81}{6}{0}{14}{0.648}{0.638}{0.656}{0.648043956043956}
\chexdefresultid{81}{6}{0}{15}{0.416}{0.408}{0.424}{0.41629098914969126}
\chexdefresultid{81}{6}{0}{16}{0.188}{0.181}{0.196}{0.1882413942012298}
\chexdefresultid{81}{6}{0}{17}{0.270}{0.261}{0.279}{0.2699772041849706}
\chexdefresultid{81}{6}{0}{18}{0.255}{0.246}{0.263}{0.25478779250463335}
\chexdefresultid{81}{6}{0}{19}{0.184}{0.178}{0.191}{0.18439767557988615}
\chexdefresultid{81}{6}{0}{20}{0.270}{0.261}{0.279}{0.2699772041849706}
\chexdefresultid{81}{6}{0}{21}{0.107}{0.100}{0.112}{0.10650558421748899}
\chexdefresultid{81}{6}{0}{22}{1.33}{1.30}{1.37}{1.3337453515015283}
\chexdefresultid{81}{6}{0}{23}{0.239}{0.223}{0.253}{0.23878767044920893}
\chexdefresultid{81}{6}{1}{0}{0.281}{0.238}{0.317}{0.2814033158517998}
\chexdefresultid{81}{6}{1}{1}{0.172}{0.145}{0.194}{0.17186523572587073}
\chexdefresultid{81}{6}{1}{2}{0.107}{0.090}{0.122}{0.10733023478276774}
\chexdefresultid{81}{6}{1}{3}{0.067}{0.056}{0.076}{0.0671279061004385}
\chexdefresultid{81}{6}{1}{4}{0.063}{0.053}{0.074}{0.06256122689879388}
\chexdefresultid{81}{6}{1}{5}{0.260}{0.255}{0.266}{0.26035371029117976}
\chexdefresultid{81}{6}{1}{6}{0.349}{0.327}{0.368}{0.3493209558191508}
\chexdefresultid{81}{6}{1}{7}{0.235}{0.212}{0.253}{0.23496402145665035}
\chexdefresultid{81}{6}{1}{8}{0.308}{0.286}{0.329}{0.30770730468016483}
\chexdefresultid{81}{6}{1}{9}{0.301}{0.278}{0.323}{0.30144425666346336}
\chexdefresultid{81}{6}{1}{10}{0.304}{0.269}{0.335}{0.3040808956301914}
\chexdefresultid{81}{6}{1}{11}{0.254}{0.226}{0.277}{0.25387489909114624}
\chexdefresultid{81}{6}{1}{12}{0.367}{0.336}{0.397}{0.3671637339695794}
\chexdefresultid{81}{6}{1}{13}{0.170}{0.142}{0.197}{0.16952977433144448}
\chexdefresultid{81}{6}{1}{14}{0.646}{0.637}{0.655}{0.6461874937866587}
\chexdefresultid{81}{6}{1}{15}{0.414}{0.406}{0.422}{0.41438430040277646}
\chexdefresultid{81}{6}{1}{16}{0.187}{0.179}{0.195}{0.18702124914813065}
\chexdefresultid{81}{6}{1}{17}{0.269}{0.260}{0.278}{0.2688017710007702}
\chexdefresultid{81}{6}{1}{18}{0.253}{0.245}{0.262}{0.2534787613055787}
\chexdefresultid{81}{6}{1}{19}{0.182}{0.175}{0.190}{0.18219320874995915}
\chexdefresultid{81}{6}{1}{20}{0.269}{0.260}{0.278}{0.2688017710007702}
\chexdefresultid{81}{6}{1}{21}{0.105}{0.099}{0.112}{0.10524072729549115}
\chexdefresultid{81}{6}{1}{22}{1.34}{1.30}{1.38}{1.3399898060076494}
\chexdefresultid{81}{6}{1}{23}{0.238}{0.222}{0.256}{0.23847146822094634}
\chexdefcount{settings_mimic_chexone-instruct}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexone-instruct}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexone-instruct}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexone-instruct}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexone-instruct}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexone-instruct}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_chexone-instruct}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexone-instruct}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexone-instruct}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexone-instruct}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexone-instruct}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexone-instruct}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_chexone-instruct}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_chexone-instruct}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_chexone-instruct}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_chexone-instruct}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_chexone-instruct}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_chexone-instruct}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{82}{1}{0}{0}{0.340}{0.330}{0.349}{0.339642809485463}
\chexdefresultid{82}{1}{0}{1}{0.212}{0.206}{0.219}{0.21219554687254308}
\chexdefresultid{82}{1}{0}{2}{0.136}{0.131}{0.141}{0.135867940048368}
\chexdefresultid{82}{1}{0}{3}{0.088}{0.084}{0.092}{0.087670289151291}
\chexdefresultid{82}{1}{0}{4}{0.139}{0.126}{0.155}{0.13900418320974378}
\chexdefresultid{82}{1}{0}{5}{0.282}{0.278}{0.287}{0.28212292168756153}
\chexdefresultid{82}{1}{0}{6}{0.592}{0.578}{0.606}{0.5924366061244187}
\chexdefresultid{82}{1}{0}{7}{0.341}{0.326}{0.354}{0.340704014229257}
\chexdefresultid{82}{1}{0}{8}{0.534}{0.516}{0.552}{0.5338164558752793}
\chexdefresultid{82}{1}{0}{9}{0.526}{0.507}{0.545}{0.5261438216041795}
\chexdefresultid{82}{1}{0}{10}{0.592}{0.572}{0.611}{0.5921787709497207}
\chexdefresultid{82}{1}{0}{11}{0.462}{0.446}{0.476}{0.4618395641527461}
\chexdefresultid{82}{1}{0}{12}{0.566}{0.544}{0.588}{0.5663814801282832}
\chexdefresultid{82}{1}{0}{13}{0.407}{0.374}{0.439}{0.4065349328137053}
\chexdefresultid{82}{1}{0}{14}{0.731}{0.725}{0.738}{0.7312142248203629}
\chexdefresultid{82}{1}{0}{15}{0.501}{0.494}{0.507}{0.5006222072370312}
\chexdefresultid{82}{1}{0}{16}{0.240}{0.234}{0.247}{0.24028769353173052}
\chexdefresultid{82}{1}{0}{17}{0.333}{0.325}{0.340}{0.3325122963682234}
\chexdefresultid{82}{1}{0}{18}{0.303}{0.297}{0.311}{0.30330281980923673}
\chexdefresultid{82}{1}{0}{19}{0.225}{0.218}{0.233}{0.2254327447165879}
\chexdefresultid{82}{1}{0}{20}{0.333}{0.325}{0.340}{0.3325122963682234}
\chexdefresultid{82}{1}{0}{21}{0.148}{0.142}{0.155}{0.14806309069523746}
\chexdefresultid{82}{1}{0}{22}{0.97}{0.94}{1.00}{0.9717212589201305}
\chexdefresultid{82}{1}{0}{23}{0.321}{0.308}{0.335}{0.3209086842398862}
\chexdefresultid{82}{1}{1}{0}{0.344}{0.334}{0.354}{0.34384827740522883}
\chexdefresultid{82}{1}{1}{1}{0.215}{0.209}{0.221}{0.21468577351580145}
\chexdefresultid{82}{1}{1}{2}{0.137}{0.133}{0.142}{0.13734952242595763}
\chexdefresultid{82}{1}{1}{3}{0.089}{0.085}{0.093}{0.08855695179807604}
\chexdefresultid{82}{1}{1}{4}{0.142}{0.129}{0.158}{0.14238103772481492}
\chexdefresultid{82}{1}{1}{5}{0.282}{0.277}{0.287}{0.2817144789871081}
\chexdefresultid{82}{1}{1}{6}{0.601}{0.586}{0.615}{0.6011160284779681}
\chexdefresultid{82}{1}{1}{7}{0.339}{0.323}{0.353}{0.339260312311273}
\chexdefresultid{82}{1}{1}{8}{0.546}{0.528}{0.563}{0.5459728795361526}
\chexdefresultid{82}{1}{1}{9}{0.539}{0.521}{0.556}{0.5393125560347254}
\chexdefresultid{82}{1}{1}{10}{0.598}{0.577}{0.619}{0.5984166966534725}
\chexdefresultid{82}{1}{1}{11}{0.466}{0.449}{0.482}{0.4657872082988632}
\chexdefresultid{82}{1}{1}{12}{0.570}{0.547}{0.595}{0.5699775723800463}
\chexdefresultid{82}{1}{1}{13}{0.418}{0.387}{0.450}{0.4177416066331386}
\chexdefresultid{82}{1}{1}{14}{0.735}{0.728}{0.741}{0.7348443659100177}
\chexdefresultid{82}{1}{1}{15}{0.504}{0.497}{0.510}{0.5037033760373087}
\chexdefresultid{82}{1}{1}{16}{0.240}{0.232}{0.247}{0.24007015293251108}
\chexdefresultid{82}{1}{1}{17}{0.333}{0.324}{0.341}{0.33258679479933}
\chexdefresultid{82}{1}{1}{18}{0.303}{0.295}{0.311}{0.30261590167174207}
\chexdefresultid{82}{1}{1}{19}{0.224}{0.216}{0.233}{0.22442417676738388}
\chexdefresultid{82}{1}{1}{20}{0.333}{0.324}{0.341}{0.33258679479933}
\chexdefresultid{82}{1}{1}{21}{0.148}{0.140}{0.155}{0.1475535110656921}
\chexdefresultid{82}{1}{1}{22}{0.97}{0.94}{1.00}{0.9708098023782372}
\chexdefresultid{82}{1}{1}{23}{0.317}{0.302}{0.333}{0.3173601110803775}
\chexdefresultid{82}{2}{0}{0}{0.260}{0.250}{0.269}{0.25951516948987563}
\chexdefresultid{82}{2}{0}{1}{0.150}{0.143}{0.156}{0.1498900951727642}
\chexdefresultid{82}{2}{0}{2}{0.091}{0.086}{0.095}{0.0909990772449756}
\chexdefresultid{82}{2}{0}{3}{0.053}{0.050}{0.056}{0.05341173201524578}
\chexdefresultid{82}{2}{0}{4}{0.256}{0.208}{0.309}{0.2558467667927305}
\chexdefresultid{82}{2}{0}{5}{0.241}{0.234}{0.248}{0.24058140402979375}
\chexdefresultid{82}{2}{0}{6}{0.502}{0.483}{0.520}{0.5024406856623908}
\chexdefresultid{82}{2}{0}{7}{0.330}{0.306}{0.349}{0.33010612064437533}
\chexdefresultid{82}{2}{0}{8}{0.456}{0.435}{0.476}{0.4564637766392152}
\chexdefresultid{82}{2}{0}{9}{0.452}{0.431}{0.474}{0.4524151936432638}
\chexdefresultid{82}{2}{0}{10}{0.527}{0.499}{0.552}{0.52687941743414}
\chexdefresultid{82}{2}{0}{11}{0.402}{0.381}{0.420}{0.40229997703701664}
\chexdefresultid{82}{2}{0}{12}{0.537}{0.509}{0.565}{0.537165563481353}
\chexdefresultid{82}{2}{0}{13}{0.317}{0.279}{0.353}{0.3167427114795536}
\chexdefresultid{82}{2}{0}{14}{0.768}{0.762}{0.775}{0.768170426065163}
\chexdefresultid{82}{2}{0}{15}{0.375}{0.368}{0.382}{0.37495688553753925}
\chexdefresultid{82}{2}{0}{16}{0.125}{0.115}{0.135}{0.12479518049083523}
\chexdefresultid{82}{2}{0}{17}{0.167}{0.155}{0.179}{0.16737397052717037}
\chexdefresultid{82}{2}{0}{18}{0.144}{0.132}{0.155}{0.14406150041859656}
\chexdefresultid{82}{2}{0}{19}{0.136}{0.125}{0.146}{0.1358198672564823}
\chexdefresultid{82}{2}{0}{20}{0.167}{0.155}{0.179}{0.16737397052717037}
\chexdefresultid{82}{2}{0}{21}{0.082}{0.074}{0.091}{0.08221639045450012}
\chexdefresultid{82}{2}{0}{22}{1.51}{1.47}{1.56}{1.5143158198075035}
\chexdefresultid{82}{2}{0}{23}{0.214}{0.201}{0.230}{0.21437359436684666}
\chexdefresultid{82}{2}{1}{0}{0.264}{0.255}{0.274}{0.2644180384901224}
\chexdefresultid{82}{2}{1}{1}{0.153}{0.146}{0.159}{0.1526169894726859}
\chexdefresultid{82}{2}{1}{2}{0.092}{0.088}{0.097}{0.09241628235226887}
\chexdefresultid{82}{2}{1}{3}{0.054}{0.051}{0.057}{0.05415054355205635}
\chexdefresultid{82}{2}{1}{4}{0.248}{0.194}{0.309}{0.24816153345934122}
\chexdefresultid{82}{2}{1}{5}{0.239}{0.232}{0.248}{0.23948961178857206}
\chexdefresultid{82}{2}{1}{6}{0.506}{0.487}{0.525}{0.5058211543225167}
\chexdefresultid{82}{2}{1}{7}{0.327}{0.303}{0.347}{0.3266179529043986}
\chexdefresultid{82}{2}{1}{8}{0.459}{0.438}{0.481}{0.4589875228764118}
\chexdefresultid{82}{2}{1}{9}{0.456}{0.434}{0.478}{0.4559845198734088}
\chexdefresultid{82}{2}{1}{10}{0.531}{0.503}{0.557}{0.530735328230109}
\chexdefresultid{82}{2}{1}{11}{0.405}{0.384}{0.423}{0.4046774045386726}
\chexdefresultid{82}{2}{1}{12}{0.534}{0.503}{0.564}{0.5337099003765671}
\chexdefresultid{82}{2}{1}{13}{0.325}{0.289}{0.361}{0.32500119166785835}
\chexdefresultid{82}{2}{1}{14}{0.767}{0.761}{0.775}{0.7674102674102674}
\chexdefresultid{82}{2}{1}{15}{0.376}{0.369}{0.384}{0.3764977913122413}
\chexdefresultid{82}{2}{1}{16}{0.125}{0.114}{0.135}{0.12451034797332462}
\chexdefresultid{82}{2}{1}{17}{0.168}{0.156}{0.180}{0.16794110188522143}
\chexdefresultid{82}{2}{1}{18}{0.145}{0.134}{0.156}{0.14491807162983128}
\chexdefresultid{82}{2}{1}{19}{0.137}{0.127}{0.147}{0.1371017134070541}
\chexdefresultid{82}{2}{1}{20}{0.168}{0.156}{0.180}{0.16794110188522143}
\chexdefresultid{82}{2}{1}{21}{0.081}{0.072}{0.090}{0.08107959406142781}
\chexdefresultid{82}{2}{1}{22}{1.52}{1.47}{1.56}{1.5154378979661456}
\chexdefresultid{82}{2}{1}{23}{0.214}{0.198}{0.231}{0.21352112046556487}
\chexdefresultid{82}{0}{0}{0}{0.369}{0.360}{0.379}{0.36946673037738215}
\chexdefresultid{82}{0}{0}{1}{0.237}{0.230}{0.244}{0.23671584367397394}
\chexdefresultid{82}{0}{0}{2}{0.155}{0.149}{0.160}{0.15452133889464828}
\chexdefresultid{82}{0}{0}{3}{0.101}{0.097}{0.105}{0.10100896246627741}
\chexdefresultid{82}{0}{0}{4}{0.109}{0.095}{0.123}{0.10851660860021949}
\chexdefresultid{82}{0}{0}{5}{0.293}{0.288}{0.298}{0.29346863762915304}
\chexdefresultid{82}{0}{0}{6}{0.594}{0.576}{0.612}{0.5941146626078133}
\chexdefresultid{82}{0}{0}{7}{0.389}{0.368}{0.406}{0.3889632075204202}
\chexdefresultid{82}{0}{0}{8}{0.533}{0.512}{0.554}{0.5331071979470995}
\chexdefresultid{82}{0}{0}{9}{0.525}{0.503}{0.546}{0.525102271838725}
\chexdefresultid{82}{0}{0}{10}{0.616}{0.590}{0.638}{0.6156733927733459}
\chexdefresultid{82}{0}{0}{11}{0.487}{0.467}{0.505}{0.48711154002121804}
\chexdefresultid{82}{0}{0}{12}{0.588}{0.562}{0.613}{0.5875307881773401}
\chexdefresultid{82}{0}{0}{13}{0.423}{0.385}{0.461}{0.42250615763546806}
\chexdefresultid{82}{0}{0}{14}{0.718}{0.711}{0.726}{0.7184201266713582}
\chexdefresultid{82}{0}{0}{15}{0.506}{0.499}{0.513}{0.5063784646040086}
\chexdefresultid{82}{0}{0}{16}{0.231}{0.224}{0.238}{0.23106120481589845}
\chexdefresultid{82}{0}{0}{17}{0.317}{0.310}{0.325}{0.3173687937678208}
\chexdefresultid{82}{0}{0}{18}{0.291}{0.284}{0.298}{0.29057646926288067}
\chexdefresultid{82}{0}{0}{19}{0.229}{0.221}{0.236}{0.2285118746115777}
\chexdefresultid{82}{0}{0}{20}{0.317}{0.310}{0.325}{0.3173687937678208}
\chexdefresultid{82}{0}{0}{21}{0.145}{0.138}{0.152}{0.14475361586397612}
\chexdefresultid{82}{0}{0}{22}{1.15}{1.11}{1.18}{1.1461198355485147}
\chexdefresultid{82}{0}{0}{23}{0.351}{0.335}{0.367}{0.3512119243646337}
\chexdefresultid{82}{0}{1}{0}{0.375}{0.365}{0.386}{0.37506035475042776}
\chexdefresultid{82}{0}{1}{1}{0.240}{0.233}{0.248}{0.23998869349648458}
\chexdefresultid{82}{0}{1}{2}{0.157}{0.151}{0.162}{0.15654190653816408}
\chexdefresultid{82}{0}{1}{3}{0.102}{0.098}{0.107}{0.10231380109287995}
\chexdefresultid{82}{0}{1}{4}{0.109}{0.097}{0.124}{0.10948764576350986}
\chexdefresultid{82}{0}{1}{5}{0.294}{0.288}{0.299}{0.29350765329035433}
\chexdefresultid{82}{0}{1}{6}{0.602}{0.582}{0.619}{0.6015613910574876}
\chexdefresultid{82}{0}{1}{7}{0.383}{0.361}{0.399}{0.3827314286140088}
\chexdefresultid{82}{0}{1}{8}{0.543}{0.520}{0.567}{0.5434657960423976}
\chexdefresultid{82}{0}{1}{9}{0.537}{0.513}{0.561}{0.536502007741562}
\chexdefresultid{82}{0}{1}{10}{0.622}{0.596}{0.645}{0.6224088165835738}
\chexdefresultid{82}{0}{1}{11}{0.491}{0.470}{0.510}{0.4914942269849867}
\chexdefresultid{82}{0}{1}{12}{0.596}{0.570}{0.621}{0.5959062873060088}
\chexdefresultid{82}{0}{1}{13}{0.433}{0.392}{0.474}{0.4329536410664544}
\chexdefresultid{82}{0}{1}{14}{0.720}{0.713}{0.727}{0.7203044170314366}
\chexdefresultid{82}{0}{1}{15}{0.508}{0.501}{0.515}{0.5084523115684321}
\chexdefresultid{82}{0}{1}{16}{0.230}{0.223}{0.238}{0.23012086841408172}
\chexdefresultid{82}{0}{1}{17}{0.317}{0.309}{0.325}{0.3170991131658718}
\chexdefresultid{82}{0}{1}{18}{0.290}{0.282}{0.297}{0.289631016664179}
\chexdefresultid{82}{0}{1}{19}{0.227}{0.219}{0.235}{0.22684644978088592}
\chexdefresultid{82}{0}{1}{20}{0.317}{0.309}{0.325}{0.3170991131658718}
\chexdefresultid{82}{0}{1}{21}{0.143}{0.136}{0.151}{0.14314262366229175}
\chexdefresultid{82}{0}{1}{22}{1.15}{1.12}{1.18}{1.1467411638326943}
\chexdefresultid{82}{0}{1}{23}{0.350}{0.333}{0.369}{0.3502513348613628}
\chexdefresultid{82}{4}{0}{0}{0.344}{0.334}{0.354}{0.3436487655152989}
\chexdefresultid{82}{4}{0}{1}{0.216}{0.210}{0.223}{0.216258685079945}
\chexdefresultid{82}{4}{0}{2}{0.140}{0.135}{0.145}{0.13975603741337955}
\chexdefresultid{82}{4}{0}{3}{0.091}{0.088}{0.095}{0.09136860711616693}
\chexdefresultid{82}{4}{0}{4}{0.150}{0.137}{0.166}{0.14996735248295576}
\chexdefresultid{82}{4}{0}{5}{0.287}{0.282}{0.292}{0.28686188214512737}
\chexdefresultid{82}{4}{0}{6}{0.600}{0.585}{0.613}{0.5995788734865766}
\chexdefresultid{82}{4}{0}{7}{0.355}{0.339}{0.370}{0.3547283313549768}
\chexdefresultid{82}{4}{0}{8}{0.541}{0.523}{0.560}{0.5412297066389138}
\chexdefresultid{82}{4}{0}{9}{0.532}{0.513}{0.551}{0.5318520425297919}
\chexdefresultid{82}{4}{0}{10}{0.602}{0.580}{0.620}{0.6016474464579901}
\chexdefresultid{82}{4}{0}{11}{0.470}{0.454}{0.484}{0.47005149765628185}
\chexdefresultid{82}{4}{0}{12}{0.574}{0.550}{0.595}{0.5737191978240571}
\chexdefresultid{82}{4}{0}{13}{0.413}{0.379}{0.445}{0.4130201355904682}
\chexdefresultid{82}{4}{0}{14}{0.735}{0.729}{0.741}{0.7348069662647668}
\chexdefresultid{82}{4}{0}{15}{0.505}{0.499}{0.511}{0.5052964979941272}
\chexdefresultid{82}{4}{0}{16}{0.247}{0.240}{0.254}{0.24713609864268224}
\chexdefresultid{82}{4}{0}{17}{0.340}{0.333}{0.348}{0.34007757501818936}
\chexdefresultid{82}{4}{0}{18}{0.311}{0.303}{0.318}{0.31056423069874}
\chexdefresultid{82}{4}{0}{19}{0.233}{0.225}{0.241}{0.23257045164005435}
\chexdefresultid{82}{4}{0}{20}{0.340}{0.333}{0.348}{0.34007757501818936}
\chexdefresultid{82}{4}{0}{21}{0.154}{0.148}{0.161}{0.15419462226717517}
\chexdefresultid{82}{4}{0}{22}{0.95}{0.92}{0.98}{0.9496352964641608}
\chexdefresultid{82}{4}{0}{23}{0.329}{0.316}{0.343}{0.32882498173418867}
\chexdefresultid{82}{4}{1}{0}{0.348}{0.338}{0.358}{0.3479880954298133}
\chexdefresultid{82}{4}{1}{1}{0.219}{0.212}{0.226}{0.2188268523620583}
\chexdefresultid{82}{4}{1}{2}{0.141}{0.137}{0.146}{0.14130444529981706}
\chexdefresultid{82}{4}{1}{3}{0.092}{0.089}{0.097}{0.09235221081955981}
\chexdefresultid{82}{4}{1}{4}{0.153}{0.139}{0.168}{0.152756469525739}
\chexdefresultid{82}{4}{1}{5}{0.287}{0.282}{0.292}{0.2868193046983842}
\chexdefresultid{82}{4}{1}{6}{0.608}{0.592}{0.621}{0.6075242951986914}
\chexdefresultid{82}{4}{1}{7}{0.352}{0.335}{0.365}{0.3518139751334203}
\chexdefresultid{82}{4}{1}{8}{0.552}{0.534}{0.569}{0.5520952696737664}
\chexdefresultid{82}{4}{1}{9}{0.544}{0.524}{0.561}{0.5440077339934619}
\chexdefresultid{82}{4}{1}{10}{0.607}{0.587}{0.627}{0.6072202166064982}
\chexdefresultid{82}{4}{1}{11}{0.473}{0.456}{0.488}{0.4732005548319478}
\chexdefresultid{82}{4}{1}{12}{0.578}{0.554}{0.602}{0.5780922930542342}
\chexdefresultid{82}{4}{1}{13}{0.423}{0.390}{0.455}{0.4230019029495719}
\chexdefresultid{82}{4}{1}{14}{0.738}{0.731}{0.743}{0.7376308277830638}
\chexdefresultid{82}{4}{1}{15}{0.508}{0.501}{0.514}{0.5075705992910113}
\chexdefresultid{82}{4}{1}{16}{0.247}{0.239}{0.255}{0.24685155479847334}
\chexdefresultid{82}{4}{1}{17}{0.340}{0.332}{0.349}{0.3400944788709655}
\chexdefresultid{82}{4}{1}{18}{0.310}{0.302}{0.318}{0.3100158536130023}
\chexdefresultid{82}{4}{1}{19}{0.232}{0.223}{0.240}{0.23152956552103462}
\chexdefresultid{82}{4}{1}{20}{0.340}{0.332}{0.349}{0.3400944788709655}
\chexdefresultid{82}{4}{1}{21}{0.154}{0.146}{0.162}{0.153608630725981}
\chexdefresultid{82}{4}{1}{22}{0.95}{0.92}{0.98}{0.9494317307523585}
\chexdefresultid{82}{4}{1}{23}{0.326}{0.312}{0.341}{0.3258138151097236}
\chexdefresultid{82}{5}{0}{0}{0.261}{0.251}{0.271}{0.26076416407912634}
\chexdefresultid{82}{5}{0}{1}{0.153}{0.147}{0.160}{0.1533401915200294}
\chexdefresultid{82}{5}{0}{2}{0.095}{0.090}{0.100}{0.09452375470350749}
\chexdefresultid{82}{5}{0}{3}{0.057}{0.053}{0.060}{0.05694728858614011}
\chexdefresultid{82}{5}{0}{4}{0.306}{0.261}{0.361}{0.30624553700555623}
\chexdefresultid{82}{5}{0}{5}{0.257}{0.249}{0.265}{0.25704575345812714}
\chexdefresultid{82}{5}{0}{6}{0.519}{0.501}{0.535}{0.5186631445963018}
\chexdefresultid{82}{5}{0}{7}{0.358}{0.333}{0.377}{0.3583046118831124}
\chexdefresultid{82}{5}{0}{8}{0.474}{0.454}{0.493}{0.47445997796874995}
\chexdefresultid{82}{5}{0}{9}{0.471}{0.451}{0.491}{0.47131108008301}
\chexdefresultid{82}{5}{0}{10}{0.535}{0.505}{0.559}{0.5350762527233115}
\chexdefresultid{82}{5}{0}{11}{0.406}{0.384}{0.422}{0.4056176196702352}
\chexdefresultid{82}{5}{0}{12}{0.560}{0.534}{0.587}{0.5595634385108069}
\chexdefresultid{82}{5}{0}{13}{0.317}{0.279}{0.353}{0.3170983013088276}
\chexdefresultid{82}{5}{0}{14}{0.784}{0.778}{0.791}{0.7843647580489685}
\chexdefresultid{82}{5}{0}{15}{0.397}{0.391}{0.404}{0.3973200529110796}
\chexdefresultid{82}{5}{0}{16}{0.144}{0.133}{0.153}{0.1435477096411858}
\chexdefresultid{82}{5}{0}{17}{0.192}{0.179}{0.203}{0.19151166493172558}
\chexdefresultid{82}{5}{0}{18}{0.164}{0.154}{0.174}{0.16441434074348293}
\chexdefresultid{82}{5}{0}{19}{0.154}{0.144}{0.163}{0.15360449155850403}
\chexdefresultid{82}{5}{0}{20}{0.192}{0.179}{0.203}{0.19151166493172558}
\chexdefresultid{82}{5}{0}{21}{0.096}{0.086}{0.104}{0.095583754350646}
\chexdefresultid{82}{5}{0}{22}{1.40}{1.36}{1.45}{1.4038701144351315}
\chexdefresultid{82}{5}{0}{23}{0.241}{0.226}{0.257}{0.2413187464806898}
\chexdefresultid{82}{5}{1}{0}{0.266}{0.257}{0.275}{0.2656149227472586}
\chexdefresultid{82}{5}{1}{1}{0.156}{0.150}{0.163}{0.15606494442610938}
\chexdefresultid{82}{5}{1}{2}{0.096}{0.091}{0.101}{0.0960668369862133}
\chexdefresultid{82}{5}{1}{3}{0.058}{0.055}{0.061}{0.05789766400310198}
\chexdefresultid{82}{5}{1}{4}{0.299}{0.246}{0.360}{0.2986028249576403}
\chexdefresultid{82}{5}{1}{5}{0.256}{0.248}{0.266}{0.25641892033971664}
\chexdefresultid{82}{5}{1}{6}{0.521}{0.503}{0.538}{0.5207367497807293}
\chexdefresultid{82}{5}{1}{7}{0.357}{0.334}{0.379}{0.35719480866312453}
\chexdefresultid{82}{5}{1}{8}{0.476}{0.456}{0.496}{0.4762385040162818}
\chexdefresultid{82}{5}{1}{9}{0.474}{0.453}{0.493}{0.4737360015137793}
\chexdefresultid{82}{5}{1}{10}{0.537}{0.507}{0.564}{0.5370807746811526}
\chexdefresultid{82}{5}{1}{11}{0.406}{0.386}{0.424}{0.40586234048131536}
\chexdefresultid{82}{5}{1}{12}{0.554}{0.524}{0.581}{0.5535750035750036}
\chexdefresultid{82}{5}{1}{13}{0.324}{0.288}{0.360}{0.32384527384527384}
\chexdefresultid{82}{5}{1}{14}{0.783}{0.776}{0.791}{0.7832117832117832}
\chexdefresultid{82}{5}{1}{15}{0.398}{0.391}{0.405}{0.39798442376062115}
\chexdefresultid{82}{5}{1}{16}{0.143}{0.133}{0.154}{0.14275833792767928}
\chexdefresultid{82}{5}{1}{17}{0.191}{0.180}{0.204}{0.1912570285479717}
\chexdefresultid{82}{5}{1}{18}{0.164}{0.154}{0.175}{0.16393208687602934}
\chexdefresultid{82}{5}{1}{19}{0.154}{0.145}{0.164}{0.15390840707054376}
\chexdefresultid{82}{5}{1}{20}{0.191}{0.180}{0.204}{0.1912570285479717}
\chexdefresultid{82}{5}{1}{21}{0.094}{0.086}{0.104}{0.0942596473073869}
\chexdefresultid{82}{5}{1}{22}{1.41}{1.36}{1.45}{1.407495546471331}
\chexdefresultid{82}{5}{1}{23}{0.240}{0.223}{0.258}{0.2399949483282816}
\chexdefresultid{82}{3}{0}{0}{0.370}{0.361}{0.380}{0.37030059596594533}
\chexdefresultid{82}{3}{0}{1}{0.240}{0.233}{0.247}{0.23981105520450338}
\chexdefresultid{82}{3}{0}{2}{0.158}{0.153}{0.164}{0.15820386520684143}
\chexdefresultid{82}{3}{0}{3}{0.105}{0.100}{0.109}{0.10475626715488615}
\chexdefresultid{82}{3}{0}{4}{0.126}{0.110}{0.142}{0.12597020875290604}
\chexdefresultid{82}{3}{0}{5}{0.300}{0.294}{0.305}{0.29974724728088875}
\chexdefresultid{82}{3}{0}{6}{0.598}{0.579}{0.617}{0.5979407652218126}
\chexdefresultid{82}{3}{0}{7}{0.392}{0.372}{0.409}{0.3923861347526156}
\chexdefresultid{82}{3}{0}{8}{0.535}{0.513}{0.556}{0.5346987645632966}
\chexdefresultid{82}{3}{0}{9}{0.527}{0.505}{0.549}{0.5266938384549222}
\chexdefresultid{82}{3}{0}{10}{0.623}{0.596}{0.647}{0.623321554770318}
\chexdefresultid{82}{3}{0}{11}{0.492}{0.471}{0.510}{0.4917011967567085}
\chexdefresultid{82}{3}{0}{12}{0.602}{0.576}{0.627}{0.6018751466103683}
\chexdefresultid{82}{3}{0}{13}{0.426}{0.388}{0.468}{0.42638253577292995}
\chexdefresultid{82}{3}{0}{14}{0.722}{0.715}{0.730}{0.722466572836031}
\chexdefresultid{82}{3}{0}{15}{0.513}{0.505}{0.520}{0.5130252514475404}
\chexdefresultid{82}{3}{0}{16}{0.243}{0.236}{0.251}{0.24294812887963016}
\chexdefresultid{82}{3}{0}{17}{0.331}{0.323}{0.339}{0.33083993903219516}
\chexdefresultid{82}{3}{0}{18}{0.304}{0.296}{0.311}{0.3040062521406804}
\chexdefresultid{82}{3}{0}{19}{0.239}{0.231}{0.247}{0.2391863430195077}
\chexdefresultid{82}{3}{0}{20}{0.331}{0.323}{0.339}{0.33083993903219516}
\chexdefresultid{82}{3}{0}{21}{0.155}{0.148}{0.163}{0.15505631872706524}
\chexdefresultid{82}{3}{0}{22}{1.09}{1.06}{1.12}{1.0921851507518758}
\chexdefresultid{82}{3}{0}{23}{0.357}{0.341}{0.372}{0.3566404107660265}
\chexdefresultid{82}{3}{1}{0}{0.376}{0.366}{0.387}{0.3762652761494804}
\chexdefresultid{82}{3}{1}{1}{0.243}{0.236}{0.251}{0.24335781318816938}
\chexdefresultid{82}{3}{1}{2}{0.161}{0.155}{0.167}{0.16050753328466244}
\chexdefresultid{82}{3}{1}{3}{0.106}{0.102}{0.111}{0.10633555949039439}
\chexdefresultid{82}{3}{1}{4}{0.128}{0.113}{0.146}{0.12764555134619282}
\chexdefresultid{82}{3}{1}{5}{0.300}{0.295}{0.306}{0.3001553717861727}
\chexdefresultid{82}{3}{1}{6}{0.605}{0.584}{0.624}{0.6047963672484745}
\chexdefresultid{82}{3}{1}{7}{0.388}{0.367}{0.404}{0.38814151926863794}
\chexdefresultid{82}{3}{1}{8}{0.544}{0.521}{0.570}{0.5442913516381482}
\chexdefresultid{82}{3}{1}{9}{0.538}{0.513}{0.563}{0.5380239421673962}
\chexdefresultid{82}{3}{1}{10}{0.629}{0.602}{0.653}{0.6287519747235387}
\chexdefresultid{82}{3}{1}{11}{0.495}{0.472}{0.514}{0.4946566732938974}
\chexdefresultid{82}{3}{1}{12}{0.611}{0.585}{0.636}{0.6108751160631384}
\chexdefresultid{82}{3}{1}{13}{0.435}{0.394}{0.477}{0.43538765088207987}
\chexdefresultid{82}{3}{1}{14}{0.724}{0.716}{0.731}{0.7235376044568245}
\chexdefresultid{82}{3}{1}{15}{0.514}{0.507}{0.521}{0.5142570349313896}
\chexdefresultid{82}{3}{1}{16}{0.242}{0.234}{0.250}{0.24217859545540224}
\chexdefresultid{82}{3}{1}{17}{0.331}{0.323}{0.338}{0.3307860750184281}
\chexdefresultid{82}{3}{1}{18}{0.303}{0.296}{0.311}{0.3033851599930758}
\chexdefresultid{82}{3}{1}{19}{0.238}{0.230}{0.246}{0.23792177922763708}
\chexdefresultid{82}{3}{1}{20}{0.331}{0.323}{0.338}{0.3307860750184281}
\chexdefresultid{82}{3}{1}{21}{0.154}{0.146}{0.162}{0.1535711158923765}
\chexdefresultid{82}{3}{1}{22}{1.09}{1.06}{1.13}{1.0936943427033377}
\chexdefresultid{82}{3}{1}{23}{0.355}{0.338}{0.372}{0.35491259359643756}
\chexdefresultid{82}{7}{0}{0}{0.232}{0.222}{0.242}{0.23181491218838354}
\chexdefresultid{82}{7}{0}{1}{0.140}{0.134}{0.146}{0.14017656851063018}
\chexdefresultid{82}{7}{0}{2}{0.086}{0.081}{0.090}{0.08579183248754918}
\chexdefresultid{82}{7}{0}{3}{0.054}{0.050}{0.057}{0.053824187849616484}
\chexdefresultid{82}{7}{0}{4}{0.066}{0.059}{0.076}{0.06639872239100436}
\chexdefresultid{82}{7}{0}{5}{0.245}{0.240}{0.250}{0.24476083794662426}
\chexdefresultid{82}{7}{0}{6}{0.284}{0.267}{0.301}{0.2839791084659298}
\chexdefresultid{82}{7}{0}{7}{0.174}{0.158}{0.188}{0.1742923704403418}
\chexdefresultid{82}{7}{0}{8}{0.256}{0.237}{0.274}{0.255554879532733}
\chexdefresultid{82}{7}{0}{9}{0.246}{0.228}{0.265}{0.24618520321246043}
\chexdefresultid{82}{7}{0}{10}{0.174}{0.147}{0.202}{0.1741440377804014}
\chexdefresultid{82}{7}{0}{11}{0.144}{0.123}{0.164}{0.1444802901474552}
\chexdefresultid{82}{7}{0}{12}{0.363}{0.332}{0.396}{0.36319866958708524}
\chexdefresultid{82}{7}{0}{13}{0.077}{0.060}{0.095}{0.07699764744057759}
\chexdefresultid{82}{7}{0}{14}{0.656}{0.647}{0.663}{0.6555122900949136}
\chexdefresultid{82}{7}{0}{15}{0.390}{0.382}{0.397}{0.38978909461830474}
\chexdefresultid{82}{7}{0}{16}{0.162}{0.156}{0.168}{0.1616364963247818}
\chexdefresultid{82}{7}{0}{17}{0.236}{0.229}{0.243}{0.23609702141631653}
\chexdefresultid{82}{7}{0}{18}{0.223}{0.216}{0.230}{0.2228438185070149}
\chexdefresultid{82}{7}{0}{19}{0.166}{0.160}{0.172}{0.16596928574024075}
\chexdefresultid{82}{7}{0}{20}{0.236}{0.229}{0.243}{0.23609702141631653}
\chexdefresultid{82}{7}{0}{21}{0.087}{0.082}{0.093}{0.08717597123324705}
\chexdefresultid{82}{7}{0}{22}{1.34}{1.31}{1.37}{1.3373228097368568}
\chexdefresultid{82}{7}{0}{23}{0.214}{0.200}{0.229}{0.21433494416696638}
\chexdefresultid{82}{7}{1}{0}{0.235}{0.225}{0.245}{0.2352025695209971}
\chexdefresultid{82}{7}{1}{1}{0.142}{0.135}{0.149}{0.1421155514614448}
\chexdefresultid{82}{7}{1}{2}{0.087}{0.083}{0.092}{0.087072144145505}
\chexdefresultid{82}{7}{1}{3}{0.055}{0.051}{0.059}{0.05480202712153081}
\chexdefresultid{82}{7}{1}{4}{0.068}{0.059}{0.077}{0.06762185597340462}
\chexdefresultid{82}{7}{1}{5}{0.245}{0.240}{0.250}{0.24499183395024926}
\chexdefresultid{82}{7}{1}{6}{0.290}{0.272}{0.309}{0.2902881536819637}
\chexdefresultid{82}{7}{1}{7}{0.176}{0.159}{0.191}{0.17580358074955993}
\chexdefresultid{82}{7}{1}{8}{0.261}{0.241}{0.281}{0.26115073704232045}
\chexdefresultid{82}{7}{1}{9}{0.254}{0.234}{0.274}{0.2540180694246315}
\chexdefresultid{82}{7}{1}{10}{0.180}{0.152}{0.208}{0.1801162040025823}
\chexdefresultid{82}{7}{1}{11}{0.149}{0.127}{0.170}{0.1488468107491753}
\chexdefresultid{82}{7}{1}{12}{0.360}{0.330}{0.392}{0.3600208319181215}
\chexdefresultid{82}{7}{1}{13}{0.080}{0.062}{0.101}{0.0804202613047121}
\chexdefresultid{82}{7}{1}{14}{0.655}{0.647}{0.663}{0.6548468174716392}
\chexdefresultid{82}{7}{1}{15}{0.389}{0.381}{0.397}{0.389131230876681}
\chexdefresultid{82}{7}{1}{16}{0.160}{0.154}{0.167}{0.16019340112116615}
\chexdefresultid{82}{7}{1}{17}{0.235}{0.226}{0.243}{0.23457155255430664}
\chexdefresultid{82}{7}{1}{18}{0.221}{0.213}{0.229}{0.22092056577830263}
\chexdefresultid{82}{7}{1}{19}{0.164}{0.157}{0.171}{0.1635172531880263}
\chexdefresultid{82}{7}{1}{20}{0.235}{0.226}{0.243}{0.23457155255430664}
\chexdefresultid{82}{7}{1}{21}{0.086}{0.080}{0.092}{0.08581524968802563}
\chexdefresultid{82}{7}{1}{22}{1.35}{1.31}{1.38}{1.3451500240028447}
\chexdefresultid{82}{7}{1}{23}{0.211}{0.196}{0.225}{0.21055122249634292}
\chexdefresultid{82}{8}{0}{0}{0.099}{0.091}{0.107}{0.09884019976020493}
\chexdefresultid{82}{8}{0}{1}{0.054}{0.049}{0.059}{0.05379206477753449}
\chexdefresultid{82}{8}{0}{2}{0.031}{0.028}{0.035}{0.03110144319714093}
\chexdefresultid{82}{8}{0}{3}{0.019}{0.017}{0.022}{0.019193486774173728}
\chexdefresultid{82}{8}{0}{4}{0.302}{0.243}{0.369}{0.3023222684414405}
\chexdefresultid{82}{8}{0}{5}{0.223}{0.213}{0.234}{0.22303440864296983}
\chexdefresultid{82}{8}{0}{6}{0.303}{0.284}{0.320}{0.30264705882352944}
\chexdefresultid{82}{8}{0}{7}{0.218}{0.194}{0.237}{0.21776043245128235}
\chexdefresultid{82}{8}{0}{8}{0.289}{0.269}{0.308}{0.28868476647253627}
\chexdefresultid{82}{8}{0}{9}{0.284}{0.264}{0.304}{0.28418836359483846}
\chexdefresultid{82}{8}{0}{10}{0.225}{0.194}{0.252}{0.22521008403361345}
\chexdefresultid{82}{8}{0}{11}{0.173}{0.150}{0.190}{0.1726041720650937}
\chexdefresultid{82}{8}{0}{12}{0.436}{0.405}{0.468}{0.43625813634806443}
\chexdefresultid{82}{8}{0}{13}{0.100}{0.079}{0.121}{0.10037684138403563}
\chexdefresultid{82}{8}{0}{14}{0.784}{0.775}{0.793}{0.7836909044193217}
\chexdefresultid{82}{8}{0}{15}{0.330}{0.321}{0.339}{0.32999364358562666}
\chexdefresultid{82}{8}{0}{16}{0.133}{0.122}{0.146}{0.13347770627519465}
\chexdefresultid{82}{8}{0}{17}{0.175}{0.163}{0.188}{0.17533438746994412}
\chexdefresultid{82}{8}{0}{18}{0.148}{0.136}{0.160}{0.1482156743530065}
\chexdefresultid{82}{8}{0}{19}{0.116}{0.106}{0.127}{0.11636371342871926}
\chexdefresultid{82}{8}{0}{20}{0.175}{0.163}{0.188}{0.17533438746994412}
\chexdefresultid{82}{8}{0}{21}{0.092}{0.080}{0.103}{0.0916210250804452}
\chexdefresultid{82}{8}{0}{22}{1.36}{1.31}{1.40}{1.3552888622187662}
\chexdefresultid{82}{8}{0}{23}{0.169}{0.152}{0.189}{0.16914953426868892}
\chexdefresultid{82}{8}{1}{0}{0.102}{0.093}{0.111}{0.10157003087141776}
\chexdefresultid{82}{8}{1}{1}{0.055}{0.050}{0.061}{0.05524076431031249}
\chexdefresultid{82}{8}{1}{2}{0.032}{0.028}{0.035}{0.03181033071581292}
\chexdefresultid{82}{8}{1}{3}{0.019}{0.017}{0.022}{0.01946661353057559}
\chexdefresultid{82}{8}{1}{4}{0.302}{0.233}{0.378}{0.3021435762795135}
\chexdefresultid{82}{8}{1}{5}{0.223}{0.211}{0.236}{0.22336729950065537}
\chexdefresultid{82}{8}{1}{6}{0.309}{0.289}{0.327}{0.3091553836234687}
\chexdefresultid{82}{8}{1}{7}{0.222}{0.197}{0.241}{0.22168862357570893}
\chexdefresultid{82}{8}{1}{8}{0.295}{0.272}{0.316}{0.29496494278885477}
\chexdefresultid{82}{8}{1}{9}{0.290}{0.268}{0.311}{0.290462691663292}
\chexdefresultid{82}{8}{1}{10}{0.230}{0.197}{0.259}{0.2299017824663514}
\chexdefresultid{82}{8}{1}{11}{0.175}{0.151}{0.193}{0.1747543568161789}
\chexdefresultid{82}{8}{1}{12}{0.433}{0.401}{0.467}{0.43291884037256717}
\chexdefresultid{82}{8}{1}{13}{0.104}{0.083}{0.127}{0.10425450820648419}
\chexdefresultid{82}{8}{1}{14}{0.783}{0.773}{0.793}{0.7828557135710712}
\chexdefresultid{82}{8}{1}{15}{0.332}{0.322}{0.341}{0.33168303257642673}
\chexdefresultid{82}{8}{1}{16}{0.134}{0.121}{0.148}{0.1344053534224658}
\chexdefresultid{82}{8}{1}{17}{0.177}{0.163}{0.192}{0.177394807214431}
\chexdefresultid{82}{8}{1}{18}{0.149}{0.136}{0.162}{0.14930756052968522}
\chexdefresultid{82}{8}{1}{19}{0.117}{0.105}{0.130}{0.11718625434456939}
\chexdefresultid{82}{8}{1}{20}{0.177}{0.163}{0.192}{0.177394807214431}
\chexdefresultid{82}{8}{1}{21}{0.091}{0.078}{0.105}{0.09141589963050052}
\chexdefresultid{82}{8}{1}{22}{1.35}{1.30}{1.40}{1.3532402343768013}
\chexdefresultid{82}{8}{1}{23}{0.166}{0.145}{0.187}{0.16573885788493092}
\chexdefresultid{82}{6}{0}{0}{0.235}{0.224}{0.247}{0.23540099299809644}
\chexdefresultid{82}{6}{0}{1}{0.145}{0.138}{0.153}{0.1450827111931258}
\chexdefresultid{82}{6}{0}{2}{0.091}{0.086}{0.097}{0.09118105518436899}
\chexdefresultid{82}{6}{0}{3}{0.059}{0.054}{0.063}{0.058807326770688985}
\chexdefresultid{82}{6}{0}{4}{0.061}{0.051}{0.072}{0.06062423124501482}
\chexdefresultid{82}{6}{0}{5}{0.259}{0.252}{0.264}{0.25856332253862874}
\chexdefresultid{82}{6}{0}{6}{0.294}{0.271}{0.312}{0.29383572963146587}
\chexdefresultid{82}{6}{0}{7}{0.213}{0.189}{0.231}{0.21312675325948333}
\chexdefresultid{82}{6}{0}{8}{0.258}{0.236}{0.278}{0.2583814407814408}
\chexdefresultid{82}{6}{0}{9}{0.252}{0.230}{0.271}{0.25161221001221}
\chexdefresultid{82}{6}{0}{10}{0.216}{0.187}{0.242}{0.21599402092675635}
\chexdefresultid{82}{6}{0}{11}{0.185}{0.161}{0.204}{0.1846415231173321}
\chexdefresultid{82}{6}{0}{12}{0.349}{0.316}{0.381}{0.3491018315018315}
\chexdefresultid{82}{6}{0}{13}{0.107}{0.087}{0.127}{0.10664029304029304}
\chexdefresultid{82}{6}{0}{14}{0.644}{0.634}{0.653}{0.643956043956044}
\chexdefresultid{82}{6}{0}{15}{0.404}{0.395}{0.412}{0.403965025143857}
\chexdefresultid{82}{6}{0}{16}{0.182}{0.174}{0.189}{0.1815539197541315}
\chexdefresultid{82}{6}{0}{17}{0.262}{0.252}{0.271}{0.261552755455029}
\chexdefresultid{82}{6}{0}{18}{0.244}{0.235}{0.253}{0.2437164626853347}
\chexdefresultid{82}{6}{0}{19}{0.178}{0.171}{0.186}{0.17844244003983312}
\chexdefresultid{82}{6}{0}{20}{0.262}{0.252}{0.271}{0.261552755455029}
\chexdefresultid{82}{6}{0}{21}{0.102}{0.095}{0.108}{0.10155508405323403}
\chexdefresultid{82}{6}{0}{22}{1.32}{1.28}{1.36}{1.3177798216579941}
\chexdefresultid{82}{6}{0}{23}{0.245}{0.228}{0.262}{0.24527064413715996}
\chexdefresultid{82}{6}{1}{0}{0.242}{0.230}{0.254}{0.24154563878101604}
\chexdefresultid{82}{6}{1}{1}{0.149}{0.141}{0.157}{0.14889459707204242}
\chexdefresultid{82}{6}{1}{2}{0.094}{0.088}{0.100}{0.09365840342731924}
\chexdefresultid{82}{6}{1}{3}{0.061}{0.056}{0.065}{0.06052953080710549}
\chexdefresultid{82}{6}{1}{4}{0.062}{0.051}{0.074}{0.06168267893279116}
\chexdefresultid{82}{6}{1}{5}{0.260}{0.254}{0.267}{0.26018877264515766}
\chexdefresultid{82}{6}{1}{6}{0.299}{0.278}{0.320}{0.29883785279468733}
\chexdefresultid{82}{6}{1}{7}{0.216}{0.191}{0.235}{0.21600009912378668}
\chexdefresultid{82}{6}{1}{8}{0.262}{0.242}{0.283}{0.2621720736543284}
\chexdefresultid{82}{6}{1}{9}{0.257}{0.236}{0.278}{0.25730081408578276}
\chexdefresultid{82}{6}{1}{10}{0.218}{0.183}{0.251}{0.21806075738660008}
\chexdefresultid{82}{6}{1}{11}{0.186}{0.157}{0.210}{0.18624536042551934}
\chexdefresultid{82}{6}{1}{12}{0.344}{0.310}{0.379}{0.3440202803459588}
\chexdefresultid{82}{6}{1}{13}{0.106}{0.084}{0.129}{0.10602445571130331}
\chexdefresultid{82}{6}{1}{14}{0.642}{0.632}{0.651}{0.6416144745998609}
\chexdefresultid{82}{6}{1}{15}{0.403}{0.393}{0.412}{0.40278013752429265}
\chexdefresultid{82}{6}{1}{16}{0.180}{0.172}{0.188}{0.18016019211650455}
\chexdefresultid{82}{6}{1}{17}{0.260}{0.250}{0.270}{0.26029101046608105}
\chexdefresultid{82}{6}{1}{18}{0.242}{0.233}{0.252}{0.24226131783604224}
\chexdefresultid{82}{6}{1}{19}{0.176}{0.168}{0.184}{0.17602375418838556}
\chexdefresultid{82}{6}{1}{20}{0.260}{0.250}{0.270}{0.26029101046608105}
\chexdefresultid{82}{6}{1}{21}{0.100}{0.093}{0.107}{0.100029373766928}
\chexdefresultid{82}{6}{1}{22}{1.32}{1.28}{1.36}{1.3230195005600323}
\chexdefresultid{82}{6}{1}{23}{0.243}{0.225}{0.261}{0.24272621206030273}
\chexdefcount{settings_mimic_chexone-reasoning}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexone-reasoning}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexone-reasoning}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexone-reasoning}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexone-reasoning}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexone-reasoning}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_chexone-reasoning}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_chexone-reasoning}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_chexone-reasoning}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_chexone-reasoning}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_chexone-reasoning}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_chexone-reasoning}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_chexone-reasoning}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_chexone-reasoning}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_chexone-reasoning}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_chexone-reasoning}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_chexone-reasoning}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_chexone-reasoning}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{83}{1}{0}{0}{0.124}{0.117}{0.132}{0.12429438996089379}
\chexdefresultid{83}{1}{0}{1}{0.066}{0.061}{0.071}{0.06582903150008394}
\chexdefresultid{83}{1}{0}{2}{0.039}{0.036}{0.043}{0.039225037515213536}
\chexdefresultid{83}{1}{0}{3}{0.025}{0.023}{0.028}{0.025294023565728598}
\chexdefresultid{83}{1}{0}{4}{0.047}{0.037}{0.061}{0.04735494543642786}
\chexdefresultid{83}{1}{0}{5}{0.192}{0.185}{0.198}{0.19151274481996122}
\chexdefresultid{83}{1}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{83}{1}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{83}{1}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{83}{1}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{83}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{1}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{83}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{1}{0}{14}{0.561}{0.549}{0.573}{0.5609548167092924}
\chexdefresultid{83}{1}{0}{15}{0.303}{0.294}{0.313}{0.30339554542448494}
\chexdefresultid{83}{1}{0}{16}{0.131}{0.121}{0.141}{0.13081662535258398}
\chexdefresultid{83}{1}{0}{17}{0.188}{0.177}{0.201}{0.18847690526018757}
\chexdefresultid{83}{1}{0}{18}{0.171}{0.161}{0.181}{0.17086597184462196}
\chexdefresultid{83}{1}{0}{19}{0.132}{0.124}{0.142}{0.13240843460543442}
\chexdefresultid{83}{1}{0}{20}{0.188}{0.177}{0.201}{0.18847690526018757}
\chexdefresultid{83}{1}{0}{21}{0.073}{0.065}{0.081}{0.0731563454449805}
\chexdefresultid{83}{1}{0}{22}{1.52}{1.47}{1.57}{1.5249826610093713}
\chexdefresultid{83}{1}{0}{23}{0.160}{0.140}{0.180}{0.159801676489656}
\chexdefresultid{83}{1}{1}{0}{0.125}{0.118}{0.133}{0.12511960157121718}
\chexdefresultid{83}{1}{1}{1}{0.066}{0.061}{0.072}{0.06597493946175255}
\chexdefresultid{83}{1}{1}{2}{0.039}{0.035}{0.043}{0.0391604816068853}
\chexdefresultid{83}{1}{1}{3}{0.025}{0.022}{0.028}{0.02514232919114969}
\chexdefresultid{83}{1}{1}{4}{0.047}{0.035}{0.060}{0.04688046057913596}
\chexdefresultid{83}{1}{1}{5}{0.190}{0.184}{0.197}{0.190281983632869}
\chexdefresultid{83}{1}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{83}{1}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{83}{1}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{83}{1}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{83}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{1}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{83}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{1}{1}{14}{0.559}{0.547}{0.572}{0.5590593992116352}
\chexdefresultid{83}{1}{1}{15}{0.302}{0.293}{0.311}{0.3018832889191386}
\chexdefresultid{83}{1}{1}{16}{0.128}{0.118}{0.138}{0.12811189978450158}
\chexdefresultid{83}{1}{1}{17}{0.185}{0.173}{0.197}{0.18497536461721084}
\chexdefresultid{83}{1}{1}{18}{0.168}{0.157}{0.179}{0.16806384264023683}
\chexdefresultid{83}{1}{1}{19}{0.130}{0.121}{0.140}{0.13027235135798132}
\chexdefresultid{83}{1}{1}{20}{0.185}{0.173}{0.197}{0.18497536461721084}
\chexdefresultid{83}{1}{1}{21}{0.071}{0.063}{0.080}{0.07124843495179246}
\chexdefresultid{83}{1}{1}{22}{1.54}{1.49}{1.59}{1.5370207585138036}
\chexdefresultid{83}{1}{1}{23}{0.155}{0.135}{0.176}{0.15486283591659425}
\chexdefresultid{83}{2}{0}{0}{0.002}{0.001}{0.003}{0.0018203173263335597}
\chexdefresultid{83}{2}{0}{1}{0.001}{0.001}{0.002}{0.0009827096994626733}
\chexdefresultid{83}{2}{0}{2}{0.001}{0.000}{0.001}{0.0007306515772110173}
\chexdefresultid{83}{2}{0}{3}{0.001}{0.000}{0.001}{0.0006105031323114135}
\chexdefresultid{83}{2}{0}{4}{0.602}{0.472}{0.755}{0.6015521257477225}
\chexdefresultid{83}{2}{0}{5}{0.189}{0.171}{0.212}{0.18949197531731887}
\chexdefresultid{83}{2}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{83}{2}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{83}{2}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{83}{2}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{83}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{2}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{83}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{2}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{83}{2}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{83}{2}{0}{16}{0.100}{0.083}{0.122}{0.09999334719815887}
\chexdefresultid{83}{2}{0}{17}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{83}{2}{0}{18}{0.109}{0.090}{0.131}{0.10882863079044912}
\chexdefresultid{83}{2}{0}{19}{0.086}{0.070}{0.107}{0.0863583328091786}
\chexdefresultid{83}{2}{0}{20}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{83}{2}{0}{21}{0.086}{0.069}{0.105}{0.08572436710088532}
\chexdefresultid{83}{2}{0}{22}{1.51}{1.43}{1.58}{1.5124607551016849}
\chexdefresultid{83}{2}{0}{23}{0.144}{0.119}{0.173}{0.14382965961913327}
\chexdefresultid{83}{2}{1}{0}{0.002}{0.001}{0.003}{0.0017790101053424168}
\chexdefresultid{83}{2}{1}{1}{0.001}{0.001}{0.002}{0.0009502277810638081}
\chexdefresultid{83}{2}{1}{2}{0.001}{0.000}{0.001}{0.0007058315852484618}
\chexdefresultid{83}{2}{1}{3}{0.001}{0.000}{0.001}{0.0005889761497082451}
\chexdefresultid{83}{2}{1}{4}{0.600}{0.458}{0.763}{0.6001088025979491}
\chexdefresultid{83}{2}{1}{5}{0.188}{0.168}{0.213}{0.18846209138031297}
\chexdefresultid{83}{2}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{83}{2}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{83}{2}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{83}{2}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{83}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{2}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{83}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{2}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{83}{2}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{83}{2}{1}{16}{0.098}{0.078}{0.121}{0.0978364419274855}
\chexdefresultid{83}{2}{1}{17}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{83}{2}{1}{18}{0.107}{0.086}{0.132}{0.10721445217758506}
\chexdefresultid{83}{2}{1}{19}{0.085}{0.066}{0.106}{0.08493558413990354}
\chexdefresultid{83}{2}{1}{20}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{83}{2}{1}{21}{0.083}{0.065}{0.104}{0.08336520558742781}
\chexdefresultid{83}{2}{1}{22}{1.52}{1.43}{1.59}{1.5191421979243185}
\chexdefresultid{83}{2}{1}{23}{0.140}{0.112}{0.170}{0.13988154821488152}
\chexdefresultid{83}{0}{0}{0}{0.101}{0.092}{0.110}{0.10123461346541443}
\chexdefresultid{83}{0}{0}{1}{0.059}{0.053}{0.065}{0.058863824360048375}
\chexdefresultid{83}{0}{0}{2}{0.038}{0.033}{0.042}{0.03767492944459456}
\chexdefresultid{83}{0}{0}{3}{0.026}{0.022}{0.029}{0.025691966663469755}
\chexdefresultid{83}{0}{0}{4}{0.055}{0.039}{0.073}{0.05511093649118104}
\chexdefresultid{83}{0}{0}{5}{0.207}{0.198}{0.217}{0.20693505514633923}
\chexdefresultid{83}{0}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{83}{0}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{83}{0}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{83}{0}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{83}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{0}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{83}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{0}{0}{14}{0.572}{0.559}{0.586}{0.5723522167487685}
\chexdefresultid{83}{0}{0}{15}{0.323}{0.314}{0.332}{0.32325767144883055}
\chexdefresultid{83}{0}{0}{16}{0.166}{0.153}{0.178}{0.1657851508153967}
\chexdefresultid{83}{0}{0}{17}{0.228}{0.214}{0.242}{0.22796686237387548}
\chexdefresultid{83}{0}{0}{18}{0.206}{0.193}{0.219}{0.2063136751023574}
\chexdefresultid{83}{0}{0}{19}{0.162}{0.151}{0.174}{0.16231158018110214}
\chexdefresultid{83}{0}{0}{20}{0.228}{0.214}{0.242}{0.22796686237387548}
\chexdefresultid{83}{0}{0}{21}{0.104}{0.092}{0.115}{0.10360343925691785}
\chexdefresultid{83}{0}{0}{22}{1.47}{1.41}{1.52}{1.468599562424155}
\chexdefresultid{83}{0}{0}{23}{0.193}{0.168}{0.215}{0.1926282974004649}
\chexdefresultid{83}{0}{1}{0}{0.103}{0.094}{0.114}{0.10344974058633412}
\chexdefresultid{83}{0}{1}{1}{0.060}{0.053}{0.067}{0.06004284941498336}
\chexdefresultid{83}{0}{1}{2}{0.038}{0.033}{0.044}{0.03842155208178403}
\chexdefresultid{83}{0}{1}{3}{0.026}{0.022}{0.030}{0.02616238496937509}
\chexdefresultid{83}{0}{1}{4}{0.056}{0.039}{0.075}{0.056224586085426576}
\chexdefresultid{83}{0}{1}{5}{0.207}{0.196}{0.217}{0.20684269813899236}
\chexdefresultid{83}{0}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{83}{0}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{83}{0}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{83}{0}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{83}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{0}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{83}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{0}{1}{14}{0.570}{0.554}{0.587}{0.5702347791484281}
\chexdefresultid{83}{0}{1}{15}{0.322}{0.312}{0.334}{0.3220587636701292}
\chexdefresultid{83}{0}{1}{16}{0.164}{0.150}{0.178}{0.16428542349152164}
\chexdefresultid{83}{0}{1}{17}{0.226}{0.210}{0.242}{0.22594938881162882}
\chexdefresultid{83}{0}{1}{18}{0.205}{0.190}{0.219}{0.2045867205247443}
\chexdefresultid{83}{0}{1}{19}{0.161}{0.148}{0.174}{0.16119114346707977}
\chexdefresultid{83}{0}{1}{20}{0.226}{0.210}{0.242}{0.22594938881162882}
\chexdefresultid{83}{0}{1}{21}{0.103}{0.091}{0.115}{0.10262145817141441}
\chexdefresultid{83}{0}{1}{22}{1.47}{1.41}{1.54}{1.474357581721684}
\chexdefresultid{83}{0}{1}{23}{0.189}{0.164}{0.216}{0.18946711946363762}
\chexdefresultid{83}{4}{0}{0}{0.124}{0.117}{0.132}{0.12429438996089379}
\chexdefresultid{83}{4}{0}{1}{0.066}{0.061}{0.071}{0.06582903150008394}
\chexdefresultid{83}{4}{0}{2}{0.039}{0.036}{0.043}{0.039225037515213536}
\chexdefresultid{83}{4}{0}{3}{0.025}{0.023}{0.028}{0.025294023565728598}
\chexdefresultid{83}{4}{0}{4}{0.047}{0.037}{0.061}{0.04735494543642786}
\chexdefresultid{83}{4}{0}{5}{0.192}{0.185}{0.198}{0.19151274481996122}
\chexdefresultid{83}{4}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{83}{4}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{83}{4}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{83}{4}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{83}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{4}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{83}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{4}{0}{14}{0.561}{0.549}{0.573}{0.5609548167092924}
\chexdefresultid{83}{4}{0}{15}{0.303}{0.294}{0.313}{0.30339554542448494}
\chexdefresultid{83}{4}{0}{16}{0.131}{0.121}{0.141}{0.13081662535258398}
\chexdefresultid{83}{4}{0}{17}{0.188}{0.177}{0.201}{0.18847690526018757}
\chexdefresultid{83}{4}{0}{18}{0.171}{0.161}{0.181}{0.17086597184462196}
\chexdefresultid{83}{4}{0}{19}{0.132}{0.124}{0.142}{0.13240843460543442}
\chexdefresultid{83}{4}{0}{20}{0.188}{0.177}{0.201}{0.18847690526018757}
\chexdefresultid{83}{4}{0}{21}{0.073}{0.065}{0.081}{0.0731563454449805}
\chexdefresultid{83}{4}{0}{22}{1.52}{1.47}{1.57}{1.5249826610093713}
\chexdefresultid{83}{4}{0}{23}{0.160}{0.140}{0.180}{0.159801676489656}
\chexdefresultid{83}{4}{1}{0}{0.125}{0.118}{0.133}{0.12511960157121718}
\chexdefresultid{83}{4}{1}{1}{0.066}{0.061}{0.072}{0.06597493946175255}
\chexdefresultid{83}{4}{1}{2}{0.039}{0.035}{0.043}{0.0391604816068853}
\chexdefresultid{83}{4}{1}{3}{0.025}{0.022}{0.028}{0.02514232919114969}
\chexdefresultid{83}{4}{1}{4}{0.047}{0.035}{0.060}{0.04688046057913596}
\chexdefresultid{83}{4}{1}{5}{0.190}{0.184}{0.197}{0.190281983632869}
\chexdefresultid{83}{4}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{83}{4}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{83}{4}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{83}{4}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{83}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{4}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{83}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{4}{1}{14}{0.559}{0.547}{0.572}{0.5590593992116352}
\chexdefresultid{83}{4}{1}{15}{0.302}{0.293}{0.311}{0.3018832889191386}
\chexdefresultid{83}{4}{1}{16}{0.128}{0.118}{0.138}{0.12811189978450158}
\chexdefresultid{83}{4}{1}{17}{0.185}{0.173}{0.197}{0.18497536461721084}
\chexdefresultid{83}{4}{1}{18}{0.168}{0.157}{0.179}{0.16806384264023683}
\chexdefresultid{83}{4}{1}{19}{0.130}{0.121}{0.140}{0.13027235135798132}
\chexdefresultid{83}{4}{1}{20}{0.185}{0.173}{0.197}{0.18497536461721084}
\chexdefresultid{83}{4}{1}{21}{0.071}{0.063}{0.080}{0.07124843495179246}
\chexdefresultid{83}{4}{1}{22}{1.54}{1.49}{1.59}{1.5370207585138036}
\chexdefresultid{83}{4}{1}{23}{0.155}{0.135}{0.176}{0.15486283591659425}
\chexdefresultid{83}{5}{0}{0}{0.002}{0.001}{0.003}{0.0018203173263335597}
\chexdefresultid{83}{5}{0}{1}{0.001}{0.001}{0.002}{0.0009827096994626733}
\chexdefresultid{83}{5}{0}{2}{0.001}{0.000}{0.001}{0.0007306515772110173}
\chexdefresultid{83}{5}{0}{3}{0.001}{0.000}{0.001}{0.0006105031323114135}
\chexdefresultid{83}{5}{0}{4}{0.602}{0.472}{0.755}{0.6015521257477225}
\chexdefresultid{83}{5}{0}{5}{0.189}{0.171}{0.212}{0.18949197531731887}
\chexdefresultid{83}{5}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{83}{5}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{83}{5}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{83}{5}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{83}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{5}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{83}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{5}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{83}{5}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{83}{5}{0}{16}{0.100}{0.083}{0.122}{0.09999334719815887}
\chexdefresultid{83}{5}{0}{17}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{83}{5}{0}{18}{0.109}{0.090}{0.131}{0.10882863079044912}
\chexdefresultid{83}{5}{0}{19}{0.086}{0.070}{0.107}{0.0863583328091786}
\chexdefresultid{83}{5}{0}{20}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{83}{5}{0}{21}{0.086}{0.069}{0.105}{0.08572436710088532}
\chexdefresultid{83}{5}{0}{22}{1.51}{1.43}{1.58}{1.5124607551016849}
\chexdefresultid{83}{5}{0}{23}{0.144}{0.119}{0.173}{0.14382965961913327}
\chexdefresultid{83}{5}{1}{0}{0.002}{0.001}{0.003}{0.0017790101053424168}
\chexdefresultid{83}{5}{1}{1}{0.001}{0.001}{0.002}{0.0009502277810638081}
\chexdefresultid{83}{5}{1}{2}{0.001}{0.000}{0.001}{0.0007058315852484618}
\chexdefresultid{83}{5}{1}{3}{0.001}{0.000}{0.001}{0.0005889761497082451}
\chexdefresultid{83}{5}{1}{4}{0.600}{0.458}{0.763}{0.6001088025979491}
\chexdefresultid{83}{5}{1}{5}{0.188}{0.168}{0.213}{0.18846209138031297}
\chexdefresultid{83}{5}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{83}{5}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{83}{5}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{83}{5}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{83}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{5}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{83}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{5}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{83}{5}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{83}{5}{1}{16}{0.098}{0.078}{0.121}{0.0978364419274855}
\chexdefresultid{83}{5}{1}{17}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{83}{5}{1}{18}{0.107}{0.086}{0.132}{0.10721445217758506}
\chexdefresultid{83}{5}{1}{19}{0.085}{0.066}{0.106}{0.08493558413990354}
\chexdefresultid{83}{5}{1}{20}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{83}{5}{1}{21}{0.083}{0.065}{0.104}{0.08336520558742781}
\chexdefresultid{83}{5}{1}{22}{1.52}{1.43}{1.59}{1.5191421979243185}
\chexdefresultid{83}{5}{1}{23}{0.140}{0.112}{0.170}{0.13988154821488152}
\chexdefresultid{83}{3}{0}{0}{0.101}{0.092}{0.110}{0.10123461346541443}
\chexdefresultid{83}{3}{0}{1}{0.059}{0.053}{0.065}{0.058863824360048375}
\chexdefresultid{83}{3}{0}{2}{0.038}{0.033}{0.042}{0.03767492944459456}
\chexdefresultid{83}{3}{0}{3}{0.026}{0.022}{0.029}{0.025691966663469755}
\chexdefresultid{83}{3}{0}{4}{0.055}{0.039}{0.073}{0.05511093649118104}
\chexdefresultid{83}{3}{0}{5}{0.207}{0.198}{0.217}{0.20693505514633923}
\chexdefresultid{83}{3}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{83}{3}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{83}{3}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{83}{3}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{83}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{3}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{83}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{3}{0}{14}{0.572}{0.559}{0.586}{0.5723522167487685}
\chexdefresultid{83}{3}{0}{15}{0.323}{0.314}{0.332}{0.32325767144883055}
\chexdefresultid{83}{3}{0}{16}{0.166}{0.153}{0.178}{0.1657851508153967}
\chexdefresultid{83}{3}{0}{17}{0.228}{0.214}{0.242}{0.22796686237387548}
\chexdefresultid{83}{3}{0}{18}{0.206}{0.193}{0.219}{0.2063136751023574}
\chexdefresultid{83}{3}{0}{19}{0.162}{0.151}{0.174}{0.16231158018110214}
\chexdefresultid{83}{3}{0}{20}{0.228}{0.214}{0.242}{0.22796686237387548}
\chexdefresultid{83}{3}{0}{21}{0.104}{0.092}{0.115}{0.10360343925691785}
\chexdefresultid{83}{3}{0}{22}{1.47}{1.41}{1.52}{1.468599562424155}
\chexdefresultid{83}{3}{0}{23}{0.193}{0.168}{0.215}{0.1926282974004649}
\chexdefresultid{83}{3}{1}{0}{0.103}{0.094}{0.114}{0.10344974058633412}
\chexdefresultid{83}{3}{1}{1}{0.060}{0.053}{0.067}{0.06004284941498336}
\chexdefresultid{83}{3}{1}{2}{0.038}{0.033}{0.044}{0.03842155208178403}
\chexdefresultid{83}{3}{1}{3}{0.026}{0.022}{0.030}{0.02616238496937509}
\chexdefresultid{83}{3}{1}{4}{0.056}{0.039}{0.075}{0.056224586085426576}
\chexdefresultid{83}{3}{1}{5}{0.207}{0.196}{0.217}{0.20684269813899236}
\chexdefresultid{83}{3}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{83}{3}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{83}{3}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{83}{3}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{83}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{3}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{83}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{3}{1}{14}{0.570}{0.554}{0.587}{0.5702347791484281}
\chexdefresultid{83}{3}{1}{15}{0.322}{0.312}{0.334}{0.3220587636701292}
\chexdefresultid{83}{3}{1}{16}{0.164}{0.150}{0.178}{0.16428542349152164}
\chexdefresultid{83}{3}{1}{17}{0.226}{0.210}{0.242}{0.22594938881162882}
\chexdefresultid{83}{3}{1}{18}{0.205}{0.190}{0.219}{0.2045867205247443}
\chexdefresultid{83}{3}{1}{19}{0.161}{0.148}{0.174}{0.16119114346707977}
\chexdefresultid{83}{3}{1}{20}{0.226}{0.210}{0.242}{0.22594938881162882}
\chexdefresultid{83}{3}{1}{21}{0.103}{0.091}{0.115}{0.10262145817141441}
\chexdefresultid{83}{3}{1}{22}{1.47}{1.41}{1.54}{1.474357581721684}
\chexdefresultid{83}{3}{1}{23}{0.189}{0.164}{0.216}{0.18946711946363762}
\chexdefresultid{83}{7}{0}{0}{0.124}{0.117}{0.132}{0.1243138943139084}
\chexdefresultid{83}{7}{0}{1}{0.066}{0.061}{0.071}{0.06584399869384183}
\chexdefresultid{83}{7}{0}{2}{0.039}{0.036}{0.043}{0.039237099018913084}
\chexdefresultid{83}{7}{0}{3}{0.025}{0.023}{0.028}{0.025303340906857593}
\chexdefresultid{83}{7}{0}{4}{0.047}{0.037}{0.061}{0.04728649376891415}
\chexdefresultid{83}{7}{0}{5}{0.191}{0.185}{0.198}{0.19149866597475906}
\chexdefresultid{83}{7}{0}{6}{0.037}{0.027}{0.047}{0.03668322506687046}
\chexdefresultid{83}{7}{0}{7}{0.008}{0.006}{0.010}{0.008254987388213713}
\chexdefresultid{83}{7}{0}{8}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{83}{7}{0}{9}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{83}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{7}{0}{12}{0.321}{0.285}{0.360}{0.32112436115843274}
\chexdefresultid{83}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{7}{0}{14}{0.561}{0.549}{0.573}{0.5608724750547579}
\chexdefresultid{83}{7}{0}{15}{0.303}{0.294}{0.313}{0.3033858271707992}
\chexdefresultid{83}{7}{0}{16}{0.131}{0.121}{0.141}{0.13080945837818025}
\chexdefresultid{83}{7}{0}{17}{0.188}{0.177}{0.201}{0.1884944640368747}
\chexdefresultid{83}{7}{0}{18}{0.171}{0.161}{0.181}{0.17085981374563708}
\chexdefresultid{83}{7}{0}{19}{0.132}{0.124}{0.142}{0.13238907801247102}
\chexdefresultid{83}{7}{0}{20}{0.188}{0.177}{0.201}{0.1884944640368747}
\chexdefresultid{83}{7}{0}{21}{0.073}{0.065}{0.081}{0.07312445271948588}
\chexdefresultid{83}{7}{0}{22}{1.52}{1.47}{1.57}{1.5249875783811728}
\chexdefresultid{83}{7}{0}{23}{0.160}{0.140}{0.180}{0.1597872433264256}
\chexdefresultid{83}{7}{1}{0}{0.125}{0.118}{0.133}{0.12514242828659755}
\chexdefresultid{83}{7}{1}{1}{0.066}{0.061}{0.072}{0.06598253153328279}
\chexdefresultid{83}{7}{1}{2}{0.039}{0.035}{0.043}{0.039160430978906015}
\chexdefresultid{83}{7}{1}{3}{0.025}{0.022}{0.028}{0.02514083393375726}
\chexdefresultid{83}{7}{1}{4}{0.047}{0.035}{0.060}{0.04686161623024794}
\chexdefresultid{83}{7}{1}{5}{0.190}{0.184}{0.197}{0.19027001876963737}
\chexdefresultid{83}{7}{1}{6}{0.039}{0.029}{0.050}{0.03858068149816953}
\chexdefresultid{83}{7}{1}{7}{0.009}{0.007}{0.011}{0.008737244897959183}
\chexdefresultid{83}{7}{1}{8}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{83}{7}{1}{9}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{83}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{7}{1}{12}{0.316}{0.279}{0.356}{0.3162149310508797}
\chexdefresultid{83}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{7}{1}{14}{0.559}{0.547}{0.572}{0.5589294205556687}
\chexdefresultid{83}{7}{1}{15}{0.302}{0.293}{0.311}{0.30182733814042184}
\chexdefresultid{83}{7}{1}{16}{0.128}{0.118}{0.138}{0.12807475670329166}
\chexdefresultid{83}{7}{1}{17}{0.185}{0.173}{0.197}{0.18493495788177708}
\chexdefresultid{83}{7}{1}{18}{0.168}{0.157}{0.179}{0.1680314775224811}
\chexdefresultid{83}{7}{1}{19}{0.130}{0.121}{0.140}{0.13023201954347663}
\chexdefresultid{83}{7}{1}{20}{0.185}{0.173}{0.197}{0.18493495788177708}
\chexdefresultid{83}{7}{1}{21}{0.071}{0.063}{0.080}{0.07121455552480635}
\chexdefresultid{83}{7}{1}{22}{1.54}{1.49}{1.59}{1.5371560849282302}
\chexdefresultid{83}{7}{1}{23}{0.155}{0.135}{0.176}{0.1548571270753867}
\chexdefresultid{83}{8}{0}{0}{0.002}{0.001}{0.003}{0.001821691367641592}
\chexdefresultid{83}{8}{0}{1}{0.001}{0.001}{0.002}{0.0009833376522698817}
\chexdefresultid{83}{8}{0}{2}{0.001}{0.000}{0.001}{0.0007310902550904663}
\chexdefresultid{83}{8}{0}{3}{0.001}{0.000}{0.001}{0.0006108578889387847}
\chexdefresultid{83}{8}{0}{4}{0.601}{0.472}{0.755}{0.6013025421554699}
\chexdefresultid{83}{8}{0}{5}{0.189}{0.171}{0.212}{0.18943790495996735}
\chexdefresultid{83}{8}{0}{6}{0.152}{0.130}{0.182}{0.15220845249443915}
\chexdefresultid{83}{8}{0}{7}{0.025}{0.023}{0.029}{0.025315786692035304}
\chexdefresultid{83}{8}{0}{8}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{83}{8}{0}{9}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{83}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{8}{0}{12}{0.440}{0.397}{0.489}{0.4397482014388489}
\chexdefresultid{83}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{8}{0}{14}{0.760}{0.747}{0.774}{0.7600205549845838}
\chexdefresultid{83}{8}{0}{15}{0.253}{0.246}{0.263}{0.25335800814979753}
\chexdefresultid{83}{8}{0}{16}{0.100}{0.083}{0.121}{0.09994838616074964}
\chexdefresultid{83}{8}{0}{17}{0.114}{0.095}{0.138}{0.11421095034970609}
\chexdefresultid{83}{8}{0}{18}{0.109}{0.090}{0.131}{0.10877969705358291}
\chexdefresultid{83}{8}{0}{19}{0.086}{0.070}{0.107}{0.08631950262356296}
\chexdefresultid{83}{8}{0}{20}{0.114}{0.095}{0.138}{0.11421095034970609}
\chexdefresultid{83}{8}{0}{21}{0.086}{0.069}{0.105}{0.0856858219717932}
\chexdefresultid{83}{8}{0}{22}{1.51}{1.43}{1.58}{1.5125914588389522}
\chexdefresultid{83}{8}{0}{23}{0.144}{0.119}{0.173}{0.14376498800959234}
\chexdefresultid{83}{8}{1}{0}{0.002}{0.001}{0.003}{0.001780522184551293}
\chexdefresultid{83}{8}{1}{1}{0.001}{0.001}{0.002}{0.0009509122650906506}
\chexdefresultid{83}{8}{1}{2}{0.001}{0.000}{0.001}{0.0007063095280391222}
\chexdefresultid{83}{8}{1}{3}{0.001}{0.000}{0.001}{0.0005893622434736318}
\chexdefresultid{83}{8}{1}{4}{0.600}{0.458}{0.763}{0.5998312433850145}
\chexdefresultid{83}{8}{1}{5}{0.188}{0.168}{0.213}{0.18840245026434863}
\chexdefresultid{83}{8}{1}{6}{0.151}{0.126}{0.181}{0.1512075603780189}
\chexdefresultid{83}{8}{1}{7}{0.025}{0.022}{0.029}{0.0253863783275548}
\chexdefresultid{83}{8}{1}{8}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{83}{8}{1}{9}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{83}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{8}{1}{12}{0.434}{0.388}{0.482}{0.43421710855427714}
\chexdefresultid{83}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{8}{1}{14}{0.758}{0.745}{0.772}{0.7580218680768956}
\chexdefresultid{83}{8}{1}{15}{0.253}{0.245}{0.263}{0.25277623633747065}
\chexdefresultid{83}{8}{1}{16}{0.098}{0.078}{0.121}{0.0977874992351756}
\chexdefresultid{83}{8}{1}{17}{0.112}{0.091}{0.137}{0.11225149633744436}
\chexdefresultid{83}{8}{1}{18}{0.107}{0.086}{0.132}{0.10716081813447473}
\chexdefresultid{83}{8}{1}{19}{0.085}{0.066}{0.106}{0.0848930951033153}
\chexdefresultid{83}{8}{1}{20}{0.112}{0.091}{0.137}{0.11225149633744436}
\chexdefresultid{83}{8}{1}{21}{0.083}{0.065}{0.104}{0.08332350213290685}
\chexdefresultid{83}{8}{1}{22}{1.52}{1.43}{1.59}{1.5192842707951837}
\chexdefresultid{83}{8}{1}{23}{0.140}{0.112}{0.170}{0.13981157245289308}
\chexdefresultid{83}{6}{0}{0}{0.101}{0.092}{0.110}{0.10125125205747798}
\chexdefresultid{83}{6}{0}{1}{0.059}{0.053}{0.065}{0.05886583779044392}
\chexdefresultid{83}{6}{0}{2}{0.038}{0.033}{0.042}{0.03767170289512979}
\chexdefresultid{83}{6}{0}{3}{0.026}{0.022}{0.029}{0.025688226946342093}
\chexdefresultid{83}{6}{0}{4}{0.055}{0.039}{0.073}{0.05508698243761147}
\chexdefresultid{83}{6}{0}{5}{0.207}{0.197}{0.217}{0.20689432938721386}
\chexdefresultid{83}{6}{0}{6}{0.028}{0.018}{0.039}{0.027933974242699076}
\chexdefresultid{83}{6}{0}{7}{0.006}{0.004}{0.009}{0.006462984723854289}
\chexdefresultid{83}{6}{0}{8}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{83}{6}{0}{9}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{83}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{6}{0}{12}{0.311}{0.268}{0.353}{0.31138461538461537}
\chexdefresultid{83}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{6}{0}{14}{0.572}{0.559}{0.586}{0.5721758241758241}
\chexdefresultid{83}{6}{0}{15}{0.323}{0.314}{0.332}{0.3231733169827735}
\chexdefresultid{83}{6}{0}{16}{0.166}{0.153}{0.178}{0.1657111012120977}
\chexdefresultid{83}{6}{0}{17}{0.228}{0.214}{0.242}{0.22788251912989713}
\chexdefresultid{83}{6}{0}{18}{0.206}{0.193}{0.219}{0.206237994892038}
\chexdefresultid{83}{6}{0}{19}{0.162}{0.151}{0.174}{0.16223448815455194}
\chexdefresultid{83}{6}{0}{20}{0.228}{0.214}{0.242}{0.22788251912989713}
\chexdefresultid{83}{6}{0}{21}{0.104}{0.092}{0.115}{0.1035396832942982}
\chexdefresultid{83}{6}{0}{22}{1.47}{1.41}{1.53}{1.468928706770308}
\chexdefresultid{83}{6}{0}{23}{0.193}{0.168}{0.215}{0.192597668997669}
\chexdefresultid{83}{6}{1}{0}{0.103}{0.094}{0.114}{0.10346732187825465}
\chexdefresultid{83}{6}{1}{1}{0.060}{0.053}{0.067}{0.0600441916221184}
\chexdefresultid{83}{6}{1}{2}{0.038}{0.033}{0.044}{0.03841716623578177}
\chexdefresultid{83}{6}{1}{3}{0.026}{0.022}{0.030}{0.026157613052437537}
\chexdefresultid{83}{6}{1}{4}{0.056}{0.039}{0.075}{0.05619596019591332}
\chexdefresultid{83}{6}{1}{5}{0.207}{0.196}{0.217}{0.20679670857631224}
\chexdefresultid{83}{6}{1}{6}{0.030}{0.020}{0.042}{0.030148706457526993}
\chexdefresultid{83}{6}{1}{7}{0.007}{0.005}{0.009}{0.006996312754089061}
\chexdefresultid{83}{6}{1}{8}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{83}{6}{1}{9}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{83}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{6}{1}{12}{0.308}{0.261}{0.355}{0.3082811412665275}
\chexdefresultid{83}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{83}{6}{1}{14}{0.570}{0.554}{0.587}{0.5700367829804156}
\chexdefresultid{83}{6}{1}{15}{0.322}{0.312}{0.334}{0.3219638691934829}
\chexdefresultid{83}{6}{1}{16}{0.164}{0.150}{0.178}{0.1642027297698536}
\chexdefresultid{83}{6}{1}{17}{0.226}{0.210}{0.242}{0.22585541504830065}
\chexdefresultid{83}{6}{1}{18}{0.205}{0.190}{0.219}{0.20450234099294792}
\chexdefresultid{83}{6}{1}{19}{0.161}{0.148}{0.174}{0.16110474534151956}
\chexdefresultid{83}{6}{1}{20}{0.226}{0.210}{0.242}{0.22585541504830065}
\chexdefresultid{83}{6}{1}{21}{0.103}{0.091}{0.115}{0.10255004449140648}
\chexdefresultid{83}{6}{1}{22}{1.47}{1.41}{1.54}{1.4747257804295484}
\chexdefresultid{83}{6}{1}{23}{0.189}{0.164}{0.216}{0.18943468385013276}
\chexdefcount{settings_mimic_constant-normal}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_constant-normal}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_constant-normal}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_constant-normal}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_constant-normal}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_constant-normal}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_constant-normal}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_constant-normal}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_constant-normal}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_constant-normal}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_constant-normal}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_constant-normal}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_constant-normal}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_constant-normal}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_constant-normal}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_constant-normal}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_constant-normal}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_constant-normal}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{84}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{84}{1}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{84}{1}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{84}{1}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{84}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{84}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{14}{0.592}{0.585}{0.599}{0.5916758007550846}
\chexdefresultid{84}{1}{0}{15}{0.195}{0.192}{0.198}{0.19468938674107983}
\chexdefresultid{84}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{0}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{84}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{84}{1}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{84}{1}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{84}{1}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{84}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{84}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{14}{0.594}{0.587}{0.603}{0.5944678537447329}
\chexdefresultid{84}{1}{1}{15}{0.196}{0.192}{0.199}{0.1956928798569301}
\chexdefresultid{84}{1}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{1}{1}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{84}{1}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{84}{2}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{84}{2}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{84}{2}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{84}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{84}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{84}{2}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{84}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{84}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{84}{2}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{84}{2}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{84}{2}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{84}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{84}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{84}{2}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{84}{2}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{2}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{84}{2}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{84}{0}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{84}{0}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{84}{0}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{84}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{84}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{14}{0.546}{0.539}{0.553}{0.5460503166783955}
\chexdefresultid{84}{0}{0}{15}{0.183}{0.180}{0.187}{0.18326081607503186}
\chexdefresultid{84}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{84}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{84}{0}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{84}{0}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{84}{0}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{84}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{84}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{14}{0.548}{0.541}{0.555}{0.5479009152407481}
\chexdefresultid{84}{0}{1}{15}{0.184}{0.181}{0.188}{0.18417630237829602}
\chexdefresultid{84}{0}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{0}{1}{22}{2.45}{2.45}{2.45}{2.450143083327132}
\chexdefresultid{84}{0}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{84}{4}{0}{0}{0.001}{0.000}{0.001}{0.0005893657888782642}
\chexdefresultid{84}{4}{0}{1}{0.000}{0.000}{0.000}{0.00020587389838432987}
\chexdefresultid{84}{4}{0}{2}{0.000}{0.000}{0.000}{9.018512132908566e-05}
\chexdefresultid{84}{4}{0}{3}{0.000}{0.000}{0.000}{4.043588976073104e-05}
\chexdefresultid{84}{4}{0}{4}{0.000}{0.000}{0.001}{0.00042088337072222374}
\chexdefresultid{84}{4}{0}{5}{0.055}{0.053}{0.057}{0.055308360368968204}
\chexdefresultid{84}{4}{0}{6}{0.160}{0.143}{0.178}{0.15964024732996066}
\chexdefresultid{84}{4}{0}{7}{0.134}{0.116}{0.147}{0.1337121650616486}
\chexdefresultid{84}{4}{0}{8}{0.155}{0.140}{0.171}{0.15483125617396717}
\chexdefresultid{84}{4}{0}{9}{0.120}{0.106}{0.135}{0.11987814449451278}
\chexdefresultid{84}{4}{0}{10}{0.115}{0.094}{0.138}{0.11521603005635567}
\chexdefresultid{84}{4}{0}{11}{0.099}{0.083}{0.115}{0.09877538987116992}
\chexdefresultid{84}{4}{0}{12}{0.345}{0.309}{0.381}{0.34451548735436205}
\chexdefresultid{84}{4}{0}{13}{0.052}{0.039}{0.067}{0.05167661267405512}
\chexdefresultid{84}{4}{0}{14}{0.636}{0.629}{0.644}{0.6364937279259529}
\chexdefresultid{84}{4}{0}{15}{0.250}{0.244}{0.257}{0.2500749336753726}
\chexdefresultid{84}{4}{0}{16}{0.013}{0.011}{0.015}{0.012725288509873154}
\chexdefresultid{84}{4}{0}{17}{0.019}{0.016}{0.023}{0.01925634195367723}
\chexdefresultid{84}{4}{0}{18}{0.014}{0.012}{0.017}{0.014360710712043914}
\chexdefresultid{84}{4}{0}{19}{0.012}{0.010}{0.015}{0.012431309694668671}
\chexdefresultid{84}{4}{0}{20}{0.019}{0.016}{0.023}{0.01925634195367723}
\chexdefresultid{84}{4}{0}{21}{0.006}{0.005}{0.008}{0.006194235066069081}
\chexdefresultid{84}{4}{0}{22}{2.12}{2.09}{2.14}{2.116186085240828}
\chexdefresultid{84}{4}{0}{23}{0.024}{0.020}{0.028}{0.023676935217855934}
\chexdefresultid{84}{4}{1}{0}{0.001}{0.001}{0.001}{0.0007139621377273035}
\chexdefresultid{84}{4}{1}{1}{0.000}{0.000}{0.000}{0.000252214461926756}
\chexdefresultid{84}{4}{1}{2}{0.000}{0.000}{0.000}{0.00011100173560485528}
\chexdefresultid{84}{4}{1}{3}{0.000}{0.000}{0.000}{5.029287212754849e-05}
\chexdefresultid{84}{4}{1}{4}{0.000}{0.000}{0.001}{0.0004724128501065817}
\chexdefresultid{84}{4}{1}{5}{0.056}{0.054}{0.058}{0.05604855788256968}
\chexdefresultid{84}{4}{1}{6}{0.166}{0.148}{0.186}{0.16553428042001236}
\chexdefresultid{84}{4}{1}{7}{0.134}{0.117}{0.148}{0.13421018606129004}
\chexdefresultid{84}{4}{1}{8}{0.157}{0.142}{0.173}{0.15658594233760742}
\chexdefresultid{84}{4}{1}{9}{0.125}{0.110}{0.143}{0.1251872744023077}
\chexdefresultid{84}{4}{1}{10}{0.121}{0.098}{0.144}{0.12050667579596029}
\chexdefresultid{84}{4}{1}{11}{0.102}{0.086}{0.118}{0.10222935712048527}
\chexdefresultid{84}{4}{1}{12}{0.342}{0.307}{0.377}{0.34153187440532823}
\chexdefresultid{84}{4}{1}{13}{0.055}{0.041}{0.071}{0.054662226450999045}
\chexdefresultid{84}{4}{1}{14}{0.639}{0.632}{0.648}{0.6393910561370124}
\chexdefresultid{84}{4}{1}{15}{0.253}{0.246}{0.260}{0.2530015534422248}
\chexdefresultid{84}{4}{1}{16}{0.013}{0.011}{0.016}{0.013234361058901542}
\chexdefresultid{84}{4}{1}{17}{0.020}{0.017}{0.024}{0.020101389879542672}
\chexdefresultid{84}{4}{1}{18}{0.015}{0.012}{0.018}{0.014810446998240218}
\chexdefresultid{84}{4}{1}{19}{0.013}{0.010}{0.016}{0.012742299477471707}
\chexdefresultid{84}{4}{1}{20}{0.020}{0.017}{0.024}{0.020101389879542672}
\chexdefresultid{84}{4}{1}{21}{0.006}{0.005}{0.008}{0.006367332238260411}
\chexdefresultid{84}{4}{1}{22}{2.11}{2.08}{2.13}{2.1085137761176846}
\chexdefresultid{84}{4}{1}{23}{0.025}{0.021}{0.029}{0.024796329054178723}
\chexdefresultid{84}{5}{0}{0}{0.039}{0.034}{0.043}{0.03871373943044021}
\chexdefresultid{84}{5}{0}{1}{0.014}{0.012}{0.016}{0.013767505675801327}
\chexdefresultid{84}{5}{0}{2}{0.006}{0.005}{0.007}{0.0062895062570745945}
\chexdefresultid{84}{5}{0}{3}{0.003}{0.003}{0.004}{0.0031115574889046156}
\chexdefresultid{84}{5}{0}{4}{0.042}{0.034}{0.050}{0.04155738377255845}
\chexdefresultid{84}{5}{0}{5}{0.107}{0.103}{0.112}{0.10749844118383246}
\chexdefresultid{84}{5}{0}{6}{0.221}{0.202}{0.238}{0.22101645867245434}
\chexdefresultid{84}{5}{0}{7}{0.175}{0.149}{0.195}{0.1753189420385169}
\chexdefresultid{84}{5}{0}{8}{0.199}{0.182}{0.214}{0.19873687066669524}
\chexdefresultid{84}{5}{0}{9}{0.164}{0.147}{0.179}{0.16364915136844962}
\chexdefresultid{84}{5}{0}{10}{0.166}{0.132}{0.194}{0.16587301587301587}
\chexdefresultid{84}{5}{0}{11}{0.113}{0.093}{0.129}{0.11310336958069797}
\chexdefresultid{84}{5}{0}{12}{0.464}{0.429}{0.504}{0.4635777477882741}
\chexdefresultid{84}{5}{0}{13}{0.064}{0.045}{0.081}{0.06411755885440096}
\chexdefresultid{84}{5}{0}{14}{0.786}{0.778}{0.795}{0.7864211811580233}
\chexdefresultid{84}{5}{0}{15}{0.308}{0.300}{0.316}{0.3077830469403727}
\chexdefresultid{84}{5}{0}{16}{0.015}{0.012}{0.019}{0.01537588387738538}
\chexdefresultid{84}{5}{0}{17}{0.023}{0.019}{0.028}{0.023245047500277515}
\chexdefresultid{84}{5}{0}{18}{0.018}{0.014}{0.022}{0.018095109014612185}
\chexdefresultid{84}{5}{0}{19}{0.015}{0.012}{0.019}{0.015295581373187792}
\chexdefresultid{84}{5}{0}{20}{0.023}{0.019}{0.028}{0.023245047500277515}
\chexdefresultid{84}{5}{0}{21}{0.008}{0.005}{0.010}{0.007506720254493247}
\chexdefresultid{84}{5}{0}{22}{1.85}{1.83}{1.87}{1.8506597160135356}
\chexdefresultid{84}{5}{0}{23}{0.034}{0.029}{0.039}{0.03367465867465867}
\chexdefresultid{84}{5}{1}{0}{0.041}{0.036}{0.046}{0.04129730867402607}
\chexdefresultid{84}{5}{1}{1}{0.015}{0.013}{0.017}{0.014710837334323771}
\chexdefresultid{84}{5}{1}{2}{0.007}{0.006}{0.008}{0.006740680697517777}
\chexdefresultid{84}{5}{1}{3}{0.003}{0.003}{0.004}{0.003335545357616251}
\chexdefresultid{84}{5}{1}{4}{0.043}{0.034}{0.052}{0.04305290564362374}
\chexdefresultid{84}{5}{1}{5}{0.108}{0.103}{0.114}{0.10832427748767355}
\chexdefresultid{84}{5}{1}{6}{0.226}{0.205}{0.245}{0.22604908946951702}
\chexdefresultid{84}{5}{1}{7}{0.179}{0.152}{0.199}{0.17949164930541456}
\chexdefresultid{84}{5}{1}{8}{0.200}{0.182}{0.217}{0.200086594531039}
\chexdefresultid{84}{5}{1}{9}{0.167}{0.148}{0.183}{0.16655306099750547}
\chexdefresultid{84}{5}{1}{10}{0.173}{0.142}{0.202}{0.17309340188517566}
\chexdefresultid{84}{5}{1}{11}{0.117}{0.098}{0.133}{0.11721854791403259}
\chexdefresultid{84}{5}{1}{12}{0.460}{0.423}{0.500}{0.4597263930597264}
\chexdefresultid{84}{5}{1}{13}{0.068}{0.052}{0.086}{0.06833500166833502}
\chexdefresultid{84}{5}{1}{14}{0.784}{0.775}{0.794}{0.7844272844272844}
\chexdefresultid{84}{5}{1}{15}{0.310}{0.301}{0.318}{0.3096634082916845}
\chexdefresultid{84}{5}{1}{16}{0.016}{0.013}{0.019}{0.015830330402078957}
\chexdefresultid{84}{5}{1}{17}{0.024}{0.020}{0.029}{0.02403877780833954}
\chexdefresultid{84}{5}{1}{18}{0.019}{0.015}{0.023}{0.018578575630154984}
\chexdefresultid{84}{5}{1}{19}{0.016}{0.012}{0.020}{0.015790741969091616}
\chexdefresultid{84}{5}{1}{20}{0.024}{0.020}{0.029}{0.02403877780833954}
\chexdefresultid{84}{5}{1}{21}{0.008}{0.005}{0.010}{0.007621882995818377}
\chexdefresultid{84}{5}{1}{22}{1.85}{1.82}{1.87}{1.8466047934791587}
\chexdefresultid{84}{5}{1}{23}{0.034}{0.030}{0.040}{0.03448053031386365}
\chexdefresultid{84}{3}{0}{0}{0.000}{0.000}{0.000}{0.0001914261043555866}
\chexdefresultid{84}{3}{0}{1}{0.000}{0.000}{0.000}{7.223733439327654e-05}
\chexdefresultid{84}{3}{0}{2}{0.000}{0.000}{0.000}{3.4888383146245744e-05}
\chexdefresultid{84}{3}{0}{3}{0.000}{0.000}{0.000}{1.7900552475566063e-05}
\chexdefresultid{84}{3}{0}{4}{0.000}{0.000}{0.000}{1.711061847916517e-05}
\chexdefresultid{84}{3}{0}{5}{0.051}{0.049}{0.053}{0.05139263525089448}
\chexdefresultid{84}{3}{0}{6}{0.139}{0.121}{0.155}{0.13870431893687707}
\chexdefresultid{84}{3}{0}{7}{0.128}{0.100}{0.146}{0.12777105400777125}
\chexdefresultid{84}{3}{0}{8}{0.141}{0.125}{0.156}{0.14066678395496132}
\chexdefresultid{84}{3}{0}{9}{0.102}{0.086}{0.116}{0.10187368050668542}
\chexdefresultid{84}{3}{0}{10}{0.103}{0.080}{0.124}{0.10343290236290682}
\chexdefresultid{84}{3}{0}{11}{0.089}{0.072}{0.103}{0.089179641205082}
\chexdefresultid{84}{3}{0}{12}{0.334}{0.294}{0.373}{0.33415435139573074}
\chexdefresultid{84}{3}{0}{13}{0.045}{0.033}{0.057}{0.04474548440065681}
\chexdefresultid{84}{3}{0}{14}{0.599}{0.592}{0.605}{0.5985221674876847}
\chexdefresultid{84}{3}{0}{15}{0.243}{0.236}{0.249}{0.24258706737932179}
\chexdefresultid{84}{3}{0}{16}{0.009}{0.007}{0.011}{0.009321287233036778}
\chexdefresultid{84}{3}{0}{17}{0.014}{0.011}{0.017}{0.014056356297040034}
\chexdefresultid{84}{3}{0}{18}{0.011}{0.009}{0.013}{0.011125337839787926}
\chexdefresultid{84}{3}{0}{19}{0.008}{0.007}{0.010}{0.008487560725408237}
\chexdefresultid{84}{3}{0}{20}{0.014}{0.011}{0.017}{0.014056356297040034}
\chexdefresultid{84}{3}{0}{21}{0.005}{0.003}{0.006}{0.004586218169033524}
\chexdefresultid{84}{3}{0}{22}{2.22}{2.21}{2.24}{2.224278343314246}
\chexdefresultid{84}{3}{0}{23}{0.019}{0.015}{0.022}{0.01852808350653178}
\chexdefresultid{84}{3}{1}{0}{0.000}{0.000}{0.000}{0.0002664667303509467}
\chexdefresultid{84}{3}{1}{1}{0.000}{0.000}{0.000}{0.00010102010981676833}
\chexdefresultid{84}{3}{1}{2}{0.000}{0.000}{0.000}{4.915313298770746e-05}
\chexdefresultid{84}{3}{1}{3}{0.000}{0.000}{0.000}{2.5368948439892577e-05}
\chexdefresultid{84}{3}{1}{4}{0.000}{0.000}{0.000}{1.923905272246926e-05}
\chexdefresultid{84}{3}{1}{5}{0.052}{0.050}{0.055}{0.052407076781190845}
\chexdefresultid{84}{3}{1}{6}{0.144}{0.124}{0.162}{0.14398513701811425}
\chexdefresultid{84}{3}{1}{7}{0.127}{0.100}{0.147}{0.12714324518846942}
\chexdefresultid{84}{3}{1}{8}{0.139}{0.122}{0.156}{0.13943162223106512}
\chexdefresultid{84}{3}{1}{9}{0.105}{0.089}{0.121}{0.10530905955697041}
\chexdefresultid{84}{3}{1}{10}{0.107}{0.081}{0.132}{0.1073558648111332}
\chexdefresultid{84}{3}{1}{11}{0.092}{0.072}{0.110}{0.09198943107999247}
\chexdefresultid{84}{3}{1}{12}{0.331}{0.288}{0.371}{0.3308960074280409}
\chexdefresultid{84}{3}{1}{13}{0.046}{0.033}{0.060}{0.04607706592386258}
\chexdefresultid{84}{3}{1}{14}{0.600}{0.594}{0.608}{0.6004775169120573}
\chexdefresultid{84}{3}{1}{15}{0.245}{0.238}{0.253}{0.24527134552739382}
\chexdefresultid{84}{3}{1}{16}{0.010}{0.008}{0.012}{0.009809077868968195}
\chexdefresultid{84}{3}{1}{17}{0.015}{0.012}{0.018}{0.014864577607145678}
\chexdefresultid{84}{3}{1}{18}{0.012}{0.009}{0.014}{0.011668731262672481}
\chexdefresultid{84}{3}{1}{19}{0.009}{0.007}{0.011}{0.008913535403547536}
\chexdefresultid{84}{3}{1}{20}{0.015}{0.012}{0.018}{0.014864577607145678}
\chexdefresultid{84}{3}{1}{21}{0.005}{0.003}{0.006}{0.004753578130790713}
\chexdefresultid{84}{3}{1}{22}{2.22}{2.20}{2.24}{2.219324234756329}
\chexdefresultid{84}{3}{1}{23}{0.019}{0.016}{0.023}{0.019316145012523843}
\chexdefresultid{84}{7}{0}{0}{0.001}{0.000}{0.001}{0.0005889999709371066}
\chexdefresultid{84}{7}{0}{1}{0.000}{0.000}{0.000}{0.00020563150417846833}
\chexdefresultid{84}{7}{0}{2}{0.000}{0.000}{0.000}{9.006323929288806e-05}
\chexdefresultid{84}{7}{0}{3}{0.000}{0.000}{0.000}{4.037819360775386e-05}
\chexdefresultid{84}{7}{0}{4}{0.000}{0.000}{0.001}{0.00042052343450789577}
\chexdefresultid{84}{7}{0}{5}{0.055}{0.053}{0.057}{0.055325310269484645}
\chexdefresultid{84}{7}{0}{6}{0.160}{0.143}{0.178}{0.159528156157843}
\chexdefresultid{84}{7}{0}{7}{0.134}{0.116}{0.147}{0.13366062693630767}
\chexdefresultid{84}{7}{0}{8}{0.155}{0.140}{0.171}{0.1546993726508207}
\chexdefresultid{84}{7}{0}{9}{0.120}{0.106}{0.135}{0.11977603363889565}
\chexdefresultid{84}{7}{0}{10}{0.115}{0.094}{0.138}{0.11517996870109547}
\chexdefresultid{84}{7}{0}{11}{0.099}{0.083}{0.115}{0.09877324404051888}
\chexdefresultid{84}{7}{0}{12}{0.345}{0.309}{0.381}{0.3446479273140261}
\chexdefresultid{84}{7}{0}{13}{0.052}{0.039}{0.067}{0.05163259511641113}
\chexdefresultid{84}{7}{0}{14}{0.636}{0.629}{0.644}{0.6363774641031881}
\chexdefresultid{84}{7}{0}{15}{0.250}{0.244}{0.257}{0.25000260947595515}
\chexdefresultid{84}{7}{0}{16}{0.013}{0.011}{0.015}{0.012714449252198647}
\chexdefresultid{84}{7}{0}{17}{0.019}{0.016}{0.023}{0.019239939618111917}
\chexdefresultid{84}{7}{0}{18}{0.014}{0.012}{0.017}{0.014348478420125653}
\chexdefresultid{84}{7}{0}{19}{0.012}{0.010}{0.015}{0.012420720844843568}
\chexdefresultid{84}{7}{0}{20}{0.019}{0.016}{0.023}{0.019239939618111917}
\chexdefresultid{84}{7}{0}{21}{0.006}{0.005}{0.008}{0.006188958886285378}
\chexdefresultid{84}{7}{0}{22}{2.12}{2.09}{2.14}{2.116335397444049}
\chexdefresultid{84}{7}{0}{23}{0.024}{0.020}{0.028}{0.023656767470651627}
\chexdefresultid{84}{7}{1}{0}{0.001}{0.001}{0.001}{0.0007141460150869637}
\chexdefresultid{84}{7}{1}{1}{0.000}{0.000}{0.000}{0.000252190835725574}
\chexdefresultid{84}{7}{1}{2}{0.000}{0.000}{0.000}{0.00011097917396293493}
\chexdefresultid{84}{7}{1}{3}{0.000}{0.000}{0.000}{5.028026902031962e-05}
\chexdefresultid{84}{7}{1}{4}{0.000}{0.000}{0.001}{0.0004722267562956941}
\chexdefresultid{84}{7}{1}{5}{0.056}{0.054}{0.058}{0.05606517744740676}
\chexdefresultid{84}{7}{1}{6}{0.165}{0.148}{0.186}{0.1654576323506714}
\chexdefresultid{84}{7}{1}{7}{0.134}{0.117}{0.148}{0.1341795978991605}
\chexdefresultid{84}{7}{1}{8}{0.157}{0.142}{0.173}{0.1565114839722543}
\chexdefresultid{84}{7}{1}{9}{0.125}{0.110}{0.143}{0.12512774645442265}
\chexdefresultid{84}{7}{1}{10}{0.120}{0.098}{0.144}{0.12046543463381246}
\chexdefresultid{84}{7}{1}{11}{0.102}{0.086}{0.118}{0.10222673735632952}
\chexdefresultid{84}{7}{1}{12}{0.341}{0.306}{0.377}{0.3413694721825963}
\chexdefresultid{84}{7}{1}{13}{0.055}{0.041}{0.071}{0.05463623395149786}
\chexdefresultid{84}{7}{1}{14}{0.639}{0.632}{0.648}{0.6393247741321921}
\chexdefresultid{84}{7}{1}{15}{0.253}{0.246}{0.260}{0.2529553793091571}
\chexdefresultid{84}{7}{1}{16}{0.013}{0.011}{0.016}{0.013228067972330497}
\chexdefresultid{84}{7}{1}{17}{0.020}{0.017}{0.024}{0.020091831444031715}
\chexdefresultid{84}{7}{1}{18}{0.015}{0.012}{0.018}{0.014803404465193026}
\chexdefresultid{84}{7}{1}{19}{0.013}{0.010}{0.016}{0.012736240371681183}
\chexdefresultid{84}{7}{1}{20}{0.020}{0.017}{0.024}{0.020091831444031715}
\chexdefresultid{84}{7}{1}{21}{0.006}{0.005}{0.008}{0.006364304500629284}
\chexdefresultid{84}{7}{1}{22}{2.11}{2.08}{2.13}{2.1086177424580206}
\chexdefresultid{84}{7}{1}{23}{0.025}{0.021}{0.029}{0.024784538122626567}
\chexdefresultid{84}{8}{0}{0}{0.039}{0.034}{0.043}{0.03871447191841354}
\chexdefresultid{84}{8}{0}{1}{0.014}{0.012}{0.016}{0.013765315926134189}
\chexdefresultid{84}{8}{0}{2}{0.006}{0.005}{0.007}{0.006288178712678604}
\chexdefresultid{84}{8}{0}{3}{0.003}{0.003}{0.004}{0.003110840674881451}
\chexdefresultid{84}{8}{0}{4}{0.042}{0.034}{0.050}{0.041531948460592966}
\chexdefresultid{84}{8}{0}{5}{0.108}{0.103}{0.112}{0.10750902726713127}
\chexdefresultid{84}{8}{0}{6}{0.221}{0.202}{0.238}{0.22089660159074476}
\chexdefresultid{84}{8}{0}{7}{0.175}{0.149}{0.195}{0.17527745651196683}
\chexdefresultid{84}{8}{0}{8}{0.199}{0.182}{0.214}{0.19864751056297816}
\chexdefresultid{84}{8}{0}{9}{0.164}{0.147}{0.179}{0.16357556811693505}
\chexdefresultid{84}{8}{0}{10}{0.166}{0.132}{0.194}{0.16574147501982553}
\chexdefresultid{84}{8}{0}{11}{0.113}{0.093}{0.129}{0.11302145081856456}
\chexdefresultid{84}{8}{0}{12}{0.463}{0.428}{0.503}{0.4633693045563549}
\chexdefresultid{84}{8}{0}{13}{0.064}{0.045}{0.081}{0.06408872901678657}
\chexdefresultid{84}{8}{0}{14}{0.786}{0.777}{0.795}{0.7863566289825282}
\chexdefresultid{84}{8}{0}{15}{0.308}{0.300}{0.316}{0.3077213349278434}
\chexdefresultid{84}{8}{0}{16}{0.015}{0.012}{0.019}{0.01536897026053404}
\chexdefresultid{84}{8}{0}{17}{0.023}{0.019}{0.028}{0.023234595590430267}
\chexdefresultid{84}{8}{0}{18}{0.018}{0.014}{0.022}{0.01808697272458763}
\chexdefresultid{84}{8}{0}{19}{0.015}{0.012}{0.019}{0.015288703863577545}
\chexdefresultid{84}{8}{0}{20}{0.023}{0.019}{0.028}{0.023234595590430267}
\chexdefresultid{84}{8}{0}{21}{0.008}{0.005}{0.010}{0.00750334493063781}
\chexdefresultid{84}{8}{0}{22}{1.85}{1.83}{1.87}{1.85076593112691}
\chexdefresultid{84}{8}{0}{23}{0.034}{0.029}{0.039}{0.033659517191441654}
\chexdefresultid{84}{8}{1}{0}{0.041}{0.036}{0.046}{0.04129747838903864}
\chexdefresultid{84}{8}{1}{1}{0.015}{0.013}{0.017}{0.01470803820598598}
\chexdefresultid{84}{8}{1}{2}{0.007}{0.006}{0.008}{0.00673901514564538}
\chexdefresultid{84}{8}{1}{3}{0.003}{0.003}{0.004}{0.0033346507400335854}
\chexdefresultid{84}{8}{1}{4}{0.043}{0.034}{0.052}{0.043023137140444166}
\chexdefresultid{84}{8}{1}{5}{0.108}{0.103}{0.114}{0.10833564197639425}
\chexdefresultid{84}{8}{1}{6}{0.226}{0.205}{0.245}{0.22591493570722057}
\chexdefresultid{84}{8}{1}{7}{0.179}{0.152}{0.199}{0.17944440927143115}
\chexdefresultid{84}{8}{1}{8}{0.200}{0.182}{0.217}{0.19998650118710148}
\chexdefresultid{84}{8}{1}{9}{0.166}{0.148}{0.183}{0.1664697428079119}
\chexdefresultid{84}{8}{1}{10}{0.173}{0.142}{0.202}{0.17294520547945205}
\chexdefresultid{84}{8}{1}{11}{0.117}{0.098}{0.133}{0.11712661127542616}
\chexdefresultid{84}{8}{1}{12}{0.459}{0.422}{0.500}{0.4594964148741037}
\chexdefresultid{84}{8}{1}{13}{0.068}{0.052}{0.086}{0.06830081707520426}
\chexdefresultid{84}{8}{1}{14}{0.784}{0.775}{0.794}{0.7843564639462588}
\chexdefresultid{84}{8}{1}{15}{0.310}{0.301}{0.318}{0.30959463787410224}
\chexdefresultid{84}{8}{1}{16}{0.016}{0.013}{0.019}{0.015822411277315537}
\chexdefresultid{84}{8}{1}{17}{0.024}{0.020}{0.029}{0.024026752406734568}
\chexdefresultid{84}{8}{1}{18}{0.019}{0.015}{0.023}{0.01856928169537251}
\chexdefresultid{84}{8}{1}{19}{0.016}{0.012}{0.020}{0.015782842648446746}
\chexdefresultid{84}{8}{1}{20}{0.024}{0.020}{0.029}{0.024026752406734568}
\chexdefresultid{84}{8}{1}{21}{0.008}{0.005}{0.010}{0.007618070147896508}
\chexdefresultid{84}{8}{1}{22}{1.85}{1.82}{1.87}{1.8467249922458824}
\chexdefresultid{84}{8}{1}{23}{0.034}{0.030}{0.040}{0.03446328142426192}
\chexdefresultid{84}{6}{0}{0}{0.000}{0.000}{0.000}{0.0001913468248110433}
\chexdefresultid{84}{6}{0}{1}{0.000}{0.000}{0.000}{7.218019191124752e-05}
\chexdefresultid{84}{6}{0}{2}{0.000}{0.000}{0.000}{3.485674998754104e-05}
\chexdefresultid{84}{6}{0}{3}{0.000}{0.000}{0.000}{1.7883458165347575e-05}
\chexdefresultid{84}{6}{0}{4}{0.000}{0.000}{0.000}{1.7087881280376143e-05}
\chexdefresultid{84}{6}{0}{5}{0.051}{0.049}{0.053}{0.0514017084661536}
\chexdefresultid{84}{6}{0}{6}{0.139}{0.121}{0.155}{0.13861797053330566}
\chexdefresultid{84}{6}{0}{7}{0.128}{0.100}{0.146}{0.12772286250786075}
\chexdefresultid{84}{6}{0}{8}{0.141}{0.125}{0.156}{0.14058021978021978}
\chexdefresultid{84}{6}{0}{9}{0.102}{0.086}{0.116}{0.10181098901098902}
\chexdefresultid{84}{6}{0}{10}{0.103}{0.080}{0.124}{0.10338680926916222}
\chexdefresultid{84}{6}{0}{11}{0.089}{0.072}{0.103}{0.08917683988846317}
\chexdefresultid{84}{6}{0}{12}{0.334}{0.293}{0.373}{0.333948717948718}
\chexdefresultid{84}{6}{0}{13}{0.045}{0.033}{0.057}{0.044717948717948715}
\chexdefresultid{84}{6}{0}{14}{0.598}{0.592}{0.605}{0.5984615384615385}
\chexdefresultid{84}{6}{0}{15}{0.243}{0.236}{0.249}{0.2425326405510535}
\chexdefresultid{84}{6}{0}{16}{0.009}{0.007}{0.011}{0.009315551056277988}
\chexdefresultid{84}{6}{0}{17}{0.014}{0.011}{0.017}{0.014047706231626472}
\chexdefresultid{84}{6}{0}{18}{0.011}{0.009}{0.013}{0.011118491478040364}
\chexdefresultid{84}{6}{0}{19}{0.008}{0.007}{0.010}{0.008482337611115678}
\chexdefresultid{84}{6}{0}{20}{0.014}{0.011}{0.017}{0.014047706231626472}
\chexdefresultid{84}{6}{0}{21}{0.005}{0.003}{0.006}{0.004583395880929503}
\chexdefresultid{84}{6}{0}{22}{2.22}{2.21}{2.24}{2.224396125897409}
\chexdefresultid{84}{6}{0}{23}{0.019}{0.015}{0.022}{0.0185166816089893}
\chexdefresultid{84}{6}{1}{0}{0.000}{0.000}{0.000}{0.0002663078910046153}
\chexdefresultid{84}{6}{1}{1}{0.000}{0.000}{0.000}{0.00010091763220567505}
\chexdefresultid{84}{6}{1}{2}{0.000}{0.000}{0.000}{4.9096963563638044e-05}
\chexdefresultid{84}{6}{1}{3}{0.000}{0.000}{0.000}{2.5338599381828286e-05}
\chexdefresultid{84}{6}{1}{4}{0.000}{0.000}{0.000}{1.9210560617239193e-05}
\chexdefresultid{84}{6}{1}{5}{0.052}{0.050}{0.055}{0.052416631084089796}
\chexdefresultid{84}{6}{1}{6}{0.144}{0.123}{0.162}{0.14388489208633093}
\chexdefresultid{84}{6}{1}{7}{0.127}{0.100}{0.147}{0.12708986154950033}
\chexdefresultid{84}{6}{1}{8}{0.139}{0.122}{0.155}{0.1393345925705007}
\chexdefresultid{84}{6}{1}{9}{0.105}{0.089}{0.121}{0.10523577559068166}
\chexdefresultid{84}{6}{1}{10}{0.107}{0.081}{0.132}{0.10730253353204174}
\chexdefresultid{84}{6}{1}{11}{0.092}{0.072}{0.110}{0.09198598962769959}
\chexdefresultid{84}{6}{1}{12}{0.331}{0.288}{0.371}{0.3306657388077012}
\chexdefresultid{84}{6}{1}{13}{0.046}{0.033}{0.060}{0.0460450011598237}
\chexdefresultid{84}{6}{1}{14}{0.600}{0.594}{0.608}{0.6004075951883885}
\chexdefresultid{84}{6}{1}{15}{0.245}{0.238}{0.253}{0.2452082679517194}
\chexdefresultid{84}{6}{1}{16}{0.010}{0.008}{0.012}{0.009802251788335648}
\chexdefresultid{84}{6}{1}{17}{0.015}{0.012}{0.018}{0.014854233433445507}
\chexdefresultid{84}{6}{1}{18}{0.012}{0.009}{0.014}{0.011660611059984472}
\chexdefresultid{84}{6}{1}{19}{0.009}{0.007}{0.011}{0.008907332525744091}
\chexdefresultid{84}{6}{1}{20}{0.015}{0.012}{0.018}{0.014854233433445507}
\chexdefresultid{84}{6}{1}{21}{0.005}{0.003}{0.006}{0.004750270143225792}
\chexdefresultid{84}{6}{1}{22}{2.22}{2.20}{2.24}{2.219460874148255}
\chexdefresultid{84}{6}{1}{23}{0.019}{0.016}{0.023}{0.019302703018778178}
\chexdefcount{settings_mimic_copy-indication}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_copy-indication}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_copy-indication}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_copy-indication}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_copy-indication}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_copy-indication}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_copy-indication}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_copy-indication}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_copy-indication}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_copy-indication}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_copy-indication}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_copy-indication}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_copy-indication}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_copy-indication}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_copy-indication}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_copy-indication}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_copy-indication}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_copy-indication}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{85}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{85}{1}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{85}{1}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{85}{1}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{85}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{85}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{14}{0.592}{0.585}{0.599}{0.5916758007550846}
\chexdefresultid{85}{1}{0}{15}{0.195}{0.192}{0.198}{0.19468938674107983}
\chexdefresultid{85}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{0}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{85}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{85}{1}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{85}{1}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{85}{1}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{85}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{85}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{14}{0.594}{0.587}{0.603}{0.5944678537447329}
\chexdefresultid{85}{1}{1}{15}{0.196}{0.192}{0.199}{0.1956928798569301}
\chexdefresultid{85}{1}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{1}{1}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{85}{1}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{85}{2}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{85}{2}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{85}{2}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{85}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{85}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{85}{2}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{85}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{85}{2}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{85}{2}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{85}{2}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{85}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{85}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{85}{2}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{85}{2}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{2}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{2}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{85}{0}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{85}{0}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{85}{0}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{85}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{85}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{14}{0.546}{0.539}{0.553}{0.5460503166783955}
\chexdefresultid{85}{0}{0}{15}{0.183}{0.180}{0.187}{0.18326081607503186}
\chexdefresultid{85}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{85}{0}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{85}{0}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{85}{0}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{85}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{85}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{14}{0.548}{0.541}{0.555}{0.5479009152407481}
\chexdefresultid{85}{0}{1}{15}{0.184}{0.181}{0.188}{0.18417630237829602}
\chexdefresultid{85}{0}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{0}{1}{22}{2.45}{2.45}{2.45}{2.450143083327132}
\chexdefresultid{85}{0}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{85}{4}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{85}{4}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{85}{4}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{85}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{85}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{14}{0.592}{0.585}{0.599}{0.5916758007550846}
\chexdefresultid{85}{4}{0}{15}{0.195}{0.192}{0.198}{0.19468938674107983}
\chexdefresultid{85}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{0}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{85}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{85}{4}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{85}{4}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{85}{4}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{85}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{85}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{14}{0.594}{0.587}{0.603}{0.5944678537447329}
\chexdefresultid{85}{4}{1}{15}{0.196}{0.192}{0.199}{0.1956928798569301}
\chexdefresultid{85}{4}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{4}{1}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{85}{4}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{85}{5}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{85}{5}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{85}{5}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{85}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{85}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{85}{5}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{85}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{5}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{85}{5}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{85}{5}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{85}{5}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{85}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{85}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{85}{5}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{85}{5}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{5}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{5}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{85}{3}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{85}{3}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{85}{3}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{85}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{85}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{14}{0.546}{0.539}{0.553}{0.5460503166783955}
\chexdefresultid{85}{3}{0}{15}{0.183}{0.180}{0.187}{0.18326081607503186}
\chexdefresultid{85}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{85}{3}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{85}{3}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{85}{3}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{85}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{85}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{14}{0.548}{0.541}{0.555}{0.5479009152407481}
\chexdefresultid{85}{3}{1}{15}{0.184}{0.181}{0.188}{0.18417630237829602}
\chexdefresultid{85}{3}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{3}{1}{22}{2.45}{2.45}{2.45}{2.450143083327132}
\chexdefresultid{85}{3}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{6}{0.037}{0.027}{0.047}{0.03668322506687046}
\chexdefresultid{85}{7}{0}{7}{0.008}{0.006}{0.010}{0.008254987388213713}
\chexdefresultid{85}{7}{0}{8}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{85}{7}{0}{9}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{85}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{12}{0.321}{0.285}{0.360}{0.32112436115843274}
\chexdefresultid{85}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{14}{0.592}{0.584}{0.599}{0.5915368702847408}
\chexdefresultid{85}{7}{0}{15}{0.195}{0.191}{0.198}{0.19465390223242907}
\chexdefresultid{85}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{0}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{85}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{6}{0.039}{0.029}{0.050}{0.03858068149816953}
\chexdefresultid{85}{7}{1}{7}{0.009}{0.007}{0.011}{0.008737244897959183}
\chexdefresultid{85}{7}{1}{8}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{85}{7}{1}{9}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{85}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{12}{0.316}{0.279}{0.356}{0.3162149310508797}
\chexdefresultid{85}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{14}{0.594}{0.587}{0.603}{0.5943889681407513}
\chexdefresultid{85}{7}{1}{15}{0.196}{0.192}{0.199}{0.19567199817946224}
\chexdefresultid{85}{7}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{7}{1}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{85}{7}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{6}{0.152}{0.130}{0.182}{0.15220845249443915}
\chexdefresultid{85}{8}{0}{7}{0.025}{0.023}{0.029}{0.025315786692035304}
\chexdefresultid{85}{8}{0}{8}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{85}{8}{0}{9}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{85}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{12}{0.440}{0.397}{0.489}{0.4397482014388489}
\chexdefresultid{85}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{14}{0.760}{0.747}{0.774}{0.7600205549845838}
\chexdefresultid{85}{8}{0}{15}{0.253}{0.246}{0.263}{0.25335800814979753}
\chexdefresultid{85}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{85}{8}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{6}{0.151}{0.126}{0.181}{0.1512075603780189}
\chexdefresultid{85}{8}{1}{7}{0.025}{0.022}{0.029}{0.0253863783275548}
\chexdefresultid{85}{8}{1}{8}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{85}{8}{1}{9}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{85}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{12}{0.434}{0.388}{0.482}{0.43421710855427714}
\chexdefresultid{85}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{14}{0.758}{0.745}{0.772}{0.7580218680768956}
\chexdefresultid{85}{8}{1}{15}{0.253}{0.245}{0.263}{0.25277623633747065}
\chexdefresultid{85}{8}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{8}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{8}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{6}{0.028}{0.018}{0.039}{0.027933974242699076}
\chexdefresultid{85}{6}{0}{7}{0.006}{0.004}{0.009}{0.006462984723854289}
\chexdefresultid{85}{6}{0}{8}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{85}{6}{0}{9}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{85}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{12}{0.311}{0.268}{0.353}{0.31138461538461537}
\chexdefresultid{85}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{14}{0.546}{0.539}{0.553}{0.545978021978022}
\chexdefresultid{85}{6}{0}{15}{0.183}{0.180}{0.187}{0.18324074004095578}
\chexdefresultid{85}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{85}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{6}{0.030}{0.020}{0.042}{0.030148706457526993}
\chexdefresultid{85}{6}{1}{7}{0.007}{0.005}{0.009}{0.006996312754089061}
\chexdefresultid{85}{6}{1}{8}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{85}{6}{1}{9}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{85}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{12}{0.308}{0.261}{0.355}{0.3082811412665275}
\chexdefresultid{85}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{14}{0.548}{0.540}{0.555}{0.5478178745402127}
\chexdefresultid{85}{6}{1}{15}{0.184}{0.181}{0.188}{0.18415296829583766}
\chexdefresultid{85}{6}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{85}{6}{1}{22}{2.45}{2.45}{2.45}{2.450143083327132}
\chexdefresultid{85}{6}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{settings_mimic_copy-prior}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_copy-prior}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_copy-prior}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_copy-prior}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_copy-prior}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_copy-prior}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_copy-prior}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_copy-prior}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_copy-prior}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_copy-prior}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_copy-prior}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_copy-prior}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_copy-prior}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_copy-prior}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_copy-prior}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_copy-prior}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_copy-prior}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_copy-prior}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{86}{1}{0}{0}{0.249}{0.240}{0.258}{0.24939441615829508}
\chexdefresultid{86}{1}{0}{1}{0.139}{0.133}{0.144}{0.13874496395111635}
\chexdefresultid{86}{1}{0}{2}{0.083}{0.079}{0.087}{0.08295135286145572}
\chexdefresultid{86}{1}{0}{3}{0.051}{0.048}{0.055}{0.051480710196469784}
\chexdefresultid{86}{1}{0}{4}{0.062}{0.053}{0.073}{0.06229924231628647}
\chexdefresultid{86}{1}{0}{5}{0.226}{0.222}{0.230}{0.22593909965046924}
\chexdefresultid{86}{1}{0}{6}{0.413}{0.394}{0.432}{0.41342486651411137}
\chexdefresultid{86}{1}{0}{7}{0.260}{0.244}{0.275}{0.26036488188604073}
\chexdefresultid{86}{1}{0}{8}{0.360}{0.339}{0.380}{0.359656176919604}
\chexdefresultid{86}{1}{0}{9}{0.353}{0.332}{0.374}{0.3528360575675153}
\chexdefresultid{86}{1}{0}{10}{0.527}{0.502}{0.550}{0.5268598277212216}
\chexdefresultid{86}{1}{0}{11}{0.436}{0.412}{0.456}{0.43577001112646413}
\chexdefresultid{86}{1}{0}{12}{0.488}{0.463}{0.510}{0.48769232330613416}
\chexdefresultid{86}{1}{0}{13}{0.363}{0.331}{0.396}{0.36279888767101043}
\chexdefresultid{86}{1}{0}{14}{0.649}{0.641}{0.656}{0.6487638533674339}
\chexdefresultid{86}{1}{0}{15}{0.435}{0.426}{0.444}{0.4354186817922854}
\chexdefresultid{86}{1}{0}{16}{0.156}{0.150}{0.162}{0.15602489600255082}
\chexdefresultid{86}{1}{0}{17}{0.222}{0.216}{0.229}{0.22247946632008112}
\chexdefresultid{86}{1}{0}{18}{0.203}{0.197}{0.210}{0.2034626404149734}
\chexdefresultid{86}{1}{0}{19}{0.150}{0.144}{0.157}{0.15030410356587415}
\chexdefresultid{86}{1}{0}{20}{0.222}{0.216}{0.229}{0.22247946632008112}
\chexdefresultid{86}{1}{0}{21}{0.090}{0.084}{0.096}{0.08957032568502045}
\chexdefresultid{86}{1}{0}{22}{1.34}{1.31}{1.36}{1.3386431930782658}
\chexdefresultid{86}{1}{0}{23}{0.227}{0.215}{0.240}{0.2271816809220901}
\chexdefresultid{86}{1}{1}{0}{0.250}{0.241}{0.259}{0.24962805410146202}
\chexdefresultid{86}{1}{1}{1}{0.138}{0.133}{0.145}{0.13829300534186365}
\chexdefresultid{86}{1}{1}{2}{0.082}{0.078}{0.087}{0.0824530658213005}
\chexdefresultid{86}{1}{1}{3}{0.051}{0.048}{0.055}{0.05107197776654266}
\chexdefresultid{86}{1}{1}{4}{0.063}{0.052}{0.075}{0.06268171062459806}
\chexdefresultid{86}{1}{1}{5}{0.225}{0.221}{0.229}{0.22479041244607634}
\chexdefresultid{86}{1}{1}{6}{0.418}{0.397}{0.438}{0.4180172595243107}
\chexdefresultid{86}{1}{1}{7}{0.263}{0.246}{0.280}{0.26343984690707567}
\chexdefresultid{86}{1}{1}{8}{0.365}{0.345}{0.386}{0.36545236928205527}
\chexdefresultid{86}{1}{1}{9}{0.360}{0.338}{0.381}{0.3597435205665462}
\chexdefresultid{86}{1}{1}{10}{0.532}{0.505}{0.557}{0.5318158303155717}
\chexdefresultid{86}{1}{1}{11}{0.440}{0.413}{0.464}{0.4397752752247719}
\chexdefresultid{86}{1}{1}{12}{0.493}{0.468}{0.519}{0.4925501789678764}
\chexdefresultid{86}{1}{1}{13}{0.371}{0.338}{0.402}{0.37076140637035027}
\chexdefresultid{86}{1}{1}{14}{0.650}{0.642}{0.658}{0.6498232975397581}
\chexdefresultid{86}{1}{1}{15}{0.436}{0.426}{0.447}{0.4362496662802833}
\chexdefresultid{86}{1}{1}{16}{0.154}{0.147}{0.161}{0.15356918759280644}
\chexdefresultid{86}{1}{1}{17}{0.219}{0.212}{0.228}{0.2193509094073058}
\chexdefresultid{86}{1}{1}{18}{0.200}{0.193}{0.209}{0.2003930909396017}
\chexdefresultid{86}{1}{1}{19}{0.148}{0.141}{0.155}{0.14787528091825408}
\chexdefresultid{86}{1}{1}{20}{0.219}{0.212}{0.228}{0.2193509094073058}
\chexdefresultid{86}{1}{1}{21}{0.088}{0.082}{0.094}{0.087787465778307}
\chexdefresultid{86}{1}{1}{22}{1.35}{1.31}{1.37}{1.3453598244502394}
\chexdefresultid{86}{1}{1}{23}{0.224}{0.211}{0.238}{0.22390313592739855}
\chexdefresultid{86}{2}{0}{0}{0.207}{0.196}{0.219}{0.2073227976842413}
\chexdefresultid{86}{2}{0}{1}{0.098}{0.091}{0.105}{0.09794505952280418}
\chexdefresultid{86}{2}{0}{2}{0.054}{0.049}{0.059}{0.053630928078283215}
\chexdefresultid{86}{2}{0}{3}{0.030}{0.027}{0.034}{0.030184601662769046}
\chexdefresultid{86}{2}{0}{4}{0.041}{0.035}{0.050}{0.04135164438803213}
\chexdefresultid{86}{2}{0}{5}{0.172}{0.168}{0.176}{0.1720961060033559}
\chexdefresultid{86}{2}{0}{6}{0.367}{0.345}{0.385}{0.36655579768322055}
\chexdefresultid{86}{2}{0}{7}{0.241}{0.223}{0.257}{0.24120583304577217}
\chexdefresultid{86}{2}{0}{8}{0.319}{0.296}{0.338}{0.31876924245345306}
\chexdefresultid{86}{2}{0}{9}{0.314}{0.292}{0.333}{0.31427081690239594}
\chexdefresultid{86}{2}{0}{10}{0.442}{0.413}{0.469}{0.4424778761061947}
\chexdefresultid{86}{2}{0}{11}{0.388}{0.361}{0.407}{0.38752133657650106}
\chexdefresultid{86}{2}{0}{12}{0.426}{0.401}{0.449}{0.4258402416297153}
\chexdefresultid{86}{2}{0}{13}{0.271}{0.237}{0.303}{0.27109440267335005}
\chexdefresultid{86}{2}{0}{14}{0.639}{0.632}{0.646}{0.6388406914722704}
\chexdefresultid{86}{2}{0}{15}{0.346}{0.336}{0.355}{0.3459569006987677}
\chexdefresultid{86}{2}{0}{16}{0.098}{0.090}{0.106}{0.09795235353698899}
\chexdefresultid{86}{2}{0}{17}{0.142}{0.132}{0.152}{0.1423805553810596}
\chexdefresultid{86}{2}{0}{18}{0.127}{0.118}{0.136}{0.12718008912050346}
\chexdefresultid{86}{2}{0}{19}{0.094}{0.087}{0.102}{0.09435827047765895}
\chexdefresultid{86}{2}{0}{20}{0.142}{0.132}{0.152}{0.1423805553810596}
\chexdefresultid{86}{2}{0}{21}{0.054}{0.047}{0.060}{0.05352415169291832}
\chexdefresultid{86}{2}{0}{22}{1.63}{1.60}{1.65}{1.626135102235598}
\chexdefresultid{86}{2}{0}{23}{0.186}{0.170}{0.202}{0.1859640409572933}
\chexdefresultid{86}{2}{1}{0}{0.209}{0.197}{0.220}{0.20882933054878514}
\chexdefresultid{86}{2}{1}{1}{0.099}{0.093}{0.106}{0.09927036471237628}
\chexdefresultid{86}{2}{1}{2}{0.054}{0.049}{0.059}{0.05440327492992287}
\chexdefresultid{86}{2}{1}{3}{0.030}{0.027}{0.034}{0.030375404515490752}
\chexdefresultid{86}{2}{1}{4}{0.041}{0.034}{0.049}{0.04050340140412028}
\chexdefresultid{86}{2}{1}{5}{0.173}{0.168}{0.177}{0.1725835230024513}
\chexdefresultid{86}{2}{1}{6}{0.373}{0.353}{0.392}{0.37288563494067156}
\chexdefresultid{86}{2}{1}{7}{0.243}{0.225}{0.259}{0.24335754606397839}
\chexdefresultid{86}{2}{1}{8}{0.324}{0.304}{0.344}{0.3235593818927152}
\chexdefresultid{86}{2}{1}{9}{0.321}{0.299}{0.342}{0.3205563788897122}
\chexdefresultid{86}{2}{1}{10}{0.450}{0.422}{0.475}{0.450050454086781}
\chexdefresultid{86}{2}{1}{11}{0.394}{0.370}{0.415}{0.39405755982608237}
\chexdefresultid{86}{2}{1}{12}{0.429}{0.402}{0.456}{0.4289265455932123}
\chexdefresultid{86}{2}{1}{13}{0.278}{0.248}{0.307}{0.27827589494256155}
\chexdefresultid{86}{2}{1}{14}{0.640}{0.632}{0.648}{0.6401401401401401}
\chexdefresultid{86}{2}{1}{15}{0.347}{0.338}{0.357}{0.34749347758934024}
\chexdefresultid{86}{2}{1}{16}{0.099}{0.092}{0.107}{0.09931400792869591}
\chexdefresultid{86}{2}{1}{17}{0.144}{0.134}{0.154}{0.1438893778869397}
\chexdefresultid{86}{2}{1}{18}{0.129}{0.120}{0.137}{0.1285094557577089}
\chexdefresultid{86}{2}{1}{19}{0.096}{0.088}{0.103}{0.09553421700269286}
\chexdefresultid{86}{2}{1}{20}{0.144}{0.134}{0.154}{0.1438893778869397}
\chexdefresultid{86}{2}{1}{21}{0.055}{0.049}{0.061}{0.0547386379704521}
\chexdefresultid{86}{2}{1}{22}{1.62}{1.59}{1.65}{1.6216819734008519}
\chexdefresultid{86}{2}{1}{23}{0.185}{0.168}{0.202}{0.18496554468776694}
\chexdefresultid{86}{0}{0}{0}{0.172}{0.161}{0.184}{0.1718482074527074}
\chexdefresultid{86}{0}{0}{1}{0.099}{0.092}{0.106}{0.09866287658494491}
\chexdefresultid{86}{0}{0}{2}{0.060}{0.056}{0.065}{0.06016795517930838}
\chexdefresultid{86}{0}{0}{3}{0.038}{0.035}{0.041}{0.037704996247844805}
\chexdefresultid{86}{0}{0}{4}{0.035}{0.028}{0.043}{0.034514954267254185}
\chexdefresultid{86}{0}{0}{5}{0.209}{0.204}{0.214}{0.20894511604587762}
\chexdefresultid{86}{0}{0}{6}{0.419}{0.397}{0.440}{0.4189568143578239}
\chexdefresultid{86}{0}{0}{7}{0.267}{0.247}{0.282}{0.2665882036820474}
\chexdefresultid{86}{0}{0}{8}{0.364}{0.341}{0.386}{0.3640205374811285}
\chexdefresultid{86}{0}{0}{9}{0.356}{0.333}{0.379}{0.3560156113727541}
\chexdefresultid{86}{0}{0}{10}{0.533}{0.503}{0.560}{0.5329285380663241}
\chexdefresultid{86}{0}{0}{11}{0.449}{0.418}{0.473}{0.44899537189932187}
\chexdefresultid{86}{0}{0}{12}{0.503}{0.473}{0.531}{0.5028794276331222}
\chexdefresultid{86}{0}{0}{13}{0.361}{0.324}{0.396}{0.36063804832277735}
\chexdefresultid{86}{0}{0}{14}{0.640}{0.632}{0.649}{0.6400422237860661}
\chexdefresultid{86}{0}{0}{15}{0.448}{0.437}{0.457}{0.44762765455561226}
\chexdefresultid{86}{0}{0}{16}{0.163}{0.157}{0.170}{0.1632682064262816}
\chexdefresultid{86}{0}{0}{17}{0.233}{0.225}{0.241}{0.23283466658837293}
\chexdefresultid{86}{0}{0}{18}{0.213}{0.206}{0.221}{0.21334592288733079}
\chexdefresultid{86}{0}{0}{19}{0.160}{0.153}{0.167}{0.1595268590287428}
\chexdefresultid{86}{0}{0}{20}{0.233}{0.225}{0.241}{0.23283466658837293}
\chexdefresultid{86}{0}{0}{21}{0.094}{0.087}{0.100}{0.09370174626419027}
\chexdefresultid{86}{0}{0}{22}{1.37}{1.33}{1.40}{1.3650032616471066}
\chexdefresultid{86}{0}{0}{23}{0.248}{0.233}{0.261}{0.24751008860460835}
\chexdefresultid{86}{0}{1}{0}{0.175}{0.163}{0.188}{0.17483625347947349}
\chexdefresultid{86}{0}{1}{1}{0.100}{0.093}{0.108}{0.10000003077858848}
\chexdefresultid{86}{0}{1}{2}{0.061}{0.056}{0.066}{0.06074910409591436}
\chexdefresultid{86}{0}{1}{3}{0.038}{0.034}{0.042}{0.03788935385753558}
\chexdefresultid{86}{0}{1}{4}{0.036}{0.028}{0.044}{0.03555023105718847}
\chexdefresultid{86}{0}{1}{5}{0.209}{0.205}{0.214}{0.20897467862035354}
\chexdefresultid{86}{0}{1}{6}{0.423}{0.399}{0.444}{0.4227308602999211}
\chexdefresultid{86}{0}{1}{7}{0.268}{0.247}{0.285}{0.26770745437166876}
\chexdefresultid{86}{0}{1}{8}{0.370}{0.344}{0.396}{0.3698130946738189}
\chexdefresultid{86}{0}{1}{9}{0.363}{0.337}{0.388}{0.3628493063729832}
\chexdefresultid{86}{0}{1}{10}{0.538}{0.505}{0.566}{0.5375328083989501}
\chexdefresultid{86}{0}{1}{11}{0.452}{0.418}{0.480}{0.4515885005781909}
\chexdefresultid{86}{0}{1}{12}{0.509}{0.478}{0.539}{0.5087511606313835}
\chexdefresultid{86}{0}{1}{13}{0.367}{0.329}{0.406}{0.36738625812441966}
\chexdefresultid{86}{0}{1}{14}{0.641}{0.631}{0.649}{0.6405690409868683}
\chexdefresultid{86}{0}{1}{15}{0.449}{0.438}{0.460}{0.44890494464235037}
\chexdefresultid{86}{0}{1}{16}{0.161}{0.154}{0.168}{0.16111185770170036}
\chexdefresultid{86}{0}{1}{17}{0.230}{0.222}{0.238}{0.23038944807235054}
\chexdefresultid{86}{0}{1}{18}{0.211}{0.204}{0.219}{0.21099423243213275}
\chexdefresultid{86}{0}{1}{19}{0.157}{0.150}{0.164}{0.15725258476677825}
\chexdefresultid{86}{0}{1}{20}{0.230}{0.222}{0.238}{0.23038944807235054}
\chexdefresultid{86}{0}{1}{21}{0.092}{0.085}{0.099}{0.09183426733105017}
\chexdefresultid{86}{0}{1}{22}{1.37}{1.34}{1.40}{1.3691030904236896}
\chexdefresultid{86}{0}{1}{23}{0.246}{0.231}{0.262}{0.2463223048616503}
\chexdefresultid{86}{4}{0}{0}{0.249}{0.240}{0.258}{0.24939441615829508}
\chexdefresultid{86}{4}{0}{1}{0.139}{0.133}{0.144}{0.13874496395111635}
\chexdefresultid{86}{4}{0}{2}{0.083}{0.079}{0.087}{0.08295135286145572}
\chexdefresultid{86}{4}{0}{3}{0.051}{0.048}{0.055}{0.051480710196469784}
\chexdefresultid{86}{4}{0}{4}{0.062}{0.053}{0.073}{0.06229924231628647}
\chexdefresultid{86}{4}{0}{5}{0.226}{0.222}{0.230}{0.22593909965046924}
\chexdefresultid{86}{4}{0}{6}{0.413}{0.394}{0.432}{0.41342486651411137}
\chexdefresultid{86}{4}{0}{7}{0.260}{0.244}{0.275}{0.26036488188604073}
\chexdefresultid{86}{4}{0}{8}{0.360}{0.339}{0.380}{0.359656176919604}
\chexdefresultid{86}{4}{0}{9}{0.353}{0.332}{0.374}{0.3528360575675153}
\chexdefresultid{86}{4}{0}{10}{0.527}{0.502}{0.550}{0.5268598277212216}
\chexdefresultid{86}{4}{0}{11}{0.436}{0.412}{0.456}{0.43577001112646413}
\chexdefresultid{86}{4}{0}{12}{0.488}{0.463}{0.510}{0.48769232330613416}
\chexdefresultid{86}{4}{0}{13}{0.363}{0.331}{0.396}{0.36279888767101043}
\chexdefresultid{86}{4}{0}{14}{0.649}{0.641}{0.656}{0.6487638533674339}
\chexdefresultid{86}{4}{0}{15}{0.435}{0.426}{0.444}{0.4354186817922854}
\chexdefresultid{86}{4}{0}{16}{0.156}{0.150}{0.162}{0.15602489600255082}
\chexdefresultid{86}{4}{0}{17}{0.222}{0.216}{0.229}{0.22247946632008112}
\chexdefresultid{86}{4}{0}{18}{0.203}{0.197}{0.210}{0.2034626404149734}
\chexdefresultid{86}{4}{0}{19}{0.150}{0.144}{0.157}{0.15030410356587415}
\chexdefresultid{86}{4}{0}{20}{0.222}{0.216}{0.229}{0.22247946632008112}
\chexdefresultid{86}{4}{0}{21}{0.090}{0.084}{0.096}{0.08957032568502045}
\chexdefresultid{86}{4}{0}{22}{1.34}{1.31}{1.36}{1.3386431930782658}
\chexdefresultid{86}{4}{0}{23}{0.227}{0.215}{0.240}{0.2271816809220901}
\chexdefresultid{86}{4}{1}{0}{0.250}{0.241}{0.259}{0.24962805410146202}
\chexdefresultid{86}{4}{1}{1}{0.138}{0.133}{0.145}{0.13829300534186365}
\chexdefresultid{86}{4}{1}{2}{0.082}{0.078}{0.087}{0.0824530658213005}
\chexdefresultid{86}{4}{1}{3}{0.051}{0.048}{0.055}{0.05107197776654266}
\chexdefresultid{86}{4}{1}{4}{0.063}{0.052}{0.075}{0.06268171062459806}
\chexdefresultid{86}{4}{1}{5}{0.225}{0.221}{0.229}{0.22479041244607634}
\chexdefresultid{86}{4}{1}{6}{0.418}{0.397}{0.438}{0.4180172595243107}
\chexdefresultid{86}{4}{1}{7}{0.263}{0.246}{0.280}{0.26343984690707567}
\chexdefresultid{86}{4}{1}{8}{0.365}{0.345}{0.386}{0.36545236928205527}
\chexdefresultid{86}{4}{1}{9}{0.360}{0.338}{0.381}{0.3597435205665462}
\chexdefresultid{86}{4}{1}{10}{0.532}{0.505}{0.557}{0.5318158303155717}
\chexdefresultid{86}{4}{1}{11}{0.440}{0.413}{0.464}{0.4397752752247719}
\chexdefresultid{86}{4}{1}{12}{0.493}{0.468}{0.519}{0.4925501789678764}
\chexdefresultid{86}{4}{1}{13}{0.371}{0.338}{0.402}{0.37076140637035027}
\chexdefresultid{86}{4}{1}{14}{0.650}{0.642}{0.658}{0.6498232975397581}
\chexdefresultid{86}{4}{1}{15}{0.436}{0.426}{0.447}{0.4362496662802833}
\chexdefresultid{86}{4}{1}{16}{0.154}{0.147}{0.161}{0.15356918759280644}
\chexdefresultid{86}{4}{1}{17}{0.219}{0.212}{0.228}{0.2193509094073058}
\chexdefresultid{86}{4}{1}{18}{0.200}{0.193}{0.209}{0.2003930909396017}
\chexdefresultid{86}{4}{1}{19}{0.148}{0.141}{0.155}{0.14787528091825408}
\chexdefresultid{86}{4}{1}{20}{0.219}{0.212}{0.228}{0.2193509094073058}
\chexdefresultid{86}{4}{1}{21}{0.088}{0.082}{0.094}{0.087787465778307}
\chexdefresultid{86}{4}{1}{22}{1.35}{1.31}{1.37}{1.3453598244502394}
\chexdefresultid{86}{4}{1}{23}{0.224}{0.211}{0.238}{0.22390313592739855}
\chexdefresultid{86}{5}{0}{0}{0.207}{0.196}{0.219}{0.2073227976842413}
\chexdefresultid{86}{5}{0}{1}{0.098}{0.091}{0.105}{0.09794505952280418}
\chexdefresultid{86}{5}{0}{2}{0.054}{0.049}{0.059}{0.053630928078283215}
\chexdefresultid{86}{5}{0}{3}{0.030}{0.027}{0.034}{0.030184601662769046}
\chexdefresultid{86}{5}{0}{4}{0.041}{0.035}{0.050}{0.04135164438803213}
\chexdefresultid{86}{5}{0}{5}{0.172}{0.168}{0.176}{0.1720961060033559}
\chexdefresultid{86}{5}{0}{6}{0.367}{0.345}{0.385}{0.36655579768322055}
\chexdefresultid{86}{5}{0}{7}{0.241}{0.223}{0.257}{0.24120583304577217}
\chexdefresultid{86}{5}{0}{8}{0.319}{0.296}{0.338}{0.31876924245345306}
\chexdefresultid{86}{5}{0}{9}{0.314}{0.292}{0.333}{0.31427081690239594}
\chexdefresultid{86}{5}{0}{10}{0.442}{0.413}{0.469}{0.4424778761061947}
\chexdefresultid{86}{5}{0}{11}{0.388}{0.361}{0.407}{0.38752133657650106}
\chexdefresultid{86}{5}{0}{12}{0.426}{0.401}{0.449}{0.4258402416297153}
\chexdefresultid{86}{5}{0}{13}{0.271}{0.237}{0.303}{0.27109440267335005}
\chexdefresultid{86}{5}{0}{14}{0.639}{0.632}{0.646}{0.6388406914722704}
\chexdefresultid{86}{5}{0}{15}{0.346}{0.336}{0.355}{0.3459569006987677}
\chexdefresultid{86}{5}{0}{16}{0.098}{0.090}{0.106}{0.09795235353698899}
\chexdefresultid{86}{5}{0}{17}{0.142}{0.132}{0.152}{0.1423805553810596}
\chexdefresultid{86}{5}{0}{18}{0.127}{0.118}{0.136}{0.12718008912050346}
\chexdefresultid{86}{5}{0}{19}{0.094}{0.087}{0.102}{0.09435827047765895}
\chexdefresultid{86}{5}{0}{20}{0.142}{0.132}{0.152}{0.1423805553810596}
\chexdefresultid{86}{5}{0}{21}{0.054}{0.047}{0.060}{0.05352415169291832}
\chexdefresultid{86}{5}{0}{22}{1.63}{1.60}{1.65}{1.626135102235598}
\chexdefresultid{86}{5}{0}{23}{0.186}{0.170}{0.202}{0.1859640409572933}
\chexdefresultid{86}{5}{1}{0}{0.209}{0.197}{0.220}{0.20882933054878514}
\chexdefresultid{86}{5}{1}{1}{0.099}{0.093}{0.106}{0.09927036471237628}
\chexdefresultid{86}{5}{1}{2}{0.054}{0.049}{0.059}{0.05440327492992287}
\chexdefresultid{86}{5}{1}{3}{0.030}{0.027}{0.034}{0.030375404515490752}
\chexdefresultid{86}{5}{1}{4}{0.041}{0.034}{0.049}{0.04050340140412028}
\chexdefresultid{86}{5}{1}{5}{0.173}{0.168}{0.177}{0.1725835230024513}
\chexdefresultid{86}{5}{1}{6}{0.373}{0.353}{0.392}{0.37288563494067156}
\chexdefresultid{86}{5}{1}{7}{0.243}{0.225}{0.259}{0.24335754606397839}
\chexdefresultid{86}{5}{1}{8}{0.324}{0.304}{0.344}{0.3235593818927152}
\chexdefresultid{86}{5}{1}{9}{0.321}{0.299}{0.342}{0.3205563788897122}
\chexdefresultid{86}{5}{1}{10}{0.450}{0.422}{0.475}{0.450050454086781}
\chexdefresultid{86}{5}{1}{11}{0.394}{0.370}{0.415}{0.39405755982608237}
\chexdefresultid{86}{5}{1}{12}{0.429}{0.402}{0.456}{0.4289265455932123}
\chexdefresultid{86}{5}{1}{13}{0.278}{0.248}{0.307}{0.27827589494256155}
\chexdefresultid{86}{5}{1}{14}{0.640}{0.632}{0.648}{0.6401401401401401}
\chexdefresultid{86}{5}{1}{15}{0.347}{0.338}{0.357}{0.34749347758934024}
\chexdefresultid{86}{5}{1}{16}{0.099}{0.092}{0.107}{0.09931400792869591}
\chexdefresultid{86}{5}{1}{17}{0.144}{0.134}{0.154}{0.1438893778869397}
\chexdefresultid{86}{5}{1}{18}{0.129}{0.120}{0.137}{0.1285094557577089}
\chexdefresultid{86}{5}{1}{19}{0.096}{0.088}{0.103}{0.09553421700269286}
\chexdefresultid{86}{5}{1}{20}{0.144}{0.134}{0.154}{0.1438893778869397}
\chexdefresultid{86}{5}{1}{21}{0.055}{0.049}{0.061}{0.0547386379704521}
\chexdefresultid{86}{5}{1}{22}{1.62}{1.59}{1.65}{1.6216819734008519}
\chexdefresultid{86}{5}{1}{23}{0.185}{0.168}{0.202}{0.18496554468776694}
\chexdefresultid{86}{3}{0}{0}{0.172}{0.161}{0.184}{0.1718482074527074}
\chexdefresultid{86}{3}{0}{1}{0.099}{0.092}{0.106}{0.09866287658494491}
\chexdefresultid{86}{3}{0}{2}{0.060}{0.056}{0.065}{0.06016795517930838}
\chexdefresultid{86}{3}{0}{3}{0.038}{0.035}{0.041}{0.037704996247844805}
\chexdefresultid{86}{3}{0}{4}{0.035}{0.028}{0.043}{0.034514954267254185}
\chexdefresultid{86}{3}{0}{5}{0.209}{0.204}{0.214}{0.20894511604587762}
\chexdefresultid{86}{3}{0}{6}{0.419}{0.397}{0.440}{0.4189568143578239}
\chexdefresultid{86}{3}{0}{7}{0.267}{0.247}{0.282}{0.2665882036820474}
\chexdefresultid{86}{3}{0}{8}{0.364}{0.341}{0.386}{0.3640205374811285}
\chexdefresultid{86}{3}{0}{9}{0.356}{0.333}{0.379}{0.3560156113727541}
\chexdefresultid{86}{3}{0}{10}{0.533}{0.503}{0.560}{0.5329285380663241}
\chexdefresultid{86}{3}{0}{11}{0.449}{0.418}{0.473}{0.44899537189932187}
\chexdefresultid{86}{3}{0}{12}{0.503}{0.473}{0.531}{0.5028794276331222}
\chexdefresultid{86}{3}{0}{13}{0.361}{0.324}{0.396}{0.36063804832277735}
\chexdefresultid{86}{3}{0}{14}{0.640}{0.632}{0.649}{0.6400422237860661}
\chexdefresultid{86}{3}{0}{15}{0.448}{0.437}{0.457}{0.44762765455561226}
\chexdefresultid{86}{3}{0}{16}{0.163}{0.157}{0.170}{0.1632682064262816}
\chexdefresultid{86}{3}{0}{17}{0.233}{0.225}{0.241}{0.23283466658837293}
\chexdefresultid{86}{3}{0}{18}{0.213}{0.206}{0.221}{0.21334592288733079}
\chexdefresultid{86}{3}{0}{19}{0.160}{0.153}{0.167}{0.1595268590287428}
\chexdefresultid{86}{3}{0}{20}{0.233}{0.225}{0.241}{0.23283466658837293}
\chexdefresultid{86}{3}{0}{21}{0.094}{0.087}{0.100}{0.09370174626419027}
\chexdefresultid{86}{3}{0}{22}{1.37}{1.33}{1.40}{1.3650032616471066}
\chexdefresultid{86}{3}{0}{23}{0.248}{0.233}{0.261}{0.24751008860460835}
\chexdefresultid{86}{3}{1}{0}{0.175}{0.163}{0.188}{0.17483625347947349}
\chexdefresultid{86}{3}{1}{1}{0.100}{0.093}{0.108}{0.10000003077858848}
\chexdefresultid{86}{3}{1}{2}{0.061}{0.056}{0.066}{0.06074910409591436}
\chexdefresultid{86}{3}{1}{3}{0.038}{0.034}{0.042}{0.03788935385753558}
\chexdefresultid{86}{3}{1}{4}{0.036}{0.028}{0.044}{0.03555023105718847}
\chexdefresultid{86}{3}{1}{5}{0.209}{0.205}{0.214}{0.20897467862035354}
\chexdefresultid{86}{3}{1}{6}{0.423}{0.399}{0.444}{0.4227308602999211}
\chexdefresultid{86}{3}{1}{7}{0.268}{0.247}{0.285}{0.26770745437166876}
\chexdefresultid{86}{3}{1}{8}{0.370}{0.344}{0.396}{0.3698130946738189}
\chexdefresultid{86}{3}{1}{9}{0.363}{0.337}{0.388}{0.3628493063729832}
\chexdefresultid{86}{3}{1}{10}{0.538}{0.505}{0.566}{0.5375328083989501}
\chexdefresultid{86}{3}{1}{11}{0.452}{0.418}{0.480}{0.4515885005781909}
\chexdefresultid{86}{3}{1}{12}{0.509}{0.478}{0.539}{0.5087511606313835}
\chexdefresultid{86}{3}{1}{13}{0.367}{0.329}{0.406}{0.36738625812441966}
\chexdefresultid{86}{3}{1}{14}{0.641}{0.631}{0.649}{0.6405690409868683}
\chexdefresultid{86}{3}{1}{15}{0.449}{0.438}{0.460}{0.44890494464235037}
\chexdefresultid{86}{3}{1}{16}{0.161}{0.154}{0.168}{0.16111185770170036}
\chexdefresultid{86}{3}{1}{17}{0.230}{0.222}{0.238}{0.23038944807235054}
\chexdefresultid{86}{3}{1}{18}{0.211}{0.204}{0.219}{0.21099423243213275}
\chexdefresultid{86}{3}{1}{19}{0.157}{0.150}{0.164}{0.15725258476677825}
\chexdefresultid{86}{3}{1}{20}{0.230}{0.222}{0.238}{0.23038944807235054}
\chexdefresultid{86}{3}{1}{21}{0.092}{0.085}{0.099}{0.09183426733105017}
\chexdefresultid{86}{3}{1}{22}{1.37}{1.34}{1.40}{1.3691030904236896}
\chexdefresultid{86}{3}{1}{23}{0.246}{0.231}{0.262}{0.2463223048616503}
\chexdefcount{settings_mimic_cxr-llava-v2}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_cxr-llava-v2}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_cxr-llava-v2}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_cxr-llava-v2}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_cxr-llava-v2}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_cxr-llava-v2}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_cxr-llava-v2}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_cxr-llava-v2}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_cxr-llava-v2}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_cxr-llava-v2}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_cxr-llava-v2}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_cxr-llava-v2}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{87}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{87}{1}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{87}{1}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{87}{1}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{87}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{87}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{14}{0.592}{0.585}{0.599}{0.5916758007550846}
\chexdefresultid{87}{1}{0}{15}{0.195}{0.192}{0.198}{0.19468938674107983}
\chexdefresultid{87}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{0}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{87}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{87}{1}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{87}{1}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{87}{1}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{87}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{87}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{14}{0.594}{0.587}{0.603}{0.5944678537447329}
\chexdefresultid{87}{1}{1}{15}{0.196}{0.192}{0.199}{0.1956928798569301}
\chexdefresultid{87}{1}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{1}{1}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{87}{1}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{87}{2}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{87}{2}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{87}{2}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{87}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{87}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{87}{2}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{87}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{2}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{87}{2}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{87}{2}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{87}{2}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{87}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{87}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{87}{2}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{87}{2}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{2}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{2}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{87}{0}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{87}{0}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{87}{0}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{87}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{87}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{14}{0.546}{0.539}{0.553}{0.5460503166783955}
\chexdefresultid{87}{0}{0}{15}{0.183}{0.180}{0.187}{0.18326081607503186}
\chexdefresultid{87}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{87}{0}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{87}{0}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{87}{0}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{87}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{87}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{14}{0.548}{0.541}{0.555}{0.5479009152407481}
\chexdefresultid{87}{0}{1}{15}{0.184}{0.181}{0.188}{0.18417630237829602}
\chexdefresultid{87}{0}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{0}{1}{22}{2.45}{2.45}{2.45}{2.450143083327132}
\chexdefresultid{87}{0}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{87}{4}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{87}{4}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{87}{4}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{87}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{87}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{14}{0.592}{0.585}{0.599}{0.5916758007550846}
\chexdefresultid{87}{4}{0}{15}{0.195}{0.192}{0.198}{0.19468938674107983}
\chexdefresultid{87}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{0}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{87}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{87}{4}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{87}{4}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{87}{4}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{87}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{87}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{14}{0.594}{0.587}{0.603}{0.5944678537447329}
\chexdefresultid{87}{4}{1}{15}{0.196}{0.192}{0.199}{0.1956928798569301}
\chexdefresultid{87}{4}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{4}{1}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{87}{4}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{87}{5}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{87}{5}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{87}{5}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{87}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{87}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{87}{5}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{87}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{5}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{87}{5}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{87}{5}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{87}{5}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{87}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{87}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{87}{5}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{87}{5}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{5}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{5}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{87}{3}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{87}{3}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{87}{3}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{87}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{87}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{14}{0.546}{0.539}{0.553}{0.5460503166783955}
\chexdefresultid{87}{3}{0}{15}{0.183}{0.180}{0.187}{0.18326081607503186}
\chexdefresultid{87}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{87}{3}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{87}{3}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{87}{3}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{87}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{87}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{14}{0.548}{0.541}{0.555}{0.5479009152407481}
\chexdefresultid{87}{3}{1}{15}{0.184}{0.181}{0.188}{0.18417630237829602}
\chexdefresultid{87}{3}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{3}{1}{22}{2.45}{2.45}{2.45}{2.450143083327132}
\chexdefresultid{87}{3}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{6}{0.037}{0.027}{0.047}{0.03668322506687046}
\chexdefresultid{87}{7}{0}{7}{0.008}{0.006}{0.010}{0.008254987388213713}
\chexdefresultid{87}{7}{0}{8}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{87}{7}{0}{9}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{87}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{12}{0.321}{0.285}{0.360}{0.32112436115843274}
\chexdefresultid{87}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{14}{0.592}{0.584}{0.599}{0.5915368702847408}
\chexdefresultid{87}{7}{0}{15}{0.195}{0.191}{0.198}{0.19465390223242907}
\chexdefresultid{87}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{0}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{87}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{6}{0.039}{0.029}{0.050}{0.03858068149816953}
\chexdefresultid{87}{7}{1}{7}{0.009}{0.007}{0.011}{0.008737244897959183}
\chexdefresultid{87}{7}{1}{8}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{87}{7}{1}{9}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{87}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{12}{0.316}{0.279}{0.356}{0.3162149310508797}
\chexdefresultid{87}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{14}{0.594}{0.587}{0.603}{0.5943889681407513}
\chexdefresultid{87}{7}{1}{15}{0.196}{0.192}{0.199}{0.19567199817946224}
\chexdefresultid{87}{7}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{7}{1}{22}{2.45}{2.45}{2.45}{2.450143083327133}
\chexdefresultid{87}{7}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{6}{0.152}{0.130}{0.182}{0.15220845249443915}
\chexdefresultid{87}{8}{0}{7}{0.025}{0.023}{0.029}{0.025315786692035304}
\chexdefresultid{87}{8}{0}{8}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{87}{8}{0}{9}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{87}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{12}{0.440}{0.397}{0.489}{0.4397482014388489}
\chexdefresultid{87}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{14}{0.760}{0.747}{0.774}{0.7600205549845838}
\chexdefresultid{87}{8}{0}{15}{0.253}{0.246}{0.263}{0.25335800814979753}
\chexdefresultid{87}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{87}{8}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{6}{0.151}{0.126}{0.181}{0.1512075603780189}
\chexdefresultid{87}{8}{1}{7}{0.025}{0.022}{0.029}{0.0253863783275548}
\chexdefresultid{87}{8}{1}{8}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{87}{8}{1}{9}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{87}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{12}{0.434}{0.388}{0.482}{0.43421710855427714}
\chexdefresultid{87}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{14}{0.758}{0.745}{0.772}{0.7580218680768956}
\chexdefresultid{87}{8}{1}{15}{0.253}{0.245}{0.263}{0.25277623633747065}
\chexdefresultid{87}{8}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{8}{1}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{8}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{6}{0.028}{0.018}{0.039}{0.027933974242699076}
\chexdefresultid{87}{6}{0}{7}{0.006}{0.004}{0.009}{0.006462984723854289}
\chexdefresultid{87}{6}{0}{8}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{87}{6}{0}{9}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{87}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{12}{0.311}{0.268}{0.353}{0.31138461538461537}
\chexdefresultid{87}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{14}{0.546}{0.539}{0.553}{0.545978021978022}
\chexdefresultid{87}{6}{0}{15}{0.183}{0.180}{0.187}{0.18324074004095578}
\chexdefresultid{87}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271325}
\chexdefresultid{87}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{6}{0.030}{0.020}{0.042}{0.030148706457526993}
\chexdefresultid{87}{6}{1}{7}{0.007}{0.005}{0.009}{0.006996312754089061}
\chexdefresultid{87}{6}{1}{8}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{87}{6}{1}{9}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{87}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{12}{0.308}{0.261}{0.355}{0.3082811412665275}
\chexdefresultid{87}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{14}{0.548}{0.540}{0.555}{0.5478178745402127}
\chexdefresultid{87}{6}{1}{15}{0.184}{0.181}{0.188}{0.18415296829583766}
\chexdefresultid{87}{6}{1}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{87}{6}{1}{22}{2.45}{2.45}{2.45}{2.450143083327132}
\chexdefresultid{87}{6}{1}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{settings_mimic_empty}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_empty}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_empty}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_empty}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_empty}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_empty}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_empty}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_empty}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_empty}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_empty}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_empty}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_empty}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_empty}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_empty}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_empty}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_empty}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_empty}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_empty}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{88}{1}{0}{0}{0.293}{0.284}{0.302}{0.2929819566546608}
\chexdefresultid{88}{1}{0}{1}{0.174}{0.169}{0.180}{0.1743858670121708}
\chexdefresultid{88}{1}{0}{2}{0.109}{0.105}{0.113}{0.10900300785716097}
\chexdefresultid{88}{1}{0}{3}{0.067}{0.064}{0.070}{0.06714734743450326}
\chexdefresultid{88}{1}{0}{4}{0.078}{0.070}{0.087}{0.0775532129503355}
\chexdefresultid{88}{1}{0}{5}{0.255}{0.251}{0.259}{0.2547745403312378}
\chexdefresultid{88}{1}{0}{6}{0.612}{0.597}{0.626}{0.6116504854368932}
\chexdefresultid{88}{1}{0}{7}{0.397}{0.379}{0.412}{0.3974052986420929}
\chexdefresultid{88}{1}{0}{8}{0.549}{0.532}{0.567}{0.5489280280200997}
\chexdefresultid{88}{1}{0}{9}{0.543}{0.525}{0.561}{0.5425341661275165}
\chexdefresultid{88}{1}{0}{10}{0.616}{0.594}{0.635}{0.6162632580908349}
\chexdefresultid{88}{1}{0}{11}{0.543}{0.521}{0.562}{0.5426118704846192}
\chexdefresultid{88}{1}{0}{12}{0.568}{0.544}{0.590}{0.5677664785721052}
\chexdefresultid{88}{1}{0}{13}{0.440}{0.407}{0.473}{0.4398892407204428}
\chexdefresultid{88}{1}{0}{14}{0.683}{0.675}{0.690}{0.6825599805139447}
\chexdefresultid{88}{1}{0}{15}{0.513}{0.504}{0.522}{0.512770022638361}
\chexdefresultid{88}{1}{0}{16}{0.202}{0.196}{0.207}{0.20153394223123938}
\chexdefresultid{88}{1}{0}{17}{0.285}{0.278}{0.291}{0.28453730074762484}
\chexdefresultid{88}{1}{0}{18}{0.254}{0.247}{0.260}{0.25403070878184314}
\chexdefresultid{88}{1}{0}{19}{0.196}{0.190}{0.202}{0.1959093753771475}
\chexdefresultid{88}{1}{0}{20}{0.285}{0.278}{0.291}{0.28453730074762484}
\chexdefresultid{88}{1}{0}{21}{0.119}{0.113}{0.124}{0.11853058371485382}
\chexdefresultid{88}{1}{0}{22}{1.16}{1.13}{1.19}{1.1602860506642185}
\chexdefresultid{88}{1}{1}{0}{0.296}{0.286}{0.306}{0.29616439341846695}
\chexdefresultid{88}{1}{1}{1}{0.176}{0.170}{0.182}{0.17595291261186388}
\chexdefresultid{88}{1}{1}{2}{0.110}{0.106}{0.114}{0.10975156167350857}
\chexdefresultid{88}{1}{1}{3}{0.068}{0.064}{0.071}{0.06754044413012612}
\chexdefresultid{88}{1}{1}{4}{0.081}{0.073}{0.090}{0.080566519043464}
\chexdefresultid{88}{1}{1}{5}{0.254}{0.250}{0.259}{0.25433204146604627}
\chexdefresultid{88}{1}{1}{6}{0.618}{0.602}{0.633}{0.6179419072915774}
\chexdefresultid{88}{1}{1}{7}{0.397}{0.377}{0.416}{0.3971768092650607}
\chexdefresultid{88}{1}{1}{8}{0.556}{0.536}{0.575}{0.5563846714655469}
\chexdefresultid{88}{1}{1}{9}{0.554}{0.534}{0.572}{0.5535302471077924}
\chexdefresultid{88}{1}{1}{10}{0.616}{0.594}{0.636}{0.6162531570346159}
\chexdefresultid{88}{1}{1}{11}{0.539}{0.518}{0.560}{0.5389837013108171}
\chexdefresultid{88}{1}{1}{12}{0.566}{0.541}{0.592}{0.566321945841451}
\chexdefresultid{88}{1}{1}{13}{0.446}{0.413}{0.478}{0.44643612281576134}
\chexdefresultid{88}{1}{1}{14}{0.682}{0.674}{0.691}{0.6822753839880386}
\chexdefresultid{88}{1}{1}{15}{0.512}{0.501}{0.522}{0.5117254053864857}
\chexdefresultid{88}{1}{1}{16}{0.201}{0.194}{0.208}{0.20115724665255305}
\chexdefresultid{88}{1}{1}{17}{0.284}{0.276}{0.292}{0.2840133501344397}
\chexdefresultid{88}{1}{1}{18}{0.253}{0.245}{0.261}{0.25306764252835506}
\chexdefresultid{88}{1}{1}{19}{0.195}{0.188}{0.203}{0.19546806351383814}
\chexdefresultid{88}{1}{1}{20}{0.284}{0.276}{0.292}{0.2840133501344397}
\chexdefresultid{88}{1}{1}{21}{0.118}{0.112}{0.125}{0.1183011431706664}
\chexdefresultid{88}{1}{1}{22}{1.17}{1.13}{1.20}{1.1654262825158934}
\chexdefresultid{88}{2}{0}{0}{0.222}{0.211}{0.232}{0.22168010688552486}
\chexdefresultid{88}{2}{0}{1}{0.112}{0.106}{0.118}{0.112487617540355}
\chexdefresultid{88}{2}{0}{2}{0.065}{0.061}{0.069}{0.06462215742211878}
\chexdefresultid{88}{2}{0}{3}{0.036}{0.034}{0.039}{0.03621852150433671}
\chexdefresultid{88}{2}{0}{4}{0.160}{0.111}{0.227}{0.1600854050726191}
\chexdefresultid{88}{2}{0}{5}{0.196}{0.188}{0.205}{0.19631598907233946}
\chexdefresultid{88}{2}{0}{6}{0.493}{0.470}{0.511}{0.4929961797344006}
\chexdefresultid{88}{2}{0}{7}{0.349}{0.323}{0.369}{0.34862444973753715}
\chexdefresultid{88}{2}{0}{8}{0.435}{0.412}{0.455}{0.4351143857891496}
\chexdefresultid{88}{2}{0}{9}{0.433}{0.410}{0.454}{0.43331501556872676}
\chexdefresultid{88}{2}{0}{10}{0.528}{0.499}{0.551}{0.5280411377149284}
\chexdefresultid{88}{2}{0}{11}{0.481}{0.456}{0.503}{0.4813607117242363}
\chexdefresultid{88}{2}{0}{12}{0.488}{0.460}{0.515}{0.4881623574606032}
\chexdefresultid{88}{2}{0}{13}{0.339}{0.303}{0.373}{0.339264471720612}
\chexdefresultid{88}{2}{0}{14}{0.752}{0.742}{0.762}{0.7516226463594885}
\chexdefresultid{88}{2}{0}{15}{0.382}{0.374}{0.389}{0.381952606689958}
\chexdefresultid{88}{2}{0}{16}{0.154}{0.144}{0.164}{0.15444027641874092}
\chexdefresultid{88}{2}{0}{17}{0.210}{0.199}{0.221}{0.21021720611712397}
\chexdefresultid{88}{2}{0}{18}{0.182}{0.171}{0.192}{0.181744485539222}
\chexdefresultid{88}{2}{0}{19}{0.143}{0.133}{0.151}{0.14280679862872456}
\chexdefresultid{88}{2}{0}{20}{0.210}{0.199}{0.221}{0.21021720611712397}
\chexdefresultid{88}{2}{0}{21}{0.099}{0.089}{0.108}{0.09866334672035787}
\chexdefresultid{88}{2}{0}{22}{1.39}{1.35}{1.42}{1.3885425417016384}
\chexdefresultid{88}{2}{1}{0}{0.221}{0.211}{0.233}{0.22148282759612203}
\chexdefresultid{88}{2}{1}{1}{0.112}{0.106}{0.119}{0.11233260105401552}
\chexdefresultid{88}{2}{1}{2}{0.064}{0.060}{0.069}{0.06449203268138498}
\chexdefresultid{88}{2}{1}{3}{0.036}{0.033}{0.039}{0.03601185871919171}
\chexdefresultid{88}{2}{1}{4}{0.162}{0.106}{0.227}{0.16204800731348873}
\chexdefresultid{88}{2}{1}{5}{0.196}{0.187}{0.206}{0.19607301271363065}
\chexdefresultid{88}{2}{1}{6}{0.497}{0.475}{0.518}{0.4973198332340679}
\chexdefresultid{88}{2}{1}{7}{0.344}{0.316}{0.366}{0.34437039609604037}
\chexdefresultid{88}{2}{1}{8}{0.440}{0.416}{0.462}{0.4403072486405819}
\chexdefresultid{88}{2}{1}{9}{0.439}{0.415}{0.461}{0.4393062476395809}
\chexdefresultid{88}{2}{1}{10}{0.529}{0.501}{0.553}{0.5291448516579407}
\chexdefresultid{88}{2}{1}{11}{0.478}{0.451}{0.499}{0.4783365955785202}
\chexdefresultid{88}{2}{1}{12}{0.484}{0.452}{0.514}{0.4837905365683144}
\chexdefresultid{88}{2}{1}{13}{0.344}{0.307}{0.377}{0.3436503964281742}
\chexdefresultid{88}{2}{1}{14}{0.749}{0.739}{0.760}{0.7494637494637495}
\chexdefresultid{88}{2}{1}{15}{0.381}{0.372}{0.388}{0.38053334034528064}
\chexdefresultid{88}{2}{1}{16}{0.155}{0.144}{0.165}{0.15502792852890496}
\chexdefresultid{88}{2}{1}{17}{0.212}{0.200}{0.223}{0.21151113622526735}
\chexdefresultid{88}{2}{1}{18}{0.182}{0.171}{0.193}{0.1823341055757574}
\chexdefresultid{88}{2}{1}{19}{0.143}{0.133}{0.152}{0.14302685836765408}
\chexdefresultid{88}{2}{1}{20}{0.212}{0.200}{0.223}{0.21151113622526735}
\chexdefresultid{88}{2}{1}{21}{0.099}{0.089}{0.108}{0.09854472083254259}
\chexdefresultid{88}{2}{1}{22}{1.39}{1.35}{1.43}{1.3891818015191286}
\chexdefresultid{88}{0}{0}{0}{0.337}{0.329}{0.344}{0.33676549319731625}
\chexdefresultid{88}{0}{0}{1}{0.197}{0.192}{0.202}{0.19703869600985174}
\chexdefresultid{88}{0}{0}{2}{0.124}{0.120}{0.128}{0.12422477283756085}
\chexdefresultid{88}{0}{0}{3}{0.078}{0.074}{0.081}{0.07752849698920536}
\chexdefresultid{88}{0}{0}{4}{0.054}{0.044}{0.068}{0.05443708104509634}
\chexdefresultid{88}{0}{0}{5}{0.266}{0.260}{0.271}{0.26558724182172405}
\chexdefresultid{88}{0}{0}{6}{0.612}{0.591}{0.630}{0.6118764845605701}
\chexdefresultid{88}{0}{0}{7}{0.426}{0.399}{0.444}{0.4256046919657607}
\chexdefresultid{88}{0}{0}{8}{0.546}{0.524}{0.568}{0.5463995740165691}
\chexdefresultid{88}{0}{0}{9}{0.540}{0.516}{0.561}{0.5396261750017909}
\chexdefresultid{88}{0}{0}{10}{0.645}{0.620}{0.665}{0.6445344129554655}
\chexdefresultid{88}{0}{0}{11}{0.576}{0.550}{0.598}{0.5757763601856369}
\chexdefresultid{88}{0}{0}{12}{0.598}{0.569}{0.624}{0.5975784854171554}
\chexdefresultid{88}{0}{0}{13}{0.452}{0.413}{0.491}{0.4522582883728204}
\chexdefresultid{88}{0}{0}{14}{0.703}{0.694}{0.711}{0.7028501055594651}
\chexdefresultid{88}{0}{0}{15}{0.547}{0.538}{0.557}{0.5472719542214765}
\chexdefresultid{88}{0}{0}{16}{0.218}{0.210}{0.226}{0.218206335147089}
\chexdefresultid{88}{0}{0}{17}{0.302}{0.294}{0.311}{0.3023812311503285}
\chexdefresultid{88}{0}{0}{18}{0.272}{0.264}{0.280}{0.27166409145362397}
\chexdefresultid{88}{0}{0}{19}{0.214}{0.206}{0.222}{0.2138802958445619}
\chexdefresultid{88}{0}{0}{20}{0.302}{0.294}{0.311}{0.3023812311503285}
\chexdefresultid{88}{0}{0}{21}{0.134}{0.126}{0.142}{0.13403143914384943}
\chexdefresultid{88}{0}{0}{22}{1.18}{1.15}{1.21}{1.1784176070563865}
\chexdefresultid{88}{0}{1}{0}{0.340}{0.331}{0.347}{0.3398615494401347}
\chexdefresultid{88}{0}{1}{1}{0.199}{0.193}{0.204}{0.19862365813596314}
\chexdefresultid{88}{0}{1}{2}{0.125}{0.121}{0.129}{0.12519156833393383}
\chexdefresultid{88}{0}{1}{3}{0.078}{0.074}{0.082}{0.0783160812894459}
\chexdefresultid{88}{0}{1}{4}{0.057}{0.046}{0.071}{0.05736813060610037}
\chexdefresultid{88}{0}{1}{5}{0.266}{0.260}{0.272}{0.26553635407493315}
\chexdefresultid{88}{0}{1}{6}{0.616}{0.595}{0.636}{0.6163422063302874}
\chexdefresultid{88}{0}{1}{7}{0.426}{0.399}{0.446}{0.4262331780287942}
\chexdefresultid{88}{0}{1}{8}{0.551}{0.526}{0.576}{0.5513779898529202}
\chexdefresultid{88}{0}{1}{9}{0.549}{0.523}{0.574}{0.548592474532586}
\chexdefresultid{88}{0}{1}{10}{0.642}{0.617}{0.664}{0.6424543198736747}
\chexdefresultid{88}{0}{1}{11}{0.568}{0.544}{0.588}{0.5675317521942842}
\chexdefresultid{88}{0}{1}{12}{0.596}{0.567}{0.624}{0.5964523367378521}
\chexdefresultid{88}{0}{1}{13}{0.455}{0.413}{0.497}{0.45508743423088827}
\chexdefresultid{88}{0}{1}{14}{0.702}{0.693}{0.710}{0.701850378034222}
\chexdefresultid{88}{0}{1}{15}{0.546}{0.536}{0.556}{0.5461283772262565}
\chexdefresultid{88}{0}{1}{16}{0.218}{0.210}{0.227}{0.21845289030322812}
\chexdefresultid{88}{0}{1}{17}{0.303}{0.294}{0.312}{0.30288222752813115}
\chexdefresultid{88}{0}{1}{18}{0.272}{0.263}{0.281}{0.2715994118206941}
\chexdefresultid{88}{0}{1}{19}{0.214}{0.206}{0.223}{0.213918379442226}
\chexdefresultid{88}{0}{1}{20}{0.303}{0.294}{0.312}{0.30288222752813115}
\chexdefresultid{88}{0}{1}{21}{0.134}{0.126}{0.142}{0.13402355307832517}
\chexdefresultid{88}{0}{1}{22}{1.18}{1.14}{1.22}{1.1806382438133491}
\chexdefcount{settings_mimic_fsp-devB-c40-f21-tv3}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_fsp-devB-c40-f21-tv3}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_fsp-devB-c40-f21-tv3}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_fsp-devB-c40-f21-tv3}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_fsp-devB-c40-f21-tv3}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_fsp-devB-c40-f21-tv3}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{89}{1}{0}{0}{0.294}{0.288}{0.299}{0.2935721459658504}
\chexdefresultid{89}{1}{0}{1}{0.143}{0.139}{0.146}{0.14262636082698418}
\chexdefresultid{89}{1}{0}{2}{0.068}{0.066}{0.071}{0.06849471855350531}
\chexdefresultid{89}{1}{0}{3}{0.031}{0.030}{0.033}{0.03137167567411302}
\chexdefresultid{89}{1}{0}{4}{0.019}{0.017}{0.021}{0.018738697761912403}
\chexdefresultid{89}{1}{0}{5}{0.203}{0.200}{0.205}{0.2030073298810548}
\chexdefresultid{89}{1}{0}{6}{0.408}{0.389}{0.428}{0.4082697323930055}
\chexdefresultid{89}{1}{0}{7}{0.184}{0.172}{0.195}{0.18350144110258898}
\chexdefresultid{89}{1}{0}{8}{0.350}{0.330}{0.370}{0.349974367301733}
\chexdefresultid{89}{1}{0}{9}{0.338}{0.317}{0.361}{0.3380391584355778}
\chexdefresultid{89}{1}{0}{10}{0.402}{0.373}{0.428}{0.40166729821902236}
\chexdefresultid{89}{1}{0}{11}{0.240}{0.220}{0.261}{0.24041249044928253}
\chexdefresultid{89}{1}{0}{12}{0.409}{0.385}{0.435}{0.40924572727641784}
\chexdefresultid{89}{1}{0}{13}{0.260}{0.232}{0.288}{0.2604818739089839}
\chexdefresultid{89}{1}{0}{14}{0.612}{0.605}{0.618}{0.6118012422360248}
\chexdefresultid{89}{1}{0}{15}{0.385}{0.378}{0.393}{0.3853793592384209}
\chexdefresultid{89}{1}{0}{16}{0.099}{0.095}{0.102}{0.0986926676605145}
\chexdefresultid{89}{1}{0}{17}{0.155}{0.151}{0.160}{0.15549214300416425}
\chexdefresultid{89}{1}{0}{18}{0.142}{0.137}{0.147}{0.1418989071837348}
\chexdefresultid{89}{1}{0}{19}{0.087}{0.084}{0.091}{0.08737372713371228}
\chexdefresultid{89}{1}{0}{20}{0.155}{0.151}{0.160}{0.15549214300416425}
\chexdefresultid{89}{1}{0}{21}{0.042}{0.039}{0.045}{0.04189319231686477}
\chexdefresultid{89}{1}{0}{22}{1.57}{1.55}{1.58}{1.5665743581451113}
\chexdefresultid{89}{1}{0}{23}{0.182}{0.166}{0.199}{0.1816818571454121}
\chexdefresultid{89}{1}{1}{0}{0.293}{0.287}{0.299}{0.29258771957173585}
\chexdefresultid{89}{1}{1}{1}{0.142}{0.138}{0.146}{0.14197954606387322}
\chexdefresultid{89}{1}{1}{2}{0.068}{0.066}{0.071}{0.0680474539194718}
\chexdefresultid{89}{1}{1}{3}{0.031}{0.029}{0.033}{0.03095607625311676}
\chexdefresultid{89}{1}{1}{4}{0.019}{0.017}{0.022}{0.01933602804876667}
\chexdefresultid{89}{1}{1}{5}{0.203}{0.200}{0.205}{0.20276592852462746}
\chexdefresultid{89}{1}{1}{6}{0.414}{0.393}{0.434}{0.4142036997661067}
\chexdefresultid{89}{1}{1}{7}{0.185}{0.172}{0.197}{0.18465419066009928}
\chexdefresultid{89}{1}{1}{8}{0.357}{0.335}{0.378}{0.356674380699119}
\chexdefresultid{89}{1}{1}{9}{0.345}{0.323}{0.368}{0.3452566832681009}
\chexdefresultid{89}{1}{1}{10}{0.404}{0.375}{0.433}{0.40441482715535193}
\chexdefresultid{89}{1}{1}{11}{0.243}{0.221}{0.264}{0.24280730887619506}
\chexdefresultid{89}{1}{1}{12}{0.408}{0.383}{0.434}{0.40827329980517424}
\chexdefresultid{89}{1}{1}{13}{0.266}{0.236}{0.293}{0.2655520819174482}
\chexdefresultid{89}{1}{1}{14}{0.615}{0.608}{0.622}{0.6150944678537448}
\chexdefresultid{89}{1}{1}{15}{0.388}{0.380}{0.395}{0.38758471447395604}
\chexdefresultid{89}{1}{1}{16}{0.098}{0.093}{0.102}{0.0975803569647431}
\chexdefresultid{89}{1}{1}{17}{0.154}{0.149}{0.160}{0.15420190504765702}
\chexdefresultid{89}{1}{1}{18}{0.141}{0.135}{0.146}{0.14064567029039834}
\chexdefresultid{89}{1}{1}{19}{0.086}{0.082}{0.090}{0.0860044025428196}
\chexdefresultid{89}{1}{1}{20}{0.154}{0.149}{0.160}{0.15420190504765702}
\chexdefresultid{89}{1}{1}{21}{0.041}{0.037}{0.044}{0.04095880888182922}
\chexdefresultid{89}{1}{1}{22}{1.57}{1.55}{1.59}{1.568116716130491}
\chexdefresultid{89}{1}{1}{23}{0.178}{0.163}{0.196}{0.17828016219429157}
\chexdefresultid{89}{2}{0}{0}{0.194}{0.183}{0.197}{0.19428712420208005}
\chexdefresultid{89}{2}{0}{1}{0.079}{0.074}{0.081}{0.07902870179938984}
\chexdefresultid{89}{2}{0}{2}{0.033}{0.030}{0.034}{0.032670181990657764}
\chexdefresultid{89}{2}{0}{3}{0.013}{0.011}{0.014}{0.012580291013669186}
\chexdefresultid{89}{2}{0}{4}{0.025}{0.022}{0.028}{0.02493818026317368}
\chexdefresultid{89}{2}{0}{5}{0.150}{0.147}{0.153}{0.14981230537541396}
\chexdefresultid{89}{2}{0}{6}{0.323}{0.301}{0.343}{0.32276721165610056}
\chexdefresultid{89}{2}{0}{7}{0.152}{0.143}{0.161}{0.15247915249042965}
\chexdefresultid{89}{2}{0}{8}{0.289}{0.268}{0.309}{0.2893484682958366}
\chexdefresultid{89}{2}{0}{9}{0.289}{0.268}{0.308}{0.2888986257407309}
\chexdefresultid{89}{2}{0}{10}{0.369}{0.337}{0.397}{0.36860068259385664}
\chexdefresultid{89}{2}{0}{11}{0.245}{0.223}{0.262}{0.24467000349262708}
\chexdefresultid{89}{2}{0}{12}{0.374}{0.349}{0.399}{0.3744960692329113}
\chexdefresultid{89}{2}{0}{13}{0.231}{0.200}{0.262}{0.2309962941541889}
\chexdefresultid{89}{2}{0}{14}{0.674}{0.666}{0.681}{0.6736713578818841}
\chexdefresultid{89}{2}{0}{15}{0.315}{0.307}{0.323}{0.3151346545631464}
\chexdefresultid{89}{2}{0}{16}{0.051}{0.048}{0.055}{0.051419343079108316}
\chexdefresultid{89}{2}{0}{17}{0.089}{0.083}{0.095}{0.08850073938171721}
\chexdefresultid{89}{2}{0}{18}{0.077}{0.073}{0.083}{0.07746391767260612}
\chexdefresultid{89}{2}{0}{19}{0.048}{0.044}{0.051}{0.047615270935798676}
\chexdefresultid{89}{2}{0}{20}{0.089}{0.083}{0.095}{0.08850073938171721}
\chexdefresultid{89}{2}{0}{21}{0.014}{0.012}{0.017}{0.014337946776499435}
\chexdefresultid{89}{2}{0}{22}{1.73}{1.71}{1.75}{1.7335587437905884}
\chexdefresultid{89}{2}{0}{23}{0.135}{0.120}{0.152}{0.1347396917572356}
\chexdefresultid{89}{2}{1}{0}{0.194}{0.183}{0.198}{0.1943033307925125}
\chexdefresultid{89}{2}{1}{1}{0.079}{0.074}{0.082}{0.07934074089873387}
\chexdefresultid{89}{2}{1}{2}{0.033}{0.030}{0.035}{0.03283998870512388}
\chexdefresultid{89}{2}{1}{3}{0.013}{0.011}{0.014}{0.012594752565814315}
\chexdefresultid{89}{2}{1}{4}{0.026}{0.022}{0.029}{0.02550789576851068}
\chexdefresultid{89}{2}{1}{5}{0.150}{0.147}{0.153}{0.15017202443455538}
\chexdefresultid{89}{2}{1}{6}{0.327}{0.306}{0.348}{0.32741520754254927}
\chexdefresultid{89}{2}{1}{7}{0.154}{0.144}{0.163}{0.1541651403361655}
\chexdefresultid{89}{2}{1}{8}{0.293}{0.271}{0.314}{0.29346857680191013}
\chexdefresultid{89}{2}{1}{9}{0.293}{0.271}{0.314}{0.29346857680191013}
\chexdefresultid{89}{2}{1}{10}{0.375}{0.345}{0.402}{0.3746069182389937}
\chexdefresultid{89}{2}{1}{11}{0.249}{0.227}{0.266}{0.24856152208437923}
\chexdefresultid{89}{2}{1}{12}{0.376}{0.347}{0.404}{0.37550884217550884}
\chexdefresultid{89}{2}{1}{13}{0.237}{0.207}{0.267}{0.23687020353687022}
\chexdefresultid{89}{2}{1}{14}{0.675}{0.667}{0.682}{0.6745674245674246}
\chexdefresultid{89}{2}{1}{15}{0.317}{0.308}{0.326}{0.3171602546076694}
\chexdefresultid{89}{2}{1}{16}{0.052}{0.048}{0.056}{0.05195126396884738}
\chexdefresultid{89}{2}{1}{17}{0.089}{0.084}{0.095}{0.08948011485747126}
\chexdefresultid{89}{2}{1}{18}{0.078}{0.073}{0.083}{0.07808036760070794}
\chexdefresultid{89}{2}{1}{19}{0.048}{0.044}{0.052}{0.04815956923946811}
\chexdefresultid{89}{2}{1}{20}{0.089}{0.084}{0.095}{0.08948011485747126}
\chexdefresultid{89}{2}{1}{21}{0.014}{0.012}{0.017}{0.01442241308022352}
\chexdefresultid{89}{2}{1}{22}{1.73}{1.71}{1.75}{1.7301547943997266}
\chexdefresultid{89}{2}{1}{23}{0.133}{0.117}{0.151}{0.13263667708112153}
\chexdefresultid{89}{0}{0}{0}{0.292}{0.286}{0.298}{0.29235626357711636}
\chexdefresultid{89}{0}{0}{1}{0.141}{0.137}{0.144}{0.1405474783107497}
\chexdefresultid{89}{0}{0}{2}{0.068}{0.066}{0.071}{0.06834217963694666}
\chexdefresultid{89}{0}{0}{3}{0.031}{0.030}{0.033}{0.031309194161837084}
\chexdefresultid{89}{0}{0}{4}{0.018}{0.015}{0.020}{0.017687733597856744}
\chexdefresultid{89}{0}{0}{5}{0.206}{0.204}{0.208}{0.20592645205142082}
\chexdefresultid{89}{0}{0}{6}{0.417}{0.393}{0.438}{0.4169398190638521}
\chexdefresultid{89}{0}{0}{7}{0.187}{0.174}{0.201}{0.18729173370577407}
\chexdefresultid{89}{0}{0}{8}{0.354}{0.329}{0.377}{0.35382670832178226}
\chexdefresultid{89}{0}{0}{9}{0.348}{0.323}{0.372}{0.34766907285380194}
\chexdefresultid{89}{0}{0}{10}{0.414}{0.381}{0.445}{0.4138110072689512}
\chexdefresultid{89}{0}{0}{11}{0.261}{0.238}{0.284}{0.2608121549864483}
\chexdefresultid{89}{0}{0}{12}{0.409}{0.382}{0.436}{0.4091719446399249}
\chexdefresultid{89}{0}{0}{13}{0.274}{0.242}{0.308}{0.2743197278911565}
\chexdefresultid{89}{0}{0}{14}{0.557}{0.549}{0.566}{0.557441942294159}
\chexdefresultid{89}{0}{0}{15}{0.364}{0.355}{0.373}{0.36416419110111475}
\chexdefresultid{89}{0}{0}{16}{0.100}{0.096}{0.104}{0.1000999594676464}
\chexdefresultid{89}{0}{0}{17}{0.160}{0.155}{0.165}{0.15997078792275876}
\chexdefresultid{89}{0}{0}{18}{0.146}{0.142}{0.151}{0.14623150992553818}
\chexdefresultid{89}{0}{0}{19}{0.085}{0.081}{0.088}{0.0846304102913212}
\chexdefresultid{89}{0}{0}{20}{0.160}{0.155}{0.165}{0.15997078792275876}
\chexdefresultid{89}{0}{0}{21}{0.040}{0.037}{0.043}{0.04022913101253408}
\chexdefresultid{89}{0}{0}{22}{1.69}{1.67}{1.71}{1.6913849230096414}
\chexdefresultid{89}{0}{0}{23}{0.167}{0.153}{0.182}{0.16692678131255725}
\chexdefresultid{89}{0}{1}{0}{0.291}{0.284}{0.298}{0.2906536475251144}
\chexdefresultid{89}{0}{1}{1}{0.140}{0.136}{0.144}{0.13961071648424286}
\chexdefresultid{89}{0}{1}{2}{0.068}{0.065}{0.070}{0.06761206920772163}
\chexdefresultid{89}{0}{1}{3}{0.031}{0.029}{0.032}{0.030653280638958894}
\chexdefresultid{89}{0}{1}{4}{0.018}{0.015}{0.020}{0.017540531436204886}
\chexdefresultid{89}{0}{1}{5}{0.206}{0.204}{0.208}{0.205895456476238}
\chexdefresultid{89}{0}{1}{6}{0.423}{0.397}{0.447}{0.423252391464312}
\chexdefresultid{89}{0}{1}{7}{0.188}{0.174}{0.201}{0.1879979646625711}
\chexdefresultid{89}{0}{1}{8}{0.361}{0.334}{0.387}{0.3609753524098927}
\chexdefresultid{89}{0}{1}{9}{0.355}{0.328}{0.383}{0.3554043217692243}
\chexdefresultid{89}{0}{1}{10}{0.422}{0.388}{0.454}{0.4220023282887078}
\chexdefresultid{89}{0}{1}{11}{0.262}{0.237}{0.283}{0.2616970820682443}
\chexdefresultid{89}{0}{1}{12}{0.421}{0.392}{0.449}{0.42112680726886853}
\chexdefresultid{89}{0}{1}{13}{0.284}{0.251}{0.319}{0.28394017774240615}
\chexdefresultid{89}{0}{1}{14}{0.559}{0.551}{0.567}{0.5588937524870673}
\chexdefresultid{89}{0}{1}{15}{0.365}{0.356}{0.373}{0.3650899322612752}
\chexdefresultid{89}{0}{1}{16}{0.099}{0.095}{0.103}{0.09918822550838059}
\chexdefresultid{89}{0}{1}{17}{0.159}{0.154}{0.164}{0.15900009421051636}
\chexdefresultid{89}{0}{1}{18}{0.145}{0.141}{0.150}{0.1451901012318182}
\chexdefresultid{89}{0}{1}{19}{0.083}{0.080}{0.087}{0.08334385173497467}
\chexdefresultid{89}{0}{1}{20}{0.159}{0.154}{0.164}{0.15900009421051636}
\chexdefresultid{89}{0}{1}{21}{0.039}{0.037}{0.043}{0.03937635680624486}
\chexdefresultid{89}{0}{1}{22}{1.69}{1.67}{1.71}{1.6914017580815228}
\chexdefresultid{89}{0}{1}{23}{0.166}{0.151}{0.182}{0.165900834502854}
\chexdefresultid{89}{4}{0}{0}{0.293}{0.288}{0.299}{0.2932558151848718}
\chexdefresultid{89}{4}{0}{1}{0.146}{0.143}{0.149}{0.1457782908592071}
\chexdefresultid{89}{4}{0}{2}{0.074}{0.072}{0.076}{0.07362064666285527}
\chexdefresultid{89}{4}{0}{3}{0.036}{0.035}{0.038}{0.036240513852623224}
\chexdefresultid{89}{4}{0}{4}{0.025}{0.023}{0.028}{0.025122200020331997}
\chexdefresultid{89}{4}{0}{5}{0.210}{0.207}{0.212}{0.2097847127345462}
\chexdefresultid{89}{4}{0}{6}{0.438}{0.419}{0.456}{0.4377244377244377}
\chexdefresultid{89}{4}{0}{7}{0.257}{0.239}{0.273}{0.2572167442262944}
\chexdefresultid{89}{4}{0}{8}{0.388}{0.368}{0.409}{0.38848526674613637}
\chexdefresultid{89}{4}{0}{9}{0.377}{0.357}{0.397}{0.3774025727989922}
\chexdefresultid{89}{4}{0}{10}{0.410}{0.383}{0.435}{0.4097222222222222}
\chexdefresultid{89}{4}{0}{11}{0.307}{0.280}{0.333}{0.30740936055777845}
\chexdefresultid{89}{4}{0}{12}{0.421}{0.400}{0.445}{0.42083181098526373}
\chexdefresultid{89}{4}{0}{13}{0.244}{0.218}{0.270}{0.24393496529046396}
\chexdefresultid{89}{4}{0}{14}{0.627}{0.620}{0.634}{0.6265984654731458}
\chexdefresultid{89}{4}{0}{15}{0.406}{0.399}{0.413}{0.40620722214107935}
\chexdefresultid{89}{4}{0}{16}{0.108}{0.104}{0.112}{0.10820307498810441}
\chexdefresultid{89}{4}{0}{17}{0.167}{0.162}{0.172}{0.16720217335117485}
\chexdefresultid{89}{4}{0}{18}{0.151}{0.147}{0.156}{0.1514954183049298}
\chexdefresultid{89}{4}{0}{19}{0.098}{0.095}{0.102}{0.09847212836582026}
\chexdefresultid{89}{4}{0}{20}{0.167}{0.162}{0.172}{0.16720217335117485}
\chexdefresultid{89}{4}{0}{21}{0.049}{0.046}{0.052}{0.049203976625034}
\chexdefresultid{89}{4}{0}{22}{1.52}{1.51}{1.54}{1.5234501562470293}
\chexdefresultid{89}{4}{0}{23}{0.207}{0.195}{0.222}{0.2072950399037355}
\chexdefresultid{89}{4}{1}{0}{0.292}{0.286}{0.297}{0.29166102652533776}
\chexdefresultid{89}{4}{1}{1}{0.145}{0.142}{0.148}{0.1447600144387677}
\chexdefresultid{89}{4}{1}{2}{0.073}{0.071}{0.075}{0.07312460639217609}
\chexdefresultid{89}{4}{1}{3}{0.036}{0.034}{0.038}{0.03595145567755514}
\chexdefresultid{89}{4}{1}{4}{0.026}{0.023}{0.029}{0.025586068420043337}
\chexdefresultid{89}{4}{1}{5}{0.210}{0.207}{0.213}{0.20985681583425878}
\chexdefresultid{89}{4}{1}{6}{0.445}{0.425}{0.463}{0.4446296489217627}
\chexdefresultid{89}{4}{1}{7}{0.259}{0.240}{0.273}{0.25921719393963444}
\chexdefresultid{89}{4}{1}{8}{0.396}{0.374}{0.416}{0.3956718881076635}
\chexdefresultid{89}{4}{1}{9}{0.387}{0.366}{0.408}{0.3866328776414409}
\chexdefresultid{89}{4}{1}{10}{0.411}{0.383}{0.436}{0.4112627986348123}
\chexdefresultid{89}{4}{1}{11}{0.308}{0.279}{0.334}{0.30825061401932397}
\chexdefresultid{89}{4}{1}{12}{0.419}{0.397}{0.442}{0.4188437315934938}
\chexdefresultid{89}{4}{1}{13}{0.246}{0.218}{0.272}{0.24615105794934533}
\chexdefresultid{89}{4}{1}{14}{0.630}{0.623}{0.637}{0.6299442707625391}
\chexdefresultid{89}{4}{1}{15}{0.409}{0.401}{0.417}{0.40864517048585214}
\chexdefresultid{89}{4}{1}{16}{0.107}{0.104}{0.111}{0.10749132589145557}
\chexdefresultid{89}{4}{1}{17}{0.166}{0.161}{0.171}{0.16629997969812838}
\chexdefresultid{89}{4}{1}{18}{0.150}{0.145}{0.156}{0.15045798898968746}
\chexdefresultid{89}{4}{1}{19}{0.098}{0.094}{0.101}{0.09752408288852443}
\chexdefresultid{89}{4}{1}{20}{0.166}{0.161}{0.171}{0.16629997969812838}
\chexdefresultid{89}{4}{1}{21}{0.049}{0.046}{0.052}{0.0486826720847828}
\chexdefresultid{89}{4}{1}{22}{1.52}{1.51}{1.54}{1.52356501126141}
\chexdefresultid{89}{4}{1}{23}{0.206}{0.193}{0.220}{0.20568868307926344}
\chexdefresultid{89}{5}{0}{0}{0.171}{0.162}{0.179}{0.1706334775810014}
\chexdefresultid{89}{5}{0}{1}{0.071}{0.067}{0.075}{0.07123462654778825}
\chexdefresultid{89}{5}{0}{2}{0.032}{0.030}{0.035}{0.032131010613079505}
\chexdefresultid{89}{5}{0}{3}{0.014}{0.013}{0.016}{0.014428569517564434}
\chexdefresultid{89}{5}{0}{4}{0.026}{0.022}{0.030}{0.02568727851836806}
\chexdefresultid{89}{5}{0}{5}{0.153}{0.149}{0.156}{0.1525897735114302}
\chexdefresultid{89}{5}{0}{6}{0.360}{0.336}{0.381}{0.359740560574473}
\chexdefresultid{89}{5}{0}{7}{0.267}{0.241}{0.287}{0.26692485014424217}
\chexdefresultid{89}{5}{0}{8}{0.316}{0.294}{0.336}{0.31603062304816687}
\chexdefresultid{89}{5}{0}{9}{0.312}{0.289}{0.332}{0.31153219749710975}
\chexdefresultid{89}{5}{0}{10}{0.367}{0.328}{0.401}{0.367287784679089}
\chexdefresultid{89}{5}{0}{11}{0.297}{0.267}{0.321}{0.29690013035276985}
\chexdefresultid{89}{5}{0}{12}{0.389}{0.365}{0.411}{0.388707880813144}
\chexdefresultid{89}{5}{0}{13}{0.211}{0.178}{0.241}{0.2105702289912816}
\chexdefresultid{89}{5}{0}{14}{0.701}{0.694}{0.707}{0.7008868324657799}
\chexdefresultid{89}{5}{0}{15}{0.355}{0.345}{0.363}{0.35472019712910874}
\chexdefresultid{89}{5}{0}{16}{0.068}{0.063}{0.072}{0.06762820979222475}
\chexdefresultid{89}{5}{0}{17}{0.110}{0.104}{0.116}{0.11009298919609965}
\chexdefresultid{89}{5}{0}{18}{0.095}{0.090}{0.101}{0.09537362241077874}
\chexdefresultid{89}{5}{0}{19}{0.067}{0.062}{0.072}{0.06673392285250007}
\chexdefresultid{89}{5}{0}{20}{0.110}{0.104}{0.116}{0.11009298919609965}
\chexdefresultid{89}{5}{0}{21}{0.025}{0.022}{0.029}{0.025163430388349874}
\chexdefresultid{89}{5}{0}{22}{1.67}{1.64}{1.69}{1.6655443397571514}
\chexdefresultid{89}{5}{0}{23}{0.154}{0.142}{0.168}{0.15393193551088288}
\chexdefresultid{89}{5}{1}{0}{0.171}{0.162}{0.180}{0.17103276080784313}
\chexdefresultid{89}{5}{1}{1}{0.071}{0.067}{0.076}{0.07149778937362848}
\chexdefresultid{89}{5}{1}{2}{0.032}{0.030}{0.034}{0.03212043144363914}
\chexdefresultid{89}{5}{1}{3}{0.014}{0.013}{0.016}{0.014307010184933513}
\chexdefresultid{89}{5}{1}{4}{0.026}{0.023}{0.030}{0.026346140185023917}
\chexdefresultid{89}{5}{1}{5}{0.153}{0.149}{0.156}{0.1525309487046024}
\chexdefresultid{89}{5}{1}{6}{0.365}{0.342}{0.386}{0.36509554140127387}
\chexdefresultid{89}{5}{1}{7}{0.271}{0.245}{0.291}{0.2709629391773601}
\chexdefresultid{89}{5}{1}{8}{0.322}{0.301}{0.342}{0.32168972724528283}
\chexdefresultid{89}{5}{1}{9}{0.318}{0.298}{0.337}{0.3176857232412788}
\chexdefresultid{89}{5}{1}{10}{0.371}{0.335}{0.407}{0.3714676390154968}
\chexdefresultid{89}{5}{1}{11}{0.298}{0.269}{0.324}{0.29828969914321135}
\chexdefresultid{89}{5}{1}{12}{0.391}{0.365}{0.418}{0.39094451594451596}
\chexdefresultid{89}{5}{1}{13}{0.213}{0.184}{0.245}{0.2132668382668383}
\chexdefresultid{89}{5}{1}{14}{0.702}{0.695}{0.708}{0.7016659516659517}
\chexdefresultid{89}{5}{1}{15}{0.357}{0.348}{0.366}{0.3568698425058867}
\chexdefresultid{89}{5}{1}{16}{0.069}{0.064}{0.073}{0.06868178420678388}
\chexdefresultid{89}{5}{1}{17}{0.111}{0.105}{0.117}{0.11147148547172382}
\chexdefresultid{89}{5}{1}{18}{0.096}{0.091}{0.102}{0.09646143433029539}
\chexdefresultid{89}{5}{1}{19}{0.068}{0.063}{0.073}{0.06786877109322592}
\chexdefresultid{89}{5}{1}{20}{0.111}{0.105}{0.117}{0.11147148547172382}
\chexdefresultid{89}{5}{1}{21}{0.026}{0.023}{0.029}{0.025892082941843968}
\chexdefresultid{89}{5}{1}{22}{1.66}{1.64}{1.68}{1.6624221823048673}
\chexdefresultid{89}{5}{1}{23}{0.153}{0.140}{0.166}{0.15283607922496814}
\chexdefresultid{89}{3}{0}{0}{0.289}{0.284}{0.296}{0.28943443030504873}
\chexdefresultid{89}{3}{0}{1}{0.139}{0.136}{0.143}{0.13941320512313202}
\chexdefresultid{89}{3}{0}{2}{0.068}{0.066}{0.071}{0.06836978376512087}
\chexdefresultid{89}{3}{0}{3}{0.033}{0.031}{0.034}{0.03264408153798005}
\chexdefresultid{89}{3}{0}{4}{0.020}{0.017}{0.024}{0.02033668035753867}
\chexdefresultid{89}{3}{0}{5}{0.204}{0.202}{0.207}{0.20445549823971582}
\chexdefresultid{89}{3}{0}{6}{0.431}{0.410}{0.450}{0.4307205067300079}
\chexdefresultid{89}{3}{0}{7}{0.282}{0.252}{0.305}{0.28238783236158477}
\chexdefresultid{89}{3}{0}{8}{0.376}{0.355}{0.397}{0.3759311535481486}
\chexdefresultid{89}{3}{0}{9}{0.367}{0.346}{0.389}{0.3673104638929761}
\chexdefresultid{89}{3}{0}{10}{0.413}{0.380}{0.444}{0.41270688734650296}
\chexdefresultid{89}{3}{0}{11}{0.320}{0.286}{0.349}{0.31970874885263517}
\chexdefresultid{89}{3}{0}{12}{0.417}{0.388}{0.445}{0.41732641332395026}
\chexdefresultid{89}{3}{0}{13}{0.255}{0.224}{0.287}{0.2547648369692705}
\chexdefresultid{89}{3}{0}{14}{0.593}{0.585}{0.601}{0.5933321604503871}
\chexdefresultid{89}{3}{0}{15}{0.402}{0.393}{0.411}{0.40227122226572287}
\chexdefresultid{89}{3}{0}{16}{0.109}{0.106}{0.113}{0.10932295512598907}
\chexdefresultid{89}{3}{0}{17}{0.173}{0.168}{0.177}{0.17257796746781895}
\chexdefresultid{89}{3}{0}{18}{0.157}{0.152}{0.161}{0.1568951557462213}
\chexdefresultid{89}{3}{0}{19}{0.095}{0.091}{0.099}{0.09499779159784082}
\chexdefresultid{89}{3}{0}{20}{0.173}{0.168}{0.177}{0.17257796746781895}
\chexdefresultid{89}{3}{0}{21}{0.046}{0.043}{0.049}{0.04606794278415922}
\chexdefresultid{89}{3}{0}{22}{1.61}{1.59}{1.63}{1.6149552734435757}
\chexdefresultid{89}{3}{0}{23}{0.190}{0.176}{0.205}{0.18983190369428057}
\chexdefresultid{89}{3}{1}{0}{0.288}{0.281}{0.294}{0.2875155061006074}
\chexdefresultid{89}{3}{1}{1}{0.138}{0.135}{0.142}{0.13836683646929876}
\chexdefresultid{89}{3}{1}{2}{0.068}{0.065}{0.070}{0.06771295853725298}
\chexdefresultid{89}{3}{1}{3}{0.032}{0.030}{0.034}{0.032094151579550055}
\chexdefresultid{89}{3}{1}{4}{0.021}{0.017}{0.025}{0.02056764621042944}
\chexdefresultid{89}{3}{1}{5}{0.204}{0.202}{0.207}{0.20424317655750518}
\chexdefresultid{89}{3}{1}{6}{0.437}{0.415}{0.458}{0.43746295198577356}
\chexdefresultid{89}{3}{1}{7}{0.285}{0.255}{0.309}{0.28534721781337885}
\chexdefresultid{89}{3}{1}{8}{0.380}{0.357}{0.405}{0.3804186914911149}
\chexdefresultid{89}{3}{1}{9}{0.375}{0.350}{0.400}{0.3748476608504464}
\chexdefresultid{89}{3}{1}{10}{0.416}{0.381}{0.451}{0.4160912638847193}
\chexdefresultid{89}{3}{1}{11}{0.322}{0.285}{0.354}{0.32209098092124455}
\chexdefresultid{89}{3}{1}{12}{0.420}{0.390}{0.452}{0.4198335322987133}
\chexdefresultid{89}{3}{1}{13}{0.258}{0.224}{0.294}{0.2575772648892426}
\chexdefresultid{89}{3}{1}{14}{0.596}{0.588}{0.604}{0.5959510545165141}
\chexdefresultid{89}{3}{1}{15}{0.404}{0.395}{0.414}{0.40430777311681065}
\chexdefresultid{89}{3}{1}{16}{0.109}{0.105}{0.113}{0.10898524464214163}
\chexdefresultid{89}{3}{1}{17}{0.173}{0.167}{0.178}{0.17257646115013933}
\chexdefresultid{89}{3}{1}{18}{0.157}{0.152}{0.162}{0.15657551619924226}
\chexdefresultid{89}{3}{1}{19}{0.094}{0.091}{0.098}{0.09426338983537559}
\chexdefresultid{89}{3}{1}{20}{0.173}{0.167}{0.178}{0.17257646115013933}
\chexdefresultid{89}{3}{1}{21}{0.045}{0.042}{0.048}{0.04539402813414402}
\chexdefresultid{89}{3}{1}{22}{1.61}{1.59}{1.64}{1.6133967353425724}
\chexdefresultid{89}{3}{1}{23}{0.190}{0.175}{0.208}{0.19048643151184938}
\chexdefresultid{89}{7}{0}{0}{0.295}{0.288}{0.303}{0.29495891303394633}
\chexdefresultid{89}{7}{0}{1}{0.140}{0.136}{0.145}{0.14025696311726338}
\chexdefresultid{89}{7}{0}{2}{0.072}{0.069}{0.074}{0.07153557577723889}
\chexdefresultid{89}{7}{0}{3}{0.038}{0.036}{0.040}{0.038245221062104755}
\chexdefresultid{89}{7}{0}{4}{0.024}{0.021}{0.026}{0.023616097999550514}
\chexdefresultid{89}{7}{0}{5}{0.202}{0.199}{0.205}{0.20209525775136306}
\chexdefresultid{89}{7}{0}{6}{0.313}{0.295}{0.330}{0.3126540233579771}
\chexdefresultid{89}{7}{0}{7}{0.209}{0.193}{0.223}{0.20946878175664077}
\chexdefresultid{89}{7}{0}{8}{0.268}{0.252}{0.285}{0.26797206673697305}
\chexdefresultid{89}{7}{0}{9}{0.266}{0.249}{0.284}{0.265842594846002}
\chexdefresultid{89}{7}{0}{10}{0.335}{0.307}{0.361}{0.3350940207056835}
\chexdefresultid{89}{7}{0}{11}{0.231}{0.211}{0.251}{0.23141353160218717}
\chexdefresultid{89}{7}{0}{12}{0.375}{0.353}{0.398}{0.3754502311998053}
\chexdefresultid{89}{7}{0}{13}{0.183}{0.159}{0.206}{0.18294597225602338}
\chexdefresultid{89}{7}{0}{14}{0.603}{0.596}{0.609}{0.6025797030907764}
\chexdefresultid{89}{7}{0}{15}{0.361}{0.354}{0.367}{0.36100716739796357}
\chexdefresultid{89}{7}{0}{16}{0.099}{0.096}{0.103}{0.09942974469712473}
\chexdefresultid{89}{7}{0}{17}{0.155}{0.151}{0.160}{0.15531795372889387}
\chexdefresultid{89}{7}{0}{18}{0.142}{0.137}{0.146}{0.14186416507215438}
\chexdefresultid{89}{7}{0}{19}{0.102}{0.099}{0.105}{0.10184153898736482}
\chexdefresultid{89}{7}{0}{20}{0.155}{0.151}{0.160}{0.15531795372889387}
\chexdefresultid{89}{7}{0}{21}{0.044}{0.041}{0.046}{0.043541535665355575}
\chexdefresultid{89}{7}{0}{22}{1.56}{1.54}{1.58}{1.5637348661300927}
\chexdefresultid{89}{7}{0}{23}{0.180}{0.168}{0.192}{0.17972155494514944}
\chexdefresultid{89}{7}{1}{0}{0.295}{0.286}{0.303}{0.294537439152652}
\chexdefresultid{89}{7}{1}{1}{0.140}{0.135}{0.145}{0.14010640374989095}
\chexdefresultid{89}{7}{1}{2}{0.071}{0.068}{0.075}{0.0713792073020491}
\chexdefresultid{89}{7}{1}{3}{0.038}{0.036}{0.040}{0.03810832276675431}
\chexdefresultid{89}{7}{1}{4}{0.024}{0.021}{0.027}{0.023916932949204103}
\chexdefresultid{89}{7}{1}{5}{0.202}{0.199}{0.205}{0.20180611735937812}
\chexdefresultid{89}{7}{1}{6}{0.318}{0.299}{0.334}{0.31774155445310653}
\chexdefresultid{89}{7}{1}{7}{0.211}{0.193}{0.225}{0.2108215853858169}
\chexdefresultid{89}{7}{1}{8}{0.274}{0.255}{0.291}{0.27367743737215916}
\chexdefresultid{89}{7}{1}{9}{0.272}{0.253}{0.289}{0.2722509038486214}
\chexdefresultid{89}{7}{1}{10}{0.336}{0.306}{0.361}{0.33557982802695796}
\chexdefresultid{89}{7}{1}{11}{0.231}{0.211}{0.249}{0.2313186070083313}
\chexdefresultid{89}{7}{1}{12}{0.372}{0.349}{0.395}{0.3724633743178679}
\chexdefresultid{89}{7}{1}{13}{0.185}{0.160}{0.209}{0.1851119715599031}
\chexdefresultid{89}{7}{1}{14}{0.604}{0.596}{0.611}{0.6037633312954283}
\chexdefresultid{89}{7}{1}{15}{0.361}{0.354}{0.368}{0.36113774758649764}
\chexdefresultid{89}{7}{1}{16}{0.098}{0.095}{0.102}{0.09848241390375177}
\chexdefresultid{89}{7}{1}{17}{0.154}{0.149}{0.159}{0.15381073744720672}
\chexdefresultid{89}{7}{1}{18}{0.140}{0.135}{0.145}{0.14021180757068644}
\chexdefresultid{89}{7}{1}{19}{0.100}{0.097}{0.104}{0.10047158147846469}
\chexdefresultid{89}{7}{1}{20}{0.154}{0.149}{0.159}{0.15381073744720672}
\chexdefresultid{89}{7}{1}{21}{0.043}{0.041}{0.046}{0.0431540903602968}
\chexdefresultid{89}{7}{1}{22}{1.57}{1.54}{1.59}{1.5685101016137855}
\chexdefresultid{89}{7}{1}{23}{0.176}{0.164}{0.189}{0.17583176320694147}
\chexdefresultid{89}{8}{0}{0}{0.180}{0.173}{0.187}{0.18024849147730543}
\chexdefresultid{89}{8}{0}{1}{0.073}{0.069}{0.076}{0.07251545175208426}
\chexdefresultid{89}{8}{0}{2}{0.033}{0.030}{0.035}{0.03264682071300888}
\chexdefresultid{89}{8}{0}{3}{0.015}{0.013}{0.016}{0.014579576441033039}
\chexdefresultid{89}{8}{0}{4}{0.048}{0.041}{0.056}{0.04808500153723299}
\chexdefresultid{89}{8}{0}{5}{0.155}{0.152}{0.158}{0.15495358710221496}
\chexdefresultid{89}{8}{0}{6}{0.290}{0.270}{0.307}{0.28982777179763186}
\chexdefresultid{89}{8}{0}{7}{0.225}{0.202}{0.245}{0.22468736158658026}
\chexdefresultid{89}{8}{0}{8}{0.247}{0.228}{0.263}{0.24670799075025696}
\chexdefresultid{89}{8}{0}{9}{0.242}{0.222}{0.259}{0.2417619475847893}
\chexdefresultid{89}{8}{0}{10}{0.282}{0.248}{0.311}{0.2817265443266994}
\chexdefresultid{89}{8}{0}{11}{0.217}{0.189}{0.240}{0.217163645922325}
\chexdefresultid{89}{8}{0}{12}{0.372}{0.352}{0.395}{0.37240921548475514}
\chexdefresultid{89}{8}{0}{13}{0.139}{0.114}{0.164}{0.13949554642000686}
\chexdefresultid{89}{8}{0}{14}{0.709}{0.703}{0.715}{0.7090184994861254}
\chexdefresultid{89}{8}{0}{15}{0.329}{0.321}{0.337}{0.32947500086055154}
\chexdefresultid{89}{8}{0}{16}{0.060}{0.055}{0.065}{0.060412225245308156}
\chexdefresultid{89}{8}{0}{17}{0.099}{0.092}{0.105}{0.09858071855528706}
\chexdefresultid{89}{8}{0}{18}{0.084}{0.078}{0.090}{0.08419954746988909}
\chexdefresultid{89}{8}{0}{19}{0.064}{0.058}{0.070}{0.06428987658300214}
\chexdefresultid{89}{8}{0}{20}{0.099}{0.092}{0.105}{0.09858071855528706}
\chexdefresultid{89}{8}{0}{21}{0.022}{0.018}{0.026}{0.022243731935329265}
\chexdefresultid{89}{8}{0}{22}{1.68}{1.66}{1.70}{1.6755514716810689}
\chexdefresultid{89}{8}{0}{23}{0.123}{0.114}{0.132}{0.12332261313826064}
\chexdefresultid{89}{8}{1}{0}{0.183}{0.175}{0.191}{0.18303982584912248}
\chexdefresultid{89}{8}{1}{1}{0.074}{0.070}{0.078}{0.07428161847352646}
\chexdefresultid{89}{8}{1}{2}{0.033}{0.031}{0.036}{0.03345075396861296}
\chexdefresultid{89}{8}{1}{3}{0.015}{0.013}{0.016}{0.014792472400901733}
\chexdefresultid{89}{8}{1}{4}{0.050}{0.042}{0.059}{0.05016724958561355}
\chexdefresultid{89}{8}{1}{5}{0.156}{0.153}{0.159}{0.15598370261190822}
\chexdefresultid{89}{8}{1}{6}{0.295}{0.276}{0.314}{0.29547797908381207}
\chexdefresultid{89}{8}{1}{7}{0.224}{0.197}{0.244}{0.22362298210925255}
\chexdefresultid{89}{8}{1}{8}{0.253}{0.234}{0.271}{0.2527871078396341}
\chexdefresultid{89}{8}{1}{9}{0.248}{0.230}{0.266}{0.2482848567140713}
\chexdefresultid{89}{8}{1}{10}{0.285}{0.253}{0.315}{0.2853932584269663}
\chexdefresultid{89}{8}{1}{11}{0.217}{0.191}{0.239}{0.2167152995073281}
\chexdefresultid{89}{8}{1}{12}{0.368}{0.345}{0.389}{0.36778627408942566}
\chexdefresultid{89}{8}{1}{13}{0.143}{0.119}{0.168}{0.14317396793634912}
\chexdefresultid{89}{8}{1}{14}{0.711}{0.704}{0.718}{0.7113556778389195}
\chexdefresultid{89}{8}{1}{15}{0.333}{0.325}{0.341}{0.3332284387412048}
\chexdefresultid{89}{8}{1}{16}{0.062}{0.057}{0.067}{0.06159712458071762}
\chexdefresultid{89}{8}{1}{17}{0.100}{0.093}{0.107}{0.10012766091343618}
\chexdefresultid{89}{8}{1}{18}{0.085}{0.079}{0.092}{0.08508156705052569}
\chexdefresultid{89}{8}{1}{19}{0.065}{0.059}{0.072}{0.06536348185360788}
\chexdefresultid{89}{8}{1}{20}{0.100}{0.093}{0.107}{0.10012766091343618}
\chexdefresultid{89}{8}{1}{21}{0.023}{0.019}{0.027}{0.023066588247999047}
\chexdefresultid{89}{8}{1}{22}{1.67}{1.65}{1.69}{1.6693779504382564}
\chexdefresultid{89}{8}{1}{23}{0.123}{0.113}{0.134}{0.12341649373915506}
\chexdefresultid{89}{6}{0}{0}{0.309}{0.304}{0.314}{0.30899739583333136}
\chexdefresultid{89}{6}{0}{1}{0.147}{0.144}{0.150}{0.14668838653607685}
\chexdefresultid{89}{6}{0}{2}{0.072}{0.070}{0.074}{0.07225664826455798}
\chexdefresultid{89}{6}{0}{3}{0.037}{0.035}{0.039}{0.03705182193649899}
\chexdefresultid{89}{6}{0}{4}{0.023}{0.020}{0.026}{0.02268354382565072}
\chexdefresultid{89}{6}{0}{5}{0.201}{0.199}{0.203}{0.20111092592709617}
\chexdefresultid{89}{6}{0}{6}{0.328}{0.309}{0.345}{0.3284291871006093}
\chexdefresultid{89}{6}{0}{7}{0.230}{0.203}{0.249}{0.22971137780132772}
\chexdefresultid{89}{6}{0}{8}{0.292}{0.274}{0.308}{0.2917831501831502}
\chexdefresultid{89}{6}{0}{9}{0.281}{0.262}{0.299}{0.28132161172161174}
\chexdefresultid{89}{6}{0}{10}{0.347}{0.315}{0.376}{0.3468013468013468}
\chexdefresultid{89}{6}{0}{11}{0.261}{0.235}{0.285}{0.26148259331495527}
\chexdefresultid{89}{6}{0}{12}{0.359}{0.336}{0.381}{0.35920586080586075}
\chexdefresultid{89}{6}{0}{13}{0.202}{0.175}{0.230}{0.2022827838827839}
\chexdefresultid{89}{6}{0}{14}{0.588}{0.580}{0.596}{0.5878241758241758}
\chexdefresultid{89}{6}{0}{15}{0.383}{0.373}{0.391}{0.382663807119867}
\chexdefresultid{89}{6}{0}{16}{0.109}{0.105}{0.112}{0.10851328564025305}
\chexdefresultid{89}{6}{0}{17}{0.172}{0.167}{0.177}{0.17246162324796485}
\chexdefresultid{89}{6}{0}{18}{0.158}{0.153}{0.162}{0.1575958456072835}
\chexdefresultid{89}{6}{0}{19}{0.105}{0.102}{0.109}{0.10548862693732508}
\chexdefresultid{89}{6}{0}{20}{0.172}{0.167}{0.177}{0.17246162324796485}
\chexdefresultid{89}{6}{0}{21}{0.045}{0.042}{0.047}{0.04456494803254125}
\chexdefresultid{89}{6}{0}{22}{1.59}{1.57}{1.61}{1.5911405377687236}
\chexdefresultid{89}{6}{0}{23}{0.183}{0.169}{0.198}{0.18323412314181553}
\chexdefresultid{89}{6}{1}{0}{0.308}{0.302}{0.313}{0.30764654906510946}
\chexdefresultid{89}{6}{1}{1}{0.146}{0.143}{0.149}{0.14603902301045843}
\chexdefresultid{89}{6}{1}{2}{0.072}{0.070}{0.074}{0.07214655765143371}
\chexdefresultid{89}{6}{1}{3}{0.037}{0.036}{0.039}{0.03729108362662889}
\chexdefresultid{89}{6}{1}{4}{0.023}{0.021}{0.027}{0.02343878131707559}
\chexdefresultid{89}{6}{1}{5}{0.202}{0.199}{0.204}{0.20163415853468564}
\chexdefresultid{89}{6}{1}{6}{0.332}{0.310}{0.351}{0.33211070356785594}
\chexdefresultid{89}{6}{1}{7}{0.233}{0.207}{0.255}{0.23340234195628315}
\chexdefresultid{89}{6}{1}{8}{0.293}{0.273}{0.311}{0.2930824800344633}
\chexdefresultid{89}{6}{1}{9}{0.285}{0.265}{0.305}{0.285427643569606}
\chexdefresultid{89}{6}{1}{10}{0.347}{0.312}{0.377}{0.3470494417862839}
\chexdefresultid{89}{6}{1}{11}{0.264}{0.233}{0.290}{0.26394063448042726}
\chexdefresultid{89}{6}{1}{12}{0.362}{0.337}{0.387}{0.3616396593432083}
\chexdefresultid{89}{6}{1}{13}{0.201}{0.173}{0.229}{0.2008880935812042}
\chexdefresultid{89}{6}{1}{14}{0.588}{0.581}{0.597}{0.5884282731881897}
\chexdefresultid{89}{6}{1}{15}{0.383}{0.374}{0.392}{0.3830804459170598}
\chexdefresultid{89}{6}{1}{16}{0.109}{0.105}{0.113}{0.10887203432804043}
\chexdefresultid{89}{6}{1}{17}{0.173}{0.167}{0.178}{0.17266563618461211}
\chexdefresultid{89}{6}{1}{18}{0.157}{0.152}{0.163}{0.15744775709611233}
\chexdefresultid{89}{6}{1}{19}{0.105}{0.102}{0.109}{0.10518686527506173}
\chexdefresultid{89}{6}{1}{20}{0.173}{0.167}{0.178}{0.17266563618461211}
\chexdefresultid{89}{6}{1}{21}{0.045}{0.042}{0.048}{0.045078432471468755}
\chexdefresultid{89}{6}{1}{22}{1.59}{1.57}{1.61}{1.5916135947697816}
\chexdefresultid{89}{6}{1}{23}{0.183}{0.168}{0.200}{0.1830100580622501}
\chexdefcount{settings_mimic_internvl3-8b}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_internvl3-8b}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_internvl3-8b}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_internvl3-8b}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_internvl3-8b}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_internvl3-8b}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_internvl3-8b}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_internvl3-8b}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_internvl3-8b}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_internvl3-8b}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_internvl3-8b}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_internvl3-8b}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_internvl3-8b}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_internvl3-8b}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_internvl3-8b}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_internvl3-8b}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_internvl3-8b}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_internvl3-8b}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{90}{1}{0}{0}{0.028}{0.023}{0.033}{0.027705205061104375}
\chexdefresultid{90}{1}{0}{1}{0.010}{0.008}{0.012}{0.009905071896177908}
\chexdefresultid{90}{1}{0}{2}{0.003}{0.003}{0.004}{0.003197522308872064}
\chexdefresultid{90}{1}{0}{3}{0.001}{0.000}{0.001}{0.0008297771183373104}
\chexdefresultid{90}{1}{0}{4}{0.002}{0.002}{0.003}{0.0022387244408168245}
\chexdefresultid{90}{1}{0}{5}{0.104}{0.102}{0.106}{0.10406360886621356}
\chexdefresultid{90}{1}{0}{6}{0.198}{0.182}{0.214}{0.19824628288219595}
\chexdefresultid{90}{1}{0}{7}{0.067}{0.062}{0.072}{0.06729506243333301}
\chexdefresultid{90}{1}{0}{8}{0.177}{0.159}{0.196}{0.17717932583661486}
\chexdefresultid{90}{1}{0}{9}{0.177}{0.159}{0.196}{0.17717932583661486}
\chexdefresultid{90}{1}{0}{10}{0.157}{0.134}{0.183}{0.15707620528771385}
\chexdefresultid{90}{1}{0}{11}{0.068}{0.059}{0.076}{0.06779125417841182}
\chexdefresultid{90}{1}{0}{12}{0.244}{0.221}{0.268}{0.24406081273088942}
\chexdefresultid{90}{1}{0}{13}{0.091}{0.074}{0.110}{0.09103438476840012}
\chexdefresultid{90}{1}{0}{14}{0.628}{0.621}{0.635}{0.6281512605042017}
\chexdefresultid{90}{1}{0}{15}{0.265}{0.259}{0.271}{0.2648732078754551}
\chexdefresultid{90}{1}{0}{16}{0.032}{0.030}{0.034}{0.031745286223568876}
\chexdefresultid{90}{1}{0}{17}{0.056}{0.053}{0.059}{0.05625060977975668}
\chexdefresultid{90}{1}{0}{18}{0.050}{0.047}{0.053}{0.05010278167593915}
\chexdefresultid{90}{1}{0}{19}{0.039}{0.037}{0.042}{0.03907669522512248}
\chexdefresultid{90}{1}{0}{20}{0.056}{0.053}{0.059}{0.05625060977975668}
\chexdefresultid{90}{1}{0}{21}{0.007}{0.006}{0.009}{0.0072399626673810705}
\chexdefresultid{90}{1}{0}{22}{1.90}{1.88}{1.91}{1.8991167058206446}
\chexdefresultid{90}{1}{0}{23}{0.023}{0.019}{0.027}{0.022551233932308096}
\chexdefresultid{90}{1}{1}{0}{0.029}{0.024}{0.035}{0.02918161995508864}
\chexdefresultid{90}{1}{1}{1}{0.010}{0.009}{0.012}{0.01038712041445922}
\chexdefresultid{90}{1}{1}{2}{0.003}{0.003}{0.004}{0.003318916741218569}
\chexdefresultid{90}{1}{1}{3}{0.001}{0.001}{0.001}{0.0008871118794411873}
\chexdefresultid{90}{1}{1}{4}{0.002}{0.002}{0.003}{0.0024144726073075436}
\chexdefresultid{90}{1}{1}{5}{0.104}{0.102}{0.106}{0.10434082471107403}
\chexdefresultid{90}{1}{1}{6}{0.202}{0.186}{0.218}{0.20205142616270902}
\chexdefresultid{90}{1}{1}{7}{0.069}{0.063}{0.074}{0.06861434902062255}
\chexdefresultid{90}{1}{1}{8}{0.182}{0.164}{0.201}{0.18236411278751907}
\chexdefresultid{90}{1}{1}{9}{0.182}{0.164}{0.201}{0.18236411278751907}
\chexdefresultid{90}{1}{1}{10}{0.159}{0.132}{0.185}{0.1585295807007467}
\chexdefresultid{90}{1}{1}{11}{0.068}{0.059}{0.077}{0.06787471738263066}
\chexdefresultid{90}{1}{1}{12}{0.247}{0.222}{0.271}{0.24659054868379318}
\chexdefresultid{90}{1}{1}{13}{0.093}{0.074}{0.112}{0.09292737075800825}
\chexdefresultid{90}{1}{1}{14}{0.631}{0.624}{0.638}{0.6307258393366861}
\chexdefresultid{90}{1}{1}{15}{0.266}{0.259}{0.272}{0.2662842860491944}
\chexdefresultid{90}{1}{1}{16}{0.032}{0.029}{0.034}{0.03167179455441671}
\chexdefresultid{90}{1}{1}{17}{0.056}{0.053}{0.059}{0.05600018230754318}
\chexdefresultid{90}{1}{1}{18}{0.050}{0.046}{0.053}{0.04958474182603966}
\chexdefresultid{90}{1}{1}{19}{0.039}{0.036}{0.041}{0.03868281949558586}
\chexdefresultid{90}{1}{1}{20}{0.056}{0.053}{0.059}{0.05600018230754318}
\chexdefresultid{90}{1}{1}{21}{0.007}{0.006}{0.009}{0.007343406801290234}
\chexdefresultid{90}{1}{1}{22}{1.90}{1.88}{1.92}{1.8989464445734885}
\chexdefresultid{90}{1}{1}{23}{0.023}{0.019}{0.027}{0.022633978770991138}
\chexdefresultid{90}{2}{0}{0}{0.104}{0.099}{0.109}{0.10443610443610349}
\chexdefresultid{90}{2}{0}{1}{0.028}{0.026}{0.030}{0.027700034816808758}
\chexdefresultid{90}{2}{0}{2}{0.006}{0.005}{0.007}{0.006128622766591678}
\chexdefresultid{90}{2}{0}{3}{0.000}{0.000}{0.000}{2.1667228965625957e-07}
\chexdefresultid{90}{2}{0}{4}{0.006}{0.005}{0.006}{0.00565025151175306}
\chexdefresultid{90}{2}{0}{5}{0.099}{0.096}{0.101}{0.09870755827152117}
\chexdefresultid{90}{2}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{90}{2}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{90}{2}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{90}{2}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{90}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{90}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{90}{2}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{90}{2}{0}{16}{0.001}{0.001}{0.002}{0.0011667324246075986}
\chexdefresultid{90}{2}{0}{17}{0.002}{0.001}{0.004}{0.0023334648492151972}
\chexdefresultid{90}{2}{0}{18}{0.001}{0.000}{0.002}{0.000764732343679712}
\chexdefresultid{90}{2}{0}{19}{0.001}{0.000}{0.001}{0.0006147848253111411}
\chexdefresultid{90}{2}{0}{20}{0.002}{0.001}{0.004}{0.0023334648492151972}
\chexdefresultid{90}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{0}{22}{1.99}{1.97}{2.02}{1.9928599245361784}
\chexdefresultid{90}{2}{0}{23}{0.010}{0.007}{0.014}{0.010463123621018356}
\chexdefresultid{90}{2}{1}{0}{0.104}{0.099}{0.110}{0.10441879538316792}
\chexdefresultid{90}{2}{1}{1}{0.028}{0.026}{0.030}{0.027776725060905363}
\chexdefresultid{90}{2}{1}{2}{0.006}{0.005}{0.007}{0.0056967523585690705}
\chexdefresultid{90}{2}{1}{3}{0.000}{0.000}{0.000}{2.1059710827287755e-07}
\chexdefresultid{90}{2}{1}{4}{0.005}{0.005}{0.006}{0.005424230904117245}
\chexdefresultid{90}{2}{1}{5}{0.099}{0.096}{0.101}{0.09876472545279555}
\chexdefresultid{90}{2}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{90}{2}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{90}{2}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{90}{2}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{90}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{90}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{90}{2}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{90}{2}{1}{16}{0.001}{0.001}{0.002}{0.0012266211396624368}
\chexdefresultid{90}{2}{1}{17}{0.002}{0.001}{0.004}{0.0024532422793248736}
\chexdefresultid{90}{2}{1}{18}{0.001}{0.000}{0.002}{0.0008508508508508508}
\chexdefresultid{90}{2}{1}{19}{0.001}{0.000}{0.001}{0.0006840173506840174}
\chexdefresultid{90}{2}{1}{20}{0.002}{0.001}{0.004}{0.0024532422793248736}
\chexdefresultid{90}{2}{1}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{90}{2}{1}{22}{2.00}{1.97}{2.02}{1.9964571878461963}
\chexdefresultid{90}{2}{1}{23}{0.010}{0.007}{0.014}{0.010473568806902141}
\chexdefresultid{90}{0}{0}{0}{0.247}{0.242}{0.252}{0.24702550145140315}
\chexdefresultid{90}{0}{0}{1}{0.097}{0.094}{0.100}{0.09678504400770316}
\chexdefresultid{90}{0}{0}{2}{0.032}{0.030}{0.033}{0.03179647013846611}
\chexdefresultid{90}{0}{0}{3}{0.008}{0.007}{0.009}{0.00777132085953172}
\chexdefresultid{90}{0}{0}{4}{0.009}{0.007}{0.010}{0.00875976592963451}
\chexdefresultid{90}{0}{0}{5}{0.172}{0.170}{0.173}{0.17155204217250397}
\chexdefresultid{90}{0}{0}{6}{0.393}{0.370}{0.416}{0.39261121434036506}
\chexdefresultid{90}{0}{0}{7}{0.130}{0.120}{0.138}{0.12953379573534726}
\chexdefresultid{90}{0}{0}{8}{0.356}{0.334}{0.379}{0.35634942848612805}
\chexdefresultid{90}{0}{0}{9}{0.356}{0.334}{0.379}{0.35634942848612805}
\chexdefresultid{90}{0}{0}{10}{0.421}{0.388}{0.452}{0.42092242445661776}
\chexdefresultid{90}{0}{0}{11}{0.239}{0.217}{0.260}{0.239481602465609}
\chexdefresultid{90}{0}{0}{12}{0.348}{0.316}{0.382}{0.34838142153413076}
\chexdefresultid{90}{0}{0}{13}{0.348}{0.316}{0.382}{0.34838142153413076}
\chexdefresultid{90}{0}{0}{14}{0.573}{0.563}{0.582}{0.5727040816326531}
\chexdefresultid{90}{0}{0}{15}{0.312}{0.302}{0.321}{0.3115289035666442}
\chexdefresultid{90}{0}{0}{16}{0.064}{0.061}{0.066}{0.06355112072599144}
\chexdefresultid{90}{0}{0}{17}{0.112}{0.108}{0.116}{0.11168178602026206}
\chexdefresultid{90}{0}{0}{18}{0.103}{0.100}{0.107}{0.10339937059073573}
\chexdefresultid{90}{0}{0}{19}{0.082}{0.079}{0.084}{0.08155207085614614}
\chexdefresultid{90}{0}{0}{20}{0.112}{0.108}{0.116}{0.11168178602026206}
\chexdefresultid{90}{0}{0}{21}{0.015}{0.013}{0.018}{0.015420455431720813}
\chexdefresultid{90}{0}{0}{22}{1.90}{1.88}{1.93}{1.9034403684906824}
\chexdefresultid{90}{0}{0}{23}{0.032}{0.026}{0.038}{0.032356804047074986}
\chexdefresultid{90}{0}{1}{0}{0.245}{0.239}{0.251}{0.24504913935124556}
\chexdefresultid{90}{0}{1}{1}{0.096}{0.093}{0.098}{0.09563916897867701}
\chexdefresultid{90}{0}{1}{2}{0.031}{0.029}{0.033}{0.03090866718150027}
\chexdefresultid{90}{0}{1}{3}{0.007}{0.006}{0.008}{0.007242420219034702}
\chexdefresultid{90}{0}{1}{4}{0.009}{0.007}{0.010}{0.008655176867689221}
\chexdefresultid{90}{0}{1}{5}{0.172}{0.170}{0.173}{0.17152753341181182}
\chexdefresultid{90}{0}{1}{6}{0.397}{0.373}{0.421}{0.3973428465985976}
\chexdefresultid{90}{0}{1}{7}{0.130}{0.120}{0.140}{0.1303230844554071}
\chexdefresultid{90}{0}{1}{8}{0.362}{0.337}{0.387}{0.36233886818845046}
\chexdefresultid{90}{0}{1}{9}{0.362}{0.337}{0.387}{0.36233886818845046}
\chexdefresultid{90}{0}{1}{10}{0.427}{0.393}{0.460}{0.42697970553123754}
\chexdefresultid{90}{0}{1}{11}{0.242}{0.217}{0.266}{0.24237334463139543}
\chexdefresultid{90}{0}{1}{12}{0.355}{0.320}{0.391}{0.35504377238360535}
\chexdefresultid{90}{0}{1}{13}{0.355}{0.320}{0.391}{0.35504377238360535}
\chexdefresultid{90}{0}{1}{14}{0.575}{0.565}{0.585}{0.5747115001989653}
\chexdefresultid{90}{0}{1}{15}{0.314}{0.304}{0.325}{0.31404560088052585}
\chexdefresultid{90}{0}{1}{16}{0.063}{0.060}{0.066}{0.0634740064938997}
\chexdefresultid{90}{0}{1}{17}{0.111}{0.107}{0.116}{0.11147608157602634}
\chexdefresultid{90}{0}{1}{18}{0.103}{0.099}{0.107}{0.10307879306602372}
\chexdefresultid{90}{0}{1}{19}{0.081}{0.078}{0.084}{0.08120291908851165}
\chexdefresultid{90}{0}{1}{20}{0.111}{0.107}{0.116}{0.11147608157602634}
\chexdefresultid{90}{0}{1}{21}{0.015}{0.013}{0.018}{0.015471931411773054}
\chexdefresultid{90}{0}{1}{22}{1.90}{1.87}{1.93}{1.9015056024046768}
\chexdefresultid{90}{0}{1}{23}{0.033}{0.027}{0.040}{0.033432597656135266}
\chexdefresultid{90}{4}{0}{0}{0.086}{0.079}{0.092}{0.085968795352397}
\chexdefresultid{90}{4}{0}{1}{0.033}{0.030}{0.035}{0.03269678179128742}
\chexdefresultid{90}{4}{0}{2}{0.012}{0.011}{0.013}{0.011850104147971285}
\chexdefresultid{90}{4}{0}{3}{0.005}{0.004}{0.005}{0.0048474013815254235}
\chexdefresultid{90}{4}{0}{4}{0.007}{0.006}{0.008}{0.006968199574285519}
\chexdefresultid{90}{4}{0}{5}{0.128}{0.126}{0.131}{0.12823690163046184}
\chexdefresultid{90}{4}{0}{6}{0.238}{0.223}{0.254}{0.23798076923076922}
\chexdefresultid{90}{4}{0}{7}{0.157}{0.141}{0.172}{0.15685618772292637}
\chexdefresultid{90}{4}{0}{8}{0.212}{0.197}{0.227}{0.21168588208230155}
\chexdefresultid{90}{4}{0}{9}{0.210}{0.196}{0.227}{0.2104071097037849}
\chexdefresultid{90}{4}{0}{10}{0.165}{0.138}{0.192}{0.16470588235294117}
\chexdefresultid{90}{4}{0}{11}{0.127}{0.110}{0.144}{0.1272872661970057}
\chexdefresultid{90}{4}{0}{12}{0.321}{0.291}{0.350}{0.32050298380221653}
\chexdefresultid{90}{4}{0}{13}{0.080}{0.063}{0.097}{0.07966751918158567}
\chexdefresultid{90}{4}{0}{14}{0.629}{0.621}{0.638}{0.629034222384606}
\chexdefresultid{90}{4}{0}{15}{0.280}{0.273}{0.287}{0.2800599298421143}
\chexdefresultid{90}{4}{0}{16}{0.041}{0.038}{0.044}{0.040629261739998083}
\chexdefresultid{90}{4}{0}{17}{0.066}{0.063}{0.070}{0.06642997692989035}
\chexdefresultid{90}{4}{0}{18}{0.057}{0.054}{0.061}{0.057330424794291034}
\chexdefresultid{90}{4}{0}{19}{0.043}{0.040}{0.046}{0.04324958599579446}
\chexdefresultid{90}{4}{0}{20}{0.066}{0.063}{0.070}{0.06642997692989035}
\chexdefresultid{90}{4}{0}{21}{0.015}{0.013}{0.017}{0.014828546550105817}
\chexdefresultid{90}{4}{0}{22}{1.87}{1.85}{1.88}{1.8667821651421275}
\chexdefresultid{90}{4}{0}{23}{0.038}{0.034}{0.042}{0.03764498147490475}
\chexdefresultid{90}{4}{1}{0}{0.090}{0.083}{0.096}{0.08962842743512872}
\chexdefresultid{90}{4}{1}{1}{0.034}{0.031}{0.037}{0.03393936867958841}
\chexdefresultid{90}{4}{1}{2}{0.012}{0.011}{0.013}{0.01228928186373833}
\chexdefresultid{90}{4}{1}{3}{0.005}{0.004}{0.006}{0.004988853386279787}
\chexdefresultid{90}{4}{1}{4}{0.007}{0.006}{0.008}{0.0072277060042319026}
\chexdefresultid{90}{4}{1}{5}{0.129}{0.127}{0.132}{0.12945791209945762}
\chexdefresultid{90}{4}{1}{6}{0.241}{0.225}{0.258}{0.2414113277623027}
\chexdefresultid{90}{4}{1}{7}{0.155}{0.139}{0.171}{0.1552096215020801}
\chexdefresultid{90}{4}{1}{8}{0.216}{0.200}{0.233}{0.21567026112696902}
\chexdefresultid{90}{4}{1}{9}{0.214}{0.198}{0.231}{0.21424304894809176}
\chexdefresultid{90}{4}{1}{10}{0.168}{0.140}{0.195}{0.16780185758513932}
\chexdefresultid{90}{4}{1}{11}{0.127}{0.108}{0.144}{0.1268118823159201}
\chexdefresultid{90}{4}{1}{12}{0.321}{0.293}{0.348}{0.32067871868062164}
\chexdefresultid{90}{4}{1}{13}{0.081}{0.064}{0.101}{0.08138281002220107}
\chexdefresultid{90}{4}{1}{14}{0.631}{0.623}{0.640}{0.6314054641837705}
\chexdefresultid{90}{4}{1}{15}{0.281}{0.274}{0.289}{0.2814347468104953}
\chexdefresultid{90}{4}{1}{16}{0.041}{0.038}{0.044}{0.040878970811440415}
\chexdefresultid{90}{4}{1}{17}{0.067}{0.063}{0.071}{0.06661717038832629}
\chexdefresultid{90}{4}{1}{18}{0.057}{0.054}{0.061}{0.05744526997300693}
\chexdefresultid{90}{4}{1}{19}{0.043}{0.040}{0.046}{0.04294211551559517}
\chexdefresultid{90}{4}{1}{20}{0.067}{0.063}{0.071}{0.06661717038832629}
\chexdefresultid{90}{4}{1}{21}{0.015}{0.013}{0.018}{0.015140771234554517}
\chexdefresultid{90}{4}{1}{22}{1.87}{1.85}{1.88}{1.865169752098119}
\chexdefresultid{90}{4}{1}{23}{0.039}{0.035}{0.043}{0.038732975186352915}
\chexdefresultid{90}{5}{0}{0}{0.146}{0.140}{0.153}{0.14649380791854255}
\chexdefresultid{90}{5}{0}{1}{0.051}{0.048}{0.054}{0.051129922094258616}
\chexdefresultid{90}{5}{0}{2}{0.021}{0.019}{0.023}{0.020913637668961288}
\chexdefresultid{90}{5}{0}{3}{0.010}{0.008}{0.011}{0.009528140930854447}
\chexdefresultid{90}{5}{0}{4}{0.049}{0.040}{0.059}{0.04873191896607801}
\chexdefresultid{90}{5}{0}{5}{0.133}{0.128}{0.138}{0.13264735213793707}
\chexdefresultid{90}{5}{0}{6}{0.237}{0.222}{0.253}{0.23720084822780976}
\chexdefresultid{90}{5}{0}{7}{0.170}{0.149}{0.188}{0.1703430646823906}
\chexdefresultid{90}{5}{0}{8}{0.235}{0.219}{0.252}{0.23538725731708182}
\chexdefresultid{90}{5}{0}{9}{0.232}{0.216}{0.249}{0.23223835943134183}
\chexdefresultid{90}{5}{0}{10}{0.164}{0.135}{0.188}{0.16361598804632052}
\chexdefresultid{90}{5}{0}{11}{0.119}{0.098}{0.134}{0.11883461541053215}
\chexdefresultid{90}{5}{0}{12}{0.425}{0.393}{0.462}{0.4254032517190412}
\chexdefresultid{90}{5}{0}{13}{0.066}{0.050}{0.082}{0.06642889274468221}
\chexdefresultid{90}{5}{0}{14}{0.766}{0.757}{0.776}{0.7663389242336611}
\chexdefresultid{90}{5}{0}{15}{0.319}{0.311}{0.329}{0.31935941045373356}
\chexdefresultid{90}{5}{0}{16}{0.049}{0.044}{0.055}{0.04894263708688705}
\chexdefresultid{90}{5}{0}{17}{0.076}{0.069}{0.083}{0.07579261463813598}
\chexdefresultid{90}{5}{0}{18}{0.065}{0.059}{0.072}{0.06464403057942388}
\chexdefresultid{90}{5}{0}{19}{0.048}{0.043}{0.054}{0.048235158223553135}
\chexdefresultid{90}{5}{0}{20}{0.076}{0.069}{0.083}{0.07579261463813598}
\chexdefresultid{90}{5}{0}{21}{0.022}{0.018}{0.027}{0.022092659535638107}
\chexdefresultid{90}{5}{0}{22}{1.75}{1.72}{1.77}{1.7458136767947978}
\chexdefresultid{90}{5}{0}{23}{0.097}{0.086}{0.111}{0.09736270876621754}
\chexdefresultid{90}{5}{1}{0}{0.147}{0.139}{0.153}{0.14655698366727424}
\chexdefresultid{90}{5}{1}{1}{0.052}{0.049}{0.054}{0.0515335639315151}
\chexdefresultid{90}{5}{1}{2}{0.021}{0.019}{0.023}{0.021220760728772763}
\chexdefresultid{90}{5}{1}{3}{0.010}{0.008}{0.011}{0.00975561356346563}
\chexdefresultid{90}{5}{1}{4}{0.050}{0.041}{0.062}{0.050443059657544614}
\chexdefresultid{90}{5}{1}{5}{0.133}{0.127}{0.139}{0.13292687628663427}
\chexdefresultid{90}{5}{1}{6}{0.237}{0.220}{0.253}{0.2370567671050441}
\chexdefresultid{90}{5}{1}{7}{0.169}{0.147}{0.187}{0.16945384283064496}
\chexdefresultid{90}{5}{1}{8}{0.233}{0.212}{0.250}{0.23264891876002985}
\chexdefresultid{90}{5}{1}{9}{0.230}{0.210}{0.248}{0.22964591575702686}
\chexdefresultid{90}{5}{1}{10}{0.167}{0.139}{0.193}{0.16686917780477925}
\chexdefresultid{90}{5}{1}{11}{0.120}{0.102}{0.137}{0.12035413518920413}
\chexdefresultid{90}{5}{1}{12}{0.421}{0.387}{0.457}{0.42083988750655416}
\chexdefresultid{90}{5}{1}{13}{0.068}{0.053}{0.085}{0.06848753515420182}
\chexdefresultid{90}{5}{1}{14}{0.764}{0.755}{0.774}{0.7643715143715144}
\chexdefresultid{90}{5}{1}{15}{0.318}{0.309}{0.328}{0.3184779635995698}
\chexdefresultid{90}{5}{1}{16}{0.049}{0.044}{0.055}{0.04932902044697658}
\chexdefresultid{90}{5}{1}{17}{0.076}{0.069}{0.084}{0.07638914239345238}
\chexdefresultid{90}{5}{1}{18}{0.065}{0.058}{0.073}{0.06514274402273375}
\chexdefresultid{90}{5}{1}{19}{0.049}{0.043}{0.055}{0.04887582084386966}
\chexdefresultid{90}{5}{1}{20}{0.076}{0.069}{0.084}{0.07638914239345238}
\chexdefresultid{90}{5}{1}{21}{0.022}{0.018}{0.027}{0.022268898500500785}
\chexdefresultid{90}{5}{1}{22}{1.75}{1.72}{1.78}{1.7462431059499273}
\chexdefresultid{90}{5}{1}{23}{0.098}{0.083}{0.112}{0.0981459634237412}
\chexdefresultid{90}{3}{0}{0}{0.263}{0.257}{0.270}{0.2634731109681188}
\chexdefresultid{90}{3}{0}{1}{0.119}{0.115}{0.123}{0.11917705949028144}
\chexdefresultid{90}{3}{0}{2}{0.051}{0.049}{0.054}{0.05140646539417361}
\chexdefresultid{90}{3}{0}{3}{0.021}{0.020}{0.023}{0.02131478255487702}
\chexdefresultid{90}{3}{0}{4}{0.014}{0.011}{0.016}{0.013519845797277831}
\chexdefresultid{90}{3}{0}{5}{0.166}{0.163}{0.168}{0.16560275377477549}
\chexdefresultid{90}{3}{0}{6}{0.338}{0.319}{0.357}{0.33835005574136007}
\chexdefresultid{90}{3}{0}{7}{0.208}{0.189}{0.224}{0.20785876483553162}
\chexdefresultid{90}{3}{0}{8}{0.290}{0.271}{0.311}{0.29047872283709725}
\chexdefresultid{90}{3}{0}{9}{0.289}{0.269}{0.309}{0.2886314321967032}
\chexdefresultid{90}{3}{0}{10}{0.348}{0.318}{0.376}{0.3479648842777334}
\chexdefresultid{90}{3}{0}{11}{0.254}{0.233}{0.271}{0.253929412489892}
\chexdefresultid{90}{3}{0}{12}{0.333}{0.307}{0.357}{0.3329462819610603}
\chexdefresultid{90}{3}{0}{13}{0.216}{0.188}{0.244}{0.21595120806943469}
\chexdefresultid{90}{3}{0}{14}{0.603}{0.594}{0.610}{0.6025246305418719}
\chexdefresultid{90}{3}{0}{15}{0.321}{0.312}{0.330}{0.3212594591428453}
\chexdefresultid{90}{3}{0}{16}{0.062}{0.058}{0.065}{0.06180318903771123}
\chexdefresultid{90}{3}{0}{17}{0.103}{0.098}{0.107}{0.10262849072698887}
\chexdefresultid{90}{3}{0}{18}{0.093}{0.089}{0.097}{0.09295004693490165}
\chexdefresultid{90}{3}{0}{19}{0.068}{0.064}{0.071}{0.0678193301934763}
\chexdefresultid{90}{3}{0}{20}{0.103}{0.098}{0.107}{0.10262849072698887}
\chexdefresultid{90}{3}{0}{21}{0.021}{0.018}{0.024}{0.02097788734843359}
\chexdefresultid{90}{3}{0}{22}{1.84}{1.82}{1.86}{1.8370443284689908}
\chexdefresultid{90}{3}{0}{23}{0.047}{0.042}{0.052}{0.04723582383680906}
\chexdefresultid{90}{3}{1}{0}{0.262}{0.255}{0.269}{0.26192680397019524}
\chexdefresultid{90}{3}{1}{1}{0.119}{0.115}{0.123}{0.11870676469139409}
\chexdefresultid{90}{3}{1}{2}{0.051}{0.049}{0.054}{0.051314810795367684}
\chexdefresultid{90}{3}{1}{3}{0.021}{0.020}{0.023}{0.02121496876084696}
\chexdefresultid{90}{3}{1}{4}{0.014}{0.011}{0.016}{0.01362066656636565}
\chexdefresultid{90}{3}{1}{5}{0.166}{0.163}{0.168}{0.16550450094949057}
\chexdefresultid{90}{3}{1}{6}{0.337}{0.318}{0.357}{0.33722029624960603}
\chexdefresultid{90}{3}{1}{7}{0.203}{0.184}{0.220}{0.2031061666658524}
\chexdefresultid{90}{3}{1}{8}{0.290}{0.269}{0.312}{0.28978709699461785}
\chexdefresultid{90}{3}{1}{9}{0.288}{0.268}{0.311}{0.28839433933445074}
\chexdefresultid{90}{3}{1}{10}{0.346}{0.317}{0.374}{0.34606060606060607}
\chexdefresultid{90}{3}{1}{11}{0.251}{0.229}{0.272}{0.25084301359298067}
\chexdefresultid{90}{3}{1}{12}{0.331}{0.306}{0.355}{0.3310120705663881}
\chexdefresultid{90}{3}{1}{13}{0.213}{0.184}{0.241}{0.21332404828226553}
\chexdefresultid{90}{3}{1}{14}{0.603}{0.595}{0.611}{0.6032132908873856}
\chexdefresultid{90}{3}{1}{15}{0.319}{0.309}{0.328}{0.31916986061488184}
\chexdefresultid{90}{3}{1}{16}{0.061}{0.058}{0.065}{0.06135616970478547}
\chexdefresultid{90}{3}{1}{17}{0.102}{0.097}{0.107}{0.1018416237182197}
\chexdefresultid{90}{3}{1}{18}{0.092}{0.088}{0.097}{0.09209428279187695}
\chexdefresultid{90}{3}{1}{19}{0.067}{0.063}{0.071}{0.0666894144778255}
\chexdefresultid{90}{3}{1}{20}{0.102}{0.097}{0.107}{0.1018416237182197}
\chexdefresultid{90}{3}{1}{21}{0.021}{0.018}{0.024}{0.020870715691351245}
\chexdefresultid{90}{3}{1}{22}{1.84}{1.82}{1.86}{1.837967631053177}
\chexdefresultid{90}{3}{1}{23}{0.047}{0.042}{0.052}{0.04689712755520556}
\chexdefcount{settings_mimic_llava-med}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_llava-med}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_llava-med}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_llava-med}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_llava-med}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_llava-med}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_llava-med}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_llava-med}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_llava-med}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_llava-med}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_llava-med}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_llava-med}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{91}{1}{0}{0}{0.354}{0.344}{0.363}{0.3537184443956252}
\chexdefresultid{91}{1}{0}{1}{0.216}{0.209}{0.223}{0.21589677237305305}
\chexdefresultid{91}{1}{0}{2}{0.143}{0.137}{0.149}{0.14280132461353734}
\chexdefresultid{91}{1}{0}{3}{0.101}{0.096}{0.107}{0.10101633081797749}
\chexdefresultid{91}{1}{0}{4}{0.181}{0.159}{0.206}{0.18089855189420284}
\chexdefresultid{91}{1}{0}{5}{0.275}{0.269}{0.281}{0.2747376804817833}
\chexdefresultid{91}{1}{0}{6}{0.540}{0.523}{0.556}{0.5397650683612555}
\chexdefresultid{91}{1}{0}{7}{0.366}{0.341}{0.386}{0.36578362611655696}
\chexdefresultid{91}{1}{0}{8}{0.473}{0.454}{0.493}{0.4727371756783523}
\chexdefresultid{91}{1}{0}{9}{0.458}{0.438}{0.480}{0.45781816459565833}
\chexdefresultid{91}{1}{0}{10}{0.540}{0.517}{0.560}{0.5396584440227704}
\chexdefresultid{91}{1}{0}{11}{0.426}{0.404}{0.446}{0.425959859195111}
\chexdefresultid{91}{1}{0}{12}{0.540}{0.520}{0.562}{0.5402803150245605}
\chexdefresultid{91}{1}{0}{13}{0.320}{0.288}{0.351}{0.3199052084601957}
\chexdefresultid{91}{1}{0}{14}{0.694}{0.686}{0.702}{0.6938862501522348}
\chexdefresultid{91}{1}{0}{15}{0.503}{0.494}{0.513}{0.503189846237845}
\chexdefresultid{91}{1}{0}{16}{0.183}{0.177}{0.191}{0.18348721645537697}
\chexdefresultid{91}{1}{0}{17}{0.256}{0.249}{0.264}{0.2559002866947986}
\chexdefresultid{91}{1}{0}{18}{0.228}{0.221}{0.236}{0.22820748208528682}
\chexdefresultid{91}{1}{0}{19}{0.171}{0.164}{0.179}{0.17065211108407458}
\chexdefresultid{91}{1}{0}{20}{0.256}{0.249}{0.264}{0.2559002866947986}
\chexdefresultid{91}{1}{0}{21}{0.111}{0.105}{0.118}{0.11107414621595539}
\chexdefresultid{91}{1}{0}{22}{1.17}{1.14}{1.20}{1.174011650646614}
\chexdefresultid{91}{1}{0}{23}{0.297}{0.285}{0.313}{0.29749985852927024}
\chexdefresultid{91}{1}{1}{0}{0.354}{0.344}{0.364}{0.3540171074909631}
\chexdefresultid{91}{1}{1}{1}{0.215}{0.208}{0.224}{0.2154507847188186}
\chexdefresultid{91}{1}{1}{2}{0.142}{0.136}{0.150}{0.1422980493435205}
\chexdefresultid{91}{1}{1}{3}{0.101}{0.095}{0.107}{0.10070413886262852}
\chexdefresultid{91}{1}{1}{4}{0.181}{0.159}{0.209}{0.1805416959272737}
\chexdefresultid{91}{1}{1}{5}{0.273}{0.268}{0.280}{0.27349036033117785}
\chexdefresultid{91}{1}{1}{6}{0.545}{0.527}{0.563}{0.5453202490239527}
\chexdefresultid{91}{1}{1}{7}{0.359}{0.334}{0.378}{0.35944186477686724}
\chexdefresultid{91}{1}{1}{8}{0.480}{0.459}{0.502}{0.48042083194319174}
\chexdefresultid{91}{1}{1}{9}{0.468}{0.444}{0.489}{0.4675759223332964}
\chexdefresultid{91}{1}{1}{10}{0.542}{0.518}{0.562}{0.5424430641821946}
\chexdefresultid{91}{1}{1}{11}{0.425}{0.401}{0.446}{0.42507724624913523}
\chexdefresultid{91}{1}{1}{12}{0.542}{0.521}{0.567}{0.542353087762222}
\chexdefresultid{91}{1}{1}{13}{0.327}{0.293}{0.359}{0.32731978614471474}
\chexdefresultid{91}{1}{1}{14}{0.695}{0.687}{0.703}{0.6949843686285171}
\chexdefresultid{91}{1}{1}{15}{0.502}{0.491}{0.512}{0.5015265669812726}
\chexdefresultid{91}{1}{1}{16}{0.182}{0.176}{0.190}{0.1823227792117769}
\chexdefresultid{91}{1}{1}{17}{0.254}{0.247}{0.263}{0.2543297088219156}
\chexdefresultid{91}{1}{1}{18}{0.226}{0.219}{0.234}{0.22606463603161484}
\chexdefresultid{91}{1}{1}{19}{0.169}{0.162}{0.177}{0.1687679367270186}
\chexdefresultid{91}{1}{1}{20}{0.254}{0.247}{0.263}{0.2543297088219156}
\chexdefresultid{91}{1}{1}{21}{0.110}{0.104}{0.117}{0.11031584960163823}
\chexdefresultid{91}{1}{1}{22}{1.18}{1.15}{1.21}{1.1786550131938915}
\chexdefresultid{91}{1}{1}{23}{0.294}{0.281}{0.309}{0.2941930518999976}
\chexdefresultid{91}{2}{0}{0}{0.182}{0.172}{0.191}{0.18151393254401102}
\chexdefresultid{91}{2}{0}{1}{0.088}{0.082}{0.093}{0.08797023308180804}
\chexdefresultid{91}{2}{0}{2}{0.048}{0.044}{0.052}{0.047843959425242846}
\chexdefresultid{91}{2}{0}{3}{0.028}{0.025}{0.031}{0.02843223453080493}
\chexdefresultid{91}{2}{0}{4}{0.038}{0.031}{0.045}{0.037982400528552965}
\chexdefresultid{91}{2}{0}{5}{0.167}{0.162}{0.172}{0.16699008790678507}
\chexdefresultid{91}{2}{0}{6}{0.448}{0.428}{0.464}{0.44809890366223465}
\chexdefresultid{91}{2}{0}{7}{0.329}{0.301}{0.348}{0.3292365450078053}
\chexdefresultid{91}{2}{0}{8}{0.386}{0.366}{0.403}{0.3857069181630586}
\chexdefresultid{91}{2}{0}{9}{0.377}{0.355}{0.395}{0.3767100670609443}
\chexdefresultid{91}{2}{0}{10}{0.473}{0.449}{0.493}{0.4730936569727502}
\chexdefresultid{91}{2}{0}{11}{0.399}{0.372}{0.420}{0.39854273529511175}
\chexdefresultid{91}{2}{0}{12}{0.528}{0.501}{0.557}{0.5280159087176631}
\chexdefresultid{91}{2}{0}{13}{0.244}{0.213}{0.273}{0.24371541389085244}
\chexdefresultid{91}{2}{0}{14}{0.663}{0.655}{0.670}{0.662971531392584}
\chexdefresultid{91}{2}{0}{15}{0.370}{0.361}{0.379}{0.3698401219530349}
\chexdefresultid{91}{2}{0}{16}{0.093}{0.086}{0.099}{0.09277537680901697}
\chexdefresultid{91}{2}{0}{17}{0.136}{0.128}{0.143}{0.13602046051931188}
\chexdefresultid{91}{2}{0}{18}{0.116}{0.109}{0.123}{0.11649258825797769}
\chexdefresultid{91}{2}{0}{19}{0.082}{0.076}{0.088}{0.08239034817640327}
\chexdefresultid{91}{2}{0}{20}{0.136}{0.128}{0.143}{0.13602046051931188}
\chexdefresultid{91}{2}{0}{21}{0.050}{0.044}{0.055}{0.04953029309872205}
\chexdefresultid{91}{2}{0}{22}{1.64}{1.62}{1.67}{1.640665571028149}
\chexdefresultid{91}{2}{0}{23}{0.245}{0.229}{0.263}{0.2447566453639328}
\chexdefresultid{91}{2}{1}{0}{0.182}{0.172}{0.192}{0.182114982861999}
\chexdefresultid{91}{2}{1}{1}{0.089}{0.083}{0.095}{0.08854260061862967}
\chexdefresultid{91}{2}{1}{2}{0.048}{0.044}{0.053}{0.04834416801445068}
\chexdefresultid{91}{2}{1}{3}{0.029}{0.026}{0.032}{0.028937307609696886}
\chexdefresultid{91}{2}{1}{4}{0.039}{0.030}{0.048}{0.038676717883146555}
\chexdefresultid{91}{2}{1}{5}{0.168}{0.163}{0.172}{0.1675553137560403}
\chexdefresultid{91}{2}{1}{6}{0.452}{0.432}{0.470}{0.4522625876354366}
\chexdefresultid{91}{2}{1}{7}{0.324}{0.299}{0.344}{0.3242998908145772}
\chexdefresultid{91}{2}{1}{8}{0.390}{0.371}{0.410}{0.38997225941670394}
\chexdefresultid{91}{2}{1}{9}{0.381}{0.361}{0.402}{0.3814637509081954}
\chexdefresultid{91}{2}{1}{10}{0.477}{0.452}{0.499}{0.47668650793650796}
\chexdefresultid{91}{2}{1}{11}{0.398}{0.369}{0.421}{0.39824265003079}
\chexdefresultid{91}{2}{1}{12}{0.526}{0.497}{0.556}{0.5263207652096542}
\chexdefresultid{91}{2}{1}{13}{0.250}{0.219}{0.280}{0.2500444889333778}
\chexdefresultid{91}{2}{1}{14}{0.664}{0.657}{0.673}{0.6644501644501645}
\chexdefresultid{91}{2}{1}{15}{0.371}{0.363}{0.381}{0.37105883258381356}
\chexdefresultid{91}{2}{1}{16}{0.094}{0.088}{0.100}{0.09383483580537971}
\chexdefresultid{91}{2}{1}{17}{0.137}{0.130}{0.145}{0.13732810641940071}
\chexdefresultid{91}{2}{1}{18}{0.117}{0.110}{0.125}{0.11731960547279507}
\chexdefresultid{91}{2}{1}{19}{0.083}{0.076}{0.089}{0.08280028577519287}
\chexdefresultid{91}{2}{1}{20}{0.137}{0.130}{0.145}{0.13732810641940071}
\chexdefresultid{91}{2}{1}{21}{0.050}{0.045}{0.056}{0.05034156519135869}
\chexdefresultid{91}{2}{1}{22}{1.64}{1.61}{1.66}{1.6363318536535678}
\chexdefresultid{91}{2}{1}{23}{0.241}{0.224}{0.260}{0.24115463421018973}
\chexdefresultid{91}{0}{0}{0}{0.271}{0.259}{0.284}{0.2714066719708106}
\chexdefresultid{91}{0}{0}{1}{0.165}{0.156}{0.174}{0.16516740762057114}
\chexdefresultid{91}{0}{0}{2}{0.108}{0.101}{0.115}{0.10804720744996595}
\chexdefresultid{91}{0}{0}{3}{0.075}{0.070}{0.081}{0.07491963793333853}
\chexdefresultid{91}{0}{0}{4}{0.103}{0.085}{0.122}{0.10250050778199798}
\chexdefresultid{91}{0}{0}{5}{0.252}{0.246}{0.258}{0.25170568760033146}
\chexdefresultid{91}{0}{0}{6}{0.514}{0.492}{0.536}{0.5138201920279314}
\chexdefresultid{91}{0}{0}{7}{0.375}{0.349}{0.394}{0.3748424016712319}
\chexdefresultid{91}{0}{0}{8}{0.449}{0.427}{0.472}{0.44872728872113105}
\chexdefresultid{91}{0}{0}{9}{0.431}{0.407}{0.455}{0.4308701458639882}
\chexdefresultid{91}{0}{0}{10}{0.526}{0.494}{0.554}{0.5259815242494227}
\chexdefresultid{91}{0}{0}{11}{0.434}{0.408}{0.459}{0.43404338125422753}
\chexdefresultid{91}{0}{0}{12}{0.537}{0.511}{0.563}{0.5369853976073189}
\chexdefresultid{91}{0}{0}{13}{0.303}{0.267}{0.340}{0.30299524982406756}
\chexdefresultid{91}{0}{0}{14}{0.671}{0.663}{0.679}{0.6711382828993666}
\chexdefresultid{91}{0}{0}{15}{0.502}{0.492}{0.512}{0.5024835731929028}
\chexdefresultid{91}{0}{0}{16}{0.182}{0.176}{0.189}{0.1824178617791303}
\chexdefresultid{91}{0}{0}{17}{0.257}{0.250}{0.265}{0.257184548339957}
\chexdefresultid{91}{0}{0}{18}{0.230}{0.222}{0.238}{0.22992625791726315}
\chexdefresultid{91}{0}{0}{19}{0.170}{0.163}{0.177}{0.16963810815204594}
\chexdefresultid{91}{0}{0}{20}{0.257}{0.250}{0.265}{0.257184548339957}
\chexdefresultid{91}{0}{0}{21}{0.108}{0.102}{0.114}{0.10765117521830347}
\chexdefresultid{91}{0}{0}{22}{1.26}{1.23}{1.29}{1.2585591313783333}
\chexdefresultid{91}{0}{0}{23}{0.303}{0.288}{0.318}{0.30264584553377655}
\chexdefresultid{91}{0}{1}{0}{0.275}{0.262}{0.289}{0.2749568523490541}
\chexdefresultid{91}{0}{1}{1}{0.167}{0.158}{0.176}{0.16666412470914713}
\chexdefresultid{91}{0}{1}{2}{0.109}{0.102}{0.116}{0.10875451994488886}
\chexdefresultid{91}{0}{1}{3}{0.075}{0.069}{0.081}{0.07538885261787169}
\chexdefresultid{91}{0}{1}{4}{0.103}{0.085}{0.123}{0.10286159556289355}
\chexdefresultid{91}{0}{1}{5}{0.251}{0.245}{0.257}{0.2508238812622401}
\chexdefresultid{91}{0}{1}{6}{0.519}{0.495}{0.540}{0.5194088029884684}
\chexdefresultid{91}{0}{1}{7}{0.368}{0.342}{0.386}{0.36785206459062403}
\chexdefresultid{91}{0}{1}{8}{0.457}{0.432}{0.479}{0.45675914537335155}
\chexdefresultid{91}{0}{1}{9}{0.441}{0.414}{0.464}{0.44074243228142956}
\chexdefresultid{91}{0}{1}{10}{0.530}{0.497}{0.558}{0.5296950240770465}
\chexdefresultid{91}{0}{1}{11}{0.432}{0.403}{0.457}{0.43232315934653026}
\chexdefresultid{91}{0}{1}{12}{0.542}{0.516}{0.572}{0.542009881947208}
\chexdefresultid{91}{0}{1}{13}{0.310}{0.273}{0.350}{0.3101157315293806}
\chexdefresultid{91}{0}{1}{14}{0.671}{0.662}{0.679}{0.6707122960604854}
\chexdefresultid{91}{0}{1}{15}{0.501}{0.490}{0.511}{0.5009902882815567}
\chexdefresultid{91}{0}{1}{16}{0.181}{0.173}{0.188}{0.18081313168051832}
\chexdefresultid{91}{0}{1}{17}{0.255}{0.247}{0.263}{0.25530117029211713}
\chexdefresultid{91}{0}{1}{18}{0.228}{0.219}{0.236}{0.22753267065118704}
\chexdefresultid{91}{0}{1}{19}{0.167}{0.159}{0.175}{0.16725195701819776}
\chexdefresultid{91}{0}{1}{20}{0.255}{0.247}{0.263}{0.25530117029211713}
\chexdefresultid{91}{0}{1}{21}{0.106}{0.099}{0.113}{0.10632509306891957}
\chexdefresultid{91}{0}{1}{22}{1.26}{1.23}{1.30}{1.264197744467534}
\chexdefresultid{91}{0}{1}{23}{0.299}{0.283}{0.316}{0.29900845827029676}
\chexdefresultid{91}{4}{0}{0}{0.375}{0.365}{0.384}{0.37460192926674296}
\chexdefresultid{91}{4}{0}{1}{0.258}{0.250}{0.265}{0.25752214177219807}
\chexdefresultid{91}{4}{0}{2}{0.190}{0.183}{0.197}{0.18999698649564634}
\chexdefresultid{91}{4}{0}{3}{0.147}{0.140}{0.153}{0.1467094390968635}
\chexdefresultid{91}{4}{0}{4}{0.272}{0.238}{0.310}{0.27245832582236923}
\chexdefresultid{91}{4}{0}{5}{0.324}{0.318}{0.331}{0.32416017803195163}
\chexdefresultid{91}{4}{0}{6}{0.560}{0.541}{0.579}{0.5603190428713859}
\chexdefresultid{91}{4}{0}{7}{0.403}{0.378}{0.421}{0.4026523030490147}
\chexdefresultid{91}{4}{0}{8}{0.497}{0.474}{0.520}{0.4969197516512095}
\chexdefresultid{91}{4}{0}{9}{0.481}{0.457}{0.505}{0.480721968189999}
\chexdefresultid{91}{4}{0}{10}{0.563}{0.536}{0.588}{0.5632206370920462}
\chexdefresultid{91}{4}{0}{11}{0.485}{0.458}{0.509}{0.48483294459864296}
\chexdefresultid{91}{4}{0}{12}{0.567}{0.543}{0.589}{0.5667620671456989}
\chexdefresultid{91}{4}{0}{13}{0.337}{0.303}{0.372}{0.33743555393171765}
\chexdefresultid{91}{4}{0}{14}{0.725}{0.718}{0.732}{0.7250030446961393}
\chexdefresultid{91}{4}{0}{15}{0.546}{0.538}{0.555}{0.5461412511414452}
\chexdefresultid{91}{4}{0}{16}{0.256}{0.248}{0.264}{0.2559123080964209}
\chexdefresultid{91}{4}{0}{17}{0.335}{0.327}{0.345}{0.33547362540853753}
\chexdefresultid{91}{4}{0}{18}{0.307}{0.299}{0.316}{0.30743269030957926}
\chexdefresultid{91}{4}{0}{19}{0.249}{0.240}{0.258}{0.2491071198254803}
\chexdefresultid{91}{4}{0}{20}{0.335}{0.327}{0.345}{0.33547362540853753}
\chexdefresultid{91}{4}{0}{21}{0.176}{0.168}{0.185}{0.17635099078430408}
\chexdefresultid{91}{4}{0}{22}{0.92}{0.89}{0.95}{0.9225512955130222}
\chexdefresultid{91}{4}{0}{23}{0.354}{0.340}{0.368}{0.3537050864736285}
\chexdefresultid{91}{4}{1}{0}{0.378}{0.369}{0.387}{0.37770229046520004}
\chexdefresultid{91}{4}{1}{1}{0.260}{0.253}{0.268}{0.26040614219024183}
\chexdefresultid{91}{4}{1}{2}{0.193}{0.186}{0.200}{0.19274424939357995}
\chexdefresultid{91}{4}{1}{3}{0.149}{0.143}{0.156}{0.14924196034029968}
\chexdefresultid{91}{4}{1}{4}{0.279}{0.244}{0.322}{0.279102218633223}
\chexdefresultid{91}{4}{1}{5}{0.326}{0.319}{0.333}{0.32566010462725803}
\chexdefresultid{91}{4}{1}{6}{0.569}{0.549}{0.588}{0.5692998794784705}
\chexdefresultid{91}{4}{1}{7}{0.401}{0.376}{0.423}{0.40091757094173214}
\chexdefresultid{91}{4}{1}{8}{0.508}{0.486}{0.531}{0.5084110782969015}
\chexdefresultid{91}{4}{1}{9}{0.494}{0.470}{0.517}{0.4936632191151698}
\chexdefresultid{91}{4}{1}{10}{0.568}{0.541}{0.592}{0.5675096442348907}
\chexdefresultid{91}{4}{1}{11}{0.490}{0.460}{0.518}{0.48972934376053645}
\chexdefresultid{91}{4}{1}{12}{0.569}{0.545}{0.594}{0.5694259435458294}
\chexdefresultid{91}{4}{1}{13}{0.344}{0.311}{0.378}{0.34440215667618146}
\chexdefresultid{91}{4}{1}{14}{0.728}{0.721}{0.735}{0.7279461737121109}
\chexdefresultid{91}{4}{1}{15}{0.549}{0.539}{0.559}{0.548710642894104}
\chexdefresultid{91}{4}{1}{16}{0.257}{0.249}{0.266}{0.25735680164533636}
\chexdefresultid{91}{4}{1}{17}{0.337}{0.328}{0.346}{0.33684371764832477}
\chexdefresultid{91}{4}{1}{18}{0.308}{0.300}{0.318}{0.3082534809999101}
\chexdefresultid{91}{4}{1}{19}{0.250}{0.241}{0.260}{0.25006946572515704}
\chexdefresultid{91}{4}{1}{20}{0.337}{0.328}{0.346}{0.33684371764832477}
\chexdefresultid{91}{4}{1}{21}{0.178}{0.170}{0.187}{0.17786988564234787}
\chexdefresultid{91}{4}{1}{22}{0.92}{0.88}{0.95}{0.9163837480771274}
\chexdefresultid{91}{4}{1}{23}{0.353}{0.340}{0.367}{0.35318798444393107}
\chexdefresultid{91}{5}{0}{0}{0.214}{0.202}{0.225}{0.21372190737665944}
\chexdefresultid{91}{5}{0}{1}{0.120}{0.112}{0.128}{0.12011492412456767}
\chexdefresultid{91}{5}{0}{2}{0.077}{0.071}{0.084}{0.07723589526669376}
\chexdefresultid{91}{5}{0}{3}{0.053}{0.048}{0.058}{0.05289910529140723}
\chexdefresultid{91}{5}{0}{4}{0.059}{0.048}{0.070}{0.05858074224935016}
\chexdefresultid{91}{5}{0}{5}{0.186}{0.181}{0.191}{0.18618861112874158}
\chexdefresultid{91}{5}{0}{6}{0.473}{0.449}{0.492}{0.47274924471299096}
\chexdefresultid{91}{5}{0}{7}{0.356}{0.331}{0.375}{0.35558840160869004}
\chexdefresultid{91}{5}{0}{8}{0.412}{0.386}{0.435}{0.4120207602663743}
\chexdefresultid{91}{5}{0}{9}{0.401}{0.375}{0.423}{0.4007746963887315}
\chexdefresultid{91}{5}{0}{10}{0.501}{0.473}{0.526}{0.5010585744530699}
\chexdefresultid{91}{5}{0}{11}{0.431}{0.403}{0.454}{0.4312170303638482}
\chexdefresultid{91}{5}{0}{12}{0.549}{0.525}{0.574}{0.5489589358010412}
\chexdefresultid{91}{5}{0}{13}{0.267}{0.231}{0.299}{0.26690765374975894}
\chexdefresultid{91}{5}{0}{14}{0.664}{0.656}{0.672}{0.6640318745581903}
\chexdefresultid{91}{5}{0}{15}{0.391}{0.380}{0.401}{0.391221181349249}
\chexdefresultid{91}{5}{0}{16}{0.121}{0.113}{0.128}{0.12079939547634946}
\chexdefresultid{91}{5}{0}{17}{0.167}{0.157}{0.176}{0.16693640519238137}
\chexdefresultid{91}{5}{0}{18}{0.147}{0.138}{0.155}{0.14674789432704097}
\chexdefresultid{91}{5}{0}{19}{0.116}{0.108}{0.123}{0.11601133826876198}
\chexdefresultid{91}{5}{0}{20}{0.167}{0.157}{0.176}{0.16693640519238137}
\chexdefresultid{91}{5}{0}{21}{0.075}{0.068}{0.081}{0.07466238576031763}
\chexdefresultid{91}{5}{0}{22}{1.55}{1.52}{1.58}{1.545007677323282}
\chexdefresultid{91}{5}{0}{23}{0.287}{0.270}{0.308}{0.28695740956199794}
\chexdefresultid{91}{5}{1}{0}{0.216}{0.204}{0.228}{0.21584049942119835}
\chexdefresultid{91}{5}{1}{1}{0.122}{0.113}{0.131}{0.12217652717277266}
\chexdefresultid{91}{5}{1}{2}{0.079}{0.072}{0.086}{0.07888197820929216}
\chexdefresultid{91}{5}{1}{3}{0.054}{0.048}{0.060}{0.054202627229706}
\chexdefresultid{91}{5}{1}{4}{0.059}{0.047}{0.071}{0.05911061988886845}
\chexdefresultid{91}{5}{1}{5}{0.187}{0.182}{0.193}{0.1873362907087343}
\chexdefresultid{91}{5}{1}{6}{0.476}{0.454}{0.497}{0.4758876523582406}
\chexdefresultid{91}{5}{1}{7}{0.348}{0.321}{0.368}{0.34816354017744683}
\chexdefresultid{91}{5}{1}{8}{0.415}{0.390}{0.440}{0.4150320594765039}
\chexdefresultid{91}{5}{1}{9}{0.405}{0.380}{0.428}{0.40452154896599335}
\chexdefresultid{91}{5}{1}{10}{0.503}{0.476}{0.528}{0.5025614754098361}
\chexdefresultid{91}{5}{1}{11}{0.433}{0.406}{0.456}{0.43292181128518326}
\chexdefresultid{91}{5}{1}{12}{0.546}{0.520}{0.573}{0.545785070785071}
\chexdefresultid{91}{5}{1}{13}{0.271}{0.238}{0.306}{0.27101029601029597}
\chexdefresultid{91}{5}{1}{14}{0.665}{0.658}{0.673}{0.6653439153439153}
\chexdefresultid{91}{5}{1}{15}{0.393}{0.382}{0.404}{0.3925809718036253}
\chexdefresultid{91}{5}{1}{16}{0.123}{0.115}{0.131}{0.12293058945923195}
\chexdefresultid{91}{5}{1}{17}{0.169}{0.160}{0.179}{0.16935672597206097}
\chexdefresultid{91}{5}{1}{18}{0.149}{0.140}{0.158}{0.1486787791068354}
\chexdefresultid{91}{5}{1}{19}{0.118}{0.110}{0.126}{0.1176559992468507}
\chexdefresultid{91}{5}{1}{20}{0.169}{0.160}{0.179}{0.16935672597206097}
\chexdefresultid{91}{5}{1}{21}{0.077}{0.071}{0.083}{0.07650445294640291}
\chexdefresultid{91}{5}{1}{22}{1.54}{1.51}{1.57}{1.538572484274742}
\chexdefresultid{91}{5}{1}{23}{0.287}{0.267}{0.310}{0.2872672136561025}
\chexdefresultid{91}{3}{0}{0}{0.269}{0.257}{0.281}{0.26880734366923154}
\chexdefresultid{91}{3}{0}{1}{0.185}{0.176}{0.194}{0.18488991924694906}
\chexdefresultid{91}{3}{0}{2}{0.136}{0.129}{0.144}{0.13619465026030517}
\chexdefresultid{91}{3}{0}{3}{0.105}{0.098}{0.111}{0.1046344795749222}
\chexdefresultid{91}{3}{0}{4}{0.130}{0.102}{0.161}{0.12963775571064265}
\chexdefresultid{91}{3}{0}{5}{0.296}{0.289}{0.304}{0.2962567910292341}
\chexdefresultid{91}{3}{0}{6}{0.536}{0.512}{0.561}{0.5364985163204747}
\chexdefresultid{91}{3}{0}{7}{0.415}{0.388}{0.438}{0.4146821811231271}
\chexdefresultid{91}{3}{0}{8}{0.476}{0.450}{0.501}{0.4757809001343484}
\chexdefresultid{91}{3}{0}{9}{0.454}{0.427}{0.482}{0.4542291759964174}
\chexdefresultid{91}{3}{0}{10}{0.558}{0.526}{0.588}{0.5584905660377358}
\chexdefresultid{91}{3}{0}{11}{0.486}{0.453}{0.517}{0.48639984182619855}
\chexdefresultid{91}{3}{0}{12}{0.568}{0.543}{0.596}{0.5680389397138166}
\chexdefresultid{91}{3}{0}{13}{0.329}{0.290}{0.369}{0.3291226835561811}
\chexdefresultid{91}{3}{0}{14}{0.708}{0.699}{0.715}{0.7076882477128783}
\chexdefresultid{91}{3}{0}{15}{0.545}{0.533}{0.556}{0.5451092654882644}
\chexdefresultid{91}{3}{0}{16}{0.253}{0.245}{0.262}{0.25320514602355454}
\chexdefresultid{91}{3}{0}{17}{0.333}{0.324}{0.342}{0.3329452800363126}
\chexdefresultid{91}{3}{0}{18}{0.306}{0.298}{0.315}{0.3063245987487168}
\chexdefresultid{91}{3}{0}{19}{0.249}{0.241}{0.259}{0.24923879872675445}
\chexdefresultid{91}{3}{0}{20}{0.333}{0.324}{0.342}{0.3329452800363126}
\chexdefresultid{91}{3}{0}{21}{0.173}{0.166}{0.182}{0.1734650120107966}
\chexdefresultid{91}{3}{0}{22}{1.00}{0.96}{1.03}{0.9951727904942841}
\chexdefresultid{91}{3}{0}{23}{0.360}{0.346}{0.375}{0.3600065113457969}
\chexdefresultid{91}{3}{1}{0}{0.274}{0.263}{0.286}{0.27441109989110585}
\chexdefresultid{91}{3}{1}{1}{0.189}{0.180}{0.199}{0.18936262518786157}
\chexdefresultid{91}{3}{1}{2}{0.140}{0.132}{0.148}{0.1400129617848342}
\chexdefresultid{91}{3}{1}{3}{0.108}{0.101}{0.115}{0.10789773157806151}
\chexdefresultid{91}{3}{1}{4}{0.137}{0.109}{0.170}{0.13684391358935247}
\chexdefresultid{91}{3}{1}{5}{0.298}{0.290}{0.307}{0.2982602018335504}
\chexdefresultid{91}{3}{1}{6}{0.544}{0.519}{0.568}{0.5442764578833693}
\chexdefresultid{91}{3}{1}{7}{0.411}{0.385}{0.434}{0.4107788412307501}
\chexdefresultid{91}{3}{1}{8}{0.486}{0.458}{0.512}{0.4855368246733148}
\chexdefresultid{91}{3}{1}{9}{0.465}{0.437}{0.495}{0.4653418386008914}
\chexdefresultid{91}{3}{1}{10}{0.562}{0.525}{0.593}{0.5616883116883117}
\chexdefresultid{91}{3}{1}{11}{0.490}{0.452}{0.523}{0.4902019569078001}
\chexdefresultid{91}{3}{1}{12}{0.572}{0.543}{0.600}{0.5718596630852898}
\chexdefresultid{91}{3}{1}{13}{0.334}{0.290}{0.379}{0.334394482026794}
\chexdefresultid{91}{3}{1}{14}{0.709}{0.700}{0.718}{0.7092618384401114}
\chexdefresultid{91}{3}{1}{15}{0.547}{0.535}{0.559}{0.5474697803909464}
\chexdefresultid{91}{3}{1}{16}{0.255}{0.245}{0.264}{0.25476760022024136}
\chexdefresultid{91}{3}{1}{17}{0.335}{0.325}{0.344}{0.33452499095058674}
\chexdefresultid{91}{3}{1}{18}{0.307}{0.298}{0.317}{0.3072605293785201}
\chexdefresultid{91}{3}{1}{19}{0.250}{0.240}{0.260}{0.2502455438875545}
\chexdefresultid{91}{3}{1}{20}{0.335}{0.325}{0.344}{0.33452499095058674}
\chexdefresultid{91}{3}{1}{21}{0.175}{0.166}{0.185}{0.17501020948989615}
\chexdefresultid{91}{3}{1}{22}{0.99}{0.95}{1.03}{0.9883651117931658}
\chexdefresultid{91}{3}{1}{23}{0.359}{0.344}{0.375}{0.35923465462114484}
\chexdefcount{settings_mimic_llava-rad}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_llava-rad}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_llava-rad}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_llava-rad}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_llava-rad}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_llava-rad}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_llava-rad}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_llava-rad}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_llava-rad}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_llava-rad}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_llava-rad}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_llava-rad}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{92}{1}{0}{0}{0.370}{0.361}{0.379}{0.37014311575650666}
\chexdefresultid{92}{1}{0}{1}{0.227}{0.220}{0.234}{0.22722484263746967}
\chexdefresultid{92}{1}{0}{2}{0.149}{0.143}{0.155}{0.14877091242764906}
\chexdefresultid{92}{1}{0}{3}{0.101}{0.096}{0.107}{0.10103589146053554}
\chexdefresultid{92}{1}{0}{4}{0.141}{0.129}{0.157}{0.14114827120012977}
\chexdefresultid{92}{1}{0}{5}{0.277}{0.272}{0.282}{0.2772168196285508}
\chexdefresultid{92}{1}{0}{6}{0.551}{0.532}{0.570}{0.5510070257611241}
\chexdefresultid{92}{1}{0}{7}{0.337}{0.318}{0.353}{0.3374645182397898}
\chexdefresultid{92}{1}{0}{8}{0.487}{0.467}{0.510}{0.4873388570319517}
\chexdefresultid{92}{1}{0}{9}{0.475}{0.453}{0.498}{0.47497739070629114}
\chexdefresultid{92}{1}{0}{10}{0.582}{0.558}{0.602}{0.5817024661893397}
\chexdefresultid{92}{1}{0}{11}{0.484}{0.459}{0.504}{0.4838976929044179}
\chexdefresultid{92}{1}{0}{12}{0.545}{0.520}{0.570}{0.5450990541143993}
\chexdefresultid{92}{1}{0}{13}{0.399}{0.365}{0.432}{0.3993190029635043}
\chexdefresultid{92}{1}{0}{14}{0.674}{0.667}{0.681}{0.6741870661308001}
\chexdefresultid{92}{1}{0}{15}{0.491}{0.483}{0.499}{0.4911053548778065}
\chexdefresultid{92}{1}{0}{16}{0.195}{0.188}{0.202}{0.194650368251039}
\chexdefresultid{92}{1}{0}{17}{0.273}{0.265}{0.281}{0.27257820176046355}
\chexdefresultid{92}{1}{0}{18}{0.248}{0.240}{0.256}{0.24753085448961995}
\chexdefresultid{92}{1}{0}{19}{0.192}{0.185}{0.199}{0.19165145479768944}
\chexdefresultid{92}{1}{0}{20}{0.273}{0.265}{0.281}{0.27257820176046355}
\chexdefresultid{92}{1}{0}{21}{0.117}{0.111}{0.123}{0.11672253474161451}
\chexdefresultid{92}{1}{0}{22}{1.14}{1.11}{1.17}{1.1445902668941048}
\chexdefresultid{92}{1}{0}{23}{0.308}{0.294}{0.322}{0.3077719441210489}
\chexdefresultid{92}{1}{1}{0}{0.373}{0.364}{0.382}{0.3726826880975056}
\chexdefresultid{92}{1}{1}{1}{0.228}{0.221}{0.236}{0.22795389360555637}
\chexdefresultid{92}{1}{1}{2}{0.149}{0.143}{0.155}{0.14866679420026635}
\chexdefresultid{92}{1}{1}{3}{0.101}{0.095}{0.107}{0.10054190650945369}
\chexdefresultid{92}{1}{1}{4}{0.138}{0.123}{0.154}{0.13753867207674322}
\chexdefresultid{92}{1}{1}{5}{0.276}{0.270}{0.281}{0.2759078504893561}
\chexdefresultid{92}{1}{1}{6}{0.556}{0.535}{0.576}{0.5560344827586207}
\chexdefresultid{92}{1}{1}{7}{0.333}{0.314}{0.349}{0.33339098464168815}
\chexdefresultid{92}{1}{1}{8}{0.494}{0.472}{0.516}{0.4940435291529488}
\chexdefresultid{92}{1}{1}{9}{0.483}{0.460}{0.505}{0.48310156911488983}
\chexdefresultid{92}{1}{1}{10}{0.582}{0.559}{0.604}{0.5819386331938633}
\chexdefresultid{92}{1}{1}{11}{0.477}{0.453}{0.500}{0.4770761647941087}
\chexdefresultid{92}{1}{1}{12}{0.545}{0.518}{0.572}{0.5447816138824702}
\chexdefresultid{92}{1}{1}{13}{0.405}{0.372}{0.437}{0.4049148203524988}
\chexdefresultid{92}{1}{1}{14}{0.675}{0.667}{0.683}{0.6746635857006932}
\chexdefresultid{92}{1}{1}{15}{0.491}{0.482}{0.501}{0.4913718260879041}
\chexdefresultid{92}{1}{1}{16}{0.193}{0.186}{0.200}{0.19250996953823798}
\chexdefresultid{92}{1}{1}{17}{0.270}{0.262}{0.279}{0.26999555253356705}
\chexdefresultid{92}{1}{1}{18}{0.245}{0.237}{0.253}{0.24474880740485516}
\chexdefresultid{92}{1}{1}{19}{0.189}{0.181}{0.197}{0.18896970732437496}
\chexdefresultid{92}{1}{1}{20}{0.270}{0.262}{0.279}{0.26999555253356705}
\chexdefresultid{92}{1}{1}{21}{0.115}{0.109}{0.121}{0.11502438654290903}
\chexdefresultid{92}{1}{1}{22}{1.15}{1.12}{1.18}{1.152747898001317}
\chexdefresultid{92}{1}{1}{23}{0.304}{0.290}{0.320}{0.3037388158939063}
\chexdefresultid{92}{2}{0}{0}{0.189}{0.178}{0.198}{0.1886460728236037}
\chexdefresultid{92}{2}{0}{1}{0.097}{0.091}{0.103}{0.09715229025158101}
\chexdefresultid{92}{2}{0}{2}{0.055}{0.050}{0.059}{0.05463406132540538}
\chexdefresultid{92}{2}{0}{3}{0.031}{0.028}{0.034}{0.031090504930367305}
\chexdefresultid{92}{2}{0}{4}{0.041}{0.033}{0.050}{0.0407292360152353}
\chexdefresultid{92}{2}{0}{5}{0.172}{0.166}{0.178}{0.1719936293519935}
\chexdefresultid{92}{2}{0}{6}{0.451}{0.423}{0.476}{0.45108695652173914}
\chexdefresultid{92}{2}{0}{7}{0.291}{0.266}{0.310}{0.2905911831108382}
\chexdefresultid{92}{2}{0}{8}{0.387}{0.361}{0.411}{0.3870491431894941}
\chexdefresultid{92}{2}{0}{9}{0.381}{0.355}{0.405}{0.38120118997311986}
\chexdefresultid{92}{2}{0}{10}{0.486}{0.452}{0.514}{0.48637627432808156}
\chexdefresultid{92}{2}{0}{11}{0.417}{0.387}{0.444}{0.41745581546678034}
\chexdefresultid{92}{2}{0}{12}{0.465}{0.436}{0.496}{0.4651864704496286}
\chexdefresultid{92}{2}{0}{13}{0.298}{0.262}{0.331}{0.2978450399503031}
\chexdefresultid{92}{2}{0}{14}{0.610}{0.599}{0.619}{0.6095366621682411}
\chexdefresultid{92}{2}{0}{15}{0.368}{0.357}{0.380}{0.3684945706314753}
\chexdefresultid{92}{2}{0}{16}{0.101}{0.093}{0.108}{0.10129076678282957}
\chexdefresultid{92}{2}{0}{17}{0.148}{0.138}{0.157}{0.14800591542711952}
\chexdefresultid{92}{2}{0}{18}{0.130}{0.121}{0.138}{0.1303881393653871}
\chexdefresultid{92}{2}{0}{19}{0.096}{0.087}{0.104}{0.09633174106362595}
\chexdefresultid{92}{2}{0}{20}{0.148}{0.138}{0.157}{0.14800591542711952}
\chexdefresultid{92}{2}{0}{21}{0.055}{0.048}{0.060}{0.054575618138539624}
\chexdefresultid{92}{2}{0}{22}{1.66}{1.63}{1.69}{1.6611951264891975}
\chexdefresultid{92}{2}{0}{23}{0.241}{0.224}{0.260}{0.24124105638950438}
\chexdefresultid{92}{2}{1}{0}{0.190}{0.179}{0.200}{0.18954007561602332}
\chexdefresultid{92}{2}{1}{1}{0.098}{0.092}{0.105}{0.09843943765894421}
\chexdefresultid{92}{2}{1}{2}{0.056}{0.051}{0.060}{0.05553233802067863}
\chexdefresultid{92}{2}{1}{3}{0.032}{0.029}{0.034}{0.031551536866267736}
\chexdefresultid{92}{2}{1}{4}{0.041}{0.033}{0.051}{0.04113800589784413}
\chexdefresultid{92}{2}{1}{5}{0.172}{0.167}{0.178}{0.17242794860817018}
\chexdefresultid{92}{2}{1}{6}{0.457}{0.429}{0.485}{0.4573979908222746}
\chexdefresultid{92}{2}{1}{7}{0.289}{0.266}{0.309}{0.28920222218212305}
\chexdefresultid{92}{2}{1}{8}{0.393}{0.368}{0.420}{0.3930970292081404}
\chexdefresultid{92}{2}{1}{9}{0.388}{0.361}{0.415}{0.3875915237026349}
\chexdefresultid{92}{2}{1}{10}{0.492}{0.459}{0.525}{0.4923014586709887}
\chexdefresultid{92}{2}{1}{11}{0.419}{0.388}{0.446}{0.41851998867663226}
\chexdefresultid{92}{2}{1}{12}{0.467}{0.435}{0.501}{0.46723628390295063}
\chexdefresultid{92}{2}{1}{13}{0.305}{0.269}{0.339}{0.3045736212402879}
\chexdefresultid{92}{2}{1}{14}{0.612}{0.602}{0.623}{0.6121478621478621}
\chexdefresultid{92}{2}{1}{15}{0.372}{0.360}{0.384}{0.3722610781634951}
\chexdefresultid{92}{2}{1}{16}{0.103}{0.095}{0.111}{0.10281198553181853}
\chexdefresultid{92}{2}{1}{17}{0.150}{0.141}{0.160}{0.14995004361894426}
\chexdefresultid{92}{2}{1}{18}{0.132}{0.123}{0.141}{0.13208078650275812}
\chexdefresultid{92}{2}{1}{19}{0.098}{0.089}{0.107}{0.0976883616023086}
\chexdefresultid{92}{2}{1}{20}{0.150}{0.141}{0.160}{0.14995004361894426}
\chexdefresultid{92}{2}{1}{21}{0.056}{0.049}{0.062}{0.055673927444692795}
\chexdefresultid{92}{2}{1}{22}{1.66}{1.62}{1.69}{1.656134175731194}
\chexdefresultid{92}{2}{1}{23}{0.242}{0.223}{0.263}{0.2424016771238993}
\chexdefresultid{92}{0}{0}{0}{0.280}{0.267}{0.293}{0.27973084230605694}
\chexdefresultid{92}{0}{0}{1}{0.177}{0.168}{0.186}{0.17686033803900575}
\chexdefresultid{92}{0}{0}{2}{0.119}{0.112}{0.126}{0.11887833821375585}
\chexdefresultid{92}{0}{0}{3}{0.083}{0.078}{0.089}{0.08275970495408243}
\chexdefresultid{92}{0}{0}{4}{0.087}{0.075}{0.102}{0.08664654377776856}
\chexdefresultid{92}{0}{0}{5}{0.270}{0.264}{0.277}{0.2703558503732002}
\chexdefresultid{92}{0}{0}{6}{0.542}{0.516}{0.567}{0.54232990562051}
\chexdefresultid{92}{0}{0}{7}{0.362}{0.338}{0.381}{0.3617451416023211}
\chexdefresultid{92}{0}{0}{8}{0.477}{0.451}{0.503}{0.4767749286837957}
\chexdefresultid{92}{0}{0}{9}{0.463}{0.435}{0.490}{0.462612367107441}
\chexdefresultid{92}{0}{0}{10}{0.604}{0.577}{0.628}{0.6039178213091256}
\chexdefresultid{92}{0}{0}{11}{0.514}{0.485}{0.536}{0.513926920144972}
\chexdefresultid{92}{0}{0}{12}{0.578}{0.549}{0.606}{0.5782503518648839}
\chexdefresultid{92}{0}{0}{13}{0.410}{0.371}{0.449}{0.41014690358902184}
\chexdefresultid{92}{0}{0}{14}{0.684}{0.675}{0.693}{0.684201266713582}
\chexdefresultid{92}{0}{0}{15}{0.510}{0.500}{0.519}{0.5097114410573452}
\chexdefresultid{92}{0}{0}{16}{0.215}{0.207}{0.222}{0.21461535177134372}
\chexdefresultid{92}{0}{0}{17}{0.297}{0.288}{0.305}{0.29670508529253026}
\chexdefresultid{92}{0}{0}{18}{0.270}{0.261}{0.278}{0.270076878315091}
\chexdefresultid{92}{0}{0}{19}{0.213}{0.205}{0.221}{0.21308762913747928}
\chexdefresultid{92}{0}{0}{20}{0.297}{0.288}{0.305}{0.29670508529253026}
\chexdefresultid{92}{0}{0}{21}{0.133}{0.126}{0.139}{0.1325256182501572}
\chexdefresultid{92}{0}{0}{22}{1.12}{1.09}{1.16}{1.1229184446683407}
\chexdefresultid{92}{0}{0}{23}{0.340}{0.324}{0.355}{0.3396780285942848}
\chexdefresultid{92}{0}{1}{0}{0.286}{0.273}{0.301}{0.2860606388660752}
\chexdefresultid{92}{0}{1}{1}{0.181}{0.171}{0.191}{0.18060630852253368}
\chexdefresultid{92}{0}{1}{2}{0.121}{0.114}{0.130}{0.12133610094629471}
\chexdefresultid{92}{0}{1}{3}{0.084}{0.079}{0.091}{0.0844002380438827}
\chexdefresultid{92}{0}{1}{4}{0.089}{0.076}{0.105}{0.08911649697709398}
\chexdefresultid{92}{0}{1}{5}{0.271}{0.264}{0.278}{0.27079164089072966}
\chexdefresultid{92}{0}{1}{6}{0.548}{0.522}{0.571}{0.5481994024217645}
\chexdefresultid{92}{0}{1}{7}{0.363}{0.340}{0.381}{0.36268793484174106}
\chexdefresultid{92}{0}{1}{8}{0.484}{0.457}{0.511}{0.4837675516993065}
\chexdefresultid{92}{0}{1}{9}{0.471}{0.442}{0.500}{0.47053635392771875}
\chexdefresultid{92}{0}{1}{10}{0.605}{0.575}{0.629}{0.6046387629965343}
\chexdefresultid{92}{0}{1}{11}{0.508}{0.479}{0.531}{0.5080646765896395}
\chexdefresultid{92}{0}{1}{12}{0.581}{0.550}{0.611}{0.5806224300305081}
\chexdefresultid{92}{0}{1}{13}{0.415}{0.374}{0.455}{0.4148842684706194}
\chexdefresultid{92}{0}{1}{14}{0.684}{0.674}{0.695}{0.684341424592121}
\chexdefresultid{92}{0}{1}{15}{0.510}{0.499}{0.521}{0.5098665299784154}
\chexdefresultid{92}{0}{1}{16}{0.212}{0.204}{0.220}{0.21222215099095154}
\chexdefresultid{92}{0}{1}{17}{0.294}{0.285}{0.303}{0.2939727124619526}
\chexdefresultid{92}{0}{1}{18}{0.267}{0.258}{0.275}{0.2668615845540604}
\chexdefresultid{92}{0}{1}{19}{0.210}{0.201}{0.218}{0.21011823972395124}
\chexdefresultid{92}{0}{1}{20}{0.294}{0.285}{0.303}{0.2939727124619526}
\chexdefresultid{92}{0}{1}{21}{0.130}{0.123}{0.138}{0.13047158951995041}
\chexdefresultid{92}{0}{1}{22}{1.13}{1.09}{1.17}{1.128027654103016}
\chexdefresultid{92}{0}{1}{23}{0.337}{0.320}{0.355}{0.33716394252605947}
\chexdefresultid{92}{4}{0}{0}{0.353}{0.344}{0.361}{0.35263573644074186}
\chexdefresultid{92}{4}{0}{1}{0.223}{0.216}{0.229}{0.22265224475993362}
\chexdefresultid{92}{4}{0}{2}{0.151}{0.146}{0.157}{0.1511459611901877}
\chexdefresultid{92}{4}{0}{3}{0.107}{0.102}{0.112}{0.10667070408254314}
\chexdefresultid{92}{4}{0}{4}{0.166}{0.149}{0.189}{0.1659340554789874}
\chexdefresultid{92}{4}{0}{5}{0.283}{0.278}{0.289}{0.28339173536275436}
\chexdefresultid{92}{4}{0}{6}{0.552}{0.534}{0.570}{0.5522402020390983}
\chexdefresultid{92}{4}{0}{7}{0.355}{0.336}{0.370}{0.35491218258782103}
\chexdefresultid{92}{4}{0}{8}{0.488}{0.467}{0.509}{0.4882198813784493}
\chexdefresultid{92}{4}{0}{9}{0.478}{0.457}{0.499}{0.4784159598098218}
\chexdefresultid{92}{4}{0}{10}{0.576}{0.553}{0.598}{0.5764435695538058}
\chexdefresultid{92}{4}{0}{11}{0.482}{0.459}{0.504}{0.4815294223376614}
\chexdefresultid{92}{4}{0}{12}{0.544}{0.521}{0.567}{0.5442374051069703}
\chexdefresultid{92}{4}{0}{13}{0.387}{0.353}{0.421}{0.38694840254942564}
\chexdefresultid{92}{4}{0}{14}{0.683}{0.675}{0.690}{0.6828948970892705}
\chexdefresultid{92}{4}{0}{15}{0.488}{0.480}{0.496}{0.4882571871792163}
\chexdefresultid{92}{4}{0}{16}{0.212}{0.205}{0.219}{0.21164204405386347}
\chexdefresultid{92}{4}{0}{17}{0.290}{0.282}{0.298}{0.28979034485706767}
\chexdefresultid{92}{4}{0}{18}{0.262}{0.255}{0.270}{0.2624102637204141}
\chexdefresultid{92}{4}{0}{19}{0.209}{0.201}{0.217}{0.2086042746320626}
\chexdefresultid{92}{4}{0}{20}{0.290}{0.282}{0.298}{0.28979034485706767}
\chexdefresultid{92}{4}{0}{21}{0.133}{0.127}{0.141}{0.1334937432506593}
\chexdefresultid{92}{4}{0}{22}{1.10}{1.07}{1.14}{1.103507039131644}
\chexdefresultid{92}{4}{0}{23}{0.314}{0.299}{0.328}{0.31362596228137074}
\chexdefresultid{92}{4}{1}{0}{0.354}{0.345}{0.364}{0.35445938798984056}
\chexdefresultid{92}{4}{1}{1}{0.223}{0.216}{0.231}{0.22309785106923}
\chexdefresultid{92}{4}{1}{2}{0.151}{0.145}{0.157}{0.1510722889115736}
\chexdefresultid{92}{4}{1}{3}{0.106}{0.101}{0.112}{0.10644415541610942}
\chexdefresultid{92}{4}{1}{4}{0.161}{0.144}{0.184}{0.16141323463696214}
\chexdefresultid{92}{4}{1}{5}{0.282}{0.276}{0.288}{0.28171103325931474}
\chexdefresultid{92}{4}{1}{6}{0.558}{0.539}{0.575}{0.5578677601230139}
\chexdefresultid{92}{4}{1}{7}{0.355}{0.335}{0.371}{0.35547555484243115}
\chexdefresultid{92}{4}{1}{8}{0.496}{0.474}{0.517}{0.4962739343329259}
\chexdefresultid{92}{4}{1}{9}{0.488}{0.465}{0.509}{0.4877106612596623}
\chexdefresultid{92}{4}{1}{10}{0.576}{0.553}{0.598}{0.5762101853518086}
\chexdefresultid{92}{4}{1}{11}{0.478}{0.455}{0.503}{0.47822009411311195}
\chexdefresultid{92}{4}{1}{12}{0.543}{0.519}{0.568}{0.5428005074532191}
\chexdefresultid{92}{4}{1}{13}{0.392}{0.357}{0.424}{0.3915160164922296}
\chexdefresultid{92}{4}{1}{14}{0.683}{0.675}{0.691}{0.6834647274704363}
\chexdefresultid{92}{4}{1}{15}{0.488}{0.479}{0.497}{0.4881360426460092}
\chexdefresultid{92}{4}{1}{16}{0.209}{0.202}{0.217}{0.2090600732855878}
\chexdefresultid{92}{4}{1}{17}{0.287}{0.278}{0.295}{0.28683374196824213}
\chexdefresultid{92}{4}{1}{18}{0.259}{0.251}{0.267}{0.258948558855593}
\chexdefresultid{92}{4}{1}{19}{0.206}{0.198}{0.214}{0.2055944008188121}
\chexdefresultid{92}{4}{1}{20}{0.287}{0.278}{0.295}{0.28683374196824213}
\chexdefresultid{92}{4}{1}{21}{0.131}{0.125}{0.138}{0.13128640460293345}
\chexdefresultid{92}{4}{1}{22}{1.11}{1.08}{1.15}{1.113466405693497}
\chexdefresultid{92}{4}{1}{23}{0.308}{0.294}{0.324}{0.3083897385612839}
\chexdefresultid{92}{5}{0}{0}{0.203}{0.192}{0.213}{0.20323631987209154}
\chexdefresultid{92}{5}{0}{1}{0.105}{0.098}{0.111}{0.10473494009981715}
\chexdefresultid{92}{5}{0}{2}{0.060}{0.055}{0.064}{0.059673678128268626}
\chexdefresultid{92}{5}{0}{3}{0.035}{0.031}{0.037}{0.03456670639066208}
\chexdefresultid{92}{5}{0}{4}{0.043}{0.034}{0.054}{0.0428168048900078}
\chexdefresultid{92}{5}{0}{5}{0.179}{0.174}{0.185}{0.1793945961953778}
\chexdefresultid{92}{5}{0}{6}{0.466}{0.440}{0.490}{0.466063866315669}
\chexdefresultid{92}{5}{0}{7}{0.320}{0.300}{0.337}{0.3204054756617545}
\chexdefresultid{92}{5}{0}{8}{0.406}{0.380}{0.429}{0.4058029365046909}
\chexdefresultid{92}{5}{0}{9}{0.400}{0.373}{0.423}{0.3995051407332109}
\chexdefresultid{92}{5}{0}{10}{0.493}{0.462}{0.521}{0.4927072927072927}
\chexdefresultid{92}{5}{0}{11}{0.408}{0.383}{0.430}{0.40807434299385825}
\chexdefresultid{92}{5}{0}{12}{0.495}{0.467}{0.523}{0.4947614763404237}
\chexdefresultid{92}{5}{0}{13}{0.289}{0.252}{0.324}{0.28918342865711283}
\chexdefresultid{92}{5}{0}{14}{0.628}{0.620}{0.637}{0.6283657862605231}
\chexdefresultid{92}{5}{0}{15}{0.374}{0.362}{0.384}{0.3737110936765726}
\chexdefresultid{92}{5}{0}{16}{0.107}{0.099}{0.114}{0.10689731575928385}
\chexdefresultid{92}{5}{0}{17}{0.155}{0.145}{0.164}{0.15512119717329367}
\chexdefresultid{92}{5}{0}{18}{0.135}{0.125}{0.144}{0.1346072963276416}
\chexdefresultid{92}{5}{0}{19}{0.103}{0.093}{0.111}{0.10270054946801857}
\chexdefresultid{92}{5}{0}{20}{0.155}{0.145}{0.164}{0.15512119717329367}
\chexdefresultid{92}{5}{0}{21}{0.059}{0.052}{0.065}{0.05867343434527401}
\chexdefresultid{92}{5}{0}{22}{1.61}{1.58}{1.64}{1.606431887045214}
\chexdefresultid{92}{5}{0}{23}{0.253}{0.234}{0.274}{0.25290747763757204}
\chexdefresultid{92}{5}{1}{0}{0.205}{0.194}{0.215}{0.20453331001583447}
\chexdefresultid{92}{5}{1}{1}{0.106}{0.099}{0.113}{0.1061288136213745}
\chexdefresultid{92}{5}{1}{2}{0.061}{0.056}{0.065}{0.06074725320781857}
\chexdefresultid{92}{5}{1}{3}{0.035}{0.032}{0.038}{0.03514900652859581}
\chexdefresultid{92}{5}{1}{4}{0.044}{0.035}{0.055}{0.04357754429189687}
\chexdefresultid{92}{5}{1}{5}{0.180}{0.174}{0.186}{0.18001923967812392}
\chexdefresultid{92}{5}{1}{6}{0.471}{0.444}{0.495}{0.4705145862025792}
\chexdefresultid{92}{5}{1}{7}{0.319}{0.298}{0.337}{0.3191126188050116}
\chexdefresultid{92}{5}{1}{8}{0.410}{0.383}{0.434}{0.40958693180915406}
\chexdefresultid{92}{5}{1}{9}{0.404}{0.377}{0.429}{0.40408142630364857}
\chexdefresultid{92}{5}{1}{10}{0.497}{0.465}{0.528}{0.49705433122408904}
\chexdefresultid{92}{5}{1}{11}{0.410}{0.383}{0.433}{0.4096274193067062}
\chexdefresultid{92}{5}{1}{12}{0.492}{0.462}{0.520}{0.49167858334525005}
\chexdefresultid{92}{5}{1}{13}{0.294}{0.259}{0.332}{0.29448138614805275}
\chexdefresultid{92}{5}{1}{14}{0.631}{0.622}{0.640}{0.6307021307021307}
\chexdefresultid{92}{5}{1}{15}{0.377}{0.366}{0.388}{0.3767672497968373}
\chexdefresultid{92}{5}{1}{16}{0.108}{0.100}{0.116}{0.10822162523505134}
\chexdefresultid{92}{5}{1}{17}{0.157}{0.147}{0.167}{0.1570165928707065}
\chexdefresultid{92}{5}{1}{18}{0.136}{0.126}{0.145}{0.13600149806953352}
\chexdefresultid{92}{5}{1}{19}{0.104}{0.095}{0.113}{0.10412716733523555}
\chexdefresultid{92}{5}{1}{20}{0.157}{0.147}{0.167}{0.1570165928707065}
\chexdefresultid{92}{5}{1}{21}{0.059}{0.053}{0.065}{0.05942665759939617}
\chexdefresultid{92}{5}{1}{22}{1.60}{1.57}{1.63}{1.601065955863808}
\chexdefresultid{92}{5}{1}{23}{0.252}{0.231}{0.276}{0.25226823699045925}
\chexdefresultid{92}{3}{0}{0}{0.252}{0.241}{0.264}{0.25175112939549255}
\chexdefresultid{92}{3}{0}{1}{0.165}{0.157}{0.173}{0.16469593344746636}
\chexdefresultid{92}{3}{0}{2}{0.115}{0.109}{0.122}{0.1152488775655813}
\chexdefresultid{92}{3}{0}{3}{0.083}{0.078}{0.089}{0.08328295973462074}
\chexdefresultid{92}{3}{0}{4}{0.090}{0.074}{0.111}{0.08972734549939816}
\chexdefresultid{92}{3}{0}{5}{0.273}{0.267}{0.280}{0.27299314081643344}
\chexdefresultid{92}{3}{0}{6}{0.544}{0.517}{0.567}{0.5439413175342079}
\chexdefresultid{92}{3}{0}{7}{0.370}{0.346}{0.391}{0.370100146165247}
\chexdefresultid{92}{3}{0}{8}{0.477}{0.448}{0.504}{0.47669801462904915}
\chexdefresultid{92}{3}{0}{9}{0.467}{0.438}{0.495}{0.46684579788028063}
\chexdefresultid{92}{3}{0}{10}{0.597}{0.571}{0.619}{0.5969261279127417}
\chexdefresultid{92}{3}{0}{11}{0.499}{0.475}{0.522}{0.4991185964858082}
\chexdefresultid{92}{3}{0}{12}{0.571}{0.543}{0.597}{0.571064977715224}
\chexdefresultid{92}{3}{0}{13}{0.391}{0.355}{0.430}{0.39064625850340134}
\chexdefresultid{92}{3}{0}{14}{0.691}{0.682}{0.701}{0.6914144968332161}
\chexdefresultid{92}{3}{0}{15}{0.507}{0.496}{0.516}{0.5066395206826482}
\chexdefresultid{92}{3}{0}{16}{0.231}{0.223}{0.239}{0.23095121736899518}
\chexdefresultid{92}{3}{0}{17}{0.313}{0.304}{0.322}{0.3128118265273178}
\chexdefresultid{92}{3}{0}{18}{0.283}{0.274}{0.291}{0.2828874480258677}
\chexdefresultid{92}{3}{0}{19}{0.228}{0.219}{0.236}{0.22753088070795455}
\chexdefresultid{92}{3}{0}{20}{0.313}{0.304}{0.322}{0.3128118265273178}
\chexdefresultid{92}{3}{0}{21}{0.149}{0.142}{0.157}{0.14909060821067247}
\chexdefresultid{92}{3}{0}{22}{1.08}{1.04}{1.11}{1.0763115530090854}
\chexdefresultid{92}{3}{0}{23}{0.341}{0.326}{0.355}{0.340839643469316}
\chexdefresultid{92}{3}{1}{0}{0.256}{0.244}{0.268}{0.25583873323324957}
\chexdefresultid{92}{3}{1}{1}{0.167}{0.158}{0.176}{0.16689302442494575}
\chexdefresultid{92}{3}{1}{2}{0.117}{0.110}{0.123}{0.1166724660292976}
\chexdefresultid{92}{3}{1}{3}{0.084}{0.079}{0.090}{0.08426012657319748}
\chexdefresultid{92}{3}{1}{4}{0.091}{0.073}{0.112}{0.09110776466668954}
\chexdefresultid{92}{3}{1}{5}{0.273}{0.265}{0.280}{0.27255492809496457}
\chexdefresultid{92}{3}{1}{6}{0.550}{0.524}{0.572}{0.5497555590600851}
\chexdefresultid{92}{3}{1}{7}{0.371}{0.348}{0.392}{0.37062886104009723}
\chexdefresultid{92}{3}{1}{8}{0.484}{0.457}{0.511}{0.48362695800021716}
\chexdefresultid{92}{3}{1}{9}{0.476}{0.447}{0.504}{0.4759667908692979}
\chexdefresultid{92}{3}{1}{10}{0.599}{0.571}{0.622}{0.5988888888888889}
\chexdefresultid{92}{3}{1}{11}{0.496}{0.471}{0.519}{0.49616819164751336}
\chexdefresultid{92}{3}{1}{12}{0.574}{0.547}{0.600}{0.5739090064995357}
\chexdefresultid{92}{3}{1}{13}{0.396}{0.357}{0.436}{0.3956360259981429}
\chexdefresultid{92}{3}{1}{14}{0.692}{0.681}{0.702}{0.6916036609629924}
\chexdefresultid{92}{3}{1}{15}{0.508}{0.497}{0.518}{0.5078359768952615}
\chexdefresultid{92}{3}{1}{16}{0.229}{0.220}{0.237}{0.2285178701481124}
\chexdefresultid{92}{3}{1}{17}{0.310}{0.300}{0.319}{0.30989746407366814}
\chexdefresultid{92}{3}{1}{18}{0.279}{0.271}{0.288}{0.2794576463960353}
\chexdefresultid{92}{3}{1}{19}{0.225}{0.216}{0.234}{0.2245721369207925}
\chexdefresultid{92}{3}{1}{20}{0.310}{0.300}{0.319}{0.30989746407366814}
\chexdefresultid{92}{3}{1}{21}{0.147}{0.139}{0.155}{0.14713827622255657}
\chexdefresultid{92}{3}{1}{22}{1.08}{1.04}{1.12}{1.08222983489697}
\chexdefresultid{92}{3}{1}{23}{0.337}{0.321}{0.353}{0.3371507219317723}
\chexdefcount{settings_mimic_maira-2}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_maira-2}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_maira-2}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_maira-2}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_maira-2}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_maira-2}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_maira-2}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_maira-2}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_maira-2}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_maira-2}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_maira-2}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_maira-2}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{93}{1}{0}{0}{0.317}{0.310}{0.326}{0.3174464938699713}
\chexdefresultid{93}{1}{0}{1}{0.180}{0.175}{0.186}{0.18047767590400488}
\chexdefresultid{93}{1}{0}{2}{0.111}{0.107}{0.115}{0.11068517195555606}
\chexdefresultid{93}{1}{0}{3}{0.070}{0.067}{0.073}{0.06972823936502831}
\chexdefresultid{93}{1}{0}{4}{0.086}{0.078}{0.095}{0.08576351639402721}
\chexdefresultid{93}{1}{0}{5}{0.250}{0.246}{0.253}{0.24981049619928047}
\chexdefresultid{93}{1}{0}{6}{0.458}{0.435}{0.480}{0.45790251107828656}
\chexdefresultid{93}{1}{0}{7}{0.232}{0.219}{0.247}{0.23249217173007325}
\chexdefresultid{93}{1}{0}{8}{0.396}{0.371}{0.421}{0.39602058214590186}
\chexdefresultid{93}{1}{0}{9}{0.392}{0.367}{0.417}{0.39175800755084644}
\chexdefresultid{93}{1}{0}{10}{0.441}{0.410}{0.466}{0.44080313870297716}
\chexdefresultid{93}{1}{0}{11}{0.296}{0.272}{0.319}{0.2961766137474656}
\chexdefresultid{93}{1}{0}{12}{0.496}{0.469}{0.521}{0.49602768643689354}
\chexdefresultid{93}{1}{0}{13}{0.263}{0.229}{0.295}{0.2628648560873625}
\chexdefresultid{93}{1}{0}{14}{0.651}{0.643}{0.659}{0.6508342467421752}
\chexdefresultid{93}{1}{0}{15}{0.448}{0.439}{0.456}{0.447637816997021}
\chexdefresultid{93}{1}{0}{16}{0.161}{0.155}{0.167}{0.16077771115185494}
\chexdefresultid{93}{1}{0}{17}{0.236}{0.229}{0.244}{0.2361754922373172}
\chexdefresultid{93}{1}{0}{18}{0.216}{0.209}{0.224}{0.21646654060161943}
\chexdefresultid{93}{1}{0}{19}{0.156}{0.150}{0.164}{0.15642232628816255}
\chexdefresultid{93}{1}{0}{20}{0.236}{0.229}{0.244}{0.2361754922373172}
\chexdefresultid{93}{1}{0}{21}{0.085}{0.080}{0.091}{0.08537993006639262}
\chexdefresultid{93}{1}{0}{22}{1.30}{1.26}{1.33}{1.2961982432072787}
\chexdefresultid{93}{1}{0}{23}{0.280}{0.265}{0.297}{0.28014624991738724}
\chexdefresultid{93}{1}{1}{0}{0.321}{0.313}{0.330}{0.32133350472969857}
\chexdefresultid{93}{1}{1}{1}{0.183}{0.177}{0.189}{0.1826895473420834}
\chexdefresultid{93}{1}{1}{2}{0.112}{0.108}{0.117}{0.1121634879307099}
\chexdefresultid{93}{1}{1}{3}{0.071}{0.067}{0.074}{0.07080334214998782}
\chexdefresultid{93}{1}{1}{4}{0.086}{0.078}{0.095}{0.08551243681956339}
\chexdefresultid{93}{1}{1}{5}{0.249}{0.246}{0.254}{0.24944046579620283}
\chexdefresultid{93}{1}{1}{6}{0.470}{0.447}{0.493}{0.4702339587676627}
\chexdefresultid{93}{1}{1}{7}{0.234}{0.220}{0.248}{0.2342325558873379}
\chexdefresultid{93}{1}{1}{8}{0.411}{0.385}{0.438}{0.4106300877471192}
\chexdefresultid{93}{1}{1}{9}{0.407}{0.381}{0.433}{0.4072999259964056}
\chexdefresultid{93}{1}{1}{10}{0.448}{0.417}{0.476}{0.4478667003282}
\chexdefresultid{93}{1}{1}{11}{0.299}{0.275}{0.323}{0.29901866419596856}
\chexdefresultid{93}{1}{1}{12}{0.497}{0.470}{0.523}{0.49702550858592737}
\chexdefresultid{93}{1}{1}{13}{0.272}{0.237}{0.304}{0.27152598432332015}
\chexdefresultid{93}{1}{1}{14}{0.653}{0.644}{0.662}{0.6526097594128041}
\chexdefresultid{93}{1}{1}{15}{0.450}{0.440}{0.460}{0.4497945801326652}
\chexdefresultid{93}{1}{1}{16}{0.159}{0.153}{0.166}{0.15935199821923804}
\chexdefresultid{93}{1}{1}{17}{0.235}{0.227}{0.243}{0.23488613848780182}
\chexdefresultid{93}{1}{1}{18}{0.215}{0.206}{0.223}{0.21465130711463692}
\chexdefresultid{93}{1}{1}{19}{0.154}{0.147}{0.161}{0.15425578682954325}
\chexdefresultid{93}{1}{1}{20}{0.235}{0.227}{0.243}{0.23488613848780182}
\chexdefresultid{93}{1}{1}{21}{0.084}{0.078}{0.090}{0.08381785795067417}
\chexdefresultid{93}{1}{1}{22}{1.30}{1.27}{1.33}{1.301197843336297}
\chexdefresultid{93}{1}{1}{23}{0.278}{0.261}{0.296}{0.2776500288313268}
\chexdefresultid{93}{2}{0}{0}{0.230}{0.217}{0.234}{0.22983575097363787}
\chexdefresultid{93}{2}{0}{1}{0.103}{0.096}{0.106}{0.10334742944802436}
\chexdefresultid{93}{2}{0}{2}{0.055}{0.050}{0.057}{0.054863808395142856}
\chexdefresultid{93}{2}{0}{3}{0.029}{0.026}{0.031}{0.02926073000157362}
\chexdefresultid{93}{2}{0}{4}{0.045}{0.039}{0.053}{0.045389538016180925}
\chexdefresultid{93}{2}{0}{5}{0.172}{0.168}{0.176}{0.17218953099978648}
\chexdefresultid{93}{2}{0}{6}{0.405}{0.387}{0.422}{0.40480185878404545}
\chexdefresultid{93}{2}{0}{7}{0.252}{0.235}{0.267}{0.2519810483062343}
\chexdefresultid{93}{2}{0}{8}{0.376}{0.356}{0.395}{0.3760945357436585}
\chexdefresultid{93}{2}{0}{9}{0.373}{0.354}{0.392}{0.37339548041302423}
\chexdefresultid{93}{2}{0}{10}{0.402}{0.372}{0.428}{0.4024851431658563}
\chexdefresultid{93}{2}{0}{11}{0.328}{0.297}{0.355}{0.32792010286450324}
\chexdefresultid{93}{2}{0}{12}{0.493}{0.465}{0.523}{0.4930627851680484}
\chexdefresultid{93}{2}{0}{13}{0.209}{0.177}{0.240}{0.2092121328963434}
\chexdefresultid{93}{2}{0}{14}{0.663}{0.655}{0.670}{0.6625859520596362}
\chexdefresultid{93}{2}{0}{15}{0.365}{0.355}{0.374}{0.36480814160066904}
\chexdefresultid{93}{2}{0}{16}{0.072}{0.066}{0.078}{0.07237549922298343}
\chexdefresultid{93}{2}{0}{17}{0.114}{0.105}{0.121}{0.11355978104296345}
\chexdefresultid{93}{2}{0}{18}{0.099}{0.092}{0.106}{0.0994354160175705}
\chexdefresultid{93}{2}{0}{19}{0.077}{0.071}{0.083}{0.07722792673613701}
\chexdefresultid{93}{2}{0}{20}{0.114}{0.105}{0.121}{0.11355978104296345}
\chexdefresultid{93}{2}{0}{21}{0.031}{0.028}{0.035}{0.031191217403003495}
\chexdefresultid{93}{2}{0}{22}{1.65}{1.63}{1.68}{1.6501333849999602}
\chexdefresultid{93}{2}{0}{23}{0.211}{0.194}{0.234}{0.21115576456332188}
\chexdefresultid{93}{2}{1}{0}{0.231}{0.218}{0.236}{0.2312044765388066}
\chexdefresultid{93}{2}{1}{1}{0.104}{0.097}{0.108}{0.10433138606279314}
\chexdefresultid{93}{2}{1}{2}{0.055}{0.051}{0.058}{0.0554402101711499}
\chexdefresultid{93}{2}{1}{3}{0.029}{0.027}{0.031}{0.02942166804801234}
\chexdefresultid{93}{2}{1}{4}{0.046}{0.039}{0.055}{0.04646831451550145}
\chexdefresultid{93}{2}{1}{5}{0.173}{0.169}{0.177}{0.17307179427702654}
\chexdefresultid{93}{2}{1}{6}{0.403}{0.385}{0.421}{0.4033970276008493}
\chexdefresultid{93}{2}{1}{7}{0.244}{0.225}{0.259}{0.2438190777962368}
\chexdefresultid{93}{2}{1}{8}{0.373}{0.353}{0.396}{0.37325232880788434}
\chexdefresultid{93}{2}{1}{9}{0.371}{0.350}{0.394}{0.3712503268058823}
\chexdefresultid{93}{2}{1}{10}{0.402}{0.373}{0.428}{0.4021164021164021}
\chexdefresultid{93}{2}{1}{11}{0.325}{0.296}{0.351}{0.3250891790757218}
\chexdefresultid{93}{2}{1}{12}{0.487}{0.458}{0.523}{0.4870263120263121}
\chexdefresultid{93}{2}{1}{13}{0.213}{0.184}{0.242}{0.21275203775203774}
\chexdefresultid{93}{2}{1}{14}{0.662}{0.654}{0.669}{0.6617689117689117}
\chexdefresultid{93}{2}{1}{15}{0.365}{0.356}{0.375}{0.3652346168371088}
\chexdefresultid{93}{2}{1}{16}{0.074}{0.068}{0.079}{0.07368810677276594}
\chexdefresultid{93}{2}{1}{17}{0.116}{0.107}{0.123}{0.11558677095995637}
\chexdefresultid{93}{2}{1}{18}{0.101}{0.095}{0.108}{0.10137564696301943}
\chexdefresultid{93}{2}{1}{19}{0.079}{0.073}{0.085}{0.07863313333924567}
\chexdefresultid{93}{2}{1}{20}{0.116}{0.107}{0.123}{0.11558677095995637}
\chexdefresultid{93}{2}{1}{21}{0.032}{0.028}{0.036}{0.03178944258557549}
\chexdefresultid{93}{2}{1}{22}{1.65}{1.62}{1.67}{1.64705078469561}
\chexdefresultid{93}{2}{1}{23}{0.206}{0.187}{0.229}{0.20643225504336615}
\chexdefresultid{93}{0}{0}{0}{0.262}{0.251}{0.273}{0.2617894387233991}
\chexdefresultid{93}{0}{0}{1}{0.154}{0.147}{0.162}{0.15437187412961886}
\chexdefresultid{93}{0}{0}{2}{0.097}{0.091}{0.102}{0.09654852442733027}
\chexdefresultid{93}{0}{0}{3}{0.061}{0.058}{0.065}{0.061462935239865464}
\chexdefresultid{93}{0}{0}{4}{0.067}{0.056}{0.079}{0.06722173721976804}
\chexdefresultid{93}{0}{0}{5}{0.252}{0.247}{0.258}{0.2523428654375955}
\chexdefresultid{93}{0}{0}{6}{0.434}{0.403}{0.461}{0.4338689740420272}
\chexdefresultid{93}{0}{0}{7}{0.236}{0.219}{0.250}{0.2355796718632505}
\chexdefresultid{93}{0}{0}{8}{0.374}{0.343}{0.404}{0.37444972241770275}
\chexdefresultid{93}{0}{0}{9}{0.369}{0.337}{0.398}{0.3689078504965205}
\chexdefresultid{93}{0}{0}{10}{0.463}{0.425}{0.493}{0.4632693580410324}
\chexdefresultid{93}{0}{0}{11}{0.314}{0.284}{0.337}{0.3139724616223639}
\chexdefresultid{93}{0}{0}{12}{0.514}{0.483}{0.540}{0.5138048322777387}
\chexdefresultid{93}{0}{0}{13}{0.272}{0.234}{0.309}{0.27180975838611304}
\chexdefresultid{93}{0}{0}{14}{0.656}{0.647}{0.665}{0.6557002111189303}
\chexdefresultid{93}{0}{0}{15}{0.475}{0.463}{0.486}{0.4748130104815276}
\chexdefresultid{93}{0}{0}{16}{0.179}{0.173}{0.186}{0.17914647215436744}
\chexdefresultid{93}{0}{0}{17}{0.261}{0.253}{0.270}{0.26111705486185716}
\chexdefresultid{93}{0}{0}{18}{0.242}{0.233}{0.250}{0.24186685180739098}
\chexdefresultid{93}{0}{0}{19}{0.177}{0.171}{0.184}{0.17722511304795052}
\chexdefresultid{93}{0}{0}{20}{0.261}{0.253}{0.270}{0.26111705486185716}
\chexdefresultid{93}{0}{0}{21}{0.097}{0.092}{0.102}{0.09717588944687777}
\chexdefresultid{93}{0}{0}{22}{1.25}{1.21}{1.28}{1.2489058258676158}
\chexdefresultid{93}{0}{0}{23}{0.311}{0.295}{0.330}{0.31125726464124753}
\chexdefresultid{93}{0}{1}{0}{0.267}{0.256}{0.279}{0.26693626474448223}
\chexdefresultid{93}{0}{1}{1}{0.157}{0.150}{0.166}{0.15749300291110935}
\chexdefresultid{93}{0}{1}{2}{0.099}{0.093}{0.105}{0.09876383415681785}
\chexdefresultid{93}{0}{1}{3}{0.063}{0.059}{0.067}{0.0630355091880146}
\chexdefresultid{93}{0}{1}{4}{0.070}{0.059}{0.082}{0.06969741273292934}
\chexdefresultid{93}{0}{1}{5}{0.253}{0.247}{0.259}{0.25338208932311285}
\chexdefresultid{93}{0}{1}{6}{0.444}{0.416}{0.469}{0.4435595567867036}
\chexdefresultid{93}{0}{1}{7}{0.236}{0.218}{0.250}{0.2356757858603124}
\chexdefresultid{93}{0}{1}{8}{0.387}{0.358}{0.416}{0.38717447053101645}
\chexdefresultid{93}{0}{1}{9}{0.382}{0.352}{0.413}{0.38229981872043156}
\chexdefresultid{93}{0}{1}{10}{0.469}{0.432}{0.500}{0.4687615526802218}
\chexdefresultid{93}{0}{1}{11}{0.313}{0.285}{0.337}{0.3132101635478047}
\chexdefresultid{93}{0}{1}{12}{0.517}{0.486}{0.550}{0.5168490515983553}
\chexdefresultid{93}{0}{1}{13}{0.280}{0.240}{0.319}{0.2800802493699429}
\chexdefresultid{93}{0}{1}{14}{0.656}{0.646}{0.667}{0.6559888579387186}
\chexdefresultid{93}{0}{1}{15}{0.476}{0.465}{0.488}{0.47596264355158935}
\chexdefresultid{93}{0}{1}{16}{0.177}{0.170}{0.185}{0.17737350771259072}
\chexdefresultid{93}{0}{1}{17}{0.259}{0.251}{0.269}{0.25942688455791574}
\chexdefresultid{93}{0}{1}{18}{0.240}{0.231}{0.249}{0.23965141013664262}
\chexdefresultid{93}{0}{1}{19}{0.175}{0.168}{0.183}{0.17495829787792497}
\chexdefresultid{93}{0}{1}{20}{0.259}{0.251}{0.269}{0.25942688455791574}
\chexdefresultid{93}{0}{1}{21}{0.095}{0.090}{0.101}{0.09532013086726573}
\chexdefresultid{93}{0}{1}{22}{1.25}{1.21}{1.29}{1.2517098563671327}
\chexdefresultid{93}{0}{1}{23}{0.310}{0.291}{0.331}{0.3098164402277134}
\chexdefresultid{93}{4}{0}{0}{0.315}{0.307}{0.323}{0.3151642271994396}
\chexdefresultid{93}{4}{0}{1}{0.180}{0.175}{0.186}{0.1801505464834009}
\chexdefresultid{93}{4}{0}{2}{0.111}{0.107}{0.115}{0.11090136085605985}
\chexdefresultid{93}{4}{0}{3}{0.070}{0.067}{0.073}{0.07011324243614496}
\chexdefresultid{93}{4}{0}{4}{0.094}{0.085}{0.103}{0.09355477315350286}
\chexdefresultid{93}{4}{0}{5}{0.252}{0.249}{0.256}{0.2524796210196395}
\chexdefresultid{93}{4}{0}{6}{0.471}{0.450}{0.490}{0.4708989120101405}
\chexdefresultid{93}{4}{0}{7}{0.263}{0.247}{0.278}{0.2626631861308459}
\chexdefresultid{93}{4}{0}{8}{0.414}{0.390}{0.437}{0.41395479579622807}
\chexdefresultid{93}{4}{0}{9}{0.410}{0.385}{0.433}{0.40969222120117266}
\chexdefresultid{93}{4}{0}{10}{0.441}{0.413}{0.465}{0.44064621868414894}
\chexdefresultid{93}{4}{0}{11}{0.296}{0.277}{0.313}{0.2960594015662939}
\chexdefresultid{93}{4}{0}{12}{0.496}{0.472}{0.520}{0.49629358989972805}
\chexdefresultid{93}{4}{0}{13}{0.259}{0.227}{0.289}{0.25886818495514147}
\chexdefresultid{93}{4}{0}{14}{0.661}{0.654}{0.668}{0.6607599561563756}
\chexdefresultid{93}{4}{0}{15}{0.461}{0.451}{0.469}{0.46052102218545365}
\chexdefresultid{93}{4}{0}{16}{0.167}{0.161}{0.174}{0.16681771553309974}
\chexdefresultid{93}{4}{0}{17}{0.242}{0.235}{0.250}{0.2422959553696253}
\chexdefresultid{93}{4}{0}{18}{0.222}{0.214}{0.229}{0.22152897678248196}
\chexdefresultid{93}{4}{0}{19}{0.161}{0.155}{0.168}{0.16077689376744284}
\chexdefresultid{93}{4}{0}{20}{0.242}{0.235}{0.250}{0.2422959553696253}
\chexdefresultid{93}{4}{0}{21}{0.091}{0.086}{0.097}{0.09133947569657412}
\chexdefresultid{93}{4}{0}{22}{1.27}{1.24}{1.30}{1.2695611192132457}
\chexdefresultid{93}{4}{0}{23}{0.287}{0.272}{0.304}{0.2872498410701735}
\chexdefresultid{93}{4}{1}{0}{0.319}{0.311}{0.327}{0.31882070494133}
\chexdefresultid{93}{4}{1}{1}{0.182}{0.177}{0.188}{0.18207806290197545}
\chexdefresultid{93}{4}{1}{2}{0.112}{0.108}{0.117}{0.11213035350333789}
\chexdefresultid{93}{4}{1}{3}{0.071}{0.068}{0.074}{0.07099266767792466}
\chexdefresultid{93}{4}{1}{4}{0.094}{0.085}{0.103}{0.09351818601183579}
\chexdefresultid{93}{4}{1}{5}{0.252}{0.249}{0.256}{0.2522443140018107}
\chexdefresultid{93}{4}{1}{6}{0.482}{0.461}{0.504}{0.48243885475831694}
\chexdefresultid{93}{4}{1}{7}{0.262}{0.246}{0.276}{0.2617710196876095}
\chexdefresultid{93}{4}{1}{8}{0.429}{0.403}{0.454}{0.42876731842003013}
\chexdefresultid{93}{4}{1}{9}{0.425}{0.400}{0.451}{0.42496141927635744}
\chexdefresultid{93}{4}{1}{10}{0.449}{0.420}{0.474}{0.4486029223276083}
\chexdefresultid{93}{4}{1}{11}{0.302}{0.282}{0.321}{0.3015695300302714}
\chexdefresultid{93}{4}{1}{12}{0.498}{0.473}{0.524}{0.4981786054098139}
\chexdefresultid{93}{4}{1}{13}{0.268}{0.234}{0.299}{0.2679217072176159}
\chexdefresultid{93}{4}{1}{14}{0.663}{0.654}{0.670}{0.6625322821802365}
\chexdefresultid{93}{4}{1}{15}{0.462}{0.452}{0.472}{0.4622538539249639}
\chexdefresultid{93}{4}{1}{16}{0.166}{0.159}{0.173}{0.16561544733470684}
\chexdefresultid{93}{4}{1}{17}{0.241}{0.233}{0.250}{0.2410699104615773}
\chexdefresultid{93}{4}{1}{18}{0.220}{0.211}{0.228}{0.21969659606925687}
\chexdefresultid{93}{4}{1}{19}{0.159}{0.151}{0.166}{0.15851233203744225}
\chexdefresultid{93}{4}{1}{20}{0.241}{0.233}{0.250}{0.2410699104615773}
\chexdefresultid{93}{4}{1}{21}{0.090}{0.084}{0.096}{0.09016098420783637}
\chexdefresultid{93}{4}{1}{22}{1.27}{1.24}{1.31}{1.274931873940376}
\chexdefresultid{93}{4}{1}{23}{0.286}{0.270}{0.303}{0.2860761668028556}
\chexdefresultid{93}{5}{0}{0}{0.232}{0.225}{0.238}{0.23213973474307806}
\chexdefresultid{93}{5}{0}{1}{0.111}{0.107}{0.115}{0.11129887723330344}
\chexdefresultid{93}{5}{0}{2}{0.061}{0.057}{0.064}{0.060700781223094774}
\chexdefresultid{93}{5}{0}{3}{0.034}{0.031}{0.036}{0.0340441804990909}
\chexdefresultid{93}{5}{0}{4}{0.064}{0.053}{0.077}{0.06360423429094635}
\chexdefresultid{93}{5}{0}{5}{0.184}{0.180}{0.189}{0.18445989017835482}
\chexdefresultid{93}{5}{0}{6}{0.426}{0.408}{0.441}{0.425626887225942}
\chexdefresultid{93}{5}{0}{7}{0.294}{0.268}{0.314}{0.29378629576708715}
\chexdefresultid{93}{5}{0}{8}{0.394}{0.374}{0.414}{0.3940838563645581}
\chexdefresultid{93}{5}{0}{9}{0.391}{0.372}{0.411}{0.3913848010339238}
\chexdefresultid{93}{5}{0}{10}{0.399}{0.364}{0.426}{0.39865244244806286}
\chexdefresultid{93}{5}{0}{11}{0.323}{0.293}{0.347}{0.32281783974692335}
\chexdefresultid{93}{5}{0}{12}{0.502}{0.474}{0.532}{0.5022192232718549}
\chexdefresultid{93}{5}{0}{13}{0.200}{0.167}{0.232}{0.20037486879592142}
\chexdefresultid{93}{5}{0}{14}{0.694}{0.687}{0.700}{0.6941391941391941}
\chexdefresultid{93}{5}{0}{15}{0.382}{0.373}{0.390}{0.381504860561486}
\chexdefresultid{93}{5}{0}{16}{0.088}{0.082}{0.095}{0.08824006669751017}
\chexdefresultid{93}{5}{0}{17}{0.134}{0.125}{0.142}{0.1336059497717334}
\chexdefresultid{93}{5}{0}{18}{0.117}{0.110}{0.124}{0.11684268688999669}
\chexdefresultid{93}{5}{0}{19}{0.093}{0.085}{0.100}{0.09252530811213457}
\chexdefresultid{93}{5}{0}{20}{0.134}{0.125}{0.142}{0.1336059497717334}
\chexdefresultid{93}{5}{0}{21}{0.043}{0.038}{0.049}{0.04287418362328692}
\chexdefresultid{93}{5}{0}{22}{1.56}{1.54}{1.59}{1.5618577427844864}
\chexdefresultid{93}{5}{0}{23}{0.240}{0.221}{0.264}{0.2399579240672358}
\chexdefresultid{93}{5}{1}{0}{0.234}{0.226}{0.240}{0.2335546125590472}
\chexdefresultid{93}{5}{1}{1}{0.113}{0.108}{0.117}{0.11254147922438493}
\chexdefresultid{93}{5}{1}{2}{0.062}{0.058}{0.065}{0.06163534899746591}
\chexdefresultid{93}{5}{1}{3}{0.035}{0.032}{0.037}{0.03465262522501456}
\chexdefresultid{93}{5}{1}{4}{0.064}{0.053}{0.080}{0.06433851416835717}
\chexdefresultid{93}{5}{1}{5}{0.185}{0.181}{0.189}{0.18500519178636443}
\chexdefresultid{93}{5}{1}{6}{0.425}{0.408}{0.443}{0.4247660187185025}
\chexdefresultid{93}{5}{1}{7}{0.288}{0.263}{0.309}{0.288408239682559}
\chexdefresultid{93}{5}{1}{8}{0.393}{0.372}{0.413}{0.39268355657244547}
\chexdefresultid{93}{5}{1}{9}{0.391}{0.371}{0.412}{0.391182055070944}
\chexdefresultid{93}{5}{1}{10}{0.395}{0.361}{0.423}{0.3948576675849403}
\chexdefresultid{93}{5}{1}{11}{0.317}{0.286}{0.342}{0.3171577199669358}
\chexdefresultid{93}{5}{1}{12}{0.493}{0.463}{0.526}{0.49322655989322656}
\chexdefresultid{93}{5}{1}{13}{0.201}{0.170}{0.231}{0.20143476810143476}
\chexdefresultid{93}{5}{1}{14}{0.695}{0.688}{0.702}{0.694944944944945}
\chexdefresultid{93}{5}{1}{15}{0.382}{0.373}{0.391}{0.3815781112184969}
\chexdefresultid{93}{5}{1}{16}{0.089}{0.083}{0.096}{0.08943007618011238}
\chexdefresultid{93}{5}{1}{17}{0.135}{0.127}{0.144}{0.13532724703349033}
\chexdefresultid{93}{5}{1}{18}{0.118}{0.110}{0.126}{0.11812558210645856}
\chexdefresultid{93}{5}{1}{19}{0.094}{0.086}{0.101}{0.09350692136668244}
\chexdefresultid{93}{5}{1}{20}{0.135}{0.127}{0.144}{0.13532724703349033}
\chexdefresultid{93}{5}{1}{21}{0.044}{0.038}{0.050}{0.04353290532673435}
\chexdefresultid{93}{5}{1}{22}{1.56}{1.54}{1.58}{1.5592445538216184}
\chexdefresultid{93}{5}{1}{23}{0.235}{0.214}{0.259}{0.23513904625015733}
\chexdefresultid{93}{3}{0}{0}{0.275}{0.264}{0.286}{0.2749183272563321}
\chexdefresultid{93}{3}{0}{1}{0.163}{0.156}{0.171}{0.16331735421480778}
\chexdefresultid{93}{3}{0}{2}{0.103}{0.097}{0.108}{0.10274770047422707}
\chexdefresultid{93}{3}{0}{3}{0.066}{0.062}{0.070}{0.06572041515059725}
\chexdefresultid{93}{3}{0}{4}{0.068}{0.059}{0.079}{0.06849800761842141}
\chexdefresultid{93}{3}{0}{5}{0.260}{0.254}{0.265}{0.25955219113511663}
\chexdefresultid{93}{3}{0}{6}{0.459}{0.432}{0.483}{0.45862811442633034}
\chexdefresultid{93}{3}{0}{7}{0.286}{0.261}{0.306}{0.2859351219739768}
\chexdefresultid{93}{3}{0}{8}{0.398}{0.370}{0.424}{0.3978883664228492}
\chexdefresultid{93}{3}{0}{9}{0.392}{0.363}{0.418}{0.3917307309548689}
\chexdefresultid{93}{3}{0}{10}{0.472}{0.438}{0.502}{0.4722495894909688}
\chexdefresultid{93}{3}{0}{11}{0.321}{0.293}{0.344}{0.3211687655737947}
\chexdefresultid{93}{3}{0}{12}{0.523}{0.492}{0.550}{0.5230559465165376}
\chexdefresultid{93}{3}{0}{13}{0.279}{0.241}{0.318}{0.27921358198451796}
\chexdefresultid{93}{3}{0}{14}{0.661}{0.652}{0.670}{0.6614180154820549}
\chexdefresultid{93}{3}{0}{15}{0.480}{0.469}{0.490}{0.47999538395303964}
\chexdefresultid{93}{3}{0}{16}{0.190}{0.182}{0.197}{0.18960213169016019}
\chexdefresultid{93}{3}{0}{17}{0.271}{0.262}{0.281}{0.2713933922662179}
\chexdefresultid{93}{3}{0}{18}{0.250}{0.241}{0.259}{0.25012879710526115}
\chexdefresultid{93}{3}{0}{19}{0.183}{0.176}{0.191}{0.1834554351444477}
\chexdefresultid{93}{3}{0}{20}{0.271}{0.262}{0.281}{0.2713933922662179}
\chexdefresultid{93}{3}{0}{21}{0.108}{0.101}{0.115}{0.10781087111410254}
\chexdefresultid{93}{3}{0}{22}{1.22}{1.18}{1.25}{1.2186854530282105}
\chexdefresultid{93}{3}{0}{23}{0.317}{0.300}{0.336}{0.31747661547538397}
\chexdefresultid{93}{3}{1}{0}{0.280}{0.270}{0.291}{0.28008221916631576}
\chexdefresultid{93}{3}{1}{1}{0.166}{0.159}{0.174}{0.16626296793117346}
\chexdefresultid{93}{3}{1}{2}{0.105}{0.099}{0.111}{0.10476438943146556}
\chexdefresultid{93}{3}{1}{3}{0.067}{0.063}{0.072}{0.06711320937391976}
\chexdefresultid{93}{3}{1}{4}{0.071}{0.061}{0.084}{0.07147047515659377}
\chexdefresultid{93}{3}{1}{5}{0.260}{0.255}{0.267}{0.26043247124625446}
\chexdefresultid{93}{3}{1}{6}{0.468}{0.442}{0.492}{0.467733608673206}
\chexdefresultid{93}{3}{1}{7}{0.285}{0.258}{0.305}{0.28453902971580713}
\chexdefresultid{93}{3}{1}{8}{0.411}{0.383}{0.439}{0.4111481910228428}
\chexdefresultid{93}{3}{1}{9}{0.406}{0.377}{0.435}{0.40557716038217434}
\chexdefresultid{93}{3}{1}{10}{0.477}{0.440}{0.510}{0.47692307692307695}
\chexdefresultid{93}{3}{1}{11}{0.319}{0.290}{0.344}{0.3190002290478481}
\chexdefresultid{93}{3}{1}{12}{0.525}{0.494}{0.557}{0.5252453906353628}
\chexdefresultid{93}{3}{1}{13}{0.287}{0.246}{0.329}{0.2870838307467834}
\chexdefresultid{93}{3}{1}{14}{0.661}{0.652}{0.670}{0.6610127337843216}
\chexdefresultid{93}{3}{1}{15}{0.480}{0.469}{0.490}{0.47954812637529765}
\chexdefresultid{93}{3}{1}{16}{0.188}{0.180}{0.197}{0.1879179452097979}
\chexdefresultid{93}{3}{1}{17}{0.270}{0.260}{0.280}{0.26953399775664044}
\chexdefresultid{93}{3}{1}{18}{0.247}{0.238}{0.258}{0.24732459966991985}
\chexdefresultid{93}{3}{1}{19}{0.181}{0.173}{0.189}{0.18074901211391387}
\chexdefresultid{93}{3}{1}{20}{0.270}{0.260}{0.280}{0.26953399775664044}
\chexdefresultid{93}{3}{1}{21}{0.106}{0.099}{0.114}{0.10630189266295532}
\chexdefresultid{93}{3}{1}{22}{1.22}{1.18}{1.26}{1.2232859005350887}
\chexdefresultid{93}{3}{1}{23}{0.315}{0.296}{0.336}{0.3153991339054013}
\chexdefresultid{93}{7}{0}{0}{0.205}{0.197}{0.214}{0.20518675524188892}
\chexdefresultid{93}{7}{0}{1}{0.109}{0.104}{0.115}{0.1093530949225005}
\chexdefresultid{93}{7}{0}{2}{0.065}{0.062}{0.069}{0.06509192212469661}
\chexdefresultid{93}{7}{0}{3}{0.040}{0.038}{0.043}{0.04044849413354248}
\chexdefresultid{93}{7}{0}{4}{0.064}{0.055}{0.075}{0.06388403672350833}
\chexdefresultid{93}{7}{0}{5}{0.225}{0.220}{0.230}{0.22489305237117427}
\chexdefresultid{93}{7}{0}{6}{0.119}{0.106}{0.134}{0.11935483870967742}
\chexdefresultid{93}{7}{0}{7}{0.081}{0.068}{0.093}{0.08116321547578438}
\chexdefresultid{93}{7}{0}{8}{0.116}{0.101}{0.132}{0.11582975041237395}
\chexdefresultid{93}{7}{0}{9}{0.115}{0.100}{0.131}{0.11455206727779133}
\chexdefresultid{93}{7}{0}{10}{0.064}{0.047}{0.085}{0.06365159128978225}
\chexdefresultid{93}{7}{0}{11}{0.057}{0.040}{0.077}{0.057374653525932726}
\chexdefresultid{93}{7}{0}{12}{0.338}{0.303}{0.375}{0.33756388415672917}
\chexdefresultid{93}{7}{0}{13}{0.028}{0.019}{0.037}{0.027512776831345825}
\chexdefresultid{93}{7}{0}{14}{0.565}{0.554}{0.577}{0.5650705767826721}
\chexdefresultid{93}{7}{0}{15}{0.323}{0.314}{0.332}{0.3227924033851829}
\chexdefresultid{93}{7}{0}{16}{0.136}{0.129}{0.145}{0.13627514808289798}
\chexdefresultid{93}{7}{0}{17}{0.200}{0.191}{0.211}{0.20043147999704208}
\chexdefresultid{93}{7}{0}{18}{0.185}{0.176}{0.195}{0.18531495101837142}
\chexdefresultid{93}{7}{0}{19}{0.143}{0.136}{0.151}{0.14301118888172512}
\chexdefresultid{93}{7}{0}{20}{0.200}{0.191}{0.211}{0.20043147999704208}
\chexdefresultid{93}{7}{0}{21}{0.072}{0.066}{0.079}{0.07211881616875374}
\chexdefresultid{93}{7}{0}{22}{1.46}{1.42}{1.50}{1.457672427555907}
\chexdefresultid{93}{7}{0}{23}{0.201}{0.182}{0.220}{0.2005296757000334}
\chexdefresultid{93}{7}{1}{0}{0.207}{0.198}{0.216}{0.20654049979809846}
\chexdefresultid{93}{7}{1}{1}{0.110}{0.104}{0.116}{0.10985201222258316}
\chexdefresultid{93}{7}{1}{2}{0.065}{0.061}{0.070}{0.06532239292240685}
\chexdefresultid{93}{7}{1}{3}{0.040}{0.038}{0.043}{0.04049570462708008}
\chexdefresultid{93}{7}{1}{4}{0.066}{0.056}{0.078}{0.06566935644108557}
\chexdefresultid{93}{7}{1}{5}{0.225}{0.220}{0.230}{0.22474715974841547}
\chexdefresultid{93}{7}{1}{6}{0.125}{0.110}{0.141}{0.12506841817186645}
\chexdefresultid{93}{7}{1}{7}{0.081}{0.068}{0.094}{0.08067559042797526}
\chexdefresultid{93}{7}{1}{8}{0.123}{0.106}{0.140}{0.12259432858576942}
\chexdefresultid{93}{7}{1}{9}{0.121}{0.105}{0.138}{0.12116779506223159}
\chexdefresultid{93}{7}{1}{10}{0.065}{0.045}{0.083}{0.06480117820324006}
\chexdefresultid{93}{7}{1}{11}{0.056}{0.039}{0.071}{0.05554147955939548}
\chexdefresultid{93}{7}{1}{12}{0.334}{0.300}{0.370}{0.333935647487716}
\chexdefresultid{93}{7}{1}{13}{0.028}{0.019}{0.038}{0.028181962276113484}
\chexdefresultid{93}{7}{1}{14}{0.564}{0.552}{0.576}{0.56436383397867}
\chexdefresultid{93}{7}{1}{15}{0.322}{0.313}{0.332}{0.3224136791726254}
\chexdefresultid{93}{7}{1}{16}{0.134}{0.126}{0.142}{0.13394078227955034}
\chexdefresultid{93}{7}{1}{17}{0.198}{0.187}{0.208}{0.19784154782823912}
\chexdefresultid{93}{7}{1}{18}{0.183}{0.173}{0.192}{0.18267908634591515}
\chexdefresultid{93}{7}{1}{19}{0.140}{0.133}{0.148}{0.14026772653311115}
\chexdefresultid{93}{7}{1}{20}{0.198}{0.187}{0.208}{0.19784154782823912}
\chexdefresultid{93}{7}{1}{21}{0.070}{0.064}{0.077}{0.07004001673086155}
\chexdefresultid{93}{7}{1}{22}{1.47}{1.43}{1.51}{1.4666799833430848}
\chexdefresultid{93}{7}{1}{23}{0.196}{0.178}{0.215}{0.19641444438163408}
\chexdefresultid{93}{8}{0}{0}{0.093}{0.084}{0.102}{0.09286967325332948}
\chexdefresultid{93}{8}{0}{1}{0.044}{0.040}{0.049}{0.04398963395352134}
\chexdefresultid{93}{8}{0}{2}{0.024}{0.021}{0.026}{0.023669397025304663}
\chexdefresultid{93}{8}{0}{3}{0.013}{0.012}{0.015}{0.01328397973504186}
\chexdefresultid{93}{8}{0}{4}{0.152}{0.124}{0.184}{0.1519693188727266}
\chexdefresultid{93}{8}{0}{5}{0.198}{0.188}{0.208}{0.19752420512021093}
\chexdefresultid{93}{8}{0}{6}{0.232}{0.207}{0.259}{0.2319563522992985}
\chexdefresultid{93}{8}{0}{7}{0.143}{0.120}{0.161}{0.14310751254854726}
\chexdefresultid{93}{8}{0}{8}{0.256}{0.230}{0.285}{0.2561211744889802}
\chexdefresultid{93}{8}{0}{9}{0.251}{0.225}{0.281}{0.2511751313235126}
\chexdefresultid{93}{8}{0}{10}{0.083}{0.054}{0.110}{0.08286088094199738}
\chexdefresultid{93}{8}{0}{11}{0.064}{0.044}{0.083}{0.06415338980064393}
\chexdefresultid{93}{8}{0}{12}{0.455}{0.414}{0.499}{0.4546912470023981}
\chexdefresultid{93}{8}{0}{13}{0.032}{0.020}{0.044}{0.031579736211031176}
\chexdefresultid{93}{8}{0}{14}{0.713}{0.702}{0.725}{0.7130973792394656}
\chexdefresultid{93}{8}{0}{15}{0.313}{0.303}{0.324}{0.3128112161891279}
\chexdefresultid{93}{8}{0}{16}{0.073}{0.067}{0.080}{0.07332509667416429}
\chexdefresultid{93}{8}{0}{17}{0.120}{0.112}{0.130}{0.12036292454486784}
\chexdefresultid{93}{8}{0}{18}{0.110}{0.102}{0.119}{0.10994950778602361}
\chexdefresultid{93}{8}{0}{19}{0.074}{0.067}{0.080}{0.07356309666693613}
\chexdefresultid{93}{8}{0}{20}{0.120}{0.112}{0.130}{0.12036292454486784}
\chexdefresultid{93}{8}{0}{21}{0.026}{0.022}{0.032}{0.026287268803460755}
\chexdefresultid{93}{8}{0}{22}{1.53}{1.49}{1.57}{1.5327667144586872}
\chexdefresultid{93}{8}{0}{23}{0.178}{0.158}{0.202}{0.17844510106200753}
\chexdefresultid{93}{8}{1}{0}{0.096}{0.086}{0.106}{0.09566814891469175}
\chexdefresultid{93}{8}{1}{1}{0.046}{0.041}{0.050}{0.0455463677101784}
\chexdefresultid{93}{8}{1}{2}{0.025}{0.022}{0.028}{0.024560636977022123}
\chexdefresultid{93}{8}{1}{3}{0.014}{0.012}{0.016}{0.013871313106846325}
\chexdefresultid{93}{8}{1}{4}{0.154}{0.121}{0.188}{0.15379938687169153}
\chexdefresultid{93}{8}{1}{5}{0.198}{0.188}{0.209}{0.19839549398832623}
\chexdefresultid{93}{8}{1}{6}{0.234}{0.207}{0.264}{0.23448748714432635}
\chexdefresultid{93}{8}{1}{7}{0.144}{0.119}{0.166}{0.1436386650992944}
\chexdefresultid{93}{8}{1}{8}{0.258}{0.230}{0.291}{0.25847646045244843}
\chexdefresultid{93}{8}{1}{9}{0.254}{0.225}{0.287}{0.2539742093268857}
\chexdefresultid{93}{8}{1}{10}{0.085}{0.057}{0.114}{0.08514664143803216}
\chexdefresultid{93}{8}{1}{11}{0.066}{0.045}{0.085}{0.065969141967571}
\chexdefresultid{93}{8}{1}{12}{0.450}{0.408}{0.493}{0.44967483741870934}
\chexdefresultid{93}{8}{1}{13}{0.033}{0.021}{0.046}{0.032966483241620805}
\chexdefresultid{93}{8}{1}{14}{0.711}{0.699}{0.724}{0.7114271421424998}
\chexdefresultid{93}{8}{1}{15}{0.313}{0.302}{0.325}{0.31267662880370956}
\chexdefresultid{93}{8}{1}{16}{0.075}{0.068}{0.083}{0.0753506256483804}
\chexdefresultid{93}{8}{1}{17}{0.123}{0.112}{0.133}{0.12263317835372446}
\chexdefresultid{93}{8}{1}{18}{0.112}{0.102}{0.122}{0.11184091009571112}
\chexdefresultid{93}{8}{1}{19}{0.076}{0.069}{0.084}{0.07637393831841535}
\chexdefresultid{93}{8}{1}{20}{0.123}{0.112}{0.133}{0.12263317835372446}
\chexdefresultid{93}{8}{1}{21}{0.028}{0.023}{0.034}{0.02806807294303634}
\chexdefresultid{93}{8}{1}{22}{1.53}{1.49}{1.57}{1.5299469414461453}
\chexdefresultid{93}{8}{1}{23}{0.179}{0.156}{0.203}{0.17852438123823816}
\chexdefresultid{93}{6}{0}{0}{0.168}{0.158}{0.178}{0.1682739332102855}
\chexdefresultid{93}{6}{0}{1}{0.097}{0.090}{0.103}{0.09655989969530014}
\chexdefresultid{93}{6}{0}{2}{0.060}{0.055}{0.064}{0.05956846661941709}
\chexdefresultid{93}{6}{0}{3}{0.038}{0.035}{0.041}{0.03792836682840147}
\chexdefresultid{93}{6}{0}{4}{0.055}{0.044}{0.067}{0.054601534105551644}
\chexdefresultid{93}{6}{0}{5}{0.232}{0.225}{0.239}{0.23202848744592422}
\chexdefresultid{93}{6}{0}{6}{0.104}{0.088}{0.120}{0.10417777777777777}
\chexdefresultid{93}{6}{0}{7}{0.095}{0.072}{0.115}{0.09500632666950055}
\chexdefresultid{93}{6}{0}{8}{0.101}{0.084}{0.117}{0.10062857142857143}
\chexdefresultid{93}{6}{0}{9}{0.098}{0.082}{0.115}{0.09816703296703297}
\chexdefresultid{93}{6}{0}{10}{0.056}{0.035}{0.076}{0.055739253660840815}
\chexdefresultid{93}{6}{0}{11}{0.049}{0.032}{0.067}{0.04872253440414871}
\chexdefresultid{93}{6}{0}{12}{0.332}{0.292}{0.373}{0.332}
\chexdefresultid{93}{6}{0}{13}{0.025}{0.015}{0.035}{0.024923076923076923}
\chexdefresultid{93}{6}{0}{14}{0.575}{0.561}{0.588}{0.5745494505494505}
\chexdefresultid{93}{6}{0}{15}{0.339}{0.329}{0.348}{0.33878910688043845}
\chexdefresultid{93}{6}{0}{16}{0.163}{0.153}{0.172}{0.16258544514368214}
\chexdefresultid{93}{6}{0}{17}{0.234}{0.223}{0.246}{0.23415809311404084}
\chexdefresultid{93}{6}{0}{18}{0.218}{0.207}{0.229}{0.21788269584243258}
\chexdefresultid{93}{6}{0}{19}{0.168}{0.159}{0.177}{0.16758059457581612}
\chexdefresultid{93}{6}{0}{20}{0.234}{0.223}{0.246}{0.23415809311404084}
\chexdefresultid{93}{6}{0}{21}{0.091}{0.083}{0.099}{0.09101279717332342}
\chexdefresultid{93}{6}{0}{22}{1.40}{1.35}{1.45}{1.397969797821703}
\chexdefresultid{93}{6}{0}{23}{0.243}{0.220}{0.265}{0.24296321541706156}
\chexdefresultid{93}{6}{1}{0}{0.172}{0.162}{0.183}{0.17242850069104615}
\chexdefresultid{93}{6}{1}{1}{0.099}{0.092}{0.106}{0.09873625991582531}
\chexdefresultid{93}{6}{1}{2}{0.061}{0.056}{0.066}{0.06096557922881274}
\chexdefresultid{93}{6}{1}{3}{0.039}{0.035}{0.043}{0.03874293658118978}
\chexdefresultid{93}{6}{1}{4}{0.055}{0.045}{0.068}{0.05493853829745943}
\chexdefresultid{93}{6}{1}{5}{0.232}{0.224}{0.240}{0.23224423066911193}
\chexdefresultid{93}{6}{1}{6}{0.110}{0.092}{0.128}{0.10958358238692967}
\chexdefresultid{93}{6}{1}{7}{0.094}{0.067}{0.115}{0.09423001589860089}
\chexdefresultid{93}{6}{1}{8}{0.107}{0.088}{0.126}{0.10714617092487656}
\chexdefresultid{93}{6}{1}{9}{0.104}{0.086}{0.123}{0.10436259402856479}
\chexdefresultid{93}{6}{1}{10}{0.055}{0.035}{0.077}{0.05502645502645503}
\chexdefresultid{93}{6}{1}{11}{0.045}{0.029}{0.062}{0.04547043113806034}
\chexdefresultid{93}{6}{1}{12}{0.328}{0.284}{0.370}{0.32753421479935046}
\chexdefresultid{93}{6}{1}{13}{0.024}{0.015}{0.035}{0.024124333101368592}
\chexdefresultid{93}{6}{1}{14}{0.572}{0.557}{0.588}{0.5722735858435232}
\chexdefresultid{93}{6}{1}{15}{0.338}{0.327}{0.349}{0.3379507736196281}
\chexdefresultid{93}{6}{1}{16}{0.160}{0.150}{0.171}{0.16020673959326673}
\chexdefresultid{93}{6}{1}{17}{0.232}{0.219}{0.246}{0.23189233374311446}
\chexdefresultid{93}{6}{1}{18}{0.215}{0.204}{0.228}{0.21536813835997415}
\chexdefresultid{93}{6}{1}{19}{0.165}{0.156}{0.175}{0.16492095135873325}
\chexdefresultid{93}{6}{1}{20}{0.232}{0.219}{0.246}{0.23189233374311446}
\chexdefresultid{93}{6}{1}{21}{0.089}{0.080}{0.097}{0.08852114544341898}
\chexdefresultid{93}{6}{1}{22}{1.41}{1.35}{1.46}{1.4054119580791824}
\chexdefresultid{93}{6}{1}{23}{0.240}{0.216}{0.266}{0.24047596550206166}
\chexdefcount{settings_mimic_medgemma-4b}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_medgemma-4b}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_medgemma-4b}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_medgemma-4b}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_medgemma-4b}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_medgemma-4b}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_medgemma-4b}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_medgemma-4b}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_medgemma-4b}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_medgemma-4b}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_medgemma-4b}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_medgemma-4b}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_medgemma-4b}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_medgemma-4b}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_medgemma-4b}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_medgemma-4b}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_medgemma-4b}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_medgemma-4b}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{94}{1}{0}{0}{0.225}{0.215}{0.235}{0.22495294272153235}
\chexdefresultid{94}{1}{0}{1}{0.123}{0.117}{0.130}{0.123239133634676}
\chexdefresultid{94}{1}{0}{2}{0.075}{0.069}{0.080}{0.07454913820198543}
\chexdefresultid{94}{1}{0}{3}{0.050}{0.046}{0.055}{0.0504951452842438}
\chexdefresultid{94}{1}{0}{4}{0.059}{0.049}{0.074}{0.059309445736378766}
\chexdefresultid{94}{1}{0}{5}{0.241}{0.235}{0.247}{0.24097591361164497}
\chexdefresultid{94}{1}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{94}{1}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{94}{1}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{94}{1}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{94}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{1}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{94}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{1}{0}{14}{0.581}{0.571}{0.592}{0.5812629399585921}
\chexdefresultid{94}{1}{0}{15}{0.310}{0.301}{0.319}{0.30980507273979363}
\chexdefresultid{94}{1}{0}{16}{0.120}{0.113}{0.127}{0.11956876048002722}
\chexdefresultid{94}{1}{0}{17}{0.182}{0.173}{0.190}{0.18174690096384372}
\chexdefresultid{94}{1}{0}{18}{0.163}{0.155}{0.171}{0.16268885189901058}
\chexdefresultid{94}{1}{0}{19}{0.128}{0.121}{0.136}{0.12847056114569327}
\chexdefresultid{94}{1}{0}{20}{0.182}{0.173}{0.190}{0.18174690096384372}
\chexdefresultid{94}{1}{0}{21}{0.057}{0.052}{0.063}{0.05739061999621078}
\chexdefresultid{94}{1}{0}{22}{1.51}{1.47}{1.55}{1.5126549465784445}
\chexdefresultid{94}{1}{0}{23}{0.188}{0.170}{0.207}{0.18829829827272285}
\chexdefresultid{94}{1}{1}{0}{0.225}{0.215}{0.236}{0.22547280825948332}
\chexdefresultid{94}{1}{1}{1}{0.123}{0.115}{0.130}{0.12271242648140367}
\chexdefresultid{94}{1}{1}{2}{0.074}{0.068}{0.080}{0.07371713366876442}
\chexdefresultid{94}{1}{1}{3}{0.050}{0.045}{0.054}{0.049762290247274056}
\chexdefresultid{94}{1}{1}{4}{0.059}{0.047}{0.075}{0.059216474309477574}
\chexdefresultid{94}{1}{1}{5}{0.240}{0.233}{0.246}{0.23960821419511244}
\chexdefresultid{94}{1}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{94}{1}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{94}{1}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{94}{1}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{94}{1}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{1}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{1}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{94}{1}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{1}{1}{14}{0.579}{0.568}{0.590}{0.5793122196547505}
\chexdefresultid{94}{1}{1}{15}{0.308}{0.299}{0.317}{0.30792449761307733}
\chexdefresultid{94}{1}{1}{16}{0.116}{0.109}{0.123}{0.11632663138860616}
\chexdefresultid{94}{1}{1}{17}{0.178}{0.168}{0.187}{0.17758170754526997}
\chexdefresultid{94}{1}{1}{18}{0.159}{0.150}{0.168}{0.15869949764521532}
\chexdefresultid{94}{1}{1}{19}{0.125}{0.117}{0.133}{0.1247947565560878}
\chexdefresultid{94}{1}{1}{20}{0.178}{0.168}{0.187}{0.17758170754526997}
\chexdefresultid{94}{1}{1}{21}{0.055}{0.050}{0.061}{0.05507155523194239}
\chexdefresultid{94}{1}{1}{22}{1.53}{1.49}{1.57}{1.5268060528697687}
\chexdefresultid{94}{1}{1}{23}{0.183}{0.164}{0.202}{0.18276959191564332}
\chexdefresultid{94}{2}{0}{0}{0.002}{0.001}{0.003}{0.0018203173263335597}
\chexdefresultid{94}{2}{0}{1}{0.001}{0.001}{0.002}{0.0009827096994626733}
\chexdefresultid{94}{2}{0}{2}{0.001}{0.000}{0.001}{0.0007306515772110173}
\chexdefresultid{94}{2}{0}{3}{0.001}{0.000}{0.001}{0.0006105031323114135}
\chexdefresultid{94}{2}{0}{4}{0.602}{0.472}{0.755}{0.6015521257477225}
\chexdefresultid{94}{2}{0}{5}{0.189}{0.171}{0.212}{0.18949197531731887}
\chexdefresultid{94}{2}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{94}{2}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{94}{2}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{94}{2}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{94}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{2}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{94}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{2}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{94}{2}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{94}{2}{0}{16}{0.100}{0.083}{0.122}{0.09999334719815887}
\chexdefresultid{94}{2}{0}{17}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{94}{2}{0}{18}{0.109}{0.090}{0.131}{0.10882863079044912}
\chexdefresultid{94}{2}{0}{19}{0.086}{0.070}{0.107}{0.0863583328091786}
\chexdefresultid{94}{2}{0}{20}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{94}{2}{0}{21}{0.086}{0.069}{0.105}{0.08572436710088532}
\chexdefresultid{94}{2}{0}{22}{1.51}{1.43}{1.58}{1.5124607651661275}
\chexdefresultid{94}{2}{0}{23}{0.144}{0.119}{0.173}{0.14382965961913327}
\chexdefresultid{94}{2}{1}{0}{0.002}{0.001}{0.003}{0.0017790101053424168}
\chexdefresultid{94}{2}{1}{1}{0.001}{0.001}{0.002}{0.0009502277810638081}
\chexdefresultid{94}{2}{1}{2}{0.001}{0.000}{0.001}{0.0007058315852484618}
\chexdefresultid{94}{2}{1}{3}{0.001}{0.000}{0.001}{0.0005889761497082451}
\chexdefresultid{94}{2}{1}{4}{0.600}{0.458}{0.763}{0.6001088025979491}
\chexdefresultid{94}{2}{1}{5}{0.188}{0.168}{0.213}{0.18846209138031297}
\chexdefresultid{94}{2}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{94}{2}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{94}{2}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{94}{2}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{94}{2}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{2}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{2}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{94}{2}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{2}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{94}{2}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{94}{2}{1}{16}{0.098}{0.078}{0.121}{0.0978364419274855}
\chexdefresultid{94}{2}{1}{17}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{94}{2}{1}{18}{0.107}{0.086}{0.132}{0.10721445217758506}
\chexdefresultid{94}{2}{1}{19}{0.085}{0.066}{0.106}{0.08493558413990354}
\chexdefresultid{94}{2}{1}{20}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{94}{2}{1}{21}{0.083}{0.065}{0.104}{0.08336520558742781}
\chexdefresultid{94}{2}{1}{22}{1.52}{1.43}{1.59}{1.5191422104272239}
\chexdefresultid{94}{2}{1}{23}{0.140}{0.112}{0.170}{0.13988154821488152}
\chexdefresultid{94}{0}{0}{0}{0.181}{0.169}{0.192}{0.18065471901572383}
\chexdefresultid{94}{0}{0}{1}{0.105}{0.097}{0.113}{0.10516461191016561}
\chexdefresultid{94}{0}{0}{2}{0.067}{0.061}{0.073}{0.06684313267370527}
\chexdefresultid{94}{0}{0}{3}{0.046}{0.042}{0.051}{0.04633961382810184}
\chexdefresultid{94}{0}{0}{4}{0.048}{0.037}{0.060}{0.0484098267975987}
\chexdefresultid{94}{0}{0}{5}{0.248}{0.240}{0.256}{0.2478818559101641}
\chexdefresultid{94}{0}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{94}{0}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{94}{0}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{94}{0}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{94}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{0}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{94}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{0}{0}{14}{0.584}{0.572}{0.596}{0.5840957072484166}
\chexdefresultid{94}{0}{0}{15}{0.324}{0.315}{0.333}{0.3240672510349402}
\chexdefresultid{94}{0}{0}{16}{0.140}{0.132}{0.148}{0.1399796606820825}
\chexdefresultid{94}{0}{0}{17}{0.211}{0.201}{0.221}{0.21128462432999626}
\chexdefresultid{94}{0}{0}{18}{0.190}{0.179}{0.201}{0.1902117416967584}
\chexdefresultid{94}{0}{0}{19}{0.147}{0.138}{0.155}{0.14661668959047186}
\chexdefresultid{94}{0}{0}{20}{0.211}{0.201}{0.221}{0.21128462432999626}
\chexdefresultid{94}{0}{0}{21}{0.069}{0.063}{0.075}{0.06867469703416873}
\chexdefresultid{94}{0}{0}{22}{1.51}{1.46}{1.55}{1.505304395703161}
\chexdefresultid{94}{0}{0}{23}{0.229}{0.205}{0.252}{0.2290961638252279}
\chexdefresultid{94}{0}{1}{0}{0.184}{0.171}{0.196}{0.1835257723767824}
\chexdefresultid{94}{0}{1}{1}{0.106}{0.098}{0.115}{0.1064171942602537}
\chexdefresultid{94}{0}{1}{2}{0.067}{0.061}{0.074}{0.06742157915721439}
\chexdefresultid{94}{0}{1}{3}{0.047}{0.042}{0.052}{0.04668863841619918}
\chexdefresultid{94}{0}{1}{4}{0.048}{0.036}{0.060}{0.047531934391170635}
\chexdefresultid{94}{0}{1}{5}{0.248}{0.239}{0.257}{0.24791776011979633}
\chexdefresultid{94}{0}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{94}{0}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{94}{0}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{94}{0}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{94}{0}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{0}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{0}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{94}{0}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{0}{1}{14}{0.582}{0.568}{0.596}{0.5816255471547951}
\chexdefresultid{94}{0}{1}{15}{0.322}{0.312}{0.332}{0.3222995940854644}
\chexdefresultid{94}{0}{1}{16}{0.138}{0.129}{0.146}{0.13796447758916883}
\chexdefresultid{94}{0}{1}{17}{0.209}{0.197}{0.219}{0.20852448527421927}
\chexdefresultid{94}{0}{1}{18}{0.188}{0.176}{0.199}{0.1875350895481623}
\chexdefresultid{94}{0}{1}{19}{0.144}{0.135}{0.153}{0.1440414784514806}
\chexdefresultid{94}{0}{1}{20}{0.209}{0.197}{0.219}{0.20852448527421927}
\chexdefresultid{94}{0}{1}{21}{0.067}{0.061}{0.073}{0.06740446990411837}
\chexdefresultid{94}{0}{1}{22}{1.51}{1.46}{1.57}{1.5136633052821369}
\chexdefresultid{94}{0}{1}{23}{0.225}{0.200}{0.251}{0.22525893519974305}
\chexdefresultid{94}{4}{0}{0}{0.225}{0.215}{0.235}{0.22495294272153235}
\chexdefresultid{94}{4}{0}{1}{0.123}{0.117}{0.130}{0.123239133634676}
\chexdefresultid{94}{4}{0}{2}{0.075}{0.069}{0.080}{0.07454913820198543}
\chexdefresultid{94}{4}{0}{3}{0.050}{0.046}{0.055}{0.0504951452842438}
\chexdefresultid{94}{4}{0}{4}{0.059}{0.049}{0.074}{0.059309445736378766}
\chexdefresultid{94}{4}{0}{5}{0.241}{0.235}{0.247}{0.24097591361164497}
\chexdefresultid{94}{4}{0}{6}{0.037}{0.027}{0.047}{0.03671596124426313}
\chexdefresultid{94}{4}{0}{7}{0.008}{0.006}{0.010}{0.008261617900172118}
\chexdefresultid{94}{4}{0}{8}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{94}{4}{0}{9}{0.052}{0.039}{0.065}{0.05179028132992328}
\chexdefresultid{94}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{4}{0}{12}{0.321}{0.285}{0.360}{0.3209718670076726}
\chexdefresultid{94}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{4}{0}{14}{0.581}{0.571}{0.592}{0.5812629399585921}
\chexdefresultid{94}{4}{0}{15}{0.310}{0.301}{0.319}{0.30980507273979363}
\chexdefresultid{94}{4}{0}{16}{0.120}{0.113}{0.127}{0.11956876048002722}
\chexdefresultid{94}{4}{0}{17}{0.182}{0.173}{0.190}{0.18174690096384372}
\chexdefresultid{94}{4}{0}{18}{0.163}{0.155}{0.171}{0.16268885189901058}
\chexdefresultid{94}{4}{0}{19}{0.128}{0.121}{0.136}{0.12847056114569327}
\chexdefresultid{94}{4}{0}{20}{0.182}{0.173}{0.190}{0.18174690096384372}
\chexdefresultid{94}{4}{0}{21}{0.057}{0.052}{0.063}{0.05739061999621078}
\chexdefresultid{94}{4}{0}{22}{1.51}{1.47}{1.55}{1.5126549465784445}
\chexdefresultid{94}{4}{0}{23}{0.188}{0.170}{0.207}{0.18829829827272285}
\chexdefresultid{94}{4}{1}{0}{0.225}{0.215}{0.236}{0.22547280825948332}
\chexdefresultid{94}{4}{1}{1}{0.123}{0.115}{0.130}{0.12271242648140367}
\chexdefresultid{94}{4}{1}{2}{0.074}{0.068}{0.080}{0.07371713366876442}
\chexdefresultid{94}{4}{1}{3}{0.050}{0.045}{0.054}{0.049762290247274056}
\chexdefresultid{94}{4}{1}{4}{0.059}{0.047}{0.075}{0.059216474309477574}
\chexdefresultid{94}{4}{1}{5}{0.240}{0.233}{0.246}{0.23960821419511244}
\chexdefresultid{94}{4}{1}{6}{0.039}{0.029}{0.050}{0.03860242321780783}
\chexdefresultid{94}{4}{1}{7}{0.009}{0.007}{0.011}{0.008741147195814458}
\chexdefresultid{94}{4}{1}{8}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{94}{4}{1}{9}{0.055}{0.041}{0.070}{0.054947668886774506}
\chexdefresultid{94}{4}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{4}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{4}{1}{12}{0.316}{0.279}{0.356}{0.31636536631779255}
\chexdefresultid{94}{4}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{4}{1}{14}{0.579}{0.568}{0.590}{0.5793122196547505}
\chexdefresultid{94}{4}{1}{15}{0.308}{0.299}{0.317}{0.30792449761307733}
\chexdefresultid{94}{4}{1}{16}{0.116}{0.109}{0.123}{0.11632663138860616}
\chexdefresultid{94}{4}{1}{17}{0.178}{0.168}{0.187}{0.17758170754526997}
\chexdefresultid{94}{4}{1}{18}{0.159}{0.150}{0.168}{0.15869949764521532}
\chexdefresultid{94}{4}{1}{19}{0.125}{0.117}{0.133}{0.1247947565560878}
\chexdefresultid{94}{4}{1}{20}{0.178}{0.168}{0.187}{0.17758170754526997}
\chexdefresultid{94}{4}{1}{21}{0.055}{0.050}{0.061}{0.05507155523194239}
\chexdefresultid{94}{4}{1}{22}{1.53}{1.49}{1.57}{1.5268060528697687}
\chexdefresultid{94}{4}{1}{23}{0.183}{0.164}{0.202}{0.18276959191564332}
\chexdefresultid{94}{5}{0}{0}{0.002}{0.001}{0.003}{0.0018203173263335597}
\chexdefresultid{94}{5}{0}{1}{0.001}{0.001}{0.002}{0.0009827096994626733}
\chexdefresultid{94}{5}{0}{2}{0.001}{0.000}{0.001}{0.0007306515772110173}
\chexdefresultid{94}{5}{0}{3}{0.001}{0.000}{0.001}{0.0006105031323114135}
\chexdefresultid{94}{5}{0}{4}{0.602}{0.472}{0.755}{0.6015521257477225}
\chexdefresultid{94}{5}{0}{5}{0.189}{0.171}{0.212}{0.18949197531731887}
\chexdefresultid{94}{5}{0}{6}{0.152}{0.130}{0.183}{0.15230524642289348}
\chexdefresultid{94}{5}{0}{7}{0.025}{0.023}{0.029}{0.0253251559691234}
\chexdefresultid{94}{5}{0}{8}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{94}{5}{0}{9}{0.205}{0.178}{0.238}{0.20460338881391513}
\chexdefresultid{94}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{5}{0}{12}{0.440}{0.397}{0.489}{0.4399460188933873}
\chexdefresultid{94}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{5}{0}{14}{0.760}{0.748}{0.774}{0.7601053916843391}
\chexdefresultid{94}{5}{0}{15}{0.253}{0.246}{0.263}{0.25339589540356805}
\chexdefresultid{94}{5}{0}{16}{0.100}{0.083}{0.122}{0.09999334719815887}
\chexdefresultid{94}{5}{0}{17}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{94}{5}{0}{18}{0.109}{0.090}{0.131}{0.10882863079044912}
\chexdefresultid{94}{5}{0}{19}{0.086}{0.070}{0.107}{0.0863583328091786}
\chexdefresultid{94}{5}{0}{20}{0.114}{0.095}{0.138}{0.11426232729543243}
\chexdefresultid{94}{5}{0}{21}{0.086}{0.069}{0.105}{0.08572436710088532}
\chexdefresultid{94}{5}{0}{22}{1.51}{1.43}{1.58}{1.5124607651661275}
\chexdefresultid{94}{5}{0}{23}{0.144}{0.119}{0.173}{0.14382965961913327}
\chexdefresultid{94}{5}{1}{0}{0.002}{0.001}{0.003}{0.0017790101053424168}
\chexdefresultid{94}{5}{1}{1}{0.001}{0.001}{0.002}{0.0009502277810638081}
\chexdefresultid{94}{5}{1}{2}{0.001}{0.000}{0.001}{0.0007058315852484618}
\chexdefresultid{94}{5}{1}{3}{0.001}{0.000}{0.001}{0.0005889761497082451}
\chexdefresultid{94}{5}{1}{4}{0.600}{0.458}{0.763}{0.6001088025979491}
\chexdefresultid{94}{5}{1}{5}{0.188}{0.168}{0.213}{0.18846209138031297}
\chexdefresultid{94}{5}{1}{6}{0.151}{0.126}{0.181}{0.15131348511383538}
\chexdefresultid{94}{5}{1}{7}{0.025}{0.022}{0.029}{0.025396825396825397}
\chexdefresultid{94}{5}{1}{8}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{94}{5}{1}{9}{0.205}{0.176}{0.240}{0.20512178845512177}
\chexdefresultid{94}{5}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{5}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{5}{1}{12}{0.434}{0.388}{0.482}{0.4344344344344344}
\chexdefresultid{94}{5}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{5}{1}{14}{0.758}{0.745}{0.773}{0.7581152581152582}
\chexdefresultid{94}{5}{1}{15}{0.253}{0.245}{0.263}{0.2528178153319423}
\chexdefresultid{94}{5}{1}{16}{0.098}{0.078}{0.121}{0.0978364419274855}
\chexdefresultid{94}{5}{1}{17}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{94}{5}{1}{18}{0.107}{0.086}{0.132}{0.10721445217758506}
\chexdefresultid{94}{5}{1}{19}{0.085}{0.066}{0.106}{0.08493558413990354}
\chexdefresultid{94}{5}{1}{20}{0.112}{0.091}{0.137}{0.11230767826754319}
\chexdefresultid{94}{5}{1}{21}{0.083}{0.065}{0.104}{0.08336520558742781}
\chexdefresultid{94}{5}{1}{22}{1.52}{1.43}{1.59}{1.5191422104272239}
\chexdefresultid{94}{5}{1}{23}{0.140}{0.112}{0.170}{0.13988154821488152}
\chexdefresultid{94}{3}{0}{0}{0.181}{0.169}{0.192}{0.18065471901572383}
\chexdefresultid{94}{3}{0}{1}{0.105}{0.097}{0.113}{0.10516461191016561}
\chexdefresultid{94}{3}{0}{2}{0.067}{0.061}{0.073}{0.06684313267370527}
\chexdefresultid{94}{3}{0}{3}{0.046}{0.042}{0.051}{0.04633961382810184}
\chexdefresultid{94}{3}{0}{4}{0.048}{0.037}{0.060}{0.0484098267975987}
\chexdefresultid{94}{3}{0}{5}{0.248}{0.240}{0.256}{0.2478818559101641}
\chexdefresultid{94}{3}{0}{6}{0.028}{0.018}{0.039}{0.02795425667090216}
\chexdefresultid{94}{3}{0}{7}{0.006}{0.004}{0.009}{0.006466784244562022}
\chexdefresultid{94}{3}{0}{8}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{94}{3}{0}{9}{0.042}{0.028}{0.056}{0.04187192118226601}
\chexdefresultid{94}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{3}{0}{12}{0.312}{0.268}{0.353}{0.31157635467980294}
\chexdefresultid{94}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{3}{0}{14}{0.584}{0.572}{0.596}{0.5840957072484166}
\chexdefresultid{94}{3}{0}{15}{0.324}{0.315}{0.333}{0.3240672510349402}
\chexdefresultid{94}{3}{0}{16}{0.140}{0.132}{0.148}{0.1399796606820825}
\chexdefresultid{94}{3}{0}{17}{0.211}{0.201}{0.221}{0.21128462432999626}
\chexdefresultid{94}{3}{0}{18}{0.190}{0.179}{0.201}{0.1902117416967584}
\chexdefresultid{94}{3}{0}{19}{0.147}{0.138}{0.155}{0.14661668959047186}
\chexdefresultid{94}{3}{0}{20}{0.211}{0.201}{0.221}{0.21128462432999626}
\chexdefresultid{94}{3}{0}{21}{0.069}{0.063}{0.075}{0.06867469703416873}
\chexdefresultid{94}{3}{0}{22}{1.51}{1.46}{1.55}{1.505304395703161}
\chexdefresultid{94}{3}{0}{23}{0.229}{0.205}{0.252}{0.2290961638252279}
\chexdefresultid{94}{3}{1}{0}{0.184}{0.171}{0.196}{0.1835257723767824}
\chexdefresultid{94}{3}{1}{1}{0.106}{0.098}{0.115}{0.1064171942602537}
\chexdefresultid{94}{3}{1}{2}{0.067}{0.061}{0.074}{0.06742157915721439}
\chexdefresultid{94}{3}{1}{3}{0.047}{0.042}{0.052}{0.04668863841619918}
\chexdefresultid{94}{3}{1}{4}{0.048}{0.036}{0.060}{0.047531934391170635}
\chexdefresultid{94}{3}{1}{5}{0.248}{0.239}{0.257}{0.24791776011979633}
\chexdefresultid{94}{3}{1}{6}{0.030}{0.020}{0.042}{0.03017329255861366}
\chexdefresultid{94}{3}{1}{7}{0.007}{0.005}{0.009}{0.007000946073793756}
\chexdefresultid{94}{3}{1}{8}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{94}{3}{1}{9}{0.045}{0.030}{0.061}{0.04549675023212627}
\chexdefresultid{94}{3}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{3}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{3}{1}{12}{0.308}{0.261}{0.355}{0.3084958217270195}
\chexdefresultid{94}{3}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{3}{1}{14}{0.582}{0.568}{0.596}{0.5816255471547951}
\chexdefresultid{94}{3}{1}{15}{0.322}{0.312}{0.332}{0.3222995940854644}
\chexdefresultid{94}{3}{1}{16}{0.138}{0.129}{0.146}{0.13796447758916883}
\chexdefresultid{94}{3}{1}{17}{0.209}{0.197}{0.219}{0.20852448527421927}
\chexdefresultid{94}{3}{1}{18}{0.188}{0.176}{0.199}{0.1875350895481623}
\chexdefresultid{94}{3}{1}{19}{0.144}{0.135}{0.153}{0.1440414784514806}
\chexdefresultid{94}{3}{1}{20}{0.209}{0.197}{0.219}{0.20852448527421927}
\chexdefresultid{94}{3}{1}{21}{0.067}{0.061}{0.073}{0.06740446990411837}
\chexdefresultid{94}{3}{1}{22}{1.51}{1.46}{1.57}{1.5136633052821369}
\chexdefresultid{94}{3}{1}{23}{0.225}{0.200}{0.251}{0.22525893519974305}
\chexdefresultid{94}{7}{0}{0}{0.225}{0.215}{0.235}{0.224978037057059}
\chexdefresultid{94}{7}{0}{1}{0.123}{0.117}{0.130}{0.12322972977857213}
\chexdefresultid{94}{7}{0}{2}{0.075}{0.069}{0.080}{0.07452990834700443}
\chexdefresultid{94}{7}{0}{3}{0.050}{0.046}{0.055}{0.05047496122643951}
\chexdefresultid{94}{7}{0}{4}{0.059}{0.049}{0.074}{0.05925923720765359}
\chexdefresultid{94}{7}{0}{5}{0.241}{0.235}{0.247}{0.2409792173830685}
\chexdefresultid{94}{7}{0}{6}{0.037}{0.027}{0.047}{0.03668322506687046}
\chexdefresultid{94}{7}{0}{7}{0.008}{0.006}{0.010}{0.008254987388213713}
\chexdefresultid{94}{7}{0}{8}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{94}{7}{0}{9}{0.052}{0.039}{0.065}{0.05174616695059625}
\chexdefresultid{94}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{7}{0}{12}{0.321}{0.285}{0.360}{0.32112436115843274}
\chexdefresultid{94}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{7}{0}{14}{0.581}{0.571}{0.592}{0.5811937211000243}
\chexdefresultid{94}{7}{0}{15}{0.310}{0.301}{0.319}{0.30980282016619937}
\chexdefresultid{94}{7}{0}{16}{0.120}{0.113}{0.126}{0.11953827649369396}
\chexdefresultid{94}{7}{0}{17}{0.182}{0.174}{0.190}{0.1817348176760121}
\chexdefresultid{94}{7}{0}{18}{0.163}{0.155}{0.171}{0.16265135226490152}
\chexdefresultid{94}{7}{0}{19}{0.128}{0.121}{0.136}{0.12845063090942616}
\chexdefresultid{94}{7}{0}{20}{0.182}{0.174}{0.190}{0.1817348176760121}
\chexdefresultid{94}{7}{0}{21}{0.057}{0.052}{0.063}{0.05734173531137584}
\chexdefresultid{94}{7}{0}{22}{1.51}{1.47}{1.55}{1.5127452552712188}
\chexdefresultid{94}{7}{0}{23}{0.188}{0.170}{0.207}{0.1882519867507091}
\chexdefresultid{94}{7}{1}{0}{0.226}{0.215}{0.236}{0.2255097714624356}
\chexdefresultid{94}{7}{1}{1}{0.123}{0.115}{0.130}{0.12271623936376627}
\chexdefresultid{94}{7}{1}{2}{0.074}{0.068}{0.080}{0.07371166066887659}
\chexdefresultid{94}{7}{1}{3}{0.050}{0.045}{0.054}{0.04975597558349739}
\chexdefresultid{94}{7}{1}{4}{0.059}{0.047}{0.075}{0.05919850614303464}
\chexdefresultid{94}{7}{1}{5}{0.240}{0.233}{0.246}{0.2395983918880149}
\chexdefresultid{94}{7}{1}{6}{0.039}{0.029}{0.050}{0.03858068149816953}
\chexdefresultid{94}{7}{1}{7}{0.009}{0.007}{0.011}{0.008737244897959183}
\chexdefresultid{94}{7}{1}{8}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{94}{7}{1}{9}{0.055}{0.041}{0.070}{0.054921540656205414}
\chexdefresultid{94}{7}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{7}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{7}{1}{12}{0.316}{0.279}{0.356}{0.3162149310508797}
\chexdefresultid{94}{7}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{7}{1}{14}{0.579}{0.568}{0.590}{0.5792065756402418}
\chexdefresultid{94}{7}{1}{15}{0.308}{0.299}{0.317}{0.307879275674008}
\chexdefresultid{94}{7}{1}{16}{0.116}{0.109}{0.123}{0.11629570196392403}
\chexdefresultid{94}{7}{1}{17}{0.178}{0.168}{0.186}{0.1775460358358162}
\chexdefresultid{94}{7}{1}{18}{0.159}{0.150}{0.168}{0.15864841944913202}
\chexdefresultid{94}{7}{1}{19}{0.125}{0.117}{0.133}{0.12475608965371664}
\chexdefresultid{94}{7}{1}{20}{0.178}{0.168}{0.186}{0.1775460358358162}
\chexdefresultid{94}{7}{1}{21}{0.055}{0.050}{0.061}{0.05504536809203182}
\chexdefresultid{94}{7}{1}{22}{1.53}{1.49}{1.57}{1.5269227084078714}
\chexdefresultid{94}{7}{1}{23}{0.183}{0.164}{0.202}{0.18275061310011384}
\chexdefresultid{94}{8}{0}{0}{0.002}{0.001}{0.003}{0.001821691367641592}
\chexdefresultid{94}{8}{0}{1}{0.001}{0.001}{0.002}{0.0009833376522698817}
\chexdefresultid{94}{8}{0}{2}{0.001}{0.000}{0.001}{0.0007310902550904663}
\chexdefresultid{94}{8}{0}{3}{0.001}{0.000}{0.001}{0.0006108578889387847}
\chexdefresultid{94}{8}{0}{4}{0.601}{0.472}{0.755}{0.6013025421554699}
\chexdefresultid{94}{8}{0}{5}{0.189}{0.171}{0.212}{0.18943790495996735}
\chexdefresultid{94}{8}{0}{6}{0.152}{0.130}{0.182}{0.15220845249443915}
\chexdefresultid{94}{8}{0}{7}{0.025}{0.023}{0.029}{0.025315786692035304}
\chexdefresultid{94}{8}{0}{8}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{94}{8}{0}{9}{0.205}{0.177}{0.238}{0.20451139088729017}
\chexdefresultid{94}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{8}{0}{12}{0.440}{0.397}{0.489}{0.4397482014388489}
\chexdefresultid{94}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{8}{0}{14}{0.760}{0.747}{0.774}{0.7600205549845838}
\chexdefresultid{94}{8}{0}{15}{0.253}{0.246}{0.263}{0.25335800814979753}
\chexdefresultid{94}{8}{0}{16}{0.100}{0.083}{0.121}{0.09994838616074964}
\chexdefresultid{94}{8}{0}{17}{0.114}{0.095}{0.138}{0.11421095034970609}
\chexdefresultid{94}{8}{0}{18}{0.109}{0.090}{0.131}{0.10877969705358291}
\chexdefresultid{94}{8}{0}{19}{0.086}{0.070}{0.107}{0.08631950262356296}
\chexdefresultid{94}{8}{0}{20}{0.114}{0.095}{0.138}{0.11421095034970609}
\chexdefresultid{94}{8}{0}{21}{0.086}{0.069}{0.105}{0.0856858219717932}
\chexdefresultid{94}{8}{0}{22}{1.51}{1.43}{1.58}{1.5125914688791238}
\chexdefresultid{94}{8}{0}{23}{0.144}{0.119}{0.173}{0.14376498800959234}
\chexdefresultid{94}{8}{1}{0}{0.002}{0.001}{0.003}{0.001780522184551293}
\chexdefresultid{94}{8}{1}{1}{0.001}{0.001}{0.002}{0.0009509122650906506}
\chexdefresultid{94}{8}{1}{2}{0.001}{0.000}{0.001}{0.0007063095280391222}
\chexdefresultid{94}{8}{1}{3}{0.001}{0.000}{0.001}{0.0005893622434736318}
\chexdefresultid{94}{8}{1}{4}{0.600}{0.458}{0.763}{0.5998312433850145}
\chexdefresultid{94}{8}{1}{5}{0.188}{0.168}{0.213}{0.18840245026434863}
\chexdefresultid{94}{8}{1}{6}{0.151}{0.126}{0.181}{0.1512075603780189}
\chexdefresultid{94}{8}{1}{7}{0.025}{0.022}{0.029}{0.0253863783275548}
\chexdefresultid{94}{8}{1}{8}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{94}{8}{1}{9}{0.205}{0.175}{0.240}{0.20501917625479404}
\chexdefresultid{94}{8}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{8}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{8}{1}{12}{0.434}{0.388}{0.482}{0.43421710855427714}
\chexdefresultid{94}{8}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{8}{1}{14}{0.758}{0.745}{0.772}{0.7580218680768956}
\chexdefresultid{94}{8}{1}{15}{0.253}{0.245}{0.263}{0.25277623633747065}
\chexdefresultid{94}{8}{1}{16}{0.098}{0.078}{0.121}{0.0977874992351756}
\chexdefresultid{94}{8}{1}{17}{0.112}{0.091}{0.137}{0.11225149633744436}
\chexdefresultid{94}{8}{1}{18}{0.107}{0.086}{0.132}{0.10716081813447473}
\chexdefresultid{94}{8}{1}{19}{0.085}{0.066}{0.106}{0.0848930951033153}
\chexdefresultid{94}{8}{1}{20}{0.112}{0.091}{0.137}{0.11225149633744436}
\chexdefresultid{94}{8}{1}{21}{0.083}{0.065}{0.104}{0.08332350213290685}
\chexdefresultid{94}{8}{1}{22}{1.52}{1.43}{1.59}{1.5192842832698656}
\chexdefresultid{94}{8}{1}{23}{0.140}{0.112}{0.170}{0.13981157245289308}
\chexdefresultid{94}{6}{0}{0}{0.181}{0.169}{0.192}{0.18067562348743296}
\chexdefresultid{94}{6}{0}{1}{0.105}{0.097}{0.113}{0.1051594892988076}
\chexdefresultid{94}{6}{0}{2}{0.067}{0.061}{0.073}{0.06683251071037039}
\chexdefresultid{94}{6}{0}{3}{0.046}{0.042}{0.051}{0.04632969698990888}
\chexdefresultid{94}{6}{0}{4}{0.048}{0.037}{0.060}{0.04839324804883805}
\chexdefresultid{94}{6}{0}{5}{0.248}{0.240}{0.256}{0.24785215520900444}
\chexdefresultid{94}{6}{0}{6}{0.028}{0.018}{0.039}{0.027933974242699076}
\chexdefresultid{94}{6}{0}{7}{0.006}{0.004}{0.009}{0.006462984723854289}
\chexdefresultid{94}{6}{0}{8}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{94}{6}{0}{9}{0.042}{0.028}{0.056}{0.041846153846153845}
\chexdefresultid{94}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{6}{0}{12}{0.311}{0.268}{0.353}{0.31138461538461537}
\chexdefresultid{94}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{6}{0}{14}{0.584}{0.572}{0.596}{0.583956043956044}
\chexdefresultid{94}{6}{0}{15}{0.324}{0.315}{0.333}{0.3240001035178659}
\chexdefresultid{94}{6}{0}{16}{0.140}{0.132}{0.148}{0.13992214189268243}
\chexdefresultid{94}{6}{0}{17}{0.211}{0.201}{0.221}{0.21121184810321714}
\chexdefresultid{94}{6}{0}{18}{0.190}{0.179}{0.201}{0.19014820002293828}
\chexdefresultid{94}{6}{0}{19}{0.147}{0.138}{0.155}{0.1465484419573173}
\chexdefresultid{94}{6}{0}{20}{0.211}{0.201}{0.221}{0.21121184810321714}
\chexdefresultid{94}{6}{0}{21}{0.069}{0.063}{0.075}{0.06863243568214769}
\chexdefresultid{94}{6}{0}{22}{1.51}{1.46}{1.55}{1.5055939419957187}
\chexdefresultid{94}{6}{0}{23}{0.229}{0.205}{0.252}{0.22903210464748927}
\chexdefresultid{94}{6}{1}{0}{0.184}{0.171}{0.196}{0.18354760727896324}
\chexdefresultid{94}{6}{1}{1}{0.106}{0.098}{0.115}{0.1064100133766534}
\chexdefresultid{94}{6}{1}{2}{0.067}{0.061}{0.074}{0.06740855408272224}
\chexdefresultid{94}{6}{1}{3}{0.047}{0.042}{0.052}{0.04667668437214332}
\chexdefresultid{94}{6}{1}{4}{0.048}{0.036}{0.060}{0.047512906848316536}
\chexdefresultid{94}{6}{1}{5}{0.248}{0.239}{0.257}{0.24788414874638362}
\chexdefresultid{94}{6}{1}{6}{0.030}{0.020}{0.042}{0.030148706457526993}
\chexdefresultid{94}{6}{1}{7}{0.007}{0.005}{0.009}{0.006996312754089061}
\chexdefresultid{94}{6}{1}{8}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{94}{6}{1}{9}{0.045}{0.030}{0.061}{0.04546508930642542}
\chexdefresultid{94}{6}{1}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{6}{1}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{6}{1}{12}{0.308}{0.261}{0.355}{0.3082811412665275}
\chexdefresultid{94}{6}{1}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{94}{6}{1}{14}{0.581}{0.567}{0.596}{0.5814693309474103}
\chexdefresultid{94}{6}{1}{15}{0.322}{0.312}{0.332}{0.32222455400759087}
\chexdefresultid{94}{6}{1}{16}{0.138}{0.129}{0.146}{0.1379008360792995}
\chexdefresultid{94}{6}{1}{17}{0.208}{0.197}{0.219}{0.20844410863576393}
\chexdefresultid{94}{6}{1}{18}{0.187}{0.176}{0.199}{0.18746509750375798}
\chexdefresultid{94}{6}{1}{19}{0.144}{0.135}{0.153}{0.14396609418374423}
\chexdefresultid{94}{6}{1}{20}{0.208}{0.197}{0.219}{0.20844410863576393}
\chexdefresultid{94}{6}{1}{21}{0.067}{0.061}{0.073}{0.06735756352283505}
\chexdefresultid{94}{6}{1}{22}{1.51}{1.46}{1.57}{1.5139849154532066}
\chexdefresultid{94}{6}{1}{23}{0.225}{0.200}{0.251}{0.22518916558582533}
\chexdefcount{settings_mimic_most-common-report}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_most-common-report}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_most-common-report}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_most-common-report}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_most-common-report}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_most-common-report}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_most-common-report}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_most-common-report}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_most-common-report}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_most-common-report}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_most-common-report}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_most-common-report}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_most-common-report}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_most-common-report}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_most-common-report}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_most-common-report}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_most-common-report}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_most-common-report}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{95}{1}{0}{0}{0.411}{0.401}{0.422}{0.4113115053005212}
\chexdefresultid{95}{1}{0}{1}{0.263}{0.255}{0.270}{0.2627430466000938}
\chexdefresultid{95}{1}{0}{2}{0.174}{0.168}{0.180}{0.17413949075717208}
\chexdefresultid{95}{1}{0}{3}{0.116}{0.112}{0.121}{0.11630422051079296}
\chexdefresultid{95}{1}{0}{4}{0.235}{0.218}{0.251}{0.23546149037618164}
\chexdefresultid{95}{1}{0}{5}{0.303}{0.298}{0.308}{0.3032370163956369}
\chexdefresultid{95}{1}{0}{6}{0.823}{0.813}{0.833}{0.8226415094339623}
\chexdefresultid{95}{1}{0}{7}{0.769}{0.750}{0.785}{0.7690801838309446}
\chexdefresultid{95}{1}{0}{8}{0.794}{0.778}{0.808}{0.7935158002932934}
\chexdefresultid{95}{1}{0}{9}{0.761}{0.742}{0.778}{0.7606939759113668}
\chexdefresultid{95}{1}{0}{10}{0.916}{0.907}{0.924}{0.9158640741413774}
\chexdefresultid{95}{1}{0}{11}{0.903}{0.891}{0.914}{0.9031035322209139}
\chexdefresultid{95}{1}{0}{12}{0.907}{0.896}{0.918}{0.9069784435513334}
\chexdefresultid{95}{1}{0}{13}{0.605}{0.566}{0.642}{0.6051881622214103}
\chexdefresultid{95}{1}{0}{14}{0.884}{0.880}{0.889}{0.8844233345512118}
\chexdefresultid{95}{1}{0}{15}{0.777}{0.769}{0.786}{0.7774716356061521}
\chexdefresultid{95}{1}{0}{16}{0.341}{0.335}{0.347}{0.34121285496897846}
\chexdefresultid{95}{1}{0}{17}{0.449}{0.443}{0.456}{0.4493536440960006}
\chexdefresultid{95}{1}{0}{18}{0.395}{0.389}{0.402}{0.3954332901211252}
\chexdefresultid{95}{1}{0}{19}{0.330}{0.322}{0.338}{0.3299555488901176}
\chexdefresultid{95}{1}{0}{20}{0.449}{0.443}{0.456}{0.4493536440960006}
\chexdefresultid{95}{1}{0}{21}{0.233}{0.226}{0.240}{0.23307206584195636}
\chexdefresultid{95}{1}{0}{22}{0.50}{0.48}{0.52}{0.4990113742041784}
\chexdefresultid{95}{1}{1}{0}{0.412}{0.402}{0.423}{0.4124344190094245}
\chexdefresultid{95}{1}{1}{1}{0.262}{0.255}{0.270}{0.2624617242960006}
\chexdefresultid{95}{1}{1}{2}{0.174}{0.167}{0.180}{0.17350299944550635}
\chexdefresultid{95}{1}{1}{3}{0.115}{0.111}{0.121}{0.11546453987344756}
\chexdefresultid{95}{1}{1}{4}{0.236}{0.218}{0.254}{0.23555724821311544}
\chexdefresultid{95}{1}{1}{5}{0.302}{0.297}{0.307}{0.3016262467834397}
\chexdefresultid{95}{1}{1}{6}{0.824}{0.814}{0.834}{0.8243686138422981}
\chexdefresultid{95}{1}{1}{7}{0.769}{0.749}{0.787}{0.7694705147373335}
\chexdefresultid{95}{1}{1}{8}{0.795}{0.778}{0.809}{0.7945909281542008}
\chexdefresultid{95}{1}{1}{9}{0.766}{0.748}{0.781}{0.7660466845766557}
\chexdefresultid{95}{1}{1}{10}{0.916}{0.907}{0.925}{0.9164}
\chexdefresultid{95}{1}{1}{11}{0.903}{0.890}{0.914}{0.902598587566272}
\chexdefresultid{95}{1}{1}{12}{0.906}{0.895}{0.917}{0.9059852294866566}
\chexdefresultid{95}{1}{1}{13}{0.609}{0.569}{0.645}{0.6086493588872275}
\chexdefresultid{95}{1}{1}{14}{0.885}{0.880}{0.890}{0.885177382085089}
\chexdefresultid{95}{1}{1}{15}{0.778}{0.769}{0.786}{0.777993440308035}
\chexdefresultid{95}{1}{1}{16}{0.338}{0.331}{0.345}{0.33760868581098397}
\chexdefresultid{95}{1}{1}{17}{0.446}{0.439}{0.453}{0.44581355719751214}
\chexdefresultid{95}{1}{1}{18}{0.392}{0.385}{0.400}{0.3923582740985937}
\chexdefresultid{95}{1}{1}{19}{0.325}{0.317}{0.334}{0.3250914171792357}
\chexdefresultid{95}{1}{1}{20}{0.446}{0.439}{0.453}{0.44581355719751214}
\chexdefresultid{95}{1}{1}{21}{0.229}{0.222}{0.237}{0.22940381442445595}
\chexdefresultid{95}{1}{1}{22}{0.51}{0.49}{0.53}{0.5089397767335843}
\chexdefresultid{95}{2}{0}{0}{0.363}{0.352}{0.374}{0.3629307276891731}
\chexdefresultid{95}{2}{0}{1}{0.241}{0.233}{0.250}{0.24145661101154609}
\chexdefresultid{95}{2}{0}{2}{0.165}{0.158}{0.171}{0.16494039767586816}
\chexdefresultid{95}{2}{0}{3}{0.112}{0.107}{0.118}{0.11232401777673862}
\chexdefresultid{95}{2}{0}{4}{1.187}{1.039}{1.355}{1.1868667807220719}
\chexdefresultid{95}{2}{0}{5}{0.409}{0.394}{0.427}{0.40917133672147343}
\chexdefresultid{95}{2}{0}{6}{0.857}{0.849}{0.866}{0.8573518653986832}
\chexdefresultid{95}{2}{0}{7}{0.816}{0.798}{0.830}{0.8157072162758852}
\chexdefresultid{95}{2}{0}{8}{0.844}{0.834}{0.854}{0.844159149692213}
\chexdefresultid{95}{2}{0}{9}{0.815}{0.802}{0.828}{0.8153692261654474}
\chexdefresultid{95}{2}{0}{10}{0.914}{0.905}{0.922}{0.9135082604470359}
\chexdefresultid{95}{2}{0}{11}{0.913}{0.901}{0.923}{0.9127544884149963}
\chexdefresultid{95}{2}{0}{12}{0.922}{0.912}{0.932}{0.9220733457575562}
\chexdefresultid{95}{2}{0}{13}{0.501}{0.455}{0.541}{0.5005708716235032}
\chexdefresultid{95}{2}{0}{14}{0.949}{0.946}{0.952}{0.9488464751622646}
\chexdefresultid{95}{2}{0}{15}{0.840}{0.831}{0.848}{0.8402063791205806}
\chexdefresultid{95}{2}{0}{16}{0.398}{0.385}{0.412}{0.3977044252462329}
\chexdefresultid{95}{2}{0}{17}{0.512}{0.499}{0.526}{0.5118279560013859}
\chexdefresultid{95}{2}{0}{18}{0.430}{0.416}{0.444}{0.4295080700161795}
\chexdefresultid{95}{2}{0}{19}{0.386}{0.372}{0.401}{0.38565910577224527}
\chexdefresultid{95}{2}{0}{20}{0.512}{0.499}{0.526}{0.5118279560013859}
\chexdefresultid{95}{2}{0}{21}{0.284}{0.269}{0.299}{0.28358089449107987}
\chexdefresultid{95}{2}{0}{22}{0.23}{0.19}{0.27}{0.23219143918293916}
\chexdefresultid{95}{2}{1}{0}{0.365}{0.354}{0.377}{0.3653797969361674}
\chexdefresultid{95}{2}{1}{1}{0.243}{0.234}{0.251}{0.2425418804873191}
\chexdefresultid{95}{2}{1}{2}{0.165}{0.159}{0.172}{0.16538341184917665}
\chexdefresultid{95}{2}{1}{3}{0.113}{0.107}{0.118}{0.11250827380797494}
\chexdefresultid{95}{2}{1}{4}{1.184}{1.029}{1.365}{1.184320500162833}
\chexdefresultid{95}{2}{1}{5}{0.408}{0.392}{0.426}{0.40788239145874017}
\chexdefresultid{95}{2}{1}{6}{0.858}{0.849}{0.868}{0.8579818473037907}
\chexdefresultid{95}{2}{1}{7}{0.819}{0.799}{0.833}{0.8185437034181922}
\chexdefresultid{95}{2}{1}{8}{0.847}{0.835}{0.859}{0.8465058076169186}
\chexdefresultid{95}{2}{1}{9}{0.818}{0.805}{0.832}{0.8184777795888906}
\chexdefresultid{95}{2}{1}{10}{0.914}{0.905}{0.922}{0.9142403388035998}
\chexdefresultid{95}{2}{1}{11}{0.914}{0.900}{0.924}{0.913641626055729}
\chexdefresultid{95}{2}{1}{12}{0.922}{0.912}{0.932}{0.9221900471900472}
\chexdefresultid{95}{2}{1}{13}{0.507}{0.461}{0.550}{0.5072751322751323}
\chexdefresultid{95}{2}{1}{14}{0.948}{0.945}{0.952}{0.9483411983411983}
\chexdefresultid{95}{2}{1}{15}{0.840}{0.831}{0.849}{0.8401275140453865}
\chexdefresultid{95}{2}{1}{16}{0.394}{0.380}{0.410}{0.39407905754365546}
\chexdefresultid{95}{2}{1}{17}{0.508}{0.494}{0.524}{0.5082808173190823}
\chexdefresultid{95}{2}{1}{18}{0.426}{0.412}{0.442}{0.4259816888801879}
\chexdefresultid{95}{2}{1}{19}{0.382}{0.368}{0.398}{0.3815515433146925}
\chexdefresultid{95}{2}{1}{20}{0.508}{0.494}{0.524}{0.5082808173190823}
\chexdefresultid{95}{2}{1}{21}{0.280}{0.265}{0.298}{0.27987729776822884}
\chexdefresultid{95}{2}{1}{22}{0.24}{0.19}{0.28}{0.24084371131479768}
\chexdefresultid{95}{0}{0}{0}{0.435}{0.428}{0.441}{0.43472763858467967}
\chexdefresultid{95}{0}{0}{1}{0.295}{0.289}{0.300}{0.2946867211685678}
\chexdefresultid{95}{0}{0}{2}{0.205}{0.200}{0.209}{0.2045646444431937}
\chexdefresultid{95}{0}{0}{3}{0.141}{0.137}{0.144}{0.14089349171986176}
\chexdefresultid{95}{0}{0}{4}{0.185}{0.165}{0.206}{0.18523221971812537}
\chexdefresultid{95}{0}{0}{5}{0.314}{0.310}{0.318}{0.31403777528306875}
\chexdefresultid{95}{0}{0}{6}{0.828}{0.814}{0.840}{0.8280364621828037}
\chexdefresultid{95}{0}{0}{7}{0.778}{0.759}{0.793}{0.7783998574288402}
\chexdefresultid{95}{0}{0}{8}{0.798}{0.778}{0.816}{0.7979602670181487}
\chexdefresultid{95}{0}{0}{9}{0.762}{0.740}{0.781}{0.7616302177570651}
\chexdefresultid{95}{0}{0}{10}{0.925}{0.916}{0.932}{0.9245982694684796}
\chexdefresultid{95}{0}{0}{11}{0.909}{0.896}{0.919}{0.9092474517417382}
\chexdefresultid{95}{0}{0}{12}{0.916}{0.904}{0.926}{0.9156599421377745}
\chexdefresultid{95}{0}{0}{13}{0.627}{0.586}{0.671}{0.6274826022362969}
\chexdefresultid{95}{0}{0}{14}{0.875}{0.870}{0.881}{0.8751759324419423}
\chexdefresultid{95}{0}{0}{15}{0.776}{0.767}{0.785}{0.7760650750215654}
\chexdefresultid{95}{0}{0}{16}{0.380}{0.374}{0.387}{0.38026702436623633}
\chexdefresultid{95}{0}{0}{17}{0.482}{0.476}{0.489}{0.4823542294798078}
\chexdefresultid{95}{0}{0}{18}{0.440}{0.433}{0.447}{0.43979045288235763}
\chexdefresultid{95}{0}{0}{19}{0.374}{0.366}{0.382}{0.37399647850504847}
\chexdefresultid{95}{0}{0}{20}{0.482}{0.476}{0.489}{0.4823542294798078}
\chexdefresultid{95}{0}{0}{21}{0.278}{0.271}{0.285}{0.278179819252665}
\chexdefresultid{95}{0}{0}{22}{0.52}{0.50}{0.54}{0.5208969251404454}
\chexdefresultid{95}{0}{1}{0}{0.431}{0.425}{0.438}{0.4307896803818472}
\chexdefresultid{95}{0}{1}{1}{0.292}{0.287}{0.297}{0.29151219951162294}
\chexdefresultid{95}{0}{1}{2}{0.202}{0.198}{0.207}{0.20215468099160042}
\chexdefresultid{95}{0}{1}{3}{0.139}{0.135}{0.143}{0.13891880587661945}
\chexdefresultid{95}{0}{1}{4}{0.183}{0.161}{0.206}{0.18286749685515036}
\chexdefresultid{95}{0}{1}{5}{0.313}{0.309}{0.318}{0.31318115288418347}
\chexdefresultid{95}{0}{1}{6}{0.829}{0.813}{0.842}{0.8288114584767938}
\chexdefresultid{95}{0}{1}{7}{0.779}{0.761}{0.796}{0.7793830761885742}
\chexdefresultid{95}{0}{1}{8}{0.799}{0.780}{0.819}{0.7992671132643279}
\chexdefresultid{95}{0}{1}{9}{0.767}{0.745}{0.789}{0.767233687080484}
\chexdefresultid{95}{0}{1}{10}{0.925}{0.914}{0.933}{0.9245283018867925}
\chexdefresultid{95}{0}{1}{11}{0.909}{0.893}{0.922}{0.9093174831043986}
\chexdefresultid{95}{0}{1}{12}{0.916}{0.902}{0.927}{0.9155480390856438}
\chexdefresultid{95}{0}{1}{13}{0.630}{0.584}{0.677}{0.6300327187513817}
\chexdefresultid{95}{0}{1}{14}{0.876}{0.869}{0.881}{0.8757461201750896}
\chexdefresultid{95}{0}{1}{15}{0.777}{0.767}{0.788}{0.7771266626483211}
\chexdefresultid{95}{0}{1}{16}{0.377}{0.370}{0.384}{0.3768171342107879}
\chexdefresultid{95}{0}{1}{17}{0.480}{0.473}{0.486}{0.47958187122586515}
\chexdefresultid{95}{0}{1}{18}{0.437}{0.430}{0.443}{0.43669024092941944}
\chexdefresultid{95}{0}{1}{19}{0.369}{0.362}{0.377}{0.36942989209383903}
\chexdefresultid{95}{0}{1}{20}{0.480}{0.473}{0.486}{0.47958187122586515}
\chexdefresultid{95}{0}{1}{21}{0.274}{0.267}{0.282}{0.2740523971957104}
\chexdefresultid{95}{0}{1}{22}{0.53}{0.51}{0.55}{0.5299789442198498}
\chexdefcount{settings_mimic_oracle-struct-a0-full}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a0-full}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a0-full}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a0-full}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a0-full}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a0-full}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{96}{1}{0}{0}{0.230}{0.219}{0.241}{0.2304043062176705}
\chexdefresultid{96}{1}{0}{1}{0.147}{0.139}{0.155}{0.1466564630095382}
\chexdefresultid{96}{1}{0}{2}{0.096}{0.091}{0.102}{0.09631773521916194}
\chexdefresultid{96}{1}{0}{3}{0.064}{0.059}{0.068}{0.06360231587138099}
\chexdefresultid{96}{1}{0}{4}{0.058}{0.047}{0.069}{0.05813332028655007}
\chexdefresultid{96}{1}{0}{5}{0.277}{0.271}{0.284}{0.27725821402636136}
\chexdefresultid{96}{1}{0}{6}{0.856}{0.845}{0.866}{0.8555555555555555}
\chexdefresultid{96}{1}{0}{7}{0.775}{0.757}{0.790}{0.7749325888422917}
\chexdefresultid{96}{1}{0}{8}{0.813}{0.797}{0.828}{0.8129895041020357}
\chexdefresultid{96}{1}{0}{9}{0.777}{0.757}{0.794}{0.7767576200440648}
\chexdefresultid{96}{1}{0}{10}{0.912}{0.903}{0.920}{0.9119266055045872}
\chexdefresultid{96}{1}{0}{11}{0.901}{0.890}{0.911}{0.9011890807322605}
\chexdefresultid{96}{1}{0}{12}{0.903}{0.892}{0.913}{0.9027767628790644}
\chexdefresultid{96}{1}{0}{13}{0.600}{0.561}{0.637}{0.6001339666301303}
\chexdefresultid{96}{1}{0}{14}{0.894}{0.889}{0.898}{0.893831445621727}
\chexdefresultid{96}{1}{0}{15}{0.786}{0.777}{0.795}{0.785981521148252}
\chexdefresultid{96}{1}{0}{16}{0.282}{0.273}{0.291}{0.28186271819531883}
\chexdefresultid{96}{1}{0}{17}{0.389}{0.379}{0.398}{0.38850521292634166}
\chexdefresultid{96}{1}{0}{18}{0.333}{0.323}{0.343}{0.3326320241151907}
\chexdefresultid{96}{1}{0}{19}{0.293}{0.283}{0.303}{0.2928568659501383}
\chexdefresultid{96}{1}{0}{20}{0.389}{0.379}{0.398}{0.38850521292634166}
\chexdefresultid{96}{1}{0}{21}{0.175}{0.166}{0.185}{0.17522022346429592}
\chexdefresultid{96}{1}{0}{22}{0.60}{0.57}{0.62}{0.5968491144336431}
\chexdefresultid{96}{1}{1}{0}{0.230}{0.219}{0.241}{0.22995672295467168}
\chexdefresultid{96}{1}{1}{1}{0.146}{0.138}{0.154}{0.14612279650567764}
\chexdefresultid{96}{1}{1}{2}{0.096}{0.090}{0.102}{0.09589017549296082}
\chexdefresultid{96}{1}{1}{3}{0.063}{0.059}{0.068}{0.06316873989131892}
\chexdefresultid{96}{1}{1}{4}{0.058}{0.048}{0.070}{0.057927240804965335}
\chexdefresultid{96}{1}{1}{5}{0.276}{0.269}{0.283}{0.27588835090289576}
\chexdefresultid{96}{1}{1}{6}{0.858}{0.847}{0.868}{0.8583473861720068}
\chexdefresultid{96}{1}{1}{7}{0.776}{0.757}{0.791}{0.7755125570280265}
\chexdefresultid{96}{1}{1}{8}{0.815}{0.797}{0.829}{0.8146313618720847}
\chexdefresultid{96}{1}{1}{9}{0.783}{0.763}{0.801}{0.7832326939367851}
\chexdefresultid{96}{1}{1}{10}{0.912}{0.902}{0.920}{0.9118062563067608}
\chexdefresultid{96}{1}{1}{11}{0.901}{0.890}{0.913}{0.9014073667985911}
\chexdefresultid{96}{1}{1}{12}{0.901}{0.889}{0.912}{0.9006343165239454}
\chexdefresultid{96}{1}{1}{13}{0.603}{0.563}{0.639}{0.6028227085315573}
\chexdefresultid{96}{1}{1}{14}{0.895}{0.890}{0.900}{0.8952018485795841}
\chexdefresultid{96}{1}{1}{15}{0.786}{0.777}{0.795}{0.7863220344903206}
\chexdefresultid{96}{1}{1}{16}{0.280}{0.270}{0.289}{0.27975685550964186}
\chexdefresultid{96}{1}{1}{17}{0.386}{0.376}{0.396}{0.3858896111386747}
\chexdefresultid{96}{1}{1}{18}{0.330}{0.320}{0.340}{0.329958929719717}
\chexdefresultid{96}{1}{1}{19}{0.290}{0.280}{0.300}{0.2897732584041745}
\chexdefresultid{96}{1}{1}{20}{0.386}{0.376}{0.396}{0.3858896111386747}
\chexdefresultid{96}{1}{1}{21}{0.174}{0.165}{0.183}{0.1736240998806089}
\chexdefresultid{96}{1}{1}{22}{0.60}{0.58}{0.63}{0.6028168416051493}
\chexdefresultid{96}{2}{0}{0}{0.183}{0.172}{0.194}{0.182779457994869}
\chexdefresultid{96}{2}{0}{1}{0.119}{0.110}{0.127}{0.1185960901800241}
\chexdefresultid{96}{2}{0}{2}{0.080}{0.073}{0.086}{0.07986202568088077}
\chexdefresultid{96}{2}{0}{3}{0.054}{0.049}{0.059}{0.05416974416679049}
\chexdefresultid{96}{2}{0}{4}{1.141}{0.981}{1.329}{1.1409560689030518}
\chexdefresultid{96}{2}{0}{5}{0.378}{0.360}{0.397}{0.3778185798321418}
\chexdefresultid{96}{2}{0}{6}{0.871}{0.862}{0.880}{0.8711386842445392}
\chexdefresultid{96}{2}{0}{7}{0.806}{0.785}{0.821}{0.8058342597993065}
\chexdefresultid{96}{2}{0}{8}{0.848}{0.837}{0.859}{0.8482058127807115}
\chexdefresultid{96}{2}{0}{9}{0.814}{0.800}{0.828}{0.814467621147783}
\chexdefresultid{96}{2}{0}{10}{0.905}{0.896}{0.915}{0.9045848822800495}
\chexdefresultid{96}{2}{0}{11}{0.898}{0.883}{0.912}{0.8978896645359032}
\chexdefresultid{96}{2}{0}{12}{0.915}{0.904}{0.926}{0.9148233832444359}
\chexdefresultid{96}{2}{0}{13}{0.490}{0.447}{0.531}{0.4901720112246428}
\chexdefresultid{96}{2}{0}{14}{0.953}{0.951}{0.957}{0.9534734271576377}
\chexdefresultid{96}{2}{0}{15}{0.843}{0.833}{0.851}{0.8425772355505511}
\chexdefresultid{96}{2}{0}{16}{0.323}{0.306}{0.341}{0.32314966060802325}
\chexdefresultid{96}{2}{0}{17}{0.435}{0.417}{0.453}{0.435063095129757}
\chexdefresultid{96}{2}{0}{18}{0.368}{0.351}{0.387}{0.368473227187487}
\chexdefresultid{96}{2}{0}{19}{0.345}{0.328}{0.363}{0.3452048212054826}
\chexdefresultid{96}{2}{0}{20}{0.435}{0.417}{0.453}{0.435063095129757}
\chexdefresultid{96}{2}{0}{21}{0.211}{0.193}{0.230}{0.2112362260862894}
\chexdefresultid{96}{2}{0}{22}{0.38}{0.33}{0.42}{0.37576856239808953}
\chexdefresultid{96}{2}{1}{0}{0.183}{0.171}{0.196}{0.1826936408600169}
\chexdefresultid{96}{2}{1}{1}{0.119}{0.110}{0.128}{0.11862105904656771}
\chexdefresultid{96}{2}{1}{2}{0.080}{0.074}{0.088}{0.08003990248981559}
\chexdefresultid{96}{2}{1}{3}{0.054}{0.049}{0.060}{0.05441120559141187}
\chexdefresultid{96}{2}{1}{4}{1.141}{0.970}{1.341}{1.1405974158471603}
\chexdefresultid{96}{2}{1}{5}{0.377}{0.359}{0.398}{0.37746342690449036}
\chexdefresultid{96}{2}{1}{6}{0.872}{0.863}{0.881}{0.8722230083486628}
\chexdefresultid{96}{2}{1}{7}{0.809}{0.789}{0.827}{0.8090692002344768}
\chexdefresultid{96}{2}{1}{8}{0.850}{0.839}{0.863}{0.8502584002584003}
\chexdefresultid{96}{2}{1}{9}{0.818}{0.804}{0.832}{0.8182263682263683}
\chexdefresultid{96}{2}{1}{10}{0.905}{0.896}{0.916}{0.9054163298302345}
\chexdefresultid{96}{2}{1}{11}{0.901}{0.885}{0.915}{0.9014191164324379}
\chexdefresultid{96}{2}{1}{12}{0.915}{0.904}{0.927}{0.9154416321082987}
\chexdefresultid{96}{2}{1}{13}{0.497}{0.453}{0.539}{0.49652271318937985}
\chexdefresultid{96}{2}{1}{14}{0.953}{0.950}{0.957}{0.9533819533819534}
\chexdefresultid{96}{2}{1}{15}{0.843}{0.833}{0.853}{0.8433476575914726}
\chexdefresultid{96}{2}{1}{16}{0.321}{0.304}{0.340}{0.32149276223428236}
\chexdefresultid{96}{2}{1}{17}{0.433}{0.415}{0.451}{0.4328970806833786}
\chexdefresultid{96}{2}{1}{18}{0.366}{0.348}{0.385}{0.36623429235196675}
\chexdefresultid{96}{2}{1}{19}{0.344}{0.327}{0.363}{0.3438645968210412}
\chexdefresultid{96}{2}{1}{20}{0.433}{0.415}{0.451}{0.4328970806833786}
\chexdefresultid{96}{2}{1}{21}{0.210}{0.192}{0.229}{0.21008844378518604}
\chexdefresultid{96}{2}{1}{22}{0.38}{0.33}{0.43}{0.37941211484218373}
\chexdefresultid{96}{0}{0}{0}{0.381}{0.370}{0.393}{0.38064102938423666}
\chexdefresultid{96}{0}{0}{1}{0.250}{0.241}{0.259}{0.249937497690174}
\chexdefresultid{96}{0}{0}{2}{0.170}{0.162}{0.177}{0.1695281789433898}
\chexdefresultid{96}{0}{0}{3}{0.114}{0.108}{0.120}{0.11382356640106768}
\chexdefresultid{96}{0}{0}{4}{0.189}{0.170}{0.207}{0.18869974798299752}
\chexdefresultid{96}{0}{0}{5}{0.298}{0.292}{0.304}{0.29778664481982414}
\chexdefresultid{96}{0}{0}{6}{0.861}{0.848}{0.871}{0.8605962933118453}
\chexdefresultid{96}{0}{0}{7}{0.798}{0.779}{0.812}{0.7982999607494644}
\chexdefresultid{96}{0}{0}{8}{0.824}{0.807}{0.839}{0.8243586907072127}
\chexdefresultid{96}{0}{0}{9}{0.781}{0.760}{0.801}{0.7812552424313506}
\chexdefresultid{96}{0}{0}{10}{0.931}{0.922}{0.939}{0.9306880964339528}
\chexdefresultid{96}{0}{0}{11}{0.923}{0.912}{0.933}{0.9228325559340369}
\chexdefresultid{96}{0}{0}{12}{0.921}{0.910}{0.931}{0.921243842364532}
\chexdefresultid{96}{0}{0}{13}{0.628}{0.587}{0.672}{0.6281403940886701}
\chexdefresultid{96}{0}{0}{14}{0.884}{0.878}{0.890}{0.8840165376495426}
\chexdefresultid{96}{0}{0}{15}{0.790}{0.781}{0.800}{0.7901198910554718}
\chexdefresultid{96}{0}{0}{16}{0.324}{0.314}{0.334}{0.3238761507944991}
\chexdefresultid{96}{0}{0}{17}{0.429}{0.419}{0.439}{0.42880002345293633}
\chexdefresultid{96}{0}{0}{18}{0.376}{0.366}{0.387}{0.37638726043942755}
\chexdefresultid{96}{0}{0}{19}{0.327}{0.316}{0.339}{0.3270594596984581}
\chexdefresultid{96}{0}{0}{20}{0.429}{0.419}{0.439}{0.42880002345293633}
\chexdefresultid{96}{0}{0}{21}{0.219}{0.208}{0.229}{0.218952278136062}
\chexdefresultid{96}{0}{0}{22}{0.62}{0.59}{0.66}{0.6238488847414637}
\chexdefresultid{96}{0}{1}{0}{0.382}{0.370}{0.392}{0.38191237033072517}
\chexdefresultid{96}{0}{1}{1}{0.250}{0.241}{0.259}{0.2504348572911696}
\chexdefresultid{96}{0}{1}{2}{0.170}{0.162}{0.177}{0.16970849173366653}
\chexdefresultid{96}{0}{1}{3}{0.114}{0.108}{0.120}{0.11396607551388505}
\chexdefresultid{96}{0}{1}{4}{0.196}{0.175}{0.216}{0.19557266096494316}
\chexdefresultid{96}{0}{1}{5}{0.298}{0.291}{0.304}{0.29764812995806533}
\chexdefresultid{96}{0}{1}{6}{0.862}{0.850}{0.873}{0.8620741407774276}
\chexdefresultid{96}{0}{1}{7}{0.800}{0.782}{0.815}{0.7999468636369386}
\chexdefresultid{96}{0}{1}{8}{0.825}{0.808}{0.841}{0.8246856748945883}
\chexdefresultid{96}{0}{1}{9}{0.788}{0.767}{0.810}{0.7884739757302429}
\chexdefresultid{96}{0}{1}{10}{0.930}{0.921}{0.939}{0.9304421289777527}
\chexdefresultid{96}{0}{1}{11}{0.922}{0.909}{0.933}{0.9224972845548798}
\chexdefresultid{96}{0}{1}{12}{0.920}{0.907}{0.932}{0.920480169783791}
\chexdefresultid{96}{0}{1}{13}{0.631}{0.585}{0.679}{0.6314829552991114}
\chexdefresultid{96}{0}{1}{14}{0.885}{0.879}{0.890}{0.8848985276561878}
\chexdefresultid{96}{0}{1}{15}{0.791}{0.782}{0.801}{0.7908096611946501}
\chexdefresultid{96}{0}{1}{16}{0.322}{0.310}{0.333}{0.32164300508329463}
\chexdefresultid{96}{0}{1}{17}{0.427}{0.415}{0.438}{0.42678882620790487}
\chexdefresultid{96}{0}{1}{18}{0.374}{0.362}{0.386}{0.3743982612742805}
\chexdefresultid{96}{0}{1}{19}{0.325}{0.312}{0.337}{0.3247818808755499}
\chexdefresultid{96}{0}{1}{20}{0.427}{0.415}{0.438}{0.42678882620790487}
\chexdefresultid{96}{0}{1}{21}{0.216}{0.204}{0.228}{0.21649718395868425}
\chexdefresultid{96}{0}{1}{22}{0.63}{0.60}{0.66}{0.6281959199307637}
\chexdefcount{settings_mimic_oracle-struct-a1-no-anatomy}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a1-no-anatomy}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a1-no-anatomy}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a1-no-anatomy}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a1-no-anatomy}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a1-no-anatomy}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{97}{1}{0}{0}{0.313}{0.301}{0.326}{0.3128128051246966}
\chexdefresultid{97}{1}{0}{1}{0.196}{0.188}{0.205}{0.196237377167959}
\chexdefresultid{97}{1}{0}{2}{0.129}{0.124}{0.135}{0.12928155713905365}
\chexdefresultid{97}{1}{0}{3}{0.086}{0.082}{0.091}{0.0861877308145168}
\chexdefresultid{97}{1}{0}{4}{0.134}{0.119}{0.148}{0.13387889938798958}
\chexdefresultid{97}{1}{0}{5}{0.267}{0.263}{0.271}{0.26682320267078613}
\chexdefresultid{97}{1}{0}{6}{0.814}{0.803}{0.824}{0.8135015342652574}
\chexdefresultid{97}{1}{0}{7}{0.767}{0.749}{0.782}{0.7670411210727555}
\chexdefresultid{97}{1}{0}{8}{0.781}{0.765}{0.798}{0.7814365893649776}
\chexdefresultid{97}{1}{0}{9}{0.754}{0.736}{0.772}{0.7537298544971174}
\chexdefresultid{97}{1}{0}{10}{0.913}{0.905}{0.921}{0.9132007233273056}
\chexdefresultid{97}{1}{0}{11}{0.901}{0.890}{0.912}{0.9012058427329462}
\chexdefresultid{97}{1}{0}{12}{0.902}{0.892}{0.912}{0.9022327771688384}
\chexdefresultid{97}{1}{0}{13}{0.602}{0.562}{0.638}{0.6017212682174318}
\chexdefresultid{97}{1}{0}{14}{0.786}{0.777}{0.796}{0.7862014370965777}
\chexdefresultid{97}{1}{0}{15}{0.565}{0.555}{0.576}{0.565217421065426}
\chexdefresultid{97}{1}{0}{16}{0.282}{0.276}{0.288}{0.2822858981979841}
\chexdefresultid{97}{1}{0}{17}{0.368}{0.360}{0.375}{0.36755987525521727}
\chexdefresultid{97}{1}{0}{18}{0.322}{0.316}{0.329}{0.3224859838167656}
\chexdefresultid{97}{1}{0}{19}{0.267}{0.260}{0.274}{0.2671902047657735}
\chexdefresultid{97}{1}{0}{20}{0.368}{0.360}{0.375}{0.36755987525521727}
\chexdefresultid{97}{1}{0}{21}{0.197}{0.191}{0.204}{0.19701192114075078}
\chexdefresultid{97}{1}{0}{22}{0.86}{0.83}{0.88}{0.8568278494734741}
\chexdefresultid{97}{1}{1}{0}{0.317}{0.304}{0.330}{0.3166057790192802}
\chexdefresultid{97}{1}{1}{1}{0.198}{0.189}{0.207}{0.19777760622997106}
\chexdefresultid{97}{1}{1}{2}{0.130}{0.124}{0.136}{0.12989663747374838}
\chexdefresultid{97}{1}{1}{3}{0.086}{0.082}{0.091}{0.08619433016224451}
\chexdefresultid{97}{1}{1}{4}{0.136}{0.121}{0.152}{0.13567603938389605}
\chexdefresultid{97}{1}{1}{5}{0.267}{0.262}{0.271}{0.26650531805980565}
\chexdefresultid{97}{1}{1}{6}{0.815}{0.803}{0.824}{0.8145714017463149}
\chexdefresultid{97}{1}{1}{7}{0.765}{0.744}{0.782}{0.7654515916825478}
\chexdefresultid{97}{1}{1}{8}{0.783}{0.764}{0.798}{0.7828958439805248}
\chexdefresultid{97}{1}{1}{9}{0.758}{0.740}{0.775}{0.7581574995466525}
\chexdefresultid{97}{1}{1}{10}{0.913}{0.903}{0.921}{0.9129655447122087}
\chexdefresultid{97}{1}{1}{11}{0.900}{0.887}{0.910}{0.8995208092482102}
\chexdefresultid{97}{1}{1}{12}{0.901}{0.888}{0.912}{0.9006411127724162}
\chexdefresultid{97}{1}{1}{13}{0.605}{0.565}{0.641}{0.6047324543518645}
\chexdefresultid{97}{1}{1}{14}{0.790}{0.780}{0.801}{0.7901998097050428}
\chexdefresultid{97}{1}{1}{15}{0.566}{0.554}{0.577}{0.5659567965883635}
\chexdefresultid{97}{1}{1}{16}{0.282}{0.275}{0.289}{0.2817094101298867}
\chexdefresultid{97}{1}{1}{17}{0.368}{0.360}{0.376}{0.3677722057596199}
\chexdefresultid{97}{1}{1}{18}{0.322}{0.315}{0.330}{0.3224127622311886}
\chexdefresultid{97}{1}{1}{19}{0.265}{0.258}{0.274}{0.26543665486539547}
\chexdefresultid{97}{1}{1}{20}{0.368}{0.360}{0.376}{0.3677722057596199}
\chexdefresultid{97}{1}{1}{21}{0.196}{0.189}{0.203}{0.19564661450015342}
\chexdefresultid{97}{1}{1}{22}{0.85}{0.83}{0.88}{0.8546225517818697}
\chexdefresultid{97}{2}{0}{0}{0.311}{0.298}{0.323}{0.3109392632987489}
\chexdefresultid{97}{2}{0}{1}{0.199}{0.191}{0.207}{0.1991460072792856}
\chexdefresultid{97}{2}{0}{2}{0.133}{0.127}{0.139}{0.1328237137233803}
\chexdefresultid{97}{2}{0}{3}{0.088}{0.084}{0.093}{0.08817472917078809}
\chexdefresultid{97}{2}{0}{4}{0.947}{0.821}{1.085}{0.9474150106158948}
\chexdefresultid{97}{2}{0}{5}{0.375}{0.362}{0.390}{0.37536974105134635}
\chexdefresultid{97}{2}{0}{6}{0.856}{0.847}{0.865}{0.855935273517691}
\chexdefresultid{97}{2}{0}{7}{0.812}{0.794}{0.827}{0.8123624838367045}
\chexdefresultid{97}{2}{0}{8}{0.840}{0.829}{0.850}{0.8397255129036505}
\chexdefresultid{97}{2}{0}{9}{0.814}{0.801}{0.826}{0.8136346447075191}
\chexdefresultid{97}{2}{0}{10}{0.916}{0.907}{0.925}{0.9160822249093108}
\chexdefresultid{97}{2}{0}{11}{0.912}{0.899}{0.924}{0.9121524897990685}
\chexdefresultid{97}{2}{0}{12}{0.923}{0.912}{0.933}{0.9225167619904462}
\chexdefresultid{97}{2}{0}{13}{0.501}{0.455}{0.542}{0.5014641304114988}
\chexdefresultid{97}{2}{0}{14}{0.918}{0.913}{0.924}{0.9180643917486023}
\chexdefresultid{97}{2}{0}{15}{0.624}{0.615}{0.631}{0.6235761455173278}
\chexdefresultid{97}{2}{0}{16}{0.346}{0.334}{0.359}{0.3462271873333398}
\chexdefresultid{97}{2}{0}{17}{0.451}{0.439}{0.464}{0.4514120357645936}
\chexdefresultid{97}{2}{0}{18}{0.383}{0.370}{0.397}{0.382887634260853}
\chexdefresultid{97}{2}{0}{19}{0.333}{0.319}{0.347}{0.3331932033578025}
\chexdefresultid{97}{2}{0}{20}{0.451}{0.439}{0.464}{0.4514120357645936}
\chexdefresultid{97}{2}{0}{21}{0.241}{0.228}{0.255}{0.24104233890208585}
\chexdefresultid{97}{2}{0}{22}{0.43}{0.39}{0.47}{0.4301593254936074}
\chexdefresultid{97}{2}{1}{0}{0.313}{0.301}{0.326}{0.3132507172252586}
\chexdefresultid{97}{2}{1}{1}{0.199}{0.190}{0.208}{0.19936512292502506}
\chexdefresultid{97}{2}{1}{2}{0.132}{0.126}{0.139}{0.13212566437038434}
\chexdefresultid{97}{2}{1}{3}{0.087}{0.082}{0.092}{0.08725330585286184}
\chexdefresultid{97}{2}{1}{4}{0.944}{0.814}{1.096}{0.9436633103639002}
\chexdefresultid{97}{2}{1}{5}{0.374}{0.360}{0.391}{0.3742300386501313}
\chexdefresultid{97}{2}{1}{6}{0.856}{0.847}{0.866}{0.8561227188574452}
\chexdefresultid{97}{2}{1}{7}{0.815}{0.796}{0.829}{0.8145734544408322}
\chexdefresultid{97}{2}{1}{8}{0.841}{0.830}{0.854}{0.8411093286093286}
\chexdefresultid{97}{2}{1}{9}{0.816}{0.802}{0.830}{0.8160843035843036}
\chexdefresultid{97}{2}{1}{10}{0.916}{0.907}{0.924}{0.9157451290152712}
\chexdefresultid{97}{2}{1}{11}{0.912}{0.898}{0.923}{0.9118120009171389}
\chexdefresultid{97}{2}{1}{12}{0.922}{0.913}{0.933}{0.9224998808332141}
\chexdefresultid{97}{2}{1}{13}{0.507}{0.462}{0.549}{0.5070844654177987}
\chexdefresultid{97}{2}{1}{14}{0.917}{0.912}{0.923}{0.9173816673816674}
\chexdefresultid{97}{2}{1}{15}{0.623}{0.615}{0.632}{0.6234566547026208}
\chexdefresultid{97}{2}{1}{16}{0.342}{0.329}{0.357}{0.34208097570328494}
\chexdefresultid{97}{2}{1}{17}{0.448}{0.435}{0.462}{0.4484690592034333}
\chexdefresultid{97}{2}{1}{18}{0.380}{0.366}{0.394}{0.3797574248909614}
\chexdefresultid{97}{2}{1}{19}{0.329}{0.314}{0.344}{0.3287290343626201}
\chexdefresultid{97}{2}{1}{20}{0.448}{0.435}{0.462}{0.4484690592034333}
\chexdefresultid{97}{2}{1}{21}{0.236}{0.222}{0.252}{0.2356928922031365}
\chexdefresultid{97}{2}{1}{22}{0.44}{0.39}{0.48}{0.440322107153923}
\chexdefresultid{97}{0}{0}{0}{0.429}{0.419}{0.439}{0.42889170087018497}
\chexdefresultid{97}{0}{0}{1}{0.277}{0.270}{0.285}{0.2774602585867724}
\chexdefresultid{97}{0}{0}{2}{0.187}{0.181}{0.194}{0.18743059253358535}
\chexdefresultid{97}{0}{0}{3}{0.125}{0.121}{0.130}{0.12537147468031382}
\chexdefresultid{97}{0}{0}{4}{0.206}{0.187}{0.226}{0.20574216892037547}
\chexdefresultid{97}{0}{0}{5}{0.287}{0.282}{0.291}{0.2866639624159184}
\chexdefresultid{97}{0}{0}{6}{0.814}{0.799}{0.826}{0.8138191251031718}
\chexdefresultid{97}{0}{0}{7}{0.781}{0.762}{0.797}{0.7812505119647664}
\chexdefresultid{97}{0}{0}{8}{0.777}{0.756}{0.797}{0.7771097795882278}
\chexdefresultid{97}{0}{0}{9}{0.748}{0.726}{0.768}{0.7475531293419225}
\chexdefresultid{97}{0}{0}{10}{0.928}{0.919}{0.936}{0.9279212792127921}
\chexdefresultid{97}{0}{0}{11}{0.916}{0.903}{0.926}{0.915683607444268}
\chexdefresultid{97}{0}{0}{12}{0.914}{0.900}{0.927}{0.914120044569552}
\chexdefresultid{97}{0}{0}{13}{0.630}{0.588}{0.673}{0.6296372859488624}
\chexdefresultid{97}{0}{0}{14}{0.755}{0.745}{0.765}{0.7554099225897255}
\chexdefresultid{97}{0}{0}{15}{0.564}{0.553}{0.577}{0.5644341719588558}
\chexdefresultid{97}{0}{0}{16}{0.314}{0.306}{0.321}{0.31370219005597816}
\chexdefresultid{97}{0}{0}{17}{0.393}{0.384}{0.401}{0.3928342164377639}
\chexdefresultid{97}{0}{0}{18}{0.356}{0.348}{0.365}{0.3561135222110302}
\chexdefresultid{97}{0}{0}{19}{0.301}{0.292}{0.310}{0.30121079407915397}
\chexdefresultid{97}{0}{0}{20}{0.393}{0.384}{0.401}{0.3928342164377639}
\chexdefresultid{97}{0}{0}{21}{0.235}{0.227}{0.242}{0.23457016367419237}
\chexdefresultid{97}{0}{0}{22}{0.89}{0.86}{0.93}{0.8941701596124821}
\chexdefresultid{97}{0}{1}{0}{0.431}{0.420}{0.440}{0.43087177865486276}
\chexdefresultid{97}{0}{1}{1}{0.278}{0.269}{0.286}{0.2781274528905913}
\chexdefresultid{97}{0}{1}{2}{0.188}{0.180}{0.194}{0.18753934409112225}
\chexdefresultid{97}{0}{1}{3}{0.125}{0.120}{0.130}{0.12501569191457726}
\chexdefresultid{97}{0}{1}{4}{0.208}{0.188}{0.230}{0.208082951688132}
\chexdefresultid{97}{0}{1}{5}{0.287}{0.282}{0.292}{0.2867181124887963}
\chexdefresultid{97}{0}{1}{6}{0.813}{0.797}{0.828}{0.8131346432810234}
\chexdefresultid{97}{0}{1}{7}{0.784}{0.764}{0.800}{0.7836541420472859}
\chexdefresultid{97}{0}{1}{8}{0.777}{0.755}{0.800}{0.776545512287156}
\chexdefresultid{97}{0}{1}{9}{0.753}{0.730}{0.777}{0.7528686320643146}
\chexdefresultid{97}{0}{1}{10}{0.926}{0.915}{0.935}{0.9260893546607832}
\chexdefresultid{97}{0}{1}{11}{0.912}{0.897}{0.923}{0.9120959985430476}
\chexdefresultid{97}{0}{1}{12}{0.912}{0.897}{0.925}{0.9121385462262901}
\chexdefresultid{97}{0}{1}{13}{0.631}{0.585}{0.679}{0.6314978777026131}
\chexdefresultid{97}{0}{1}{14}{0.758}{0.747}{0.768}{0.7576104257859132}
\chexdefresultid{97}{0}{1}{15}{0.564}{0.551}{0.577}{0.5640357612649618}
\chexdefresultid{97}{0}{1}{16}{0.311}{0.304}{0.320}{0.3114372804271249}
\chexdefresultid{97}{0}{1}{17}{0.392}{0.382}{0.401}{0.39162981785956513}
\chexdefresultid{97}{0}{1}{18}{0.355}{0.346}{0.364}{0.35463449797810553}
\chexdefresultid{97}{0}{1}{19}{0.298}{0.290}{0.307}{0.29825069838637314}
\chexdefresultid{97}{0}{1}{20}{0.392}{0.382}{0.401}{0.39162981785956513}
\chexdefresultid{97}{0}{1}{21}{0.231}{0.224}{0.239}{0.23124474299468434}
\chexdefresultid{97}{0}{1}{22}{0.90}{0.86}{0.93}{0.8963232985156748}
\chexdefcount{settings_mimic_oracle-struct-a2-positives}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a2-positives}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a2-positives}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a2-positives}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a2-positives}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a2-positives}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{98}{1}{0}{0}{0.412}{0.401}{0.422}{0.41178257793745193}
\chexdefresultid{98}{1}{0}{1}{0.262}{0.255}{0.270}{0.2622806443141735}
\chexdefresultid{98}{1}{0}{2}{0.173}{0.167}{0.179}{0.1733491380951645}
\chexdefresultid{98}{1}{0}{3}{0.115}{0.111}{0.120}{0.1154696603755757}
\chexdefresultid{98}{1}{0}{4}{0.232}{0.214}{0.248}{0.23166454259786165}
\chexdefresultid{98}{1}{0}{5}{0.302}{0.297}{0.306}{0.30164002231725334}
\chexdefresultid{98}{1}{0}{6}{0.817}{0.807}{0.827}{0.8171084138386591}
\chexdefresultid{98}{1}{0}{7}{0.765}{0.747}{0.779}{0.764639381306716}
\chexdefresultid{98}{1}{0}{8}{0.784}{0.768}{0.800}{0.7840140843337771}
\chexdefresultid{98}{1}{0}{9}{0.757}{0.739}{0.775}{0.7571598643849279}
\chexdefresultid{98}{1}{0}{10}{0.908}{0.899}{0.918}{0.908183632734531}
\chexdefresultid{98}{1}{0}{11}{0.879}{0.862}{0.894}{0.8789828289832233}
\chexdefresultid{98}{1}{0}{12}{0.894}{0.882}{0.906}{0.8943541184589776}
\chexdefresultid{98}{1}{0}{13}{0.625}{0.586}{0.662}{0.6245331465919701}
\chexdefresultid{98}{1}{0}{14}{0.880}{0.875}{0.885}{0.8803129947631226}
\chexdefresultid{98}{1}{0}{15}{0.715}{0.705}{0.726}{0.7154945665925369}
\chexdefresultid{98}{1}{0}{16}{0.335}{0.328}{0.341}{0.3347665934524453}
\chexdefresultid{98}{1}{0}{17}{0.442}{0.435}{0.449}{0.44221224371064094}
\chexdefresultid{98}{1}{0}{18}{0.388}{0.381}{0.395}{0.3878420068039011}
\chexdefresultid{98}{1}{0}{19}{0.323}{0.315}{0.331}{0.32307934225594775}
\chexdefresultid{98}{1}{0}{20}{0.442}{0.435}{0.449}{0.44221224371064094}
\chexdefresultid{98}{1}{0}{21}{0.227}{0.221}{0.234}{0.22732094319424967}
\chexdefresultid{98}{1}{0}{22}{0.53}{0.51}{0.55}{0.5302563202659507}
\chexdefresultid{98}{1}{1}{0}{0.412}{0.402}{0.422}{0.4122465329814775}
\chexdefresultid{98}{1}{1}{1}{0.262}{0.254}{0.269}{0.26183714079588993}
\chexdefresultid{98}{1}{1}{2}{0.173}{0.167}{0.179}{0.17269052900608425}
\chexdefresultid{98}{1}{1}{3}{0.115}{0.110}{0.120}{0.11473466699693667}
\chexdefresultid{98}{1}{1}{4}{0.233}{0.216}{0.252}{0.23347149326146843}
\chexdefresultid{98}{1}{1}{5}{0.300}{0.295}{0.305}{0.30013829324523}
\chexdefresultid{98}{1}{1}{6}{0.818}{0.806}{0.828}{0.817512943954946}
\chexdefresultid{98}{1}{1}{7}{0.764}{0.745}{0.779}{0.7636239011155591}
\chexdefresultid{98}{1}{1}{8}{0.786}{0.769}{0.801}{0.785725750093019}
\chexdefresultid{98}{1}{1}{9}{0.762}{0.743}{0.779}{0.7619388804450647}
\chexdefresultid{98}{1}{1}{10}{0.908}{0.897}{0.918}{0.907991202346041}
\chexdefresultid{98}{1}{1}{11}{0.878}{0.861}{0.894}{0.8783895142893663}
\chexdefresultid{98}{1}{1}{12}{0.893}{0.878}{0.905}{0.8926204068687417}
\chexdefresultid{98}{1}{1}{13}{0.628}{0.590}{0.663}{0.6276346789905305}
\chexdefresultid{98}{1}{1}{14}{0.881}{0.875}{0.886}{0.8807598205790403}
\chexdefresultid{98}{1}{1}{15}{0.714}{0.702}{0.726}{0.7144486338039058}
\chexdefresultid{98}{1}{1}{16}{0.331}{0.324}{0.338}{0.3306698931111324}
\chexdefresultid{98}{1}{1}{17}{0.438}{0.431}{0.445}{0.43799569507215785}
\chexdefresultid{98}{1}{1}{18}{0.384}{0.377}{0.392}{0.38385966265824284}
\chexdefresultid{98}{1}{1}{19}{0.318}{0.310}{0.326}{0.3177730916066784}
\chexdefresultid{98}{1}{1}{20}{0.438}{0.431}{0.445}{0.43799569507215785}
\chexdefresultid{98}{1}{1}{21}{0.223}{0.216}{0.231}{0.22334409115010695}
\chexdefresultid{98}{1}{1}{22}{0.54}{0.52}{0.56}{0.5413362936078624}
\chexdefresultid{98}{2}{0}{0}{0.359}{0.348}{0.370}{0.3587456060883766}
\chexdefresultid{98}{2}{0}{1}{0.238}{0.230}{0.246}{0.23807008232136193}
\chexdefresultid{98}{2}{0}{2}{0.162}{0.155}{0.168}{0.16194792052724247}
\chexdefresultid{98}{2}{0}{3}{0.109}{0.104}{0.114}{0.10943964317113647}
\chexdefresultid{98}{2}{0}{4}{1.149}{0.998}{1.314}{1.1490108709777698}
\chexdefresultid{98}{2}{0}{5}{0.403}{0.388}{0.421}{0.40313889076451975}
\chexdefresultid{98}{2}{0}{6}{0.848}{0.839}{0.855}{0.8479459763646595}
\chexdefresultid{98}{2}{0}{7}{0.801}{0.783}{0.815}{0.8010107376509739}
\chexdefresultid{98}{2}{0}{8}{0.837}{0.825}{0.848}{0.8365406311087821}
\chexdefresultid{98}{2}{0}{9}{0.815}{0.802}{0.827}{0.8149481884637078}
\chexdefresultid{98}{2}{0}{10}{0.902}{0.890}{0.911}{0.9017160686427457}
\chexdefresultid{98}{2}{0}{11}{0.884}{0.868}{0.897}{0.8840395243677776}
\chexdefresultid{98}{2}{0}{12}{0.905}{0.894}{0.916}{0.9050093181672128}
\chexdefresultid{98}{2}{0}{13}{0.513}{0.467}{0.555}{0.5131964526701368}
\chexdefresultid{98}{2}{0}{14}{0.944}{0.941}{0.948}{0.9443480496112076}
\chexdefresultid{98}{2}{0}{15}{0.776}{0.763}{0.787}{0.7762084181565913}
\chexdefresultid{98}{2}{0}{16}{0.384}{0.371}{0.398}{0.38447616546340946}
\chexdefresultid{98}{2}{0}{17}{0.497}{0.484}{0.510}{0.4965820448361519}
\chexdefresultid{98}{2}{0}{18}{0.416}{0.403}{0.430}{0.4163555233795399}
\chexdefresultid{98}{2}{0}{19}{0.374}{0.361}{0.388}{0.37367087228988355}
\chexdefresultid{98}{2}{0}{20}{0.497}{0.484}{0.510}{0.4965820448361519}
\chexdefresultid{98}{2}{0}{21}{0.272}{0.258}{0.287}{0.2723702860906672}
\chexdefresultid{98}{2}{0}{22}{0.29}{0.25}{0.33}{0.2860436937525635}
\chexdefresultid{98}{2}{1}{0}{0.362}{0.350}{0.374}{0.36160496528392655}
\chexdefresultid{98}{2}{1}{1}{0.240}{0.231}{0.248}{0.23955786049791017}
\chexdefresultid{98}{2}{1}{2}{0.163}{0.156}{0.169}{0.1626845395593622}
\chexdefresultid{98}{2}{1}{3}{0.110}{0.104}{0.115}{0.10980448132491441}
\chexdefresultid{98}{2}{1}{4}{1.146}{0.990}{1.326}{1.146367509776804}
\chexdefresultid{98}{2}{1}{5}{0.402}{0.386}{0.421}{0.40227482947401544}
\chexdefresultid{98}{2}{1}{6}{0.848}{0.840}{0.856}{0.8481403682194489}
\chexdefresultid{98}{2}{1}{7}{0.802}{0.783}{0.816}{0.8024687743380322}
\chexdefresultid{98}{2}{1}{8}{0.838}{0.826}{0.850}{0.8380283366394475}
\chexdefresultid{98}{2}{1}{9}{0.817}{0.803}{0.829}{0.816506815117926}
\chexdefresultid{98}{2}{1}{10}{0.903}{0.891}{0.913}{0.9029433227925079}
\chexdefresultid{98}{2}{1}{11}{0.885}{0.867}{0.899}{0.8846613979868367}
\chexdefresultid{98}{2}{1}{12}{0.905}{0.892}{0.916}{0.9050610133943465}
\chexdefresultid{98}{2}{1}{13}{0.518}{0.473}{0.562}{0.5181741265074598}
\chexdefresultid{98}{2}{1}{14}{0.944}{0.940}{0.947}{0.9436579436579436}
\chexdefresultid{98}{2}{1}{15}{0.776}{0.764}{0.789}{0.7763073960078803}
\chexdefresultid{98}{2}{1}{16}{0.382}{0.368}{0.397}{0.38204264409225297}
\chexdefresultid{98}{2}{1}{17}{0.494}{0.481}{0.508}{0.4940558345785914}
\chexdefresultid{98}{2}{1}{18}{0.414}{0.400}{0.428}{0.4137687673027484}
\chexdefresultid{98}{2}{1}{19}{0.371}{0.357}{0.386}{0.3705402862770838}
\chexdefresultid{98}{2}{1}{20}{0.494}{0.481}{0.508}{0.4940558345785914}
\chexdefresultid{98}{2}{1}{21}{0.270}{0.255}{0.287}{0.27002945360591457}
\chexdefresultid{98}{2}{1}{22}{0.29}{0.25}{0.33}{0.29192559575680505}
\chexdefresultid{98}{0}{0}{0}{0.441}{0.434}{0.447}{0.44067461787292617}
\chexdefresultid{98}{0}{0}{1}{0.298}{0.292}{0.303}{0.29781883415070365}
\chexdefresultid{98}{0}{0}{2}{0.206}{0.201}{0.210}{0.20593285484034024}
\chexdefresultid{98}{0}{0}{3}{0.141}{0.137}{0.145}{0.14107022005520056}
\chexdefresultid{98}{0}{0}{4}{0.199}{0.178}{0.219}{0.19862176389646205}
\chexdefresultid{98}{0}{0}{5}{0.312}{0.307}{0.316}{0.3115494741729359}
\chexdefresultid{98}{0}{0}{6}{0.807}{0.792}{0.819}{0.8071436854922881}
\chexdefresultid{98}{0}{0}{7}{0.763}{0.743}{0.778}{0.7628388446849137}
\chexdefresultid{98}{0}{0}{8}{0.782}{0.762}{0.799}{0.7824494933412637}
\chexdefresultid{98}{0}{0}{9}{0.751}{0.731}{0.769}{0.7510455524545642}
\chexdefresultid{98}{0}{0}{10}{0.902}{0.889}{0.912}{0.9022591055786077}
\chexdefresultid{98}{0}{0}{11}{0.880}{0.862}{0.894}{0.879854598157805}
\chexdefresultid{98}{0}{0}{12}{0.886}{0.872}{0.899}{0.885860896082571}
\chexdefresultid{98}{0}{0}{13}{0.630}{0.589}{0.672}{0.6303190241613887}
\chexdefresultid{98}{0}{0}{14}{0.865}{0.859}{0.871}{0.8651917663617171}
\chexdefresultid{98}{0}{0}{15}{0.702}{0.690}{0.713}{0.7016692694713335}
\chexdefresultid{98}{0}{0}{16}{0.371}{0.364}{0.378}{0.37089011315476167}
\chexdefresultid{98}{0}{0}{17}{0.473}{0.466}{0.481}{0.47336744783316614}
\chexdefresultid{98}{0}{0}{18}{0.430}{0.423}{0.437}{0.4300321869460048}
\chexdefresultid{98}{0}{0}{19}{0.365}{0.357}{0.373}{0.36514084685467596}
\chexdefresultid{98}{0}{0}{20}{0.473}{0.466}{0.481}{0.47336744783316614}
\chexdefresultid{98}{0}{0}{21}{0.268}{0.261}{0.276}{0.2684127784763572}
\chexdefresultid{98}{0}{0}{22}{0.56}{0.54}{0.59}{0.5612561293940183}
\chexdefresultid{98}{0}{1}{0}{0.437}{0.430}{0.444}{0.4365782121931988}
\chexdefresultid{98}{0}{1}{1}{0.295}{0.290}{0.300}{0.29453620219792986}
\chexdefresultid{98}{0}{1}{2}{0.203}{0.199}{0.208}{0.20341581633867142}
\chexdefresultid{98}{0}{1}{3}{0.139}{0.136}{0.143}{0.13905029772017785}
\chexdefresultid{98}{0}{1}{4}{0.196}{0.175}{0.218}{0.19570619118376184}
\chexdefresultid{98}{0}{1}{5}{0.311}{0.307}{0.316}{0.31092143670397376}
\chexdefresultid{98}{0}{1}{6}{0.807}{0.793}{0.820}{0.8072585871678548}
\chexdefresultid{98}{0}{1}{7}{0.764}{0.745}{0.780}{0.7635336524277095}
\chexdefresultid{98}{0}{1}{8}{0.784}{0.765}{0.803}{0.7836574039138354}
\chexdefresultid{98}{0}{1}{9}{0.756}{0.735}{0.778}{0.7564986295405763}
\chexdefresultid{98}{0}{1}{10}{0.899}{0.886}{0.912}{0.8994572240889118}
\chexdefresultid{98}{0}{1}{11}{0.874}{0.855}{0.891}{0.8744591644606061}
\chexdefresultid{98}{0}{1}{12}{0.882}{0.865}{0.897}{0.8823749834195517}
\chexdefresultid{98}{0}{1}{13}{0.632}{0.586}{0.676}{0.6316786045894681}
\chexdefresultid{98}{0}{1}{14}{0.865}{0.859}{0.871}{0.865399920413848}
\chexdefresultid{98}{0}{1}{15}{0.701}{0.689}{0.713}{0.7007494120318329}
\chexdefresultid{98}{0}{1}{16}{0.368}{0.361}{0.375}{0.3679105856816916}
\chexdefresultid{98}{0}{1}{17}{0.471}{0.464}{0.478}{0.4708338959894937}
\chexdefresultid{98}{0}{1}{18}{0.427}{0.420}{0.434}{0.4272991992328473}
\chexdefresultid{98}{0}{1}{19}{0.361}{0.354}{0.369}{0.36128292485402635}
\chexdefresultid{98}{0}{1}{20}{0.471}{0.464}{0.478}{0.4708338959894937}
\chexdefresultid{98}{0}{1}{21}{0.265}{0.258}{0.273}{0.26498727537388966}
\chexdefresultid{98}{0}{1}{22}{0.57}{0.54}{0.59}{0.5682129285490805}
\chexdefcount{settings_mimic_oracle-struct-a3-no-certainty}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a3-no-certainty}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a3-no-certainty}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a3-no-certainty}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a3-no-certainty}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a3-no-certainty}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{99}{1}{0}{0}{0.411}{0.400}{0.421}{0.410782187758369}
\chexdefresultid{99}{1}{0}{1}{0.260}{0.253}{0.268}{0.26030870147336366}
\chexdefresultid{99}{1}{0}{2}{0.170}{0.164}{0.176}{0.16994771971205502}
\chexdefresultid{99}{1}{0}{3}{0.111}{0.106}{0.116}{0.11122092775791997}
\chexdefresultid{99}{1}{0}{4}{0.224}{0.205}{0.242}{0.22433536374839522}
\chexdefresultid{99}{1}{0}{5}{0.301}{0.296}{0.306}{0.3010175252816068}
\chexdefresultid{99}{1}{0}{6}{0.821}{0.810}{0.831}{0.820620725933719}
\chexdefresultid{99}{1}{0}{7}{0.768}{0.751}{0.783}{0.7680855159972159}
\chexdefresultid{99}{1}{0}{8}{0.790}{0.773}{0.805}{0.7896027459326687}
\chexdefresultid{99}{1}{0}{9}{0.757}{0.740}{0.775}{0.7572071790102476}
\chexdefresultid{99}{1}{0}{10}{0.912}{0.903}{0.921}{0.9119679883594034}
\chexdefresultid{99}{1}{0}{11}{0.902}{0.890}{0.914}{0.901939025483046}
\chexdefresultid{99}{1}{0}{12}{0.901}{0.889}{0.911}{0.9005663134819143}
\chexdefresultid{99}{1}{0}{13}{0.600}{0.561}{0.636}{0.5996285470710022}
\chexdefresultid{99}{1}{0}{14}{0.884}{0.879}{0.888}{0.8839970770917063}
\chexdefresultid{99}{1}{0}{15}{0.777}{0.768}{0.785}{0.7769287434603196}
\chexdefresultid{99}{1}{0}{16}{0.329}{0.323}{0.336}{0.3292481519385137}
\chexdefresultid{99}{1}{0}{17}{0.438}{0.431}{0.445}{0.43827485982176095}
\chexdefresultid{99}{1}{0}{18}{0.386}{0.380}{0.393}{0.386313336614271}
\chexdefresultid{99}{1}{0}{19}{0.319}{0.312}{0.327}{0.31944568602722107}
\chexdefresultid{99}{1}{0}{20}{0.438}{0.431}{0.445}{0.43827485982176095}
\chexdefresultid{99}{1}{0}{21}{0.220}{0.213}{0.227}{0.22022144405526659}
\chexdefresultid{99}{1}{0}{22}{0.52}{0.50}{0.54}{0.5221762779882645}
\chexdefresultid{99}{1}{1}{0}{0.412}{0.402}{0.422}{0.41154171522187916}
\chexdefresultid{99}{1}{1}{1}{0.260}{0.253}{0.268}{0.25977679570419027}
\chexdefresultid{99}{1}{1}{2}{0.169}{0.163}{0.175}{0.16896898584010722}
\chexdefresultid{99}{1}{1}{3}{0.110}{0.105}{0.115}{0.11000464940441941}
\chexdefresultid{99}{1}{1}{4}{0.224}{0.205}{0.242}{0.22381655876030426}
\chexdefresultid{99}{1}{1}{5}{0.299}{0.295}{0.305}{0.299470223189026}
\chexdefresultid{99}{1}{1}{6}{0.821}{0.809}{0.831}{0.820606644198363}
\chexdefresultid{99}{1}{1}{7}{0.769}{0.749}{0.784}{0.7691840326140792}
\chexdefresultid{99}{1}{1}{8}{0.790}{0.773}{0.806}{0.789785872231162}
\chexdefresultid{99}{1}{1}{9}{0.761}{0.743}{0.778}{0.761241628653617}
\chexdefresultid{99}{1}{1}{10}{0.911}{0.901}{0.920}{0.9114583333333334}
\chexdefresultid{99}{1}{1}{11}{0.900}{0.886}{0.912}{0.8996902412765995}
\chexdefresultid{99}{1}{1}{12}{0.899}{0.886}{0.910}{0.8985637261564948}
\chexdefresultid{99}{1}{1}{13}{0.603}{0.562}{0.639}{0.6026550677359431}
\chexdefresultid{99}{1}{1}{14}{0.884}{0.879}{0.889}{0.8844977572380046}
\chexdefresultid{99}{1}{1}{15}{0.777}{0.768}{0.785}{0.7767076883035672}
\chexdefresultid{99}{1}{1}{16}{0.326}{0.319}{0.333}{0.32567747492652926}
\chexdefresultid{99}{1}{1}{17}{0.435}{0.428}{0.442}{0.4346653225543088}
\chexdefresultid{99}{1}{1}{18}{0.383}{0.376}{0.390}{0.3829370514570131}
\chexdefresultid{99}{1}{1}{19}{0.314}{0.306}{0.323}{0.31433123816375386}
\chexdefresultid{99}{1}{1}{20}{0.435}{0.428}{0.442}{0.4346653225543088}
\chexdefresultid{99}{1}{1}{21}{0.217}{0.210}{0.225}{0.21668962729874977}
\chexdefresultid{99}{1}{1}{22}{0.53}{0.51}{0.55}{0.5322647238323773}
\chexdefresultid{99}{2}{0}{0}{0.347}{0.336}{0.358}{0.3470905017145913}
\chexdefresultid{99}{2}{0}{1}{0.227}{0.220}{0.235}{0.22704543549816547}
\chexdefresultid{99}{2}{0}{2}{0.153}{0.147}{0.159}{0.1528285308670084}
\chexdefresultid{99}{2}{0}{3}{0.102}{0.098}{0.107}{0.10233377267437406}
\chexdefresultid{99}{2}{0}{4}{1.117}{0.974}{1.292}{1.1174946938735606}
\chexdefresultid{99}{2}{0}{5}{0.398}{0.383}{0.416}{0.39807764402968426}
\chexdefresultid{99}{2}{0}{6}{0.860}{0.851}{0.869}{0.8595162472514049}
\chexdefresultid{99}{2}{0}{7}{0.817}{0.799}{0.831}{0.8167701528101828}
\chexdefresultid{99}{2}{0}{8}{0.845}{0.834}{0.855}{0.8447067939308154}
\chexdefresultid{99}{2}{0}{9}{0.815}{0.803}{0.827}{0.8154670278489441}
\chexdefresultid{99}{2}{0}{10}{0.916}{0.906}{0.926}{0.9158331300317151}
\chexdefresultid{99}{2}{0}{11}{0.914}{0.902}{0.926}{0.9141039503439753}
\chexdefresultid{99}{2}{0}{12}{0.921}{0.911}{0.932}{0.9209080393290918}
\chexdefresultid{99}{2}{0}{13}{0.500}{0.455}{0.541}{0.49985540775014453}
\chexdefresultid{99}{2}{0}{14}{0.949}{0.946}{0.953}{0.9494569757727652}
\chexdefresultid{99}{2}{0}{15}{0.844}{0.836}{0.853}{0.844354463014071}
\chexdefresultid{99}{2}{0}{16}{0.364}{0.351}{0.380}{0.36420300366139496}
\chexdefresultid{99}{2}{0}{17}{0.481}{0.468}{0.495}{0.48069887511558973}
\chexdefresultid{99}{2}{0}{18}{0.400}{0.387}{0.415}{0.40012185759047925}
\chexdefresultid{99}{2}{0}{19}{0.359}{0.346}{0.375}{0.35898740121628797}
\chexdefresultid{99}{2}{0}{20}{0.481}{0.468}{0.495}{0.48069887511558973}
\chexdefresultid{99}{2}{0}{21}{0.248}{0.233}{0.265}{0.24770713220720025}
\chexdefresultid{99}{2}{0}{22}{0.30}{0.25}{0.34}{0.29536940261658107}
\chexdefresultid{99}{2}{1}{0}{0.349}{0.338}{0.361}{0.3494309648176249}
\chexdefresultid{99}{2}{1}{1}{0.228}{0.220}{0.236}{0.22768627627573065}
\chexdefresultid{99}{2}{1}{2}{0.153}{0.147}{0.159}{0.15263535989232954}
\chexdefresultid{99}{2}{1}{3}{0.102}{0.097}{0.107}{0.10183105237857777}
\chexdefresultid{99}{2}{1}{4}{1.111}{0.959}{1.297}{1.1109976669030739}
\chexdefresultid{99}{2}{1}{5}{0.397}{0.381}{0.415}{0.39697935408090795}
\chexdefresultid{99}{2}{1}{6}{0.859}{0.850}{0.869}{0.8589366818060379}
\chexdefresultid{99}{2}{1}{7}{0.818}{0.799}{0.833}{0.8179040447668839}
\chexdefresultid{99}{2}{1}{8}{0.847}{0.836}{0.860}{0.8472805486694375}
\chexdefresultid{99}{2}{1}{9}{0.818}{0.805}{0.832}{0.8182515196404085}
\chexdefresultid{99}{2}{1}{10}{0.915}{0.907}{0.924}{0.9150743099787686}
\chexdefresultid{99}{2}{1}{11}{0.913}{0.899}{0.924}{0.9127002507647669}
\chexdefresultid{99}{2}{1}{12}{0.921}{0.911}{0.932}{0.9207767291100624}
\chexdefresultid{99}{2}{1}{13}{0.506}{0.462}{0.549}{0.5058618141951475}
\chexdefresultid{99}{2}{1}{14}{0.949}{0.945}{0.952}{0.9486986986986987}
\chexdefresultid{99}{2}{1}{15}{0.843}{0.834}{0.852}{0.8427012203198222}
\chexdefresultid{99}{2}{1}{16}{0.360}{0.346}{0.378}{0.36031569162420646}
\chexdefresultid{99}{2}{1}{17}{0.477}{0.463}{0.492}{0.47720945254437747}
\chexdefresultid{99}{2}{1}{18}{0.396}{0.381}{0.412}{0.39561965079644773}
\chexdefresultid{99}{2}{1}{19}{0.354}{0.340}{0.371}{0.3541536410447399}
\chexdefresultid{99}{2}{1}{20}{0.477}{0.463}{0.492}{0.47720945254437747}
\chexdefresultid{99}{2}{1}{21}{0.243}{0.228}{0.263}{0.24342193070403545}
\chexdefresultid{99}{2}{1}{22}{0.30}{0.26}{0.35}{0.3043775422645781}
\chexdefresultid{99}{0}{0}{0}{0.438}{0.431}{0.444}{0.4378756339063429}
\chexdefresultid{99}{0}{0}{1}{0.292}{0.287}{0.298}{0.29210808064342647}
\chexdefresultid{99}{0}{0}{2}{0.199}{0.195}{0.204}{0.19922586625957914}
\chexdefresultid{99}{0}{0}{3}{0.135}{0.131}{0.138}{0.13455456175219563}
\chexdefresultid{99}{0}{0}{4}{0.202}{0.180}{0.223}{0.20199803026225363}
\chexdefresultid{99}{0}{0}{5}{0.310}{0.306}{0.314}{0.3101287131388467}
\chexdefresultid{99}{0}{0}{6}{0.831}{0.816}{0.843}{0.8306441680009854}
\chexdefresultid{99}{0}{0}{7}{0.785}{0.765}{0.801}{0.7849345833211265}
\chexdefresultid{99}{0}{0}{8}{0.799}{0.780}{0.816}{0.799471500480266}
\chexdefresultid{99}{0}{0}{9}{0.764}{0.742}{0.782}{0.7637572147659804}
\chexdefresultid{99}{0}{0}{10}{0.927}{0.917}{0.935}{0.9267808389178456}
\chexdefresultid{99}{0}{0}{11}{0.917}{0.902}{0.928}{0.9165861005378698}
\chexdefresultid{99}{0}{0}{12}{0.915}{0.901}{0.927}{0.914964520290875}
\chexdefresultid{99}{0}{0}{13}{0.627}{0.586}{0.672}{0.6274029439361952}
\chexdefresultid{99}{0}{0}{14}{0.877}{0.871}{0.883}{0.8768033075299085}
\chexdefresultid{99}{0}{0}{15}{0.782}{0.772}{0.792}{0.7817915082329379}
\chexdefresultid{99}{0}{0}{16}{0.361}{0.355}{0.368}{0.36141773010653294}
\chexdefresultid{99}{0}{0}{17}{0.464}{0.458}{0.471}{0.46437214137588995}
\chexdefresultid{99}{0}{0}{18}{0.422}{0.416}{0.429}{0.4219526158948418}
\chexdefresultid{99}{0}{0}{19}{0.357}{0.350}{0.365}{0.3568885011915646}
\chexdefresultid{99}{0}{0}{20}{0.464}{0.458}{0.471}{0.46437214137588995}
\chexdefresultid{99}{0}{0}{21}{0.258}{0.252}{0.265}{0.2584633188371759}
\chexdefresultid{99}{0}{0}{22}{0.55}{0.53}{0.57}{0.5510351287376744}
\chexdefresultid{99}{0}{1}{0}{0.434}{0.427}{0.441}{0.43373493975903316}
\chexdefresultid{99}{0}{1}{1}{0.289}{0.283}{0.294}{0.2886793281333149}
\chexdefresultid{99}{0}{1}{2}{0.197}{0.192}{0.202}{0.19653868821535142}
\chexdefresultid{99}{0}{1}{3}{0.132}{0.128}{0.137}{0.13239839793181943}
\chexdefresultid{99}{0}{1}{4}{0.195}{0.175}{0.216}{0.19511749671892056}
\chexdefresultid{99}{0}{1}{5}{0.309}{0.305}{0.314}{0.30931614130501633}
\chexdefresultid{99}{0}{1}{6}{0.832}{0.817}{0.844}{0.8315194930431189}
\chexdefresultid{99}{0}{1}{7}{0.789}{0.772}{0.806}{0.7894778979746061}
\chexdefresultid{99}{0}{1}{8}{0.801}{0.782}{0.821}{0.8014450712140374}
\chexdefresultid{99}{0}{1}{9}{0.770}{0.748}{0.791}{0.7701080238602771}
\chexdefresultid{99}{0}{1}{10}{0.926}{0.915}{0.935}{0.9256060183895235}
\chexdefresultid{99}{0}{1}{11}{0.914}{0.897}{0.926}{0.9138360269062338}
\chexdefresultid{99}{0}{1}{12}{0.915}{0.901}{0.927}{0.9150434407746387}
\chexdefresultid{99}{0}{1}{13}{0.630}{0.583}{0.677}{0.6295281204403766}
\chexdefresultid{99}{0}{1}{14}{0.877}{0.870}{0.883}{0.8768901711102268}
\chexdefresultid{99}{0}{1}{15}{0.782}{0.771}{0.792}{0.7815120777853363}
\chexdefresultid{99}{0}{1}{16}{0.358}{0.352}{0.365}{0.3583432762107608}
\chexdefresultid{99}{0}{1}{17}{0.462}{0.455}{0.468}{0.4616941378653422}
\chexdefresultid{99}{0}{1}{18}{0.419}{0.413}{0.426}{0.4191266051892835}
\chexdefresultid{99}{0}{1}{19}{0.353}{0.345}{0.360}{0.35260800278517057}
\chexdefresultid{99}{0}{1}{20}{0.462}{0.455}{0.468}{0.4616941378653422}
\chexdefresultid{99}{0}{1}{21}{0.255}{0.248}{0.262}{0.2549924145561792}
\chexdefresultid{99}{0}{1}{22}{0.56}{0.54}{0.58}{0.5592555534025178}
\chexdefcount{settings_mimic_oracle-struct-a4-no-severity}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a4-no-severity}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a4-no-severity}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a4-no-severity}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a4-no-severity}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a4-no-severity}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{100}{1}{0}{0}{0.421}{0.410}{0.431}{0.4206680038388606}
\chexdefresultid{100}{1}{0}{1}{0.270}{0.263}{0.278}{0.2704266325069943}
\chexdefresultid{100}{1}{0}{2}{0.181}{0.175}{0.186}{0.18083693982757854}
\chexdefresultid{100}{1}{0}{3}{0.123}{0.118}{0.127}{0.12287595741077874}
\chexdefresultid{100}{1}{0}{4}{0.257}{0.239}{0.274}{0.25677400009520374}
\chexdefresultid{100}{1}{0}{5}{0.310}{0.306}{0.315}{0.31041594022143126}
\chexdefresultid{100}{1}{0}{6}{0.824}{0.814}{0.834}{0.8238396624472574}
\chexdefresultid{100}{1}{0}{7}{0.766}{0.748}{0.782}{0.7662829476675765}
\chexdefresultid{100}{1}{0}{8}{0.790}{0.774}{0.806}{0.7898654864128005}
\chexdefresultid{100}{1}{0}{9}{0.760}{0.742}{0.778}{0.7604537217069182}
\chexdefresultid{100}{1}{0}{10}{0.916}{0.907}{0.923}{0.9155797101449276}
\chexdefresultid{100}{1}{0}{11}{0.904}{0.894}{0.914}{0.904216438057835}
\chexdefresultid{100}{1}{0}{12}{0.905}{0.894}{0.915}{0.9046421467137579}
\chexdefresultid{100}{1}{0}{13}{0.605}{0.567}{0.642}{0.6054094101408679}
\chexdefresultid{100}{1}{0}{14}{0.886}{0.881}{0.890}{0.8856107660455487}
\chexdefresultid{100}{1}{0}{15}{0.777}{0.768}{0.785}{0.7765400982618759}
\chexdefresultid{100}{1}{0}{16}{0.354}{0.347}{0.360}{0.3535024397167822}
\chexdefresultid{100}{1}{0}{17}{0.465}{0.459}{0.472}{0.4653790611819538}
\chexdefresultid{100}{1}{0}{18}{0.408}{0.402}{0.415}{0.40842416116246977}
\chexdefresultid{100}{1}{0}{19}{0.340}{0.333}{0.347}{0.34033714924230213}
\chexdefresultid{100}{1}{0}{20}{0.465}{0.459}{0.472}{0.4653790611819538}
\chexdefresultid{100}{1}{0}{21}{0.242}{0.235}{0.248}{0.24162581825161053}
\chexdefresultid{100}{1}{0}{22}{0.46}{0.44}{0.48}{0.46201540418845977}
\chexdefresultid{100}{1}{1}{0}{0.421}{0.411}{0.432}{0.42143370583762535}
\chexdefresultid{100}{1}{1}{1}{0.270}{0.263}{0.277}{0.2701850016922468}
\chexdefresultid{100}{1}{1}{2}{0.180}{0.175}{0.186}{0.18029201595952773}
\chexdefresultid{100}{1}{1}{3}{0.122}{0.117}{0.127}{0.12213741736509119}
\chexdefresultid{100}{1}{1}{4}{0.255}{0.236}{0.275}{0.2554949576545355}
\chexdefresultid{100}{1}{1}{5}{0.309}{0.304}{0.313}{0.30868788678022735}
\chexdefresultid{100}{1}{1}{6}{0.825}{0.814}{0.835}{0.8247323237194946}
\chexdefresultid{100}{1}{1}{7}{0.768}{0.748}{0.784}{0.7681178161167516}
\chexdefresultid{100}{1}{1}{8}{0.791}{0.773}{0.807}{0.7910341904633053}
\chexdefresultid{100}{1}{1}{9}{0.765}{0.746}{0.782}{0.7653443712435146}
\chexdefresultid{100}{1}{1}{10}{0.916}{0.907}{0.924}{0.9160031847133758}
\chexdefresultid{100}{1}{1}{11}{0.903}{0.891}{0.914}{0.9026029628077501}
\chexdefresultid{100}{1}{1}{12}{0.904}{0.893}{0.914}{0.9038738616283811}
\chexdefresultid{100}{1}{1}{13}{0.610}{0.570}{0.646}{0.6098681527796656}
\chexdefresultid{100}{1}{1}{14}{0.886}{0.881}{0.891}{0.8860608943862988}
\chexdefresultid{100}{1}{1}{15}{0.776}{0.767}{0.784}{0.7759631186406799}
\chexdefresultid{100}{1}{1}{16}{0.350}{0.344}{0.357}{0.35026361209086565}
\chexdefresultid{100}{1}{1}{17}{0.462}{0.456}{0.469}{0.46219433092157336}
\chexdefresultid{100}{1}{1}{18}{0.405}{0.399}{0.413}{0.40540187792046173}
\chexdefresultid{100}{1}{1}{19}{0.336}{0.328}{0.344}{0.33568676904775163}
\chexdefresultid{100}{1}{1}{20}{0.462}{0.456}{0.469}{0.46219433092157336}
\chexdefresultid{100}{1}{1}{21}{0.238}{0.231}{0.246}{0.23833289326015766}
\chexdefresultid{100}{1}{1}{22}{0.47}{0.45}{0.49}{0.4704973409944316}
\chexdefresultid{100}{2}{0}{0}{0.388}{0.376}{0.400}{0.38816798603574104}
\chexdefresultid{100}{2}{0}{1}{0.258}{0.250}{0.266}{0.25824187597180986}
\chexdefresultid{100}{2}{0}{2}{0.177}{0.170}{0.184}{0.17695282440204343}
\chexdefresultid{100}{2}{0}{3}{0.121}{0.115}{0.126}{0.12084616223295337}
\chexdefresultid{100}{2}{0}{4}{1.265}{1.122}{1.427}{1.2647503199518528}
\chexdefresultid{100}{2}{0}{5}{0.421}{0.407}{0.438}{0.4211182246893277}
\chexdefresultid{100}{2}{0}{6}{0.860}{0.852}{0.868}{0.8600292112950341}
\chexdefresultid{100}{2}{0}{7}{0.812}{0.795}{0.825}{0.8119054869157234}
\chexdefresultid{100}{2}{0}{8}{0.845}{0.835}{0.856}{0.8448938937805334}
\chexdefresultid{100}{2}{0}{9}{0.817}{0.804}{0.828}{0.8165538128088734}
\chexdefresultid{100}{2}{0}{10}{0.917}{0.909}{0.925}{0.9166666666666666}
\chexdefresultid{100}{2}{0}{11}{0.915}{0.904}{0.926}{0.9150395506919354}
\chexdefresultid{100}{2}{0}{12}{0.923}{0.914}{0.933}{0.9230597862176808}
\chexdefresultid{100}{2}{0}{13}{0.502}{0.457}{0.544}{0.5024569971938393}
\chexdefresultid{100}{2}{0}{14}{0.950}{0.946}{0.953}{0.9496176338281601}
\chexdefresultid{100}{2}{0}{15}{0.843}{0.835}{0.852}{0.8433538537846433}
\chexdefresultid{100}{2}{0}{16}{0.426}{0.414}{0.440}{0.4261912325966046}
\chexdefresultid{100}{2}{0}{17}{0.542}{0.529}{0.554}{0.5416020319734354}
\chexdefresultid{100}{2}{0}{18}{0.452}{0.440}{0.466}{0.45230127976652895}
\chexdefresultid{100}{2}{0}{19}{0.402}{0.389}{0.416}{0.4016192863952887}
\chexdefresultid{100}{2}{0}{20}{0.542}{0.529}{0.554}{0.5416020319734354}
\chexdefresultid{100}{2}{0}{21}{0.311}{0.297}{0.326}{0.31078043321977383}
\chexdefresultid{100}{2}{0}{22}{0.17}{0.14}{0.21}{0.17425891381576147}
\chexdefresultid{100}{2}{1}{0}{0.392}{0.380}{0.403}{0.39172365657042796}
\chexdefresultid{100}{2}{1}{1}{0.260}{0.251}{0.269}{0.25966583095965823}
\chexdefresultid{100}{2}{1}{2}{0.177}{0.170}{0.184}{0.17730065862151134}
\chexdefresultid{100}{2}{1}{3}{0.121}{0.115}{0.127}{0.12067588811241113}
\chexdefresultid{100}{2}{1}{4}{1.262}{1.106}{1.441}{1.262427177364001}
\chexdefresultid{100}{2}{1}{5}{0.420}{0.404}{0.439}{0.4202818209683569}
\chexdefresultid{100}{2}{1}{6}{0.859}{0.852}{0.869}{0.8594623369709875}
\chexdefresultid{100}{2}{1}{7}{0.814}{0.797}{0.828}{0.814180476758415}
\chexdefresultid{100}{2}{1}{8}{0.845}{0.835}{0.857}{0.8449721324721323}
\chexdefresultid{100}{2}{1}{9}{0.818}{0.806}{0.831}{0.818445605945606}
\chexdefresultid{100}{2}{1}{10}{0.916}{0.907}{0.924}{0.9156184486373166}
\chexdefresultid{100}{2}{1}{11}{0.914}{0.901}{0.924}{0.9135473696494083}
\chexdefresultid{100}{2}{1}{12}{0.922}{0.911}{0.932}{0.9215024548357881}
\chexdefresultid{100}{2}{1}{13}{0.508}{0.463}{0.551}{0.5075885409218742}
\chexdefresultid{100}{2}{1}{14}{0.949}{0.946}{0.953}{0.949091949091949}
\chexdefresultid{100}{2}{1}{15}{0.844}{0.835}{0.854}{0.8443931151460218}
\chexdefresultid{100}{2}{1}{16}{0.422}{0.409}{0.437}{0.42165538277604503}
\chexdefresultid{100}{2}{1}{17}{0.539}{0.526}{0.553}{0.5385563715181169}
\chexdefresultid{100}{2}{1}{18}{0.448}{0.435}{0.462}{0.4477714957148821}
\chexdefresultid{100}{2}{1}{19}{0.396}{0.383}{0.412}{0.39649348732924966}
\chexdefresultid{100}{2}{1}{20}{0.539}{0.526}{0.553}{0.5385563715181169}
\chexdefresultid{100}{2}{1}{21}{0.305}{0.291}{0.322}{0.3047543940339732}
\chexdefresultid{100}{2}{1}{22}{0.18}{0.14}{0.22}{0.18372428861437654}
\chexdefresultid{100}{0}{0}{0}{0.443}{0.437}{0.449}{0.44323555282685567}
\chexdefresultid{100}{0}{0}{1}{0.300}{0.295}{0.305}{0.30011498199828957}
\chexdefresultid{100}{0}{0}{2}{0.209}{0.204}{0.213}{0.20892411366598337}
\chexdefresultid{100}{0}{0}{3}{0.145}{0.142}{0.149}{0.14541213319016774}
\chexdefresultid{100}{0}{0}{4}{0.213}{0.191}{0.236}{0.21272592960641123}
\chexdefresultid{100}{0}{0}{5}{0.321}{0.316}{0.326}{0.32139335907085537}
\chexdefresultid{100}{0}{0}{6}{0.831}{0.817}{0.843}{0.8308256880733945}
\chexdefresultid{100}{0}{0}{7}{0.780}{0.762}{0.795}{0.7802485079234438}
\chexdefresultid{100}{0}{0}{8}{0.794}{0.775}{0.812}{0.794441490123901}
\chexdefresultid{100}{0}{0}{9}{0.760}{0.740}{0.780}{0.7599587315032112}
\chexdefresultid{100}{0}{0}{10}{0.927}{0.917}{0.935}{0.9265785609397944}
\chexdefresultid{100}{0}{0}{11}{0.913}{0.898}{0.923}{0.9128083908169149}
\chexdefresultid{100}{0}{0}{12}{0.914}{0.902}{0.925}{0.914011552897021}
\chexdefresultid{100}{0}{0}{13}{0.631}{0.589}{0.675}{0.6307603213699273}
\chexdefresultid{100}{0}{0}{14}{0.877}{0.871}{0.882}{0.8768912737508796}
\chexdefresultid{100}{0}{0}{15}{0.780}{0.770}{0.789}{0.779702917443068}
\chexdefresultid{100}{0}{0}{16}{0.394}{0.388}{0.401}{0.3942975310744751}
\chexdefresultid{100}{0}{0}{17}{0.503}{0.496}{0.509}{0.5027831923134827}
\chexdefresultid{100}{0}{0}{18}{0.456}{0.449}{0.463}{0.4558795761755748}
\chexdefresultid{100}{0}{0}{19}{0.381}{0.374}{0.388}{0.38114963167624993}
\chexdefresultid{100}{0}{0}{20}{0.503}{0.496}{0.509}{0.5027831923134827}
\chexdefresultid{100}{0}{0}{21}{0.286}{0.279}{0.293}{0.28581186983546747}
\chexdefresultid{100}{0}{0}{22}{0.48}{0.46}{0.50}{0.4816813030521631}
\chexdefresultid{100}{0}{1}{0}{0.440}{0.435}{0.446}{0.4399804901515325}
\chexdefresultid{100}{0}{1}{1}{0.297}{0.293}{0.303}{0.29748367111496343}
\chexdefresultid{100}{0}{1}{2}{0.207}{0.203}{0.211}{0.2070284907139851}
\chexdefresultid{100}{0}{1}{3}{0.144}{0.140}{0.148}{0.14411863206862516}
\chexdefresultid{100}{0}{1}{4}{0.209}{0.185}{0.231}{0.20870898612227579}
\chexdefresultid{100}{0}{1}{5}{0.321}{0.316}{0.325}{0.3205582282207831}
\chexdefresultid{100}{0}{1}{6}{0.833}{0.820}{0.846}{0.8331283312833129}
\chexdefresultid{100}{0}{1}{7}{0.783}{0.766}{0.798}{0.7833664697775629}
\chexdefresultid{100}{0}{1}{8}{0.797}{0.778}{0.817}{0.7974803497702073}
\chexdefresultid{100}{0}{1}{9}{0.768}{0.745}{0.791}{0.767536060076614}
\chexdefresultid{100}{0}{1}{10}{0.927}{0.916}{0.935}{0.9266281945589447}
\chexdefresultid{100}{0}{1}{11}{0.911}{0.894}{0.923}{0.9106918138219993}
\chexdefresultid{100}{0}{1}{12}{0.913}{0.900}{0.924}{0.9134384533757794}
\chexdefresultid{100}{0}{1}{13}{0.634}{0.587}{0.680}{0.6341905425122696}
\chexdefresultid{100}{0}{1}{14}{0.878}{0.872}{0.883}{0.8775865499403104}
\chexdefresultid{100}{0}{1}{15}{0.780}{0.771}{0.790}{0.7802164046042643}
\chexdefresultid{100}{0}{1}{16}{0.392}{0.385}{0.398}{0.3917727043187886}
\chexdefresultid{100}{0}{1}{17}{0.501}{0.495}{0.508}{0.5014403717480725}
\chexdefresultid{100}{0}{1}{18}{0.454}{0.447}{0.460}{0.4540152679249473}
\chexdefresultid{100}{0}{1}{19}{0.377}{0.370}{0.385}{0.37710884011972406}
\chexdefresultid{100}{0}{1}{20}{0.501}{0.495}{0.508}{0.5014403717480725}
\chexdefresultid{100}{0}{1}{21}{0.282}{0.276}{0.289}{0.28210503688950445}
\chexdefresultid{100}{0}{1}{22}{0.49}{0.47}{0.51}{0.4877892774008603}
\chexdefcount{settings_mimic_oracle-struct-a5-plus-change}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a5-plus-change}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a5-plus-change}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a5-plus-change}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a5-plus-change}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a5-plus-change}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{101}{1}{0}{0}{0.209}{0.200}{0.218}{0.20896581168921285}
\chexdefresultid{101}{1}{0}{1}{0.124}{0.119}{0.130}{0.12420504657658099}
\chexdefresultid{101}{1}{0}{2}{0.075}{0.071}{0.079}{0.0747224703068468}
\chexdefresultid{101}{1}{0}{3}{0.044}{0.042}{0.047}{0.04409790742337992}
\chexdefresultid{101}{1}{0}{4}{0.069}{0.057}{0.080}{0.06877175813704937}
\chexdefresultid{101}{1}{0}{5}{0.248}{0.244}{0.252}{0.24795835256983895}
\chexdefresultid{101}{1}{0}{6}{0.849}{0.838}{0.859}{0.8486938529183551}
\chexdefresultid{101}{1}{0}{7}{0.776}{0.758}{0.793}{0.7764576321716196}
\chexdefresultid{101}{1}{0}{8}{0.810}{0.794}{0.825}{0.810155223198701}
\chexdefresultid{101}{1}{0}{9}{0.785}{0.768}{0.802}{0.7850060330878741}
\chexdefresultid{101}{1}{0}{10}{0.902}{0.892}{0.912}{0.9020259050149452}
\chexdefresultid{101}{1}{0}{11}{0.873}{0.856}{0.889}{0.8731595602914535}
\chexdefresultid{101}{1}{0}{12}{0.888}{0.876}{0.899}{0.8881879321777018}
\chexdefresultid{101}{1}{0}{13}{0.618}{0.579}{0.654}{0.6175144453916832}
\chexdefresultid{101}{1}{0}{14}{0.797}{0.788}{0.805}{0.796583850931677}
\chexdefresultid{101}{1}{0}{15}{0.592}{0.580}{0.604}{0.592378112439007}
\chexdefresultid{101}{1}{0}{16}{0.208}{0.201}{0.214}{0.20802294212235228}
\chexdefresultid{101}{1}{0}{17}{0.294}{0.286}{0.300}{0.29368262080050117}
\chexdefresultid{101}{1}{0}{18}{0.251}{0.243}{0.258}{0.25066004337973524}
\chexdefresultid{101}{1}{0}{19}{0.207}{0.200}{0.215}{0.20747641240960574}
\chexdefresultid{101}{1}{0}{20}{0.294}{0.286}{0.300}{0.29368262080050117}
\chexdefresultid{101}{1}{0}{21}{0.122}{0.115}{0.129}{0.12236326344420329}
\chexdefresultid{101}{1}{0}{22}{0.97}{0.95}{0.99}{0.9655990899623008}
\chexdefresultid{101}{1}{1}{0}{0.210}{0.201}{0.220}{0.2104502456338403}
\chexdefresultid{101}{1}{1}{1}{0.125}{0.119}{0.131}{0.12487281466295881}
\chexdefresultid{101}{1}{1}{2}{0.075}{0.071}{0.079}{0.07510420354967492}
\chexdefresultid{101}{1}{1}{3}{0.044}{0.042}{0.047}{0.04436122640961419}
\chexdefresultid{101}{1}{1}{4}{0.068}{0.057}{0.081}{0.06840827383861382}
\chexdefresultid{101}{1}{1}{5}{0.248}{0.243}{0.252}{0.24761280677769035}
\chexdefresultid{101}{1}{1}{6}{0.850}{0.839}{0.861}{0.8500808061602814}
\chexdefresultid{101}{1}{1}{7}{0.774}{0.753}{0.791}{0.7742262343088597}
\chexdefresultid{101}{1}{1}{8}{0.812}{0.795}{0.827}{0.8123051200834261}
\chexdefresultid{101}{1}{1}{9}{0.791}{0.771}{0.806}{0.7908969374002672}
\chexdefresultid{101}{1}{1}{10}{0.902}{0.891}{0.911}{0.901609363569861}
\chexdefresultid{101}{1}{1}{11}{0.873}{0.855}{0.888}{0.8726786368633924}
\chexdefresultid{101}{1}{1}{12}{0.886}{0.872}{0.898}{0.8859332759427906}
\chexdefresultid{101}{1}{1}{13}{0.620}{0.583}{0.656}{0.6204718106716203}
\chexdefresultid{101}{1}{1}{14}{0.800}{0.790}{0.808}{0.7996805763218703}
\chexdefresultid{101}{1}{1}{15}{0.592}{0.580}{0.606}{0.5919691420524018}
\chexdefresultid{101}{1}{1}{16}{0.207}{0.200}{0.214}{0.20694077443152262}
\chexdefresultid{101}{1}{1}{17}{0.293}{0.286}{0.300}{0.29259369485488634}
\chexdefresultid{101}{1}{1}{18}{0.249}{0.241}{0.257}{0.24927986810268207}
\chexdefresultid{101}{1}{1}{19}{0.206}{0.198}{0.214}{0.20627504320639428}
\chexdefresultid{101}{1}{1}{20}{0.293}{0.286}{0.300}{0.29259369485488634}
\chexdefresultid{101}{1}{1}{21}{0.121}{0.115}{0.128}{0.12128785400815875}
\chexdefresultid{101}{1}{1}{22}{0.97}{0.95}{0.99}{0.9670268017602889}
\chexdefresultid{101}{2}{0}{0}{0.104}{0.095}{0.113}{0.10401857722914142}
\chexdefresultid{101}{2}{0}{1}{0.061}{0.055}{0.067}{0.060832917130111054}
\chexdefresultid{101}{2}{0}{2}{0.037}{0.033}{0.041}{0.03687686527132055}
\chexdefresultid{101}{2}{0}{3}{0.022}{0.020}{0.025}{0.022252464086515357}
\chexdefresultid{101}{2}{0}{4}{0.832}{0.695}{0.985}{0.8318795152358996}
\chexdefresultid{101}{2}{0}{5}{0.319}{0.304}{0.336}{0.31920145277932377}
\chexdefresultid{101}{2}{0}{6}{0.869}{0.860}{0.879}{0.869131106620706}
\chexdefresultid{101}{2}{0}{7}{0.807}{0.787}{0.824}{0.8072571748931949}
\chexdefresultid{101}{2}{0}{8}{0.849}{0.837}{0.862}{0.8493389925913541}
\chexdefresultid{101}{2}{0}{9}{0.828}{0.814}{0.842}{0.8281963925013855}
\chexdefresultid{101}{2}{0}{10}{0.896}{0.885}{0.906}{0.8961599636446262}
\chexdefresultid{101}{2}{0}{11}{0.879}{0.863}{0.892}{0.8789804060718078}
\chexdefresultid{101}{2}{0}{12}{0.900}{0.890}{0.911}{0.8995572978029116}
\chexdefresultid{101}{2}{0}{13}{0.500}{0.454}{0.541}{0.499647266313933}
\chexdefresultid{101}{2}{0}{14}{0.919}{0.914}{0.924}{0.9189640768588136}
\chexdefresultid{101}{2}{0}{15}{0.584}{0.574}{0.593}{0.5837046117257817}
\chexdefresultid{101}{2}{0}{16}{0.213}{0.196}{0.229}{0.21335273176466898}
\chexdefresultid{101}{2}{0}{17}{0.297}{0.280}{0.314}{0.29728220216736967}
\chexdefresultid{101}{2}{0}{18}{0.249}{0.232}{0.265}{0.2493109528648501}
\chexdefresultid{101}{2}{0}{19}{0.219}{0.203}{0.235}{0.21933020439545128}
\chexdefresultid{101}{2}{0}{20}{0.297}{0.280}{0.314}{0.29728220216736967}
\chexdefresultid{101}{2}{0}{21}{0.129}{0.112}{0.146}{0.1294232613619683}
\chexdefresultid{101}{2}{0}{22}{0.71}{0.66}{0.76}{0.7121651635115163}
\chexdefresultid{101}{2}{1}{0}{0.103}{0.094}{0.113}{0.10303792769671791}
\chexdefresultid{101}{2}{1}{1}{0.060}{0.054}{0.067}{0.06019378555425296}
\chexdefresultid{101}{2}{1}{2}{0.036}{0.033}{0.041}{0.036455301086124776}
\chexdefresultid{101}{2}{1}{3}{0.022}{0.019}{0.025}{0.022012610358706528}
\chexdefresultid{101}{2}{1}{4}{0.829}{0.683}{0.988}{0.8288621807451622}
\chexdefresultid{101}{2}{1}{5}{0.319}{0.301}{0.338}{0.31875663790268943}
\chexdefresultid{101}{2}{1}{6}{0.870}{0.859}{0.881}{0.8696902365703829}
\chexdefresultid{101}{2}{1}{7}{0.802}{0.779}{0.821}{0.8018364816323391}
\chexdefresultid{101}{2}{1}{8}{0.851}{0.837}{0.864}{0.8505146144035033}
\chexdefresultid{101}{2}{1}{9}{0.830}{0.815}{0.845}{0.8299940938829827}
\chexdefresultid{101}{2}{1}{10}{0.898}{0.885}{0.909}{0.8982421391433523}
\chexdefresultid{101}{2}{1}{11}{0.880}{0.862}{0.894}{0.8804734819833898}
\chexdefresultid{101}{2}{1}{12}{0.901}{0.889}{0.912}{0.9005632616743727}
\chexdefresultid{101}{2}{1}{13}{0.506}{0.462}{0.549}{0.5061688672799783}
\chexdefresultid{101}{2}{1}{14}{0.918}{0.913}{0.924}{0.9184541684541685}
\chexdefresultid{101}{2}{1}{15}{0.582}{0.572}{0.592}{0.5817837745096214}
\chexdefresultid{101}{2}{1}{16}{0.212}{0.194}{0.230}{0.21170491491197427}
\chexdefresultid{101}{2}{1}{17}{0.296}{0.277}{0.314}{0.29595916183037735}
\chexdefresultid{101}{2}{1}{18}{0.248}{0.229}{0.267}{0.2478105429837668}
\chexdefresultid{101}{2}{1}{19}{0.218}{0.200}{0.236}{0.21822082493384753}
\chexdefresultid{101}{2}{1}{20}{0.296}{0.277}{0.314}{0.29595916183037735}
\chexdefresultid{101}{2}{1}{21}{0.127}{0.110}{0.146}{0.12745066799357122}
\chexdefresultid{101}{2}{1}{22}{0.72}{0.66}{0.77}{0.7158650890062763}
\chexdefresultid{101}{0}{0}{0}{0.286}{0.275}{0.297}{0.2856205807469127}
\chexdefresultid{101}{0}{0}{1}{0.171}{0.164}{0.178}{0.17069244252500235}
\chexdefresultid{101}{0}{0}{2}{0.106}{0.101}{0.111}{0.10565311522422763}
\chexdefresultid{101}{0}{0}{3}{0.062}{0.059}{0.065}{0.06188707089783484}
\chexdefresultid{101}{0}{0}{4}{0.101}{0.087}{0.116}{0.10137336021933897}
\chexdefresultid{101}{0}{0}{5}{0.259}{0.254}{0.265}{0.2593090084491744}
\chexdefresultid{101}{0}{0}{6}{0.844}{0.832}{0.855}{0.8442307692307692}
\chexdefresultid{101}{0}{0}{7}{0.791}{0.770}{0.805}{0.7912546392770484}
\chexdefresultid{101}{0}{0}{8}{0.810}{0.792}{0.825}{0.8097503345040291}
\chexdefresultid{101}{0}{0}{9}{0.778}{0.759}{0.796}{0.7783463936173296}
\chexdefresultid{101}{0}{0}{10}{0.905}{0.893}{0.915}{0.9050150219551653}
\chexdefresultid{101}{0}{0}{11}{0.885}{0.867}{0.900}{0.8846333003577668}
\chexdefresultid{101}{0}{0}{12}{0.889}{0.875}{0.903}{0.8890398975682227}
\chexdefresultid{101}{0}{0}{13}{0.630}{0.590}{0.673}{0.6298034443662522}
\chexdefresultid{101}{0}{0}{14}{0.767}{0.757}{0.777}{0.7671534130893737}
\chexdefresultid{101}{0}{0}{15}{0.562}{0.546}{0.576}{0.5617197434618929}
\chexdefresultid{101}{0}{0}{16}{0.214}{0.207}{0.223}{0.21438892919697725}
\chexdefresultid{101}{0}{0}{17}{0.294}{0.286}{0.303}{0.2942456788420515}
\chexdefresultid{101}{0}{0}{18}{0.255}{0.246}{0.264}{0.2548134810451962}
\chexdefresultid{101}{0}{0}{19}{0.210}{0.202}{0.220}{0.21035991630481518}
\chexdefresultid{101}{0}{0}{20}{0.294}{0.286}{0.303}{0.2942456788420515}
\chexdefresultid{101}{0}{0}{21}{0.135}{0.127}{0.143}{0.13453217955190294}
\chexdefresultid{101}{0}{0}{22}{1.06}{1.03}{1.09}{1.0613000168086641}
\chexdefresultid{101}{0}{1}{0}{0.290}{0.278}{0.300}{0.2896481221352368}
\chexdefresultid{101}{0}{1}{1}{0.173}{0.165}{0.180}{0.17259344502506738}
\chexdefresultid{101}{0}{1}{2}{0.107}{0.101}{0.112}{0.10663402711813191}
\chexdefresultid{101}{0}{1}{3}{0.062}{0.059}{0.066}{0.0623175573802407}
\chexdefresultid{101}{0}{1}{4}{0.104}{0.089}{0.120}{0.10358744554684896}
\chexdefresultid{101}{0}{1}{5}{0.260}{0.254}{0.266}{0.25975728560192257}
\chexdefresultid{101}{0}{1}{6}{0.845}{0.832}{0.857}{0.8452605995139076}
\chexdefresultid{101}{0}{1}{7}{0.794}{0.776}{0.809}{0.7939434798386925}
\chexdefresultid{101}{0}{1}{8}{0.812}{0.794}{0.830}{0.8122372636648403}
\chexdefresultid{101}{0}{1}{9}{0.785}{0.764}{0.805}{0.7850784892915812}
\chexdefresultid{101}{0}{1}{10}{0.903}{0.889}{0.914}{0.902540176257128}
\chexdefresultid{101}{0}{1}{11}{0.880}{0.860}{0.896}{0.8797687600105977}
\chexdefresultid{101}{0}{1}{12}{0.886}{0.869}{0.900}{0.8857446832029006}
\chexdefresultid{101}{0}{1}{13}{0.631}{0.585}{0.676}{0.6308700313923156}
\chexdefresultid{101}{0}{1}{14}{0.770}{0.758}{0.780}{0.7695483485873458}
\chexdefresultid{101}{0}{1}{15}{0.563}{0.546}{0.579}{0.562666046804704}
\chexdefresultid{101}{0}{1}{16}{0.213}{0.206}{0.222}{0.2134728012857582}
\chexdefresultid{101}{0}{1}{17}{0.294}{0.285}{0.303}{0.2935235170559292}
\chexdefresultid{101}{0}{1}{18}{0.254}{0.245}{0.265}{0.2543528369715812}
\chexdefresultid{101}{0}{1}{19}{0.209}{0.200}{0.220}{0.20930502110572474}
\chexdefresultid{101}{0}{1}{20}{0.294}{0.285}{0.303}{0.2935235170559292}
\chexdefresultid{101}{0}{1}{21}{0.133}{0.125}{0.142}{0.13342208551558732}
\chexdefresultid{101}{0}{1}{22}{1.06}{1.03}{1.09}{1.0591084348022006}
\chexdefcount{settings_mimic_oracle-struct-a6-names-only}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a6-names-only}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a6-names-only}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a6-names-only}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a6-names-only}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a6-names-only}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{102}{1}{0}{0}{0.062}{0.056}{0.068}{0.061942640460243024}
\chexdefresultid{102}{1}{0}{1}{0.038}{0.034}{0.042}{0.038297668610884954}
\chexdefresultid{102}{1}{0}{2}{0.024}{0.022}{0.027}{0.024259391639175707}
\chexdefresultid{102}{1}{0}{3}{0.015}{0.013}{0.017}{0.015052903764360442}
\chexdefresultid{102}{1}{0}{4}{0.006}{0.004}{0.008}{0.0057659990322461024}
\chexdefresultid{102}{1}{0}{5}{0.206}{0.200}{0.211}{0.20554041506310763}
\chexdefresultid{102}{1}{0}{6}{0.770}{0.753}{0.786}{0.7699790196452413}
\chexdefresultid{102}{1}{0}{7}{0.571}{0.551}{0.588}{0.5714614024909219}
\chexdefresultid{102}{1}{0}{8}{0.702}{0.678}{0.723}{0.7015681273353904}
\chexdefresultid{102}{1}{0}{9}{0.695}{0.671}{0.718}{0.6951742654428074}
\chexdefresultid{102}{1}{0}{10}{0.872}{0.862}{0.882}{0.8720616570327553}
\chexdefresultid{102}{1}{0}{11}{0.860}{0.846}{0.873}{0.8599061758611489}
\chexdefresultid{102}{1}{0}{12}{0.867}{0.854}{0.879}{0.8666118621361587}
\chexdefresultid{102}{1}{0}{13}{0.558}{0.521}{0.593}{0.5580014614541469}
\chexdefresultid{102}{1}{0}{14}{0.856}{0.849}{0.862}{0.8555900621118012}
\chexdefresultid{102}{1}{0}{15}{0.718}{0.707}{0.728}{0.7181476995520445}
\chexdefresultid{102}{1}{0}{16}{0.164}{0.157}{0.172}{0.16417122133524276}
\chexdefresultid{102}{1}{0}{17}{0.236}{0.228}{0.245}{0.23634359071974945}
\chexdefresultid{102}{1}{0}{18}{0.214}{0.205}{0.223}{0.21358411945933947}
\chexdefresultid{102}{1}{0}{19}{0.182}{0.174}{0.190}{0.18154509389307558}
\chexdefresultid{102}{1}{0}{20}{0.236}{0.228}{0.245}{0.23634359071974945}
\chexdefresultid{102}{1}{0}{21}{0.092}{0.086}{0.098}{0.09199885195073614}
\chexdefresultid{102}{1}{0}{22}{0.97}{0.95}{1.00}{0.972299293829291}
\chexdefresultid{102}{1}{1}{0}{0.062}{0.055}{0.069}{0.061857342288390404}
\chexdefresultid{102}{1}{1}{1}{0.038}{0.034}{0.042}{0.038113972547887225}
\chexdefresultid{102}{1}{1}{2}{0.024}{0.022}{0.027}{0.02407723478358111}
\chexdefresultid{102}{1}{1}{3}{0.015}{0.013}{0.017}{0.014913381106824006}
\chexdefresultid{102}{1}{1}{4}{0.005}{0.004}{0.008}{0.0053122790402317715}
\chexdefresultid{102}{1}{1}{5}{0.204}{0.198}{0.210}{0.2040715016809098}
\chexdefresultid{102}{1}{1}{6}{0.776}{0.757}{0.792}{0.7757028955098615}
\chexdefresultid{102}{1}{1}{7}{0.573}{0.551}{0.591}{0.5733441600498027}
\chexdefresultid{102}{1}{1}{8}{0.710}{0.683}{0.733}{0.7098777134695305}
\chexdefresultid{102}{1}{1}{9}{0.704}{0.676}{0.728}{0.7041688647540215}
\chexdefresultid{102}{1}{1}{10}{0.873}{0.861}{0.882}{0.872696462613853}
\chexdefresultid{102}{1}{1}{11}{0.859}{0.844}{0.872}{0.8594598040188925}
\chexdefresultid{102}{1}{1}{12}{0.866}{0.853}{0.878}{0.866340446740066}
\chexdefresultid{102}{1}{1}{13}{0.562}{0.523}{0.597}{0.5623442526392098}
\chexdefresultid{102}{1}{1}{14}{0.858}{0.851}{0.865}{0.8579584069593584}
\chexdefresultid{102}{1}{1}{15}{0.719}{0.709}{0.729}{0.7192783530080806}
\chexdefresultid{102}{1}{1}{16}{0.161}{0.153}{0.169}{0.16060951729279985}
\chexdefresultid{102}{1}{1}{17}{0.232}{0.222}{0.241}{0.23168685186178442}
\chexdefresultid{102}{1}{1}{18}{0.209}{0.200}{0.218}{0.20893834628178848}
\chexdefresultid{102}{1}{1}{19}{0.178}{0.169}{0.186}{0.17755097357856267}
\chexdefresultid{102}{1}{1}{20}{0.232}{0.222}{0.241}{0.23168685186178442}
\chexdefresultid{102}{1}{1}{21}{0.090}{0.083}{0.097}{0.0895321827238153}
\chexdefresultid{102}{1}{1}{22}{0.98}{0.95}{1.00}{0.978310131716286}
\chexdefresultid{102}{2}{0}{0}{0.057}{0.051}{0.064}{0.05706512803526011}
\chexdefresultid{102}{2}{0}{1}{0.036}{0.032}{0.040}{0.03570460860120122}
\chexdefresultid{102}{2}{0}{2}{0.024}{0.021}{0.027}{0.02356882323066954}
\chexdefresultid{102}{2}{0}{3}{0.016}{0.014}{0.018}{0.015842263842066516}
\chexdefresultid{102}{2}{0}{4}{0.825}{0.685}{1.003}{0.8249805834792124}
\chexdefresultid{102}{2}{0}{5}{0.305}{0.289}{0.325}{0.30542702160363255}
\chexdefresultid{102}{2}{0}{6}{0.802}{0.788}{0.815}{0.8016967126193001}
\chexdefresultid{102}{2}{0}{7}{0.611}{0.590}{0.631}{0.6114313179353914}
\chexdefresultid{102}{2}{0}{8}{0.766}{0.746}{0.785}{0.7655566281072352}
\chexdefresultid{102}{2}{0}{9}{0.756}{0.736}{0.776}{0.7561099344500152}
\chexdefresultid{102}{2}{0}{10}{0.863}{0.851}{0.875}{0.8627756160830091}
\chexdefresultid{102}{2}{0}{11}{0.857}{0.841}{0.872}{0.8573440153391159}
\chexdefresultid{102}{2}{0}{12}{0.877}{0.865}{0.892}{0.8774104063577748}
\chexdefresultid{102}{2}{0}{13}{0.449}{0.407}{0.489}{0.449160293897136}
\chexdefresultid{102}{2}{0}{14}{0.929}{0.925}{0.933}{0.9289248762932973}
\chexdefresultid{102}{2}{0}{15}{0.776}{0.764}{0.788}{0.7760256454107639}
\chexdefresultid{102}{2}{0}{16}{0.203}{0.188}{0.220}{0.20306350480200877}
\chexdefresultid{102}{2}{0}{17}{0.281}{0.266}{0.299}{0.2813998352960937}
\chexdefresultid{102}{2}{0}{18}{0.254}{0.237}{0.272}{0.2538801522954025}
\chexdefresultid{102}{2}{0}{19}{0.218}{0.202}{0.235}{0.21756242880498028}
\chexdefresultid{102}{2}{0}{20}{0.281}{0.266}{0.299}{0.2813998352960937}
\chexdefresultid{102}{2}{0}{21}{0.125}{0.109}{0.143}{0.12472717430792377}
\chexdefresultid{102}{2}{0}{22}{0.75}{0.69}{0.79}{0.7472358585807276}
\chexdefresultid{102}{2}{1}{0}{0.058}{0.051}{0.065}{0.05768955105273046}
\chexdefresultid{102}{2}{1}{1}{0.036}{0.032}{0.041}{0.036074177922090486}
\chexdefresultid{102}{2}{1}{2}{0.024}{0.021}{0.027}{0.023843269271987752}
\chexdefresultid{102}{2}{1}{3}{0.016}{0.014}{0.018}{0.016054715092584684}
\chexdefresultid{102}{2}{1}{4}{0.829}{0.677}{1.018}{0.8289496967458452}
\chexdefresultid{102}{2}{1}{5}{0.306}{0.287}{0.326}{0.3058929795913046}
\chexdefresultid{102}{2}{1}{6}{0.805}{0.790}{0.820}{0.8048815923289263}
\chexdefresultid{102}{2}{1}{7}{0.609}{0.586}{0.632}{0.6091390242371296}
\chexdefresultid{102}{2}{1}{8}{0.770}{0.749}{0.790}{0.769681111347778}
\chexdefresultid{102}{2}{1}{9}{0.762}{0.741}{0.782}{0.76167310333977}
\chexdefresultid{102}{2}{1}{10}{0.862}{0.848}{0.875}{0.8621370171976318}
\chexdefresultid{102}{2}{1}{11}{0.856}{0.835}{0.871}{0.8560200050160237}
\chexdefresultid{102}{2}{1}{12}{0.878}{0.863}{0.892}{0.8778695362028696}
\chexdefresultid{102}{2}{1}{13}{0.456}{0.413}{0.497}{0.45594761428094766}
\chexdefresultid{102}{2}{1}{14}{0.929}{0.925}{0.934}{0.9292149292149292}
\chexdefresultid{102}{2}{1}{15}{0.777}{0.764}{0.789}{0.7769485333641872}
\chexdefresultid{102}{2}{1}{16}{0.201}{0.185}{0.220}{0.20131192345611215}
\chexdefresultid{102}{2}{1}{17}{0.279}{0.262}{0.298}{0.2794600736662881}
\chexdefresultid{102}{2}{1}{18}{0.253}{0.235}{0.272}{0.25280823246897166}
\chexdefresultid{102}{2}{1}{19}{0.217}{0.200}{0.235}{0.2168321896978307}
\chexdefresultid{102}{2}{1}{20}{0.279}{0.262}{0.298}{0.2794600736662881}
\chexdefresultid{102}{2}{1}{21}{0.123}{0.106}{0.142}{0.12316377324593625}
\chexdefresultid{102}{2}{1}{22}{0.75}{0.69}{0.80}{0.7477597330716413}
\chexdefresultid{102}{0}{0}{0}{0.147}{0.137}{0.157}{0.1468134555558601}
\chexdefresultid{102}{0}{0}{1}{0.092}{0.085}{0.098}{0.09165855027026243}
\chexdefresultid{102}{0}{0}{2}{0.059}{0.055}{0.064}{0.05910527968102117}
\chexdefresultid{102}{0}{0}{3}{0.037}{0.034}{0.040}{0.03671667878355466}
\chexdefresultid{102}{0}{0}{4}{0.017}{0.013}{0.022}{0.01689467712561443}
\chexdefresultid{102}{0}{0}{5}{0.234}{0.228}{0.240}{0.2336996626468927}
\chexdefresultid{102}{0}{0}{6}{0.758}{0.739}{0.775}{0.7581034020894722}
\chexdefresultid{102}{0}{0}{7}{0.594}{0.573}{0.611}{0.5942534202532371}
\chexdefresultid{102}{0}{0}{8}{0.693}{0.667}{0.716}{0.6931728814425858}
\chexdefresultid{102}{0}{0}{9}{0.687}{0.660}{0.709}{0.6870152459746056}
\chexdefresultid{102}{0}{0}{10}{0.893}{0.883}{0.902}{0.8926404642574518}
\chexdefresultid{102}{0}{0}{11}{0.884}{0.872}{0.895}{0.8841546846968384}
\chexdefresultid{102}{0}{0}{12}{0.887}{0.875}{0.899}{0.8868627335991868}
\chexdefresultid{102}{0}{0}{13}{0.586}{0.544}{0.629}{0.5857543592149504}
\chexdefresultid{102}{0}{0}{14}{0.839}{0.832}{0.846}{0.8391977480647431}
\chexdefresultid{102}{0}{0}{15}{0.716}{0.705}{0.728}{0.7156959860563743}
\chexdefresultid{102}{0}{0}{16}{0.180}{0.173}{0.188}{0.17992716251371058}
\chexdefresultid{102}{0}{0}{17}{0.254}{0.246}{0.263}{0.25422664097238257}
\chexdefresultid{102}{0}{0}{18}{0.229}{0.221}{0.238}{0.22941792888744267}
\chexdefresultid{102}{0}{0}{19}{0.195}{0.187}{0.203}{0.1947108081794508}
\chexdefresultid{102}{0}{0}{20}{0.254}{0.246}{0.263}{0.25422664097238257}
\chexdefresultid{102}{0}{0}{21}{0.106}{0.099}{0.113}{0.10562768405503864}
\chexdefresultid{102}{0}{0}{22}{1.01}{0.98}{1.04}{1.0122001600328678}
\chexdefresultid{102}{0}{1}{0}{0.149}{0.138}{0.161}{0.14936240744292542}
\chexdefresultid{102}{0}{1}{1}{0.093}{0.085}{0.100}{0.09296044655587499}
\chexdefresultid{102}{0}{1}{2}{0.060}{0.055}{0.065}{0.059779103259987004}
\chexdefresultid{102}{0}{1}{3}{0.037}{0.034}{0.040}{0.037070576161934786}
\chexdefresultid{102}{0}{1}{4}{0.017}{0.013}{0.023}{0.017497021867587108}
\chexdefresultid{102}{0}{1}{5}{0.233}{0.227}{0.239}{0.23349502021203056}
\chexdefresultid{102}{0}{1}{6}{0.762}{0.742}{0.782}{0.762333183385815}
\chexdefresultid{102}{0}{1}{7}{0.596}{0.576}{0.614}{0.5959764655585787}
\chexdefresultid{102}{0}{1}{8}{0.700}{0.674}{0.728}{0.7002404590148322}
\chexdefresultid{102}{0}{1}{9}{0.695}{0.668}{0.724}{0.6953658072042472}
\chexdefresultid{102}{0}{1}{10}{0.892}{0.881}{0.902}{0.8924985233313645}
\chexdefresultid{102}{0}{1}{11}{0.884}{0.869}{0.895}{0.8838039042739748}
\chexdefresultid{102}{0}{1}{12}{0.887}{0.873}{0.899}{0.8869434496175443}
\chexdefresultid{102}{0}{1}{13}{0.590}{0.543}{0.635}{0.5895896891718619}
\chexdefresultid{102}{0}{1}{14}{0.841}{0.834}{0.848}{0.841225626740947}
\chexdefresultid{102}{0}{1}{15}{0.718}{0.705}{0.729}{0.7175774395513502}
\chexdefresultid{102}{0}{1}{16}{0.177}{0.169}{0.185}{0.17745225751231888}
\chexdefresultid{102}{0}{1}{17}{0.251}{0.241}{0.261}{0.2511691367050385}
\chexdefresultid{102}{0}{1}{18}{0.226}{0.217}{0.235}{0.22594507079173642}
\chexdefresultid{102}{0}{1}{19}{0.192}{0.183}{0.201}{0.19191256614549818}
\chexdefresultid{102}{0}{1}{20}{0.251}{0.241}{0.261}{0.2511691367050385}
\chexdefresultid{102}{0}{1}{21}{0.104}{0.096}{0.111}{0.10373537831959916}
\chexdefresultid{102}{0}{1}{22}{1.02}{0.98}{1.05}{1.0155988292314462}
\chexdefcount{settings_mimic_oracle-struct-a7-chexpert14}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-struct-a7-chexpert14}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-struct-a7-chexpert14}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-struct-a7-chexpert14}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-struct-a7-chexpert14}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-struct-a7-chexpert14}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{103}{1}{0}{0}{0.323}{0.316}{0.329}{0.3226177633944609}
\chexdefresultid{103}{1}{0}{1}{0.170}{0.166}{0.174}{0.17005552420337597}
\chexdefresultid{103}{1}{0}{2}{0.100}{0.098}{0.103}{0.1004604237673557}
\chexdefresultid{103}{1}{0}{3}{0.062}{0.060}{0.064}{0.06193541109539044}
\chexdefresultid{103}{1}{0}{4}{0.047}{0.040}{0.053}{0.046521796552041056}
\chexdefresultid{103}{1}{0}{5}{0.258}{0.255}{0.260}{0.25784213722597293}
\chexdefresultid{103}{1}{0}{6}{0.809}{0.798}{0.820}{0.8089475002086637}
\chexdefresultid{103}{1}{0}{7}{0.765}{0.749}{0.779}{0.765426043112792}
\chexdefresultid{103}{1}{0}{8}{0.768}{0.752}{0.785}{0.7683388696176414}
\chexdefresultid{103}{1}{0}{9}{0.747}{0.729}{0.764}{0.7465997391828589}
\chexdefresultid{103}{1}{0}{10}{0.910}{0.900}{0.920}{0.9097448193183765}
\chexdefresultid{103}{1}{0}{11}{0.904}{0.892}{0.915}{0.9037802513109785}
\chexdefresultid{103}{1}{0}{12}{0.891}{0.878}{0.905}{0.8914017781025451}
\chexdefresultid{103}{1}{0}{13}{0.618}{0.579}{0.655}{0.6181707465594933}
\chexdefresultid{103}{1}{0}{14}{0.886}{0.881}{0.890}{0.8855803190841554}
\chexdefresultid{103}{1}{0}{15}{0.769}{0.759}{0.779}{0.7687932115429201}
\chexdefresultid{103}{1}{0}{16}{0.284}{0.279}{0.289}{0.2843897652839877}
\chexdefresultid{103}{1}{0}{17}{0.407}{0.401}{0.412}{0.4066386862075317}
\chexdefresultid{103}{1}{0}{18}{0.317}{0.312}{0.323}{0.317341111333835}
\chexdefresultid{103}{1}{0}{19}{0.232}{0.226}{0.237}{0.2317612647372761}
\chexdefresultid{103}{1}{0}{20}{0.407}{0.401}{0.412}{0.4066386862075317}
\chexdefresultid{103}{1}{0}{21}{0.162}{0.157}{0.167}{0.16214084436044363}
\chexdefresultid{103}{1}{0}{22}{0.85}{0.84}{0.87}{0.851931877013303}
\chexdefresultid{103}{1}{1}{0}{0.323}{0.317}{0.330}{0.3230642931213256}
\chexdefresultid{103}{1}{1}{1}{0.170}{0.166}{0.174}{0.17003685912275215}
\chexdefresultid{103}{1}{1}{2}{0.100}{0.097}{0.103}{0.1000933209353253}
\chexdefresultid{103}{1}{1}{3}{0.061}{0.059}{0.064}{0.061413540179839576}
\chexdefresultid{103}{1}{1}{4}{0.047}{0.040}{0.052}{0.04653125765976487}
\chexdefresultid{103}{1}{1}{5}{0.258}{0.255}{0.260}{0.2577603868168714}
\chexdefresultid{103}{1}{1}{6}{0.810}{0.798}{0.821}{0.8096942990911594}
\chexdefresultid{103}{1}{1}{7}{0.766}{0.747}{0.780}{0.7657508934941654}
\chexdefresultid{103}{1}{1}{8}{0.770}{0.752}{0.786}{0.7695230343184669}
\chexdefresultid{103}{1}{1}{9}{0.751}{0.733}{0.768}{0.7514450133860217}
\chexdefresultid{103}{1}{1}{10}{0.909}{0.897}{0.920}{0.9092281562558974}
\chexdefresultid{103}{1}{1}{11}{0.902}{0.889}{0.914}{0.9024102847180929}
\chexdefresultid{103}{1}{1}{12}{0.888}{0.872}{0.902}{0.8882402247292827}
\chexdefresultid{103}{1}{1}{13}{0.621}{0.583}{0.658}{0.6213515472792353}
\chexdefresultid{103}{1}{1}{14}{0.886}{0.881}{0.891}{0.8859589506592361}
\chexdefresultid{103}{1}{1}{15}{0.770}{0.759}{0.780}{0.7697028712817303}
\chexdefresultid{103}{1}{1}{16}{0.282}{0.277}{0.287}{0.28201208756551555}
\chexdefresultid{103}{1}{1}{17}{0.404}{0.398}{0.410}{0.40414877496820684}
\chexdefresultid{103}{1}{1}{18}{0.315}{0.308}{0.321}{0.3145154216658282}
\chexdefresultid{103}{1}{1}{19}{0.228}{0.222}{0.235}{0.2283672385474983}
\chexdefresultid{103}{1}{1}{20}{0.404}{0.398}{0.410}{0.40414877496820684}
\chexdefresultid{103}{1}{1}{21}{0.160}{0.154}{0.165}{0.1598754001628241}
\chexdefresultid{103}{1}{1}{22}{0.86}{0.84}{0.87}{0.8565483661405516}
\chexdefresultid{103}{2}{0}{0}{0.273}{0.266}{0.280}{0.2726863783327841}
\chexdefresultid{103}{2}{0}{1}{0.142}{0.138}{0.146}{0.14152132327727318}
\chexdefresultid{103}{2}{0}{2}{0.080}{0.078}{0.084}{0.08049541223365729}
\chexdefresultid{103}{2}{0}{3}{0.047}{0.044}{0.050}{0.04678624007605563}
\chexdefresultid{103}{2}{0}{4}{0.166}{0.143}{0.192}{0.16610764993872357}
\chexdefresultid{103}{2}{0}{5}{0.278}{0.270}{0.287}{0.27782008475093456}
\chexdefresultid{103}{2}{0}{6}{0.849}{0.840}{0.859}{0.8490851882065027}
\chexdefresultid{103}{2}{0}{7}{0.818}{0.803}{0.830}{0.8180816355076359}
\chexdefresultid{103}{2}{0}{8}{0.827}{0.815}{0.839}{0.8272222491858118}
\chexdefresultid{103}{2}{0}{9}{0.807}{0.793}{0.820}{0.8069793342060547}
\chexdefresultid{103}{2}{0}{10}{0.910}{0.900}{0.920}{0.9101303453007089}
\chexdefresultid{103}{2}{0}{11}{0.913}{0.901}{0.924}{0.9130625883083365}
\chexdefresultid{103}{2}{0}{12}{0.904}{0.893}{0.916}{0.9040035987404408}
\chexdefresultid{103}{2}{0}{13}{0.514}{0.467}{0.555}{0.5135402609086819}
\chexdefresultid{103}{2}{0}{14}{0.942}{0.939}{0.945}{0.9421631000578369}
\chexdefresultid{103}{2}{0}{15}{0.826}{0.815}{0.836}{0.8260832972804442}
\chexdefresultid{103}{2}{0}{16}{0.310}{0.303}{0.319}{0.3103658056403179}
\chexdefresultid{103}{2}{0}{17}{0.424}{0.416}{0.433}{0.42438013340980274}
\chexdefresultid{103}{2}{0}{18}{0.330}{0.322}{0.339}{0.33023039368833934}
\chexdefresultid{103}{2}{0}{19}{0.256}{0.248}{0.264}{0.25598515264900995}
\chexdefresultid{103}{2}{0}{20}{0.424}{0.416}{0.433}{0.42438013340980274}
\chexdefresultid{103}{2}{0}{21}{0.196}{0.187}{0.207}{0.19635147787083276}
\chexdefresultid{103}{2}{0}{22}{0.72}{0.70}{0.74}{0.716246120833334}
\chexdefresultid{103}{2}{1}{0}{0.273}{0.266}{0.280}{0.2733090713591502}
\chexdefresultid{103}{2}{1}{1}{0.142}{0.137}{0.146}{0.1417714377694036}
\chexdefresultid{103}{2}{1}{2}{0.080}{0.077}{0.084}{0.08047052012134666}
\chexdefresultid{103}{2}{1}{3}{0.047}{0.044}{0.049}{0.046513784252027617}
\chexdefresultid{103}{2}{1}{4}{0.162}{0.140}{0.187}{0.1623477427001399}
\chexdefresultid{103}{2}{1}{5}{0.278}{0.269}{0.287}{0.27769147077285583}
\chexdefresultid{103}{2}{1}{6}{0.849}{0.839}{0.859}{0.8491120480388399}
\chexdefresultid{103}{2}{1}{7}{0.819}{0.802}{0.832}{0.8188146625513395}
\chexdefresultid{103}{2}{1}{8}{0.828}{0.816}{0.842}{0.828097748931082}
\chexdefresultid{103}{2}{1}{9}{0.809}{0.795}{0.822}{0.8085782294115627}
\chexdefresultid{103}{2}{1}{10}{0.911}{0.900}{0.921}{0.9111333000499251}
\chexdefresultid{103}{2}{1}{11}{0.914}{0.900}{0.924}{0.913510274542158}
\chexdefresultid{103}{2}{1}{12}{0.905}{0.894}{0.917}{0.9054769054769055}
\chexdefresultid{103}{2}{1}{13}{0.519}{0.473}{0.563}{0.5185900185900185}
\chexdefresultid{103}{2}{1}{14}{0.942}{0.939}{0.945}{0.9418346918346918}
\chexdefresultid{103}{2}{1}{15}{0.828}{0.816}{0.838}{0.8278248027697657}
\chexdefresultid{103}{2}{1}{16}{0.307}{0.299}{0.317}{0.30743672586343207}
\chexdefresultid{103}{2}{1}{17}{0.422}{0.414}{0.431}{0.42225403558050983}
\chexdefresultid{103}{2}{1}{18}{0.327}{0.318}{0.335}{0.32709777686875074}
\chexdefresultid{103}{2}{1}{19}{0.251}{0.243}{0.260}{0.2514616349302237}
\chexdefresultid{103}{2}{1}{20}{0.422}{0.414}{0.431}{0.42225403558050983}
\chexdefresultid{103}{2}{1}{21}{0.193}{0.182}{0.203}{0.19261941614635417}
\chexdefresultid{103}{2}{1}{22}{0.72}{0.70}{0.74}{0.7216636893540072}
\chexdefresultid{103}{0}{0}{0}{0.210}{0.205}{0.215}{0.21002836691324575}
\chexdefresultid{103}{0}{0}{1}{0.111}{0.107}{0.114}{0.1105273536655281}
\chexdefresultid{103}{0}{0}{2}{0.066}{0.064}{0.068}{0.06603864644034384}
\chexdefresultid{103}{0}{0}{3}{0.041}{0.040}{0.043}{0.041209226140601435}
\chexdefresultid{103}{0}{0}{4}{0.007}{0.005}{0.009}{0.006992567032708727}
\chexdefresultid{103}{0}{0}{5}{0.235}{0.232}{0.238}{0.23534341384653945}
\chexdefresultid{103}{0}{0}{6}{0.790}{0.776}{0.802}{0.7896079795871027}
\chexdefresultid{103}{0}{0}{7}{0.746}{0.724}{0.761}{0.7462121518652536}
\chexdefresultid{103}{0}{0}{8}{0.742}{0.722}{0.760}{0.7419494828515764}
\chexdefresultid{103}{0}{0}{9}{0.717}{0.696}{0.737}{0.7167031774328572}
\chexdefresultid{103}{0}{0}{10}{0.887}{0.872}{0.899}{0.8870822041553749}
\chexdefresultid{103}{0}{0}{11}{0.884}{0.868}{0.896}{0.8839286419427248}
\chexdefresultid{103}{0}{0}{12}{0.848}{0.830}{0.864}{0.8478145281100945}
\chexdefresultid{103}{0}{0}{13}{0.629}{0.588}{0.670}{0.6292184689967942}
\chexdefresultid{103}{0}{0}{14}{0.865}{0.860}{0.870}{0.8649718508092892}
\chexdefresultid{103}{0}{0}{15}{0.743}{0.733}{0.754}{0.7432840257025137}
\chexdefresultid{103}{0}{0}{16}{0.304}{0.299}{0.309}{0.303841115957219}
\chexdefresultid{103}{0}{0}{17}{0.430}{0.425}{0.435}{0.4298193436659492}
\chexdefresultid{103}{0}{0}{18}{0.337}{0.331}{0.342}{0.33650616665027816}
\chexdefresultid{103}{0}{0}{19}{0.246}{0.240}{0.252}{0.24573435872101032}
\chexdefresultid{103}{0}{0}{20}{0.430}{0.425}{0.435}{0.4298193436659492}
\chexdefresultid{103}{0}{0}{21}{0.178}{0.172}{0.184}{0.17786288824848884}
\chexdefresultid{103}{0}{0}{22}{1.07}{1.05}{1.09}{1.0699367385919865}
\chexdefresultid{103}{0}{1}{0}{0.210}{0.204}{0.216}{0.20976050110537875}
\chexdefresultid{103}{0}{1}{1}{0.110}{0.107}{0.114}{0.11026516900714113}
\chexdefresultid{103}{0}{1}{2}{0.066}{0.063}{0.068}{0.06569865971058807}
\chexdefresultid{103}{0}{1}{3}{0.041}{0.039}{0.043}{0.04083142838315377}
\chexdefresultid{103}{0}{1}{4}{0.007}{0.005}{0.009}{0.006728784261890993}
\chexdefresultid{103}{0}{1}{5}{0.235}{0.232}{0.239}{0.23531288700286193}
\chexdefresultid{103}{0}{1}{6}{0.791}{0.777}{0.805}{0.790914990266061}
\chexdefresultid{103}{0}{1}{7}{0.750}{0.728}{0.767}{0.7496127636702914}
\chexdefresultid{103}{0}{1}{8}{0.743}{0.723}{0.765}{0.7434892502267157}
\chexdefresultid{103}{0}{1}{9}{0.723}{0.699}{0.747}{0.7225978853242088}
\chexdefresultid{103}{0}{1}{10}{0.888}{0.873}{0.901}{0.8877602844083291}
\chexdefresultid{103}{0}{1}{11}{0.883}{0.866}{0.898}{0.8830606057534108}
\chexdefresultid{103}{0}{1}{12}{0.851}{0.833}{0.868}{0.8508146526948757}
\chexdefresultid{103}{0}{1}{13}{0.632}{0.587}{0.677}{0.632151700048636}
\chexdefresultid{103}{0}{1}{14}{0.865}{0.860}{0.871}{0.865449661758854}
\chexdefresultid{103}{0}{1}{15}{0.745}{0.733}{0.756}{0.7445539915021873}
\chexdefresultid{103}{0}{1}{16}{0.302}{0.297}{0.307}{0.3020437645413162}
\chexdefresultid{103}{0}{1}{17}{0.429}{0.423}{0.434}{0.4286121926637134}
\chexdefresultid{103}{0}{1}{18}{0.335}{0.329}{0.340}{0.3345417652758485}
\chexdefresultid{103}{0}{1}{19}{0.243}{0.237}{0.249}{0.24262802591461022}
\chexdefresultid{103}{0}{1}{20}{0.429}{0.423}{0.434}{0.4286121926637134}
\chexdefresultid{103}{0}{1}{21}{0.175}{0.170}{0.182}{0.17547533641891902}
\chexdefresultid{103}{0}{1}{22}{1.07}{1.05}{1.09}{1.0733604393868272}
\chexdefcount{settings_mimic_oracle-template-a0-full}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a0-full}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a0-full}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a0-full}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a0-full}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a0-full}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{104}{1}{0}{0}{0.212}{0.203}{0.222}{0.21225591629646068}
\chexdefresultid{104}{1}{0}{1}{0.127}{0.121}{0.133}{0.12681635685657897}
\chexdefresultid{104}{1}{0}{2}{0.082}{0.077}{0.086}{0.08174539865897526}
\chexdefresultid{104}{1}{0}{3}{0.054}{0.051}{0.057}{0.05402272165479381}
\chexdefresultid{104}{1}{0}{4}{0.066}{0.055}{0.077}{0.06636450085150733}
\chexdefresultid{104}{1}{0}{5}{0.253}{0.248}{0.257}{0.2525707146586763}
\chexdefresultid{104}{1}{0}{6}{0.851}{0.839}{0.862}{0.8512057954437137}
\chexdefresultid{104}{1}{0}{7}{0.766}{0.749}{0.780}{0.7658223777080615}
\chexdefresultid{104}{1}{0}{8}{0.797}{0.780}{0.813}{0.7969797655219647}
\chexdefresultid{104}{1}{0}{9}{0.765}{0.743}{0.785}{0.7654367135185546}
\chexdefresultid{104}{1}{0}{10}{0.923}{0.913}{0.932}{0.9226993865030675}
\chexdefresultid{104}{1}{0}{11}{0.912}{0.900}{0.923}{0.912135503766265}
\chexdefresultid{104}{1}{0}{12}{0.909}{0.898}{0.920}{0.9094568262087442}
\chexdefresultid{104}{1}{0}{13}{0.620}{0.580}{0.657}{0.6196017537449761}
\chexdefresultid{104}{1}{0}{14}{0.897}{0.892}{0.903}{0.8974850809889173}
\chexdefresultid{104}{1}{0}{15}{0.785}{0.774}{0.795}{0.7845389531131299}
\chexdefresultid{104}{1}{0}{16}{0.271}{0.263}{0.279}{0.27112119304734084}
\chexdefresultid{104}{1}{0}{17}{0.386}{0.377}{0.395}{0.38572079885982963}
\chexdefresultid{104}{1}{0}{18}{0.313}{0.302}{0.322}{0.3128862175457682}
\chexdefresultid{104}{1}{0}{19}{0.280}{0.270}{0.289}{0.27990021814797644}
\chexdefresultid{104}{1}{0}{20}{0.386}{0.377}{0.395}{0.38572079885982963}
\chexdefresultid{104}{1}{0}{21}{0.157}{0.149}{0.164}{0.15652158723485196}
\chexdefresultid{104}{1}{0}{22}{0.67}{0.64}{0.69}{0.6664601203897066}
\chexdefresultid{104}{1}{1}{0}{0.211}{0.202}{0.221}{0.21129133088560517}
\chexdefresultid{104}{1}{1}{1}{0.126}{0.120}{0.133}{0.1262546719026988}
\chexdefresultid{104}{1}{1}{2}{0.081}{0.077}{0.086}{0.08125428552245113}
\chexdefresultid{104}{1}{1}{3}{0.054}{0.050}{0.057}{0.05356776997916651}
\chexdefresultid{104}{1}{1}{4}{0.064}{0.052}{0.075}{0.06352939691275312}
\chexdefresultid{104}{1}{1}{5}{0.252}{0.248}{0.256}{0.25173927135875684}
\chexdefresultid{104}{1}{1}{6}{0.855}{0.843}{0.867}{0.8554937559030329}
\chexdefresultid{104}{1}{1}{7}{0.770}{0.751}{0.787}{0.7702038470765356}
\chexdefresultid{104}{1}{1}{8}{0.803}{0.784}{0.819}{0.8027121968844134}
\chexdefresultid{104}{1}{1}{9}{0.774}{0.752}{0.793}{0.7741679533068684}
\chexdefresultid{104}{1}{1}{10}{0.922}{0.911}{0.931}{0.9220653645329724}
\chexdefresultid{104}{1}{1}{11}{0.910}{0.898}{0.921}{0.9099318250927704}
\chexdefresultid{104}{1}{1}{12}{0.907}{0.893}{0.918}{0.9070182592542249}
\chexdefresultid{104}{1}{1}{13}{0.622}{0.581}{0.659}{0.6220515608717321}
\chexdefresultid{104}{1}{1}{14}{0.899}{0.893}{0.905}{0.8992456164197363}
\chexdefresultid{104}{1}{1}{15}{0.786}{0.775}{0.796}{0.7860899296408929}
\chexdefresultid{104}{1}{1}{16}{0.270}{0.262}{0.278}{0.26992179616246426}
\chexdefresultid{104}{1}{1}{17}{0.384}{0.375}{0.393}{0.3840217478473514}
\chexdefresultid{104}{1}{1}{18}{0.311}{0.302}{0.321}{0.31147599320801234}
\chexdefresultid{104}{1}{1}{19}{0.278}{0.269}{0.289}{0.2783726388627849}
\chexdefresultid{104}{1}{1}{20}{0.384}{0.375}{0.393}{0.3840217478473514}
\chexdefresultid{104}{1}{1}{21}{0.156}{0.149}{0.163}{0.15582184447757713}
\chexdefresultid{104}{1}{1}{22}{0.67}{0.64}{0.70}{0.6692608146905593}
\chexdefresultid{104}{2}{0}{0}{0.237}{0.225}{0.249}{0.236614920753946}
\chexdefresultid{104}{2}{0}{1}{0.144}{0.136}{0.153}{0.14404376325219403}
\chexdefresultid{104}{2}{0}{2}{0.091}{0.085}{0.097}{0.09111329134236178}
\chexdefresultid{104}{2}{0}{3}{0.057}{0.053}{0.061}{0.05679694261335798}
\chexdefresultid{104}{2}{0}{4}{0.725}{0.648}{0.809}{0.7253192332498853}
\chexdefresultid{104}{2}{0}{5}{0.323}{0.310}{0.339}{0.32308320399011337}
\chexdefresultid{104}{2}{0}{6}{0.895}{0.886}{0.903}{0.8947696916739484}
\chexdefresultid{104}{2}{0}{7}{0.837}{0.820}{0.852}{0.8374908462800581}
\chexdefresultid{104}{2}{0}{8}{0.871}{0.860}{0.883}{0.8712414840619966}
\chexdefresultid{104}{2}{0}{9}{0.842}{0.827}{0.854}{0.8415518754250196}
\chexdefresultid{104}{2}{0}{10}{0.929}{0.921}{0.936}{0.9285881526574573}
\chexdefresultid{104}{2}{0}{11}{0.929}{0.917}{0.939}{0.9286729877603438}
\chexdefresultid{104}{2}{0}{12}{0.929}{0.919}{0.939}{0.9289612921191868}
\chexdefresultid{104}{2}{0}{13}{0.517}{0.470}{0.559}{0.5173553541974595}
\chexdefresultid{104}{2}{0}{14}{0.959}{0.956}{0.962}{0.9592249855407751}
\chexdefresultid{104}{2}{0}{15}{0.857}{0.847}{0.865}{0.8565591806464364}
\chexdefresultid{104}{2}{0}{16}{0.347}{0.331}{0.362}{0.3471692537195647}
\chexdefresultid{104}{2}{0}{17}{0.469}{0.454}{0.483}{0.46887832228955273}
\chexdefresultid{104}{2}{0}{18}{0.388}{0.371}{0.404}{0.3875548920612349}
\chexdefresultid{104}{2}{0}{19}{0.359}{0.343}{0.376}{0.3590419887472153}
\chexdefresultid{104}{2}{0}{20}{0.469}{0.454}{0.483}{0.46887832228955273}
\chexdefresultid{104}{2}{0}{21}{0.225}{0.208}{0.242}{0.22546018514957658}
\chexdefresultid{104}{2}{0}{22}{0.43}{0.39}{0.47}{0.42806681508742744}
\chexdefresultid{104}{2}{1}{0}{0.238}{0.226}{0.251}{0.23820392570531745}
\chexdefresultid{104}{2}{1}{1}{0.145}{0.137}{0.154}{0.14507494117945113}
\chexdefresultid{104}{2}{1}{2}{0.092}{0.086}{0.099}{0.09186919660797947}
\chexdefresultid{104}{2}{1}{3}{0.057}{0.053}{0.062}{0.057268270647612654}
\chexdefresultid{104}{2}{1}{4}{0.727}{0.642}{0.816}{0.727383583863194}
\chexdefresultid{104}{2}{1}{5}{0.323}{0.309}{0.340}{0.32339467404973404}
\chexdefresultid{104}{2}{1}{6}{0.895}{0.886}{0.904}{0.8948883102644922}
\chexdefresultid{104}{2}{1}{7}{0.836}{0.816}{0.851}{0.8363546237641541}
\chexdefresultid{104}{2}{1}{8}{0.872}{0.860}{0.885}{0.8723453501231277}
\chexdefresultid{104}{2}{1}{9}{0.844}{0.830}{0.858}{0.8443173220950997}
\chexdefresultid{104}{2}{1}{10}{0.928}{0.919}{0.936}{0.9284619315278487}
\chexdefresultid{104}{2}{1}{11}{0.928}{0.915}{0.938}{0.9281027007550329}
\chexdefresultid{104}{2}{1}{12}{0.929}{0.917}{0.940}{0.9286691453358119}
\chexdefresultid{104}{2}{1}{13}{0.522}{0.477}{0.567}{0.5222627389294057}
\chexdefresultid{104}{2}{1}{14}{0.959}{0.956}{0.962}{0.9591377091377091}
\chexdefresultid{104}{2}{1}{15}{0.858}{0.848}{0.867}{0.858102566456732}
\chexdefresultid{104}{2}{1}{16}{0.346}{0.330}{0.362}{0.34600550196368063}
\chexdefresultid{104}{2}{1}{17}{0.468}{0.452}{0.483}{0.4675945043546889}
\chexdefresultid{104}{2}{1}{18}{0.386}{0.369}{0.404}{0.38646541176974697}
\chexdefresultid{104}{2}{1}{19}{0.358}{0.341}{0.375}{0.3577346544672664}
\chexdefresultid{104}{2}{1}{20}{0.468}{0.452}{0.483}{0.4675945043546889}
\chexdefresultid{104}{2}{1}{21}{0.224}{0.207}{0.243}{0.22441649957267235}
\chexdefresultid{104}{2}{1}{22}{0.43}{0.39}{0.47}{0.4280977731696167}
\chexdefresultid{104}{0}{0}{0}{0.299}{0.290}{0.307}{0.2987169705302796}
\chexdefresultid{104}{0}{0}{1}{0.177}{0.170}{0.183}{0.17665582404772073}
\chexdefresultid{104}{0}{0}{2}{0.114}{0.110}{0.119}{0.1143897930714763}
\chexdefresultid{104}{0}{0}{3}{0.076}{0.073}{0.080}{0.07647644815181508}
\chexdefresultid{104}{0}{0}{4}{0.132}{0.118}{0.146}{0.1322257710953902}
\chexdefresultid{104}{0}{0}{5}{0.258}{0.254}{0.262}{0.2579462446241658}
\chexdefresultid{104}{0}{0}{6}{0.841}{0.829}{0.852}{0.841237670585056}
\chexdefresultid{104}{0}{0}{7}{0.772}{0.756}{0.786}{0.7723853448982387}
\chexdefresultid{104}{0}{0}{8}{0.798}{0.780}{0.815}{0.7981166069836021}
\chexdefresultid{104}{0}{0}{9}{0.762}{0.741}{0.781}{0.7617865577225184}
\chexdefresultid{104}{0}{0}{10}{0.927}{0.916}{0.936}{0.9267345948568656}
\chexdefresultid{104}{0}{0}{11}{0.918}{0.904}{0.930}{0.9184606478588296}
\chexdefresultid{104}{0}{0}{12}{0.908}{0.894}{0.921}{0.9076134764250526}
\chexdefresultid{104}{0}{0}{13}{0.636}{0.595}{0.679}{0.6360617522871219}
\chexdefresultid{104}{0}{0}{14}{0.882}{0.876}{0.888}{0.8822572132301196}
\chexdefresultid{104}{0}{0}{15}{0.782}{0.772}{0.791}{0.7816019343231945}
\chexdefresultid{104}{0}{0}{16}{0.297}{0.289}{0.306}{0.2971902146647494}
\chexdefresultid{104}{0}{0}{17}{0.413}{0.405}{0.422}{0.4134035374361308}
\chexdefresultid{104}{0}{0}{18}{0.346}{0.336}{0.357}{0.3462058948692345}
\chexdefresultid{104}{0}{0}{19}{0.306}{0.295}{0.316}{0.3057322244408655}
\chexdefresultid{104}{0}{0}{20}{0.413}{0.405}{0.422}{0.4134035374361308}
\chexdefresultid{104}{0}{0}{21}{0.181}{0.172}{0.190}{0.18097689189336794}
\chexdefresultid{104}{0}{0}{22}{0.73}{0.70}{0.76}{0.7280266892576075}
\chexdefresultid{104}{0}{1}{0}{0.300}{0.291}{0.308}{0.2999065795918325}
\chexdefresultid{104}{0}{1}{1}{0.178}{0.171}{0.184}{0.1775756125328214}
\chexdefresultid{104}{0}{1}{2}{0.115}{0.110}{0.120}{0.1149134673762154}
\chexdefresultid{104}{0}{1}{3}{0.077}{0.073}{0.081}{0.07677358188321179}
\chexdefresultid{104}{0}{1}{4}{0.135}{0.120}{0.151}{0.13513942017649738}
\chexdefresultid{104}{0}{1}{5}{0.258}{0.254}{0.262}{0.2581453284051011}
\chexdefresultid{104}{0}{1}{6}{0.844}{0.831}{0.856}{0.8440811383590675}
\chexdefresultid{104}{0}{1}{7}{0.777}{0.760}{0.792}{0.7769409766057549}
\chexdefresultid{104}{0}{1}{8}{0.803}{0.784}{0.820}{0.8026623871331391}
\chexdefresultid{104}{0}{1}{9}{0.771}{0.748}{0.792}{0.7706289609492951}
\chexdefresultid{104}{0}{1}{10}{0.926}{0.914}{0.937}{0.9260976274884102}
\chexdefresultid{104}{0}{1}{11}{0.918}{0.903}{0.931}{0.9176289808166809}
\chexdefresultid{104}{0}{1}{12}{0.907}{0.891}{0.921}{0.9072406817880359}
\chexdefresultid{104}{0}{1}{13}{0.638}{0.590}{0.683}{0.6384384533757793}
\chexdefresultid{104}{0}{1}{14}{0.884}{0.878}{0.889}{0.8835057699960207}
\chexdefresultid{104}{0}{1}{15}{0.783}{0.774}{0.795}{0.7834143160667447}
\chexdefresultid{104}{0}{1}{16}{0.297}{0.287}{0.306}{0.2965556027252075}
\chexdefresultid{104}{0}{1}{17}{0.413}{0.403}{0.423}{0.41314520052801074}
\chexdefresultid{104}{0}{1}{18}{0.346}{0.334}{0.357}{0.3458768859925038}
\chexdefresultid{104}{0}{1}{19}{0.305}{0.294}{0.316}{0.30467662445524774}
\chexdefresultid{104}{0}{1}{20}{0.413}{0.403}{0.423}{0.41314520052801074}
\chexdefresultid{104}{0}{1}{21}{0.180}{0.171}{0.189}{0.17996600492240442}
\chexdefresultid{104}{0}{1}{22}{0.73}{0.70}{0.76}{0.7279626636097762}
\chexdefcount{settings_mimic_oracle-template-a1-no-anatomy}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a1-no-anatomy}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a1-no-anatomy}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a1-no-anatomy}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a1-no-anatomy}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a1-no-anatomy}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{105}{1}{0}{0}{0.350}{0.342}{0.357}{0.3497038313657121}
\chexdefresultid{105}{1}{0}{1}{0.182}{0.178}{0.187}{0.18247598907722104}
\chexdefresultid{105}{1}{0}{2}{0.103}{0.100}{0.106}{0.1030029376767755}
\chexdefresultid{105}{1}{0}{3}{0.056}{0.054}{0.059}{0.056230094666978224}
\chexdefresultid{105}{1}{0}{4}{0.076}{0.069}{0.082}{0.07585238302164099}
\chexdefresultid{105}{1}{0}{5}{0.241}{0.238}{0.244}{0.24119454621597508}
\chexdefresultid{105}{1}{0}{6}{0.808}{0.797}{0.820}{0.8083463402612339}
\chexdefresultid{105}{1}{0}{7}{0.768}{0.751}{0.782}{0.7680453128455479}
\chexdefresultid{105}{1}{0}{8}{0.774}{0.757}{0.791}{0.7740253423757256}
\chexdefresultid{105}{1}{0}{9}{0.751}{0.733}{0.768}{0.7514336970219319}
\chexdefresultid{105}{1}{0}{10}{0.905}{0.894}{0.916}{0.9051592031329815}
\chexdefresultid{105}{1}{0}{11}{0.902}{0.888}{0.913}{0.9015343397358002}
\chexdefresultid{105}{1}{0}{12}{0.886}{0.871}{0.900}{0.8862034668940038}
\chexdefresultid{105}{1}{0}{13}{0.617}{0.577}{0.655}{0.6168087524865018}
\chexdefresultid{105}{1}{0}{14}{0.785}{0.775}{0.794}{0.7845268542199488}
\chexdefresultid{105}{1}{0}{15}{0.540}{0.530}{0.550}{0.5399361776652534}
\chexdefresultid{105}{1}{0}{16}{0.238}{0.232}{0.244}{0.23772408222771868}
\chexdefresultid{105}{1}{0}{17}{0.335}{0.327}{0.343}{0.33468903113918713}
\chexdefresultid{105}{1}{0}{18}{0.262}{0.255}{0.268}{0.261579252252745}
\chexdefresultid{105}{1}{0}{19}{0.184}{0.178}{0.189}{0.18374980719899733}
\chexdefresultid{105}{1}{0}{20}{0.335}{0.327}{0.343}{0.33468903113918713}
\chexdefresultid{105}{1}{0}{21}{0.141}{0.135}{0.146}{0.14075913331624998}
\chexdefresultid{105}{1}{0}{22}{1.10}{1.07}{1.12}{1.09726816448049}
\chexdefresultid{105}{1}{1}{0}{0.351}{0.343}{0.359}{0.3514256692196668}
\chexdefresultid{105}{1}{1}{1}{0.183}{0.178}{0.187}{0.18286332853344708}
\chexdefresultid{105}{1}{1}{2}{0.103}{0.099}{0.106}{0.10269905306812728}
\chexdefresultid{105}{1}{1}{3}{0.056}{0.053}{0.058}{0.05554405013848784}
\chexdefresultid{105}{1}{1}{4}{0.079}{0.071}{0.085}{0.07850770981212123}
\chexdefresultid{105}{1}{1}{5}{0.242}{0.239}{0.245}{0.24170432749542053}
\chexdefresultid{105}{1}{1}{6}{0.810}{0.798}{0.821}{0.8098081795150199}
\chexdefresultid{105}{1}{1}{7}{0.769}{0.750}{0.784}{0.7686931343053514}
\chexdefresultid{105}{1}{1}{8}{0.777}{0.760}{0.792}{0.7770936722649373}
\chexdefresultid{105}{1}{1}{9}{0.757}{0.740}{0.772}{0.7571127017606556}
\chexdefresultid{105}{1}{1}{10}{0.904}{0.892}{0.915}{0.9044848939763558}
\chexdefresultid{105}{1}{1}{11}{0.899}{0.885}{0.911}{0.8991967339725653}
\chexdefresultid{105}{1}{1}{12}{0.883}{0.866}{0.898}{0.8829618050835938}
\chexdefresultid{105}{1}{1}{13}{0.620}{0.581}{0.657}{0.619879026777219}
\chexdefresultid{105}{1}{1}{14}{0.789}{0.778}{0.799}{0.7887725975261656}
\chexdefresultid{105}{1}{1}{15}{0.541}{0.530}{0.551}{0.5411154296009093}
\chexdefresultid{105}{1}{1}{16}{0.238}{0.231}{0.244}{0.23759603515025424}
\chexdefresultid{105}{1}{1}{17}{0.336}{0.327}{0.343}{0.3355863235145252}
\chexdefresultid{105}{1}{1}{18}{0.261}{0.254}{0.268}{0.2613807118315727}
\chexdefresultid{105}{1}{1}{19}{0.182}{0.176}{0.188}{0.1824608296819273}
\chexdefresultid{105}{1}{1}{20}{0.336}{0.327}{0.343}{0.3355863235145252}
\chexdefresultid{105}{1}{1}{21}{0.140}{0.134}{0.145}{0.13960574678598317}
\chexdefresultid{105}{1}{1}{22}{1.09}{1.07}{1.12}{1.093207467926466}
\chexdefresultid{105}{2}{0}{0}{0.299}{0.292}{0.308}{0.2994260166955758}
\chexdefresultid{105}{2}{0}{1}{0.154}{0.150}{0.160}{0.15441873102262166}
\chexdefresultid{105}{2}{0}{2}{0.088}{0.084}{0.092}{0.08772666330818898}
\chexdefresultid{105}{2}{0}{3}{0.050}{0.047}{0.054}{0.050381107109741904}
\chexdefresultid{105}{2}{0}{4}{0.697}{0.562}{0.850}{0.6973107503019155}
\chexdefresultid{105}{2}{0}{5}{0.302}{0.288}{0.318}{0.3019820158512902}
\chexdefresultid{105}{2}{0}{6}{0.854}{0.845}{0.864}{0.8541399042391685}
\chexdefresultid{105}{2}{0}{7}{0.821}{0.806}{0.833}{0.820630890208947}
\chexdefresultid{105}{2}{0}{8}{0.837}{0.826}{0.850}{0.8372329337579}
\chexdefresultid{105}{2}{0}{9}{0.816}{0.802}{0.829}{0.8156404911128258}
\chexdefresultid{105}{2}{0}{10}{0.916}{0.906}{0.926}{0.9160516605166051}
\chexdefresultid{105}{2}{0}{11}{0.919}{0.908}{0.930}{0.9194441008661863}
\chexdefresultid{105}{2}{0}{12}{0.913}{0.902}{0.925}{0.9126148705096072}
\chexdefresultid{105}{2}{0}{13}{0.513}{0.466}{0.554}{0.5127048390206286}
\chexdefresultid{105}{2}{0}{14}{0.917}{0.912}{0.923}{0.9172611014716278}
\chexdefresultid{105}{2}{0}{15}{0.620}{0.612}{0.628}{0.6204419725184936}
\chexdefresultid{105}{2}{0}{16}{0.312}{0.300}{0.326}{0.31236472482008676}
\chexdefresultid{105}{2}{0}{17}{0.415}{0.403}{0.428}{0.4146881603554617}
\chexdefresultid{105}{2}{0}{18}{0.333}{0.320}{0.347}{0.3329086324443558}
\chexdefresultid{105}{2}{0}{19}{0.263}{0.250}{0.277}{0.2627429399918913}
\chexdefresultid{105}{2}{0}{20}{0.415}{0.403}{0.428}{0.4146881603554617}
\chexdefresultid{105}{2}{0}{21}{0.210}{0.197}{0.226}{0.2100412892847115}
\chexdefresultid{105}{2}{0}{22}{0.70}{0.66}{0.74}{0.7003682679166988}
\chexdefresultid{105}{2}{1}{0}{0.300}{0.291}{0.309}{0.30000128397724407}
\chexdefresultid{105}{2}{1}{1}{0.154}{0.149}{0.160}{0.1544622030330139}
\chexdefresultid{105}{2}{1}{2}{0.088}{0.083}{0.092}{0.08754687592362018}
\chexdefresultid{105}{2}{1}{3}{0.050}{0.046}{0.054}{0.049894985301429565}
\chexdefresultid{105}{2}{1}{4}{0.693}{0.550}{0.856}{0.6928046407056603}
\chexdefresultid{105}{2}{1}{5}{0.302}{0.287}{0.319}{0.3020337660040735}
\chexdefresultid{105}{2}{1}{6}{0.854}{0.845}{0.865}{0.8540734109221128}
\chexdefresultid{105}{2}{1}{7}{0.822}{0.805}{0.835}{0.8218727087995193}
\chexdefresultid{105}{2}{1}{8}{0.838}{0.826}{0.852}{0.8379797449241893}
\chexdefresultid{105}{2}{1}{9}{0.818}{0.804}{0.832}{0.8179597249041691}
\chexdefresultid{105}{2}{1}{10}{0.916}{0.905}{0.926}{0.9157656525018858}
\chexdefresultid{105}{2}{1}{11}{0.919}{0.905}{0.930}{0.9187668033395715}
\chexdefresultid{105}{2}{1}{12}{0.912}{0.900}{0.925}{0.9123170789837456}
\chexdefresultid{105}{2}{1}{13}{0.518}{0.472}{0.562}{0.5179226845893513}
\chexdefresultid{105}{2}{1}{14}{0.917}{0.910}{0.923}{0.9165951665951666}
\chexdefresultid{105}{2}{1}{15}{0.622}{0.613}{0.630}{0.62173647286097}
\chexdefresultid{105}{2}{1}{16}{0.310}{0.296}{0.323}{0.3098515818042257}
\chexdefresultid{105}{2}{1}{17}{0.413}{0.400}{0.426}{0.41307513178083904}
\chexdefresultid{105}{2}{1}{18}{0.330}{0.317}{0.344}{0.3303337542090593}
\chexdefresultid{105}{2}{1}{19}{0.259}{0.245}{0.273}{0.2585974371986273}
\chexdefresultid{105}{2}{1}{20}{0.413}{0.400}{0.426}{0.41307513178083904}
\chexdefresultid{105}{2}{1}{21}{0.207}{0.191}{0.222}{0.20662803182761183}
\chexdefresultid{105}{2}{1}{22}{0.71}{0.66}{0.75}{0.7051099708009343}
\chexdefresultid{105}{0}{0}{0}{0.223}{0.216}{0.229}{0.22266365185267664}
\chexdefresultid{105}{0}{0}{1}{0.113}{0.110}{0.117}{0.11315952505818042}
\chexdefresultid{105}{0}{0}{2}{0.064}{0.062}{0.067}{0.06417550536007946}
\chexdefresultid{105}{0}{0}{3}{0.036}{0.034}{0.037}{0.035522640442001784}
\chexdefresultid{105}{0}{0}{4}{0.024}{0.018}{0.030}{0.024197160139986372}
\chexdefresultid{105}{0}{0}{5}{0.237}{0.234}{0.240}{0.23721605860685682}
\chexdefresultid{105}{0}{0}{6}{0.793}{0.778}{0.805}{0.7927825692237858}
\chexdefresultid{105}{0}{0}{7}{0.760}{0.739}{0.775}{0.7598275396181471}
\chexdefresultid{105}{0}{0}{8}{0.757}{0.737}{0.776}{0.7574084047452274}
\chexdefresultid{105}{0}{0}{9}{0.732}{0.711}{0.750}{0.7315463357797102}
\chexdefresultid{105}{0}{0}{10}{0.889}{0.874}{0.901}{0.88893946290396}
\chexdefresultid{105}{0}{0}{11}{0.886}{0.870}{0.899}{0.886360482511264}
\chexdefresultid{105}{0}{0}{12}{0.857}{0.835}{0.875}{0.8565138986629135}
\chexdefresultid{105}{0}{0}{13}{0.629}{0.588}{0.668}{0.6286813863476426}
\chexdefresultid{105}{0}{0}{14}{0.745}{0.735}{0.755}{0.7445900774102745}
\chexdefresultid{105}{0}{0}{15}{0.523}{0.511}{0.534}{0.5225961447554685}
\chexdefresultid{105}{0}{0}{16}{0.246}{0.240}{0.253}{0.24625583669815718}
\chexdefresultid{105}{0}{0}{17}{0.342}{0.333}{0.350}{0.3416265147305881}
\chexdefresultid{105}{0}{0}{18}{0.272}{0.266}{0.280}{0.2723279833151436}
\chexdefresultid{105}{0}{0}{19}{0.193}{0.187}{0.199}{0.19284380989771516}
\chexdefresultid{105}{0}{0}{20}{0.342}{0.333}{0.350}{0.3416265147305881}
\chexdefresultid{105}{0}{0}{21}{0.151}{0.145}{0.157}{0.1508851586657263}
\chexdefresultid{105}{0}{0}{22}{1.34}{1.31}{1.36}{1.3354052796996347}
\chexdefresultid{105}{0}{1}{0}{0.222}{0.216}{0.230}{0.22210864353882934}
\chexdefresultid{105}{0}{1}{1}{0.113}{0.109}{0.117}{0.11259263542004541}
\chexdefresultid{105}{0}{1}{2}{0.064}{0.061}{0.066}{0.06354561674989453}
\chexdefresultid{105}{0}{1}{3}{0.035}{0.033}{0.037}{0.03482080392353177}
\chexdefresultid{105}{0}{1}{4}{0.024}{0.018}{0.031}{0.024465527120530305}
\chexdefresultid{105}{0}{1}{5}{0.237}{0.234}{0.240}{0.2372551585776766}
\chexdefresultid{105}{0}{1}{6}{0.796}{0.781}{0.809}{0.7955702647657841}
\chexdefresultid{105}{0}{1}{7}{0.766}{0.745}{0.782}{0.7655477017058486}
\chexdefresultid{105}{0}{1}{8}{0.761}{0.740}{0.781}{0.7608543711781875}
\chexdefresultid{105}{0}{1}{9}{0.739}{0.718}{0.762}{0.739266627445597}
\chexdefresultid{105}{0}{1}{10}{0.888}{0.873}{0.902}{0.8884910485933504}
\chexdefresultid{105}{0}{1}{11}{0.884}{0.867}{0.899}{0.8841583475438458}
\chexdefresultid{105}{0}{1}{12}{0.856}{0.834}{0.877}{0.8559871998938854}
\chexdefresultid{105}{0}{1}{13}{0.632}{0.587}{0.677}{0.631753216606977}
\chexdefresultid{105}{0}{1}{14}{0.748}{0.737}{0.759}{0.7477118981297254}
\chexdefresultid{105}{0}{1}{15}{0.524}{0.512}{0.536}{0.5241929650084785}
\chexdefresultid{105}{0}{1}{16}{0.245}{0.238}{0.253}{0.24530173461643326}
\chexdefresultid{105}{0}{1}{17}{0.342}{0.333}{0.351}{0.3418746525361899}
\chexdefresultid{105}{0}{1}{18}{0.271}{0.264}{0.279}{0.2711232878515615}
\chexdefresultid{105}{0}{1}{19}{0.190}{0.184}{0.197}{0.1904613803644521}
\chexdefresultid{105}{0}{1}{20}{0.342}{0.333}{0.351}{0.3418746525361899}
\chexdefresultid{105}{0}{1}{21}{0.149}{0.143}{0.155}{0.1487288166966765}
\chexdefresultid{105}{0}{1}{22}{1.34}{1.31}{1.36}{1.3351219438950348}
\chexdefcount{settings_mimic_oracle-template-a2-positives}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a2-positives}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a2-positives}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a2-positives}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a2-positives}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a2-positives}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{106}{1}{0}{0}{0.326}{0.320}{0.333}{0.32633040978272326}
\chexdefresultid{106}{1}{0}{1}{0.172}{0.168}{0.176}{0.17205693922564919}
\chexdefresultid{106}{1}{0}{2}{0.102}{0.099}{0.105}{0.10166774512643316}
\chexdefresultid{106}{1}{0}{3}{0.063}{0.060}{0.065}{0.06270618508237838}
\chexdefresultid{106}{1}{0}{4}{0.048}{0.041}{0.054}{0.04752918004189767}
\chexdefresultid{106}{1}{0}{5}{0.259}{0.256}{0.262}{0.2589180677999506}
\chexdefresultid{106}{1}{0}{6}{0.793}{0.782}{0.805}{0.7931885095886051}
\chexdefresultid{106}{1}{0}{7}{0.750}{0.733}{0.763}{0.7502220092605125}
\chexdefresultid{106}{1}{0}{8}{0.757}{0.740}{0.773}{0.7565189901507032}
\chexdefresultid{106}{1}{0}{9}{0.736}{0.719}{0.753}{0.7364848895539429}
\chexdefresultid{106}{1}{0}{10}{0.896}{0.885}{0.908}{0.8964732650739476}
\chexdefresultid{106}{1}{0}{11}{0.869}{0.852}{0.884}{0.8691136741115159}
\chexdefresultid{106}{1}{0}{12}{0.879}{0.865}{0.892}{0.8788901067673445}
\chexdefresultid{106}{1}{0}{13}{0.623}{0.585}{0.659}{0.6227093736045142}
\chexdefresultid{106}{1}{0}{14}{0.877}{0.872}{0.882}{0.8769942759712581}
\chexdefresultid{106}{1}{0}{15}{0.687}{0.675}{0.697}{0.6865168362226507}
\chexdefresultid{106}{1}{0}{16}{0.280}{0.275}{0.285}{0.2796347583111396}
\chexdefresultid{106}{1}{0}{17}{0.398}{0.392}{0.404}{0.39815962026436086}
\chexdefresultid{106}{1}{0}{18}{0.315}{0.309}{0.320}{0.3145818132861371}
\chexdefresultid{106}{1}{0}{19}{0.230}{0.224}{0.236}{0.22998846633169207}
\chexdefresultid{106}{1}{0}{20}{0.398}{0.392}{0.404}{0.39815962026436086}
\chexdefresultid{106}{1}{0}{21}{0.161}{0.156}{0.166}{0.16110989635791836}
\chexdefresultid{106}{1}{0}{22}{0.89}{0.87}{0.90}{0.8876782577868373}
\chexdefresultid{106}{1}{1}{0}{0.327}{0.321}{0.333}{0.32675590956087724}
\chexdefresultid{106}{1}{1}{1}{0.172}{0.168}{0.176}{0.1720059934901638}
\chexdefresultid{106}{1}{1}{2}{0.101}{0.098}{0.104}{0.1012791021759858}
\chexdefresultid{106}{1}{1}{3}{0.062}{0.060}{0.064}{0.06215180301914255}
\chexdefresultid{106}{1}{1}{4}{0.048}{0.041}{0.053}{0.04760895860193872}
\chexdefresultid{106}{1}{1}{5}{0.259}{0.256}{0.262}{0.2588159146717441}
\chexdefresultid{106}{1}{1}{6}{0.794}{0.783}{0.804}{0.794179523141655}
\chexdefresultid{106}{1}{1}{7}{0.750}{0.732}{0.765}{0.7503787361479779}
\chexdefresultid{106}{1}{1}{8}{0.758}{0.740}{0.773}{0.7579952582569135}
\chexdefresultid{106}{1}{1}{9}{0.741}{0.724}{0.757}{0.7413444495033454}
\chexdefresultid{106}{1}{1}{10}{0.896}{0.883}{0.908}{0.8961318051575932}
\chexdefresultid{106}{1}{1}{11}{0.869}{0.850}{0.886}{0.8693768161087834}
\chexdefresultid{106}{1}{1}{12}{0.877}{0.861}{0.891}{0.8768134656336368}
\chexdefresultid{106}{1}{1}{13}{0.626}{0.588}{0.662}{0.6260998595441982}
\chexdefresultid{106}{1}{1}{14}{0.877}{0.871}{0.883}{0.8773956775859726}
\chexdefresultid{106}{1}{1}{15}{0.687}{0.676}{0.699}{0.6873126884640004}
\chexdefresultid{106}{1}{1}{16}{0.277}{0.272}{0.283}{0.2772386305022047}
\chexdefresultid{106}{1}{1}{17}{0.396}{0.389}{0.402}{0.39562527006518966}
\chexdefresultid{106}{1}{1}{18}{0.312}{0.305}{0.318}{0.31167136777779975}
\chexdefresultid{106}{1}{1}{19}{0.227}{0.220}{0.233}{0.2265549528423797}
\chexdefresultid{106}{1}{1}{20}{0.396}{0.389}{0.402}{0.39562527006518966}
\chexdefresultid{106}{1}{1}{21}{0.159}{0.153}{0.164}{0.15885199093921964}
\chexdefresultid{106}{1}{1}{22}{0.89}{0.87}{0.91}{0.892189067688427}
\chexdefresultid{106}{2}{0}{0}{0.277}{0.271}{0.284}{0.27697669977081474}
\chexdefresultid{106}{2}{0}{1}{0.144}{0.140}{0.148}{0.14374183604707635}
\chexdefresultid{106}{2}{0}{2}{0.082}{0.079}{0.085}{0.0817863551126435}
\chexdefresultid{106}{2}{0}{3}{0.048}{0.045}{0.050}{0.04752084806268095}
\chexdefresultid{106}{2}{0}{4}{0.170}{0.147}{0.196}{0.1702437969203129}
\chexdefresultid{106}{2}{0}{5}{0.279}{0.271}{0.289}{0.2792202421350285}
\chexdefresultid{106}{2}{0}{6}{0.816}{0.806}{0.826}{0.815786620405508}
\chexdefresultid{106}{2}{0}{7}{0.784}{0.767}{0.798}{0.7844205023169658}
\chexdefresultid{106}{2}{0}{8}{0.802}{0.789}{0.813}{0.8018239607645814}
\chexdefresultid{106}{2}{0}{9}{0.786}{0.771}{0.799}{0.7856296287807757}
\chexdefresultid{106}{2}{0}{10}{0.883}{0.869}{0.895}{0.883430295195001}
\chexdefresultid{106}{2}{0}{11}{0.867}{0.850}{0.881}{0.8669853859198289}
\chexdefresultid{106}{2}{0}{12}{0.879}{0.867}{0.893}{0.8789013131118393}
\chexdefresultid{106}{2}{0}{13}{0.512}{0.467}{0.553}{0.5118297881455776}
\chexdefresultid{106}{2}{0}{14}{0.930}{0.927}{0.934}{0.9302101407364566}
\chexdefresultid{106}{2}{0}{15}{0.708}{0.694}{0.720}{0.7081425462783382}
\chexdefresultid{106}{2}{0}{16}{0.297}{0.289}{0.306}{0.29739604532038977}
\chexdefresultid{106}{2}{0}{17}{0.404}{0.396}{0.412}{0.40378257614444407}
\chexdefresultid{106}{2}{0}{18}{0.321}{0.313}{0.329}{0.3210076895895459}
\chexdefresultid{106}{2}{0}{19}{0.249}{0.241}{0.257}{0.24861432969195277}
\chexdefresultid{106}{2}{0}{20}{0.404}{0.396}{0.412}{0.40378257614444407}
\chexdefresultid{106}{2}{0}{21}{0.191}{0.182}{0.201}{0.19100951449633521}
\chexdefresultid{106}{2}{0}{22}{0.78}{0.76}{0.80}{0.7801499299018714}
\chexdefresultid{106}{2}{1}{0}{0.277}{0.270}{0.284}{0.2774414956891531}
\chexdefresultid{106}{2}{1}{1}{0.144}{0.139}{0.148}{0.1438812999322991}
\chexdefresultid{106}{2}{1}{2}{0.082}{0.078}{0.085}{0.08168760220169391}
\chexdefresultid{106}{2}{1}{3}{0.047}{0.044}{0.050}{0.047194575511039345}
\chexdefresultid{106}{2}{1}{4}{0.166}{0.142}{0.192}{0.16571709805234308}
\chexdefresultid{106}{2}{1}{5}{0.279}{0.270}{0.288}{0.27904921536156835}
\chexdefresultid{106}{2}{1}{6}{0.817}{0.806}{0.826}{0.8167401931560748}
\chexdefresultid{106}{2}{1}{7}{0.785}{0.766}{0.799}{0.785317686642724}
\chexdefresultid{106}{2}{1}{8}{0.803}{0.791}{0.816}{0.8033739603184047}
\chexdefresultid{106}{2}{1}{9}{0.787}{0.773}{0.800}{0.7873579443023887}
\chexdefresultid{106}{2}{1}{10}{0.885}{0.870}{0.899}{0.885330821756534}
\chexdefresultid{106}{2}{1}{11}{0.868}{0.850}{0.883}{0.8681600218481913}
\chexdefresultid{106}{2}{1}{12}{0.879}{0.865}{0.893}{0.879449687783021}
\chexdefresultid{106}{2}{1}{13}{0.517}{0.472}{0.561}{0.5165868249201583}
\chexdefresultid{106}{2}{1}{14}{0.930}{0.926}{0.933}{0.9298226798226799}
\chexdefresultid{106}{2}{1}{15}{0.711}{0.697}{0.724}{0.7105149051319708}
\chexdefresultid{106}{2}{1}{16}{0.296}{0.287}{0.304}{0.2955718807351013}
\chexdefresultid{106}{2}{1}{17}{0.403}{0.395}{0.411}{0.4029584401470635}
\chexdefresultid{106}{2}{1}{18}{0.319}{0.310}{0.327}{0.3187198565341904}
\chexdefresultid{106}{2}{1}{19}{0.245}{0.236}{0.253}{0.24479975692240988}
\chexdefresultid{106}{2}{1}{20}{0.403}{0.395}{0.411}{0.4029584401470635}
\chexdefresultid{106}{2}{1}{21}{0.188}{0.178}{0.198}{0.1881853213231389}
\chexdefresultid{106}{2}{1}{22}{0.78}{0.76}{0.81}{0.7832833937160412}
\chexdefresultid{106}{0}{0}{0}{0.217}{0.212}{0.222}{0.21692652272750026}
\chexdefresultid{106}{0}{0}{1}{0.114}{0.111}{0.118}{0.11421377265082976}
\chexdefresultid{106}{0}{0}{2}{0.068}{0.066}{0.071}{0.06827462800607881}
\chexdefresultid{106}{0}{0}{3}{0.043}{0.041}{0.044}{0.042612371036385335}
\chexdefresultid{106}{0}{0}{4}{0.008}{0.006}{0.011}{0.008142004270167794}
\chexdefresultid{106}{0}{0}{5}{0.238}{0.235}{0.241}{0.2381158087260337}
\chexdefresultid{106}{0}{0}{6}{0.763}{0.748}{0.775}{0.7625306304299398}
\chexdefresultid{106}{0}{0}{7}{0.722}{0.701}{0.737}{0.7224829830212077}
\chexdefresultid{106}{0}{0}{8}{0.721}{0.703}{0.739}{0.7214937002652521}
\chexdefresultid{106}{0}{0}{9}{0.697}{0.677}{0.716}{0.697478921940129}
\chexdefresultid{106}{0}{0}{10}{0.871}{0.854}{0.884}{0.8712871287128713}
\chexdefresultid{106}{0}{0}{11}{0.856}{0.837}{0.870}{0.8557092238260688}
\chexdefresultid{106}{0}{0}{12}{0.836}{0.817}{0.853}{0.8357587575259988}
\chexdefresultid{106}{0}{0}{13}{0.623}{0.583}{0.664}{0.6233203338806788}
\chexdefresultid{106}{0}{0}{14}{0.852}{0.846}{0.858}{0.8521727656579874}
\chexdefresultid{106}{0}{0}{15}{0.663}{0.653}{0.674}{0.6630363794419588}
\chexdefresultid{106}{0}{0}{16}{0.296}{0.291}{0.302}{0.2962317093750365}
\chexdefresultid{106}{0}{0}{17}{0.417}{0.411}{0.423}{0.4168949228607778}
\chexdefresultid{106}{0}{0}{18}{0.332}{0.327}{0.338}{0.33243689009826033}
\chexdefresultid{106}{0}{0}{19}{0.243}{0.237}{0.250}{0.24343530649425024}
\chexdefresultid{106}{0}{0}{20}{0.417}{0.411}{0.423}{0.4168949228607778}
\chexdefresultid{106}{0}{0}{21}{0.176}{0.170}{0.182}{0.1755684958892952}
\chexdefresultid{106}{0}{0}{22}{1.10}{1.07}{1.12}{1.096262265765419}
\chexdefresultid{106}{0}{1}{0}{0.217}{0.211}{0.223}{0.21665598926158036}
\chexdefresultid{106}{0}{1}{1}{0.114}{0.111}{0.117}{0.11391632665911364}
\chexdefresultid{106}{0}{1}{2}{0.068}{0.066}{0.071}{0.0679082283316861}
\chexdefresultid{106}{0}{1}{3}{0.042}{0.040}{0.044}{0.042211919459463516}
\chexdefresultid{106}{0}{1}{4}{0.008}{0.005}{0.011}{0.007868652358876025}
\chexdefresultid{106}{0}{1}{5}{0.238}{0.235}{0.242}{0.23809425960831873}
\chexdefresultid{106}{0}{1}{6}{0.763}{0.749}{0.777}{0.7632235528942116}
\chexdefresultid{106}{0}{1}{7}{0.725}{0.703}{0.741}{0.7246977521658262}
\chexdefresultid{106}{0}{1}{8}{0.721}{0.702}{0.741}{0.7210401348110265}
\chexdefresultid{106}{0}{1}{9}{0.702}{0.680}{0.724}{0.7015415275686863}
\chexdefresultid{106}{0}{1}{10}{0.871}{0.854}{0.887}{0.8712626637015073}
\chexdefresultid{106}{0}{1}{11}{0.853}{0.832}{0.870}{0.8531976141096018}
\chexdefresultid{106}{0}{1}{12}{0.837}{0.817}{0.854}{0.8367527744616882}
\chexdefresultid{106}{0}{1}{13}{0.626}{0.581}{0.669}{0.6257499889463678}
\chexdefresultid{106}{0}{1}{14}{0.852}{0.846}{0.858}{0.8522184639872662}
\chexdefresultid{106}{0}{1}{15}{0.663}{0.653}{0.674}{0.6633931423003924}
\chexdefresultid{106}{0}{1}{16}{0.295}{0.289}{0.300}{0.29463740396870475}
\chexdefresultid{106}{0}{1}{17}{0.416}{0.409}{0.422}{0.4158033168065265}
\chexdefresultid{106}{0}{1}{18}{0.331}{0.325}{0.337}{0.33094113817112397}
\chexdefresultid{106}{0}{1}{19}{0.241}{0.235}{0.247}{0.24066910375161002}
\chexdefresultid{106}{0}{1}{20}{0.416}{0.409}{0.422}{0.4158033168065265}
\chexdefresultid{106}{0}{1}{21}{0.173}{0.168}{0.180}{0.1734714911308831}
\chexdefresultid{106}{0}{1}{22}{1.10}{1.08}{1.12}{1.099893465039135}
\chexdefcount{settings_mimic_oracle-template-a3-no-certainty}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a3-no-certainty}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a3-no-certainty}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a3-no-certainty}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a3-no-certainty}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a3-no-certainty}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{107}{1}{0}{0}{0.321}{0.314}{0.327}{0.3208123853233319}
\chexdefresultid{107}{1}{0}{1}{0.167}{0.162}{0.171}{0.16680612334536707}
\chexdefresultid{107}{1}{0}{2}{0.097}{0.094}{0.100}{0.09699632180231023}
\chexdefresultid{107}{1}{0}{3}{0.059}{0.056}{0.061}{0.05880972614566806}
\chexdefresultid{107}{1}{0}{4}{0.046}{0.040}{0.052}{0.04588146241017798}
\chexdefresultid{107}{1}{0}{5}{0.257}{0.254}{0.259}{0.2567696806980467}
\chexdefresultid{107}{1}{0}{6}{0.807}{0.796}{0.819}{0.8072531900604433}
\chexdefresultid{107}{1}{0}{7}{0.765}{0.749}{0.779}{0.7647763999951488}
\chexdefresultid{107}{1}{0}{8}{0.767}{0.749}{0.783}{0.7667181686363268}
\chexdefresultid{107}{1}{0}{9}{0.745}{0.727}{0.764}{0.7449790382015441}
\chexdefresultid{107}{1}{0}{10}{0.906}{0.895}{0.916}{0.9055950112593106}
\chexdefresultid{107}{1}{0}{11}{0.898}{0.886}{0.909}{0.8984565108720609}
\chexdefresultid{107}{1}{0}{12}{0.887}{0.873}{0.901}{0.8871635610766043}
\chexdefresultid{107}{1}{0}{13}{0.612}{0.572}{0.650}{0.6122274996955304}
\chexdefresultid{107}{1}{0}{14}{0.885}{0.880}{0.890}{0.8850931677018633}
\chexdefresultid{107}{1}{0}{15}{0.769}{0.759}{0.779}{0.7694757086958047}
\chexdefresultid{107}{1}{0}{16}{0.277}{0.272}{0.282}{0.2768145722165116}
\chexdefresultid{107}{1}{0}{17}{0.401}{0.395}{0.406}{0.4009640726087939}
\chexdefresultid{107}{1}{0}{18}{0.308}{0.302}{0.314}{0.30788285925273745}
\chexdefresultid{107}{1}{0}{19}{0.219}{0.214}{0.225}{0.21922406217687085}
\chexdefresultid{107}{1}{0}{20}{0.401}{0.395}{0.406}{0.4009640726087939}
\chexdefresultid{107}{1}{0}{21}{0.153}{0.147}{0.158}{0.15266507182422942}
\chexdefresultid{107}{1}{0}{22}{0.87}{0.86}{0.89}{0.8737268762686058}
\chexdefresultid{107}{1}{1}{0}{0.321}{0.315}{0.328}{0.3213195103097005}
\chexdefresultid{107}{1}{1}{1}{0.167}{0.163}{0.171}{0.1668500362784327}
\chexdefresultid{107}{1}{1}{2}{0.097}{0.094}{0.100}{0.09672236904114971}
\chexdefresultid{107}{1}{1}{3}{0.058}{0.056}{0.061}{0.058376163215400914}
\chexdefresultid{107}{1}{1}{4}{0.046}{0.039}{0.051}{0.045833565354553775}
\chexdefresultid{107}{1}{1}{5}{0.257}{0.254}{0.259}{0.2567121084037898}
\chexdefresultid{107}{1}{1}{6}{0.808}{0.797}{0.819}{0.8080901366826746}
\chexdefresultid{107}{1}{1}{7}{0.765}{0.745}{0.780}{0.7649126508730762}
\chexdefresultid{107}{1}{1}{8}{0.768}{0.749}{0.784}{0.7679167856142164}
\chexdefresultid{107}{1}{1}{9}{0.750}{0.731}{0.766}{0.749838764681771}
\chexdefresultid{107}{1}{1}{10}{0.906}{0.893}{0.916}{0.9056244041944709}
\chexdefresultid{107}{1}{1}{11}{0.898}{0.884}{0.910}{0.8976528706009024}
\chexdefresultid{107}{1}{1}{12}{0.885}{0.868}{0.899}{0.8845566580580853}
\chexdefresultid{107}{1}{1}{13}{0.616}{0.577}{0.653}{0.6162407684291603}
\chexdefresultid{107}{1}{1}{14}{0.886}{0.880}{0.890}{0.8855171945086312}
\chexdefresultid{107}{1}{1}{15}{0.770}{0.760}{0.781}{0.7704533999839612}
\chexdefresultid{107}{1}{1}{16}{0.274}{0.269}{0.280}{0.2744836823175713}
\chexdefresultid{107}{1}{1}{17}{0.398}{0.392}{0.405}{0.3984293556926569}
\chexdefresultid{107}{1}{1}{18}{0.305}{0.299}{0.312}{0.30505722754684206}
\chexdefresultid{107}{1}{1}{19}{0.216}{0.210}{0.222}{0.21604126717598335}
\chexdefresultid{107}{1}{1}{20}{0.398}{0.392}{0.405}{0.3984293556926569}
\chexdefresultid{107}{1}{1}{21}{0.151}{0.145}{0.156}{0.15053800894248553}
\chexdefresultid{107}{1}{1}{22}{0.88}{0.86}{0.89}{0.878219246209039}
\chexdefresultid{107}{2}{0}{0}{0.268}{0.261}{0.275}{0.2678808357912596}
\chexdefresultid{107}{2}{0}{1}{0.136}{0.132}{0.141}{0.13621172724140768}
\chexdefresultid{107}{2}{0}{2}{0.076}{0.073}{0.080}{0.07592003532071612}
\chexdefresultid{107}{2}{0}{3}{0.044}{0.042}{0.047}{0.04408872530117693}
\chexdefresultid{107}{2}{0}{4}{0.164}{0.140}{0.190}{0.16357394704411266}
\chexdefresultid{107}{2}{0}{5}{0.272}{0.264}{0.282}{0.2715355048579198}
\chexdefresultid{107}{2}{0}{6}{0.847}{0.838}{0.856}{0.8468933177022274}
\chexdefresultid{107}{2}{0}{7}{0.818}{0.802}{0.830}{0.817803318887896}
\chexdefresultid{107}{2}{0}{8}{0.825}{0.813}{0.836}{0.824796512279643}
\chexdefresultid{107}{2}{0}{9}{0.803}{0.790}{0.816}{0.8032040696345688}
\chexdefresultid{107}{2}{0}{10}{0.907}{0.896}{0.917}{0.9071164510166358}
\chexdefresultid{107}{2}{0}{11}{0.911}{0.899}{0.922}{0.9112228686686704}
\chexdefresultid{107}{2}{0}{12}{0.901}{0.890}{0.913}{0.9007368849474112}
\chexdefresultid{107}{2}{0}{13}{0.507}{0.461}{0.548}{0.5066748066748066}
\chexdefresultid{107}{2}{0}{14}{0.942}{0.939}{0.945}{0.9416811258916522}
\chexdefresultid{107}{2}{0}{15}{0.826}{0.815}{0.836}{0.825921862471705}
\chexdefresultid{107}{2}{0}{16}{0.303}{0.295}{0.312}{0.30281609356794187}
\chexdefresultid{107}{2}{0}{17}{0.419}{0.410}{0.429}{0.4191960958099666}
\chexdefresultid{107}{2}{0}{18}{0.321}{0.312}{0.330}{0.3208725092678306}
\chexdefresultid{107}{2}{0}{19}{0.240}{0.231}{0.249}{0.23983739659903686}
\chexdefresultid{107}{2}{0}{20}{0.419}{0.410}{0.429}{0.4191960958099666}
\chexdefresultid{107}{2}{0}{21}{0.186}{0.177}{0.198}{0.1864360913259167}
\chexdefresultid{107}{2}{0}{22}{0.74}{0.72}{0.76}{0.7404617534846173}
\chexdefresultid{107}{2}{1}{0}{0.269}{0.261}{0.275}{0.26853080568720095}
\chexdefresultid{107}{2}{1}{1}{0.136}{0.132}{0.141}{0.13646234772093072}
\chexdefresultid{107}{2}{1}{2}{0.076}{0.072}{0.080}{0.07583351019537826}
\chexdefresultid{107}{2}{1}{3}{0.044}{0.041}{0.047}{0.04376001450598014}
\chexdefresultid{107}{2}{1}{4}{0.160}{0.137}{0.186}{0.15977909267648369}
\chexdefresultid{107}{2}{1}{5}{0.271}{0.262}{0.281}{0.2713326455920959}
\chexdefresultid{107}{2}{1}{6}{0.847}{0.838}{0.856}{0.8468954878519089}
\chexdefresultid{107}{2}{1}{7}{0.820}{0.803}{0.833}{0.8197827011501134}
\chexdefresultid{107}{2}{1}{8}{0.825}{0.812}{0.838}{0.8247481928037482}
\chexdefresultid{107}{2}{1}{9}{0.805}{0.791}{0.818}{0.8047281727837283}
\chexdefresultid{107}{2}{1}{10}{0.907}{0.896}{0.917}{0.9074401008827239}
\chexdefresultid{107}{2}{1}{11}{0.911}{0.897}{0.922}{0.9111654474183967}
\chexdefresultid{107}{2}{1}{12}{0.901}{0.890}{0.912}{0.9010081510081509}
\chexdefresultid{107}{2}{1}{13}{0.511}{0.465}{0.556}{0.5111182611182612}
\chexdefresultid{107}{2}{1}{14}{0.941}{0.938}{0.944}{0.9413699413699413}
\chexdefresultid{107}{2}{1}{15}{0.828}{0.817}{0.838}{0.827712785316371}
\chexdefresultid{107}{2}{1}{16}{0.299}{0.290}{0.309}{0.29948820038811774}
\chexdefresultid{107}{2}{1}{17}{0.417}{0.407}{0.426}{0.41661802572374457}
\chexdefresultid{107}{2}{1}{18}{0.317}{0.308}{0.327}{0.31736616459507716}
\chexdefresultid{107}{2}{1}{19}{0.235}{0.226}{0.245}{0.2354435801591294}
\chexdefresultid{107}{2}{1}{20}{0.417}{0.407}{0.426}{0.41661802572374457}
\chexdefresultid{107}{2}{1}{21}{0.182}{0.171}{0.194}{0.1823583750524906}
\chexdefresultid{107}{2}{1}{22}{0.75}{0.72}{0.77}{0.7467566500269225}
\chexdefresultid{107}{0}{0}{0}{0.212}{0.207}{0.218}{0.21240869305782228}
\chexdefresultid{107}{0}{0}{1}{0.110}{0.107}{0.113}{0.1099813156196721}
\chexdefresultid{107}{0}{0}{2}{0.065}{0.062}{0.067}{0.06456690132836698}
\chexdefresultid{107}{0}{0}{3}{0.040}{0.038}{0.042}{0.03965604984700405}
\chexdefresultid{107}{0}{0}{4}{0.008}{0.005}{0.010}{0.007684945215730287}
\chexdefresultid{107}{0}{0}{5}{0.235}{0.231}{0.238}{0.23470920629480227}
\chexdefresultid{107}{0}{0}{6}{0.789}{0.775}{0.801}{0.7891917074307011}
\chexdefresultid{107}{0}{0}{7}{0.748}{0.728}{0.763}{0.7482234821520427}
\chexdefresultid{107}{0}{0}{8}{0.743}{0.723}{0.762}{0.7432396523837411}
\chexdefresultid{107}{0}{0}{9}{0.718}{0.697}{0.739}{0.7179933469650219}
\chexdefresultid{107}{0}{0}{10}{0.885}{0.870}{0.897}{0.8853953064479381}
\chexdefresultid{107}{0}{0}{11}{0.883}{0.867}{0.895}{0.8827462118236108}
\chexdefresultid{107}{0}{0}{12}{0.850}{0.832}{0.865}{0.8500063531159592}
\chexdefresultid{107}{0}{0}{13}{0.627}{0.586}{0.668}{0.6270999491750724}
\chexdefresultid{107}{0}{0}{14}{0.865}{0.859}{0.870}{0.8648838845883181}
\chexdefresultid{107}{0}{0}{15}{0.744}{0.734}{0.755}{0.7440144903193523}
\chexdefresultid{107}{0}{0}{16}{0.295}{0.289}{0.300}{0.29475435400736005}
\chexdefresultid{107}{0}{0}{17}{0.423}{0.417}{0.428}{0.42279854549738644}
\chexdefresultid{107}{0}{0}{18}{0.326}{0.321}{0.331}{0.32608435785794254}
\chexdefresultid{107}{0}{0}{19}{0.232}{0.226}{0.238}{0.2322446395466842}
\chexdefresultid{107}{0}{0}{20}{0.423}{0.417}{0.428}{0.42279854549738644}
\chexdefresultid{107}{0}{0}{21}{0.167}{0.161}{0.173}{0.1667101625173336}
\chexdefresultid{107}{0}{0}{22}{1.08}{1.06}{1.10}{1.0841261009713539}
\chexdefresultid{107}{0}{1}{0}{0.212}{0.207}{0.218}{0.21203852817487193}
\chexdefresultid{107}{0}{1}{1}{0.110}{0.106}{0.113}{0.10967217938245355}
\chexdefresultid{107}{0}{1}{2}{0.064}{0.062}{0.067}{0.06421275289918339}
\chexdefresultid{107}{0}{1}{3}{0.039}{0.037}{0.041}{0.03927846858069275}
\chexdefresultid{107}{0}{1}{4}{0.007}{0.005}{0.010}{0.007317510539875926}
\chexdefresultid{107}{0}{1}{5}{0.235}{0.231}{0.238}{0.23471254731180977}
\chexdefresultid{107}{0}{1}{6}{0.791}{0.777}{0.805}{0.790667361835245}
\chexdefresultid{107}{0}{1}{7}{0.750}{0.729}{0.767}{0.7502112736268194}
\chexdefresultid{107}{0}{1}{8}{0.745}{0.725}{0.766}{0.7450490162885709}
\chexdefresultid{107}{0}{1}{9}{0.724}{0.702}{0.748}{0.7241576513860639}
\chexdefresultid{107}{0}{1}{10}{0.886}{0.871}{0.899}{0.8861018684412593}
\chexdefresultid{107}{0}{1}{11}{0.881}{0.864}{0.894}{0.8809039827984131}
\chexdefresultid{107}{0}{1}{12}{0.853}{0.834}{0.869}{0.8527031657602688}
\chexdefresultid{107}{0}{1}{13}{0.631}{0.586}{0.676}{0.6305583189636115}
\chexdefresultid{107}{0}{1}{14}{0.866}{0.860}{0.871}{0.8655491444488659}
\chexdefresultid{107}{0}{1}{15}{0.745}{0.735}{0.756}{0.7454433458601959}
\chexdefresultid{107}{0}{1}{16}{0.293}{0.288}{0.298}{0.29300260493656116}
\chexdefresultid{107}{0}{1}{17}{0.421}{0.416}{0.427}{0.42143829239605574}
\chexdefresultid{107}{0}{1}{18}{0.324}{0.319}{0.330}{0.32423218981384366}
\chexdefresultid{107}{0}{1}{19}{0.230}{0.223}{0.236}{0.22960692100198074}
\chexdefresultid{107}{0}{1}{20}{0.421}{0.416}{0.427}{0.42143829239605574}
\chexdefresultid{107}{0}{1}{21}{0.165}{0.159}{0.171}{0.16456691747706673}
\chexdefresultid{107}{0}{1}{22}{1.09}{1.07}{1.11}{1.087825356365935}
\chexdefcount{settings_mimic_oracle-template-a4-no-severity}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a4-no-severity}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a4-no-severity}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a4-no-severity}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a4-no-severity}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a4-no-severity}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{108}{1}{0}{0}{0.305}{0.299}{0.310}{0.30481773218538066}
\chexdefresultid{108}{1}{0}{1}{0.160}{0.157}{0.164}{0.1603387513311817}
\chexdefresultid{108}{1}{0}{2}{0.094}{0.092}{0.096}{0.09404115487588789}
\chexdefresultid{108}{1}{0}{3}{0.057}{0.056}{0.059}{0.057433569740715104}
\chexdefresultid{108}{1}{0}{4}{0.035}{0.029}{0.041}{0.03498374740324642}
\chexdefresultid{108}{1}{0}{5}{0.254}{0.252}{0.257}{0.2544012091173226}
\chexdefresultid{108}{1}{0}{6}{0.809}{0.798}{0.820}{0.8086666666666666}
\chexdefresultid{108}{1}{0}{7}{0.763}{0.747}{0.777}{0.763431556038415}
\chexdefresultid{108}{1}{0}{8}{0.768}{0.751}{0.785}{0.7684282729679145}
\chexdefresultid{108}{1}{0}{9}{0.746}{0.728}{0.763}{0.7458366276141208}
\chexdefresultid{108}{1}{0}{10}{0.909}{0.899}{0.920}{0.9094636146224804}
\chexdefresultid{108}{1}{0}{11}{0.902}{0.889}{0.913}{0.9017986369022575}
\chexdefresultid{108}{1}{0}{12}{0.892}{0.879}{0.905}{0.8923395445134574}
\chexdefresultid{108}{1}{0}{13}{0.619}{0.580}{0.656}{0.6191085129704055}
\chexdefresultid{108}{1}{0}{14}{0.885}{0.880}{0.889}{0.8845146754353915}
\chexdefresultid{108}{1}{0}{15}{0.765}{0.755}{0.775}{0.7654868849843901}
\chexdefresultid{108}{1}{0}{16}{0.290}{0.285}{0.295}{0.28990100779985195}
\chexdefresultid{108}{1}{0}{17}{0.415}{0.408}{0.420}{0.41459438642607865}
\chexdefresultid{108}{1}{0}{18}{0.329}{0.323}{0.335}{0.3292748089249821}
\chexdefresultid{108}{1}{0}{19}{0.233}{0.227}{0.239}{0.23334475369872476}
\chexdefresultid{108}{1}{0}{20}{0.415}{0.408}{0.420}{0.41459438642607865}
\chexdefresultid{108}{1}{0}{21}{0.165}{0.160}{0.170}{0.16520762917362533}
\chexdefresultid{108}{1}{0}{22}{0.85}{0.84}{0.87}{0.852221392061254}
\chexdefresultid{108}{1}{1}{0}{0.304}{0.299}{0.310}{0.30442861714984354}
\chexdefresultid{108}{1}{1}{1}{0.160}{0.156}{0.164}{0.1600399208884427}
\chexdefresultid{108}{1}{1}{2}{0.094}{0.091}{0.096}{0.09361525609723759}
\chexdefresultid{108}{1}{1}{3}{0.057}{0.055}{0.059}{0.05689404402894425}
\chexdefresultid{108}{1}{1}{4}{0.035}{0.028}{0.041}{0.03480876492307129}
\chexdefresultid{108}{1}{1}{5}{0.254}{0.252}{0.257}{0.2541563774680928}
\chexdefresultid{108}{1}{1}{6}{0.810}{0.799}{0.821}{0.810052279189214}
\chexdefresultid{108}{1}{1}{7}{0.763}{0.743}{0.777}{0.7628169474527685}
\chexdefresultid{108}{1}{1}{8}{0.770}{0.752}{0.786}{0.7697872642211363}
\chexdefresultid{108}{1}{1}{9}{0.751}{0.733}{0.767}{0.751233505895732}
\chexdefresultid{108}{1}{1}{10}{0.909}{0.897}{0.920}{0.9094332517416682}
\chexdefresultid{108}{1}{1}{11}{0.901}{0.887}{0.913}{0.9011326280297345}
\chexdefresultid{108}{1}{1}{12}{0.890}{0.875}{0.903}{0.8900321689094285}
\chexdefresultid{108}{1}{1}{13}{0.622}{0.584}{0.659}{0.6221920166734629}
\chexdefresultid{108}{1}{1}{14}{0.885}{0.880}{0.890}{0.8851434008427348}
\chexdefresultid{108}{1}{1}{15}{0.766}{0.756}{0.776}{0.7664431553731964}
\chexdefresultid{108}{1}{1}{16}{0.288}{0.282}{0.293}{0.2875012570760192}
\chexdefresultid{108}{1}{1}{17}{0.412}{0.406}{0.419}{0.41210407048331066}
\chexdefresultid{108}{1}{1}{18}{0.327}{0.320}{0.333}{0.32687417445665806}
\chexdefresultid{108}{1}{1}{19}{0.230}{0.224}{0.236}{0.23005620239742502}
\chexdefresultid{108}{1}{1}{20}{0.412}{0.406}{0.419}{0.41210407048331066}
\chexdefresultid{108}{1}{1}{21}{0.163}{0.157}{0.168}{0.16289844366872774}
\chexdefresultid{108}{1}{1}{22}{0.86}{0.84}{0.87}{0.8570564263530533}
\chexdefresultid{108}{2}{0}{0}{0.259}{0.253}{0.265}{0.2587827068667796}
\chexdefresultid{108}{2}{0}{1}{0.133}{0.129}{0.137}{0.13282445395833378}
\chexdefresultid{108}{2}{0}{2}{0.074}{0.071}{0.077}{0.07354550727757438}
\chexdefresultid{108}{2}{0}{3}{0.042}{0.040}{0.045}{0.04222088055247539}
\chexdefresultid{108}{2}{0}{4}{0.143}{0.121}{0.169}{0.14300770622766512}
\chexdefresultid{108}{2}{0}{5}{0.272}{0.264}{0.282}{0.27237261394241247}
\chexdefresultid{108}{2}{0}{6}{0.847}{0.837}{0.857}{0.8474615742897066}
\chexdefresultid{108}{2}{0}{7}{0.815}{0.800}{0.828}{0.8147692683227046}
\chexdefresultid{108}{2}{0}{8}{0.827}{0.814}{0.839}{0.8266416082542937}
\chexdefresultid{108}{2}{0}{9}{0.806}{0.791}{0.819}{0.8059488507194309}
\chexdefresultid{108}{2}{0}{10}{0.909}{0.898}{0.919}{0.9091324200913242}
\chexdefresultid{108}{2}{0}{11}{0.912}{0.900}{0.923}{0.9120735536496802}
\chexdefresultid{108}{2}{0}{12}{0.904}{0.893}{0.915}{0.9035194824668509}
\chexdefresultid{108}{2}{0}{13}{0.513}{0.466}{0.554}{0.5126063020799863}
\chexdefresultid{108}{2}{0}{14}{0.941}{0.938}{0.945}{0.9413598097808624}
\chexdefresultid{108}{2}{0}{15}{0.822}{0.811}{0.833}{0.8224552530906026}
\chexdefresultid{108}{2}{0}{16}{0.310}{0.302}{0.318}{0.3095586072807183}
\chexdefresultid{108}{2}{0}{17}{0.423}{0.415}{0.432}{0.42305444219417376}
\chexdefresultid{108}{2}{0}{18}{0.333}{0.325}{0.342}{0.3328460322029335}
\chexdefresultid{108}{2}{0}{19}{0.259}{0.252}{0.267}{0.25895930670831}
\chexdefresultid{108}{2}{0}{20}{0.423}{0.415}{0.432}{0.42305444219417376}
\chexdefresultid{108}{2}{0}{21}{0.196}{0.187}{0.206}{0.19606277236726283}
\chexdefresultid{108}{2}{0}{22}{0.73}{0.71}{0.75}{0.7292231043448162}
\chexdefresultid{108}{2}{1}{0}{0.259}{0.252}{0.265}{0.2586189612590996}
\chexdefresultid{108}{2}{1}{1}{0.133}{0.129}{0.136}{0.1325699337866566}
\chexdefresultid{108}{2}{1}{2}{0.073}{0.070}{0.076}{0.07314118531294159}
\chexdefresultid{108}{2}{1}{3}{0.042}{0.039}{0.044}{0.04174352672503172}
\chexdefresultid{108}{2}{1}{4}{0.138}{0.116}{0.162}{0.1378017183789818}
\chexdefresultid{108}{2}{1}{5}{0.272}{0.263}{0.281}{0.27197368596252774}
\chexdefresultid{108}{2}{1}{6}{0.848}{0.837}{0.858}{0.8475874393668624}
\chexdefresultid{108}{2}{1}{7}{0.816}{0.798}{0.829}{0.8160692224896836}
\chexdefresultid{108}{2}{1}{8}{0.828}{0.815}{0.841}{0.8278020708576262}
\chexdefresultid{108}{2}{1}{9}{0.808}{0.794}{0.822}{0.8077820508376062}
\chexdefresultid{108}{2}{1}{10}{0.910}{0.899}{0.920}{0.9100423623224521}
\chexdefresultid{108}{2}{1}{11}{0.912}{0.899}{0.923}{0.9124239832415192}
\chexdefresultid{108}{2}{1}{12}{0.905}{0.894}{0.916}{0.9050216883550217}
\chexdefresultid{108}{2}{1}{13}{0.518}{0.472}{0.562}{0.5176343009676343}
\chexdefresultid{108}{2}{1}{14}{0.941}{0.938}{0.944}{0.9410839410839411}
\chexdefresultid{108}{2}{1}{15}{0.825}{0.813}{0.835}{0.8247038465397455}
\chexdefresultid{108}{2}{1}{16}{0.307}{0.299}{0.316}{0.3070498974523286}
\chexdefresultid{108}{2}{1}{17}{0.421}{0.413}{0.430}{0.4212696120826794}
\chexdefresultid{108}{2}{1}{18}{0.330}{0.321}{0.339}{0.33033945758473776}
\chexdefresultid{108}{2}{1}{19}{0.255}{0.246}{0.264}{0.25489822680961854}
\chexdefresultid{108}{2}{1}{20}{0.421}{0.413}{0.430}{0.4212696120826794}
\chexdefresultid{108}{2}{1}{21}{0.193}{0.182}{0.203}{0.19283018282197795}
\chexdefresultid{108}{2}{1}{22}{0.73}{0.71}{0.75}{0.7342233949526084}
\chexdefresultid{108}{0}{0}{0}{0.191}{0.187}{0.195}{0.1909142930159942}
\chexdefresultid{108}{0}{0}{1}{0.100}{0.097}{0.102}{0.099743293329445}
\chexdefresultid{108}{0}{0}{2}{0.059}{0.057}{0.061}{0.058859263826723865}
\chexdefresultid{108}{0}{0}{3}{0.037}{0.035}{0.038}{0.03654996601676709}
\chexdefresultid{108}{0}{0}{4}{0.003}{0.002}{0.005}{0.0033750573861280955}
\chexdefresultid{108}{0}{0}{5}{0.226}{0.223}{0.229}{0.2259535111525487}
\chexdefresultid{108}{0}{0}{6}{0.783}{0.769}{0.795}{0.7833848266392036}
\chexdefresultid{108}{0}{0}{7}{0.735}{0.713}{0.750}{0.7346032207080097}
\chexdefresultid{108}{0}{0}{8}{0.740}{0.720}{0.759}{0.7404201283439185}
\chexdefresultid{108}{0}{0}{9}{0.713}{0.692}{0.734}{0.7133265322848054}
\chexdefresultid{108}{0}{0}{10}{0.871}{0.855}{0.884}{0.8709320345361966}
\chexdefresultid{108}{0}{0}{11}{0.865}{0.845}{0.878}{0.8645887094857752}
\chexdefresultid{108}{0}{0}{12}{0.838}{0.819}{0.855}{0.8377174720462897}
\chexdefresultid{108}{0}{0}{13}{0.618}{0.578}{0.658}{0.6178898858393933}
\chexdefresultid{108}{0}{0}{14}{0.859}{0.853}{0.864}{0.858594299788881}
\chexdefresultid{108}{0}{0}{15}{0.729}{0.720}{0.740}{0.7293593966848484}
\chexdefresultid{108}{0}{0}{16}{0.310}{0.304}{0.315}{0.30967554764000466}
\chexdefresultid{108}{0}{0}{17}{0.439}{0.434}{0.445}{0.4394939674772348}
\chexdefresultid{108}{0}{0}{18}{0.351}{0.345}{0.356}{0.35088341943186563}
\chexdefresultid{108}{0}{0}{19}{0.249}{0.243}{0.255}{0.24930480515286813}
\chexdefresultid{108}{0}{0}{20}{0.439}{0.434}{0.445}{0.4394939674772348}
\chexdefresultid{108}{0}{0}{21}{0.180}{0.174}{0.186}{0.1798571278027744}
\chexdefresultid{108}{0}{0}{22}{1.11}{1.09}{1.13}{1.1071924648577383}
\chexdefresultid{108}{0}{1}{0}{0.190}{0.185}{0.195}{0.18969848061391564}
\chexdefresultid{108}{0}{1}{1}{0.099}{0.096}{0.102}{0.09899014253522265}
\chexdefresultid{108}{0}{1}{2}{0.058}{0.056}{0.060}{0.05823198382298382}
\chexdefresultid{108}{0}{1}{3}{0.036}{0.035}{0.038}{0.03601677968908816}
\chexdefresultid{108}{0}{1}{4}{0.003}{0.002}{0.004}{0.0031625693337729473}
\chexdefresultid{108}{0}{1}{5}{0.225}{0.222}{0.229}{0.2253758526765437}
\chexdefresultid{108}{0}{1}{6}{0.784}{0.770}{0.798}{0.7841127482383088}
\chexdefresultid{108}{0}{1}{7}{0.735}{0.714}{0.753}{0.7354013954960031}
\chexdefresultid{108}{0}{1}{8}{0.741}{0.722}{0.763}{0.7414394701917235}
\chexdefresultid{108}{0}{1}{9}{0.718}{0.696}{0.742}{0.7184589687989659}
\chexdefresultid{108}{0}{1}{10}{0.872}{0.855}{0.886}{0.8720119521912351}
\chexdefresultid{108}{0}{1}{11}{0.863}{0.844}{0.879}{0.8628848916596722}
\chexdefresultid{108}{0}{1}{12}{0.840}{0.820}{0.858}{0.840324203033117}
\chexdefresultid{108}{0}{1}{13}{0.621}{0.576}{0.666}{0.6209648715567936}
\chexdefresultid{108}{0}{1}{14}{0.859}{0.853}{0.865}{0.8590827695980899}
\chexdefresultid{108}{0}{1}{15}{0.730}{0.719}{0.741}{0.7299185798196807}
\chexdefresultid{108}{0}{1}{16}{0.308}{0.303}{0.313}{0.30802619918576535}
\chexdefresultid{108}{0}{1}{17}{0.439}{0.433}{0.444}{0.4385021476753648}
\chexdefresultid{108}{0}{1}{18}{0.349}{0.344}{0.355}{0.3492796189482295}
\chexdefresultid{108}{0}{1}{19}{0.246}{0.240}{0.252}{0.2461437816013128}
\chexdefresultid{108}{0}{1}{20}{0.439}{0.433}{0.444}{0.4385021476753648}
\chexdefresultid{108}{0}{1}{21}{0.178}{0.172}{0.184}{0.17755025069616592}
\chexdefresultid{108}{0}{1}{22}{1.11}{1.09}{1.13}{1.1120140737222066}
\chexdefcount{settings_mimic_oracle-template-a5-plus-change}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a5-plus-change}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a5-plus-change}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a5-plus-change}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a5-plus-change}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a5-plus-change}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{109}{1}{0}{0}{0.011}{0.009}{0.013}{0.011094757984646084}
\chexdefresultid{109}{1}{0}{1}{0.006}{0.005}{0.007}{0.0056684824583281964}
\chexdefresultid{109}{1}{0}{2}{0.003}{0.002}{0.004}{0.002943779899710933}
\chexdefresultid{109}{1}{0}{3}{0.001}{0.001}{0.002}{0.001340076175735546}
\chexdefresultid{109}{1}{0}{4}{0.000}{0.000}{0.000}{0.00020537207169006247}
\chexdefresultid{109}{1}{0}{5}{0.151}{0.147}{0.154}{0.15083984004976858}
\chexdefresultid{109}{1}{0}{6}{0.843}{0.833}{0.852}{0.8428806655689401}
\chexdefresultid{109}{1}{0}{7}{0.757}{0.740}{0.770}{0.7572445920306704}
\chexdefresultid{109}{1}{0}{8}{0.806}{0.792}{0.820}{0.8059583284007833}
\chexdefresultid{109}{1}{0}{9}{0.781}{0.764}{0.797}{0.7808091382899564}
\chexdefresultid{109}{1}{0}{10}{0.905}{0.895}{0.915}{0.905114290412761}
\chexdefresultid{109}{1}{0}{11}{0.875}{0.858}{0.890}{0.8750840462234498}
\chexdefresultid{109}{1}{0}{12}{0.890}{0.878}{0.902}{0.8901087971420452}
\chexdefresultid{109}{1}{0}{13}{0.625}{0.586}{0.661}{0.6245503998700929}
\chexdefresultid{109}{1}{0}{14}{0.791}{0.780}{0.801}{0.7907075873827792}
\chexdefresultid{109}{1}{0}{15}{0.473}{0.463}{0.482}{0.47279062142086115}
\chexdefresultid{109}{1}{0}{16}{0.073}{0.069}{0.077}{0.07287523079362745}
\chexdefresultid{109}{1}{0}{17}{0.129}{0.122}{0.135}{0.1288137918851356}
\chexdefresultid{109}{1}{0}{18}{0.084}{0.078}{0.088}{0.08352184250475946}
\chexdefresultid{109}{1}{0}{19}{0.073}{0.068}{0.078}{0.07302897647866721}
\chexdefresultid{109}{1}{0}{20}{0.129}{0.122}{0.135}{0.1288137918851356}
\chexdefresultid{109}{1}{0}{21}{0.017}{0.015}{0.019}{0.016936669702119333}
\chexdefresultid{109}{1}{0}{22}{1.46}{1.44}{1.49}{1.4607243779552135}
\chexdefresultid{109}{1}{1}{0}{0.012}{0.010}{0.014}{0.011642882766556036}
\chexdefresultid{109}{1}{1}{1}{0.006}{0.005}{0.007}{0.005965314678218062}
\chexdefresultid{109}{1}{1}{2}{0.003}{0.003}{0.004}{0.0030963230065399407}
\chexdefresultid{109}{1}{1}{3}{0.001}{0.001}{0.002}{0.001393595810198206}
\chexdefresultid{109}{1}{1}{4}{0.000}{0.000}{0.000}{0.00021796541855267242}
\chexdefresultid{109}{1}{1}{5}{0.152}{0.149}{0.156}{0.15244493582146273}
\chexdefresultid{109}{1}{1}{6}{0.846}{0.835}{0.856}{0.8460803059273423}
\chexdefresultid{109}{1}{1}{7}{0.760}{0.743}{0.775}{0.7599782870859259}
\chexdefresultid{109}{1}{1}{8}{0.811}{0.794}{0.824}{0.8106774502588011}
\chexdefresultid{109}{1}{1}{9}{0.789}{0.770}{0.804}{0.7887935301826832}
\chexdefresultid{109}{1}{1}{10}{0.905}{0.894}{0.915}{0.9053318824809575}
\chexdefresultid{109}{1}{1}{11}{0.876}{0.857}{0.892}{0.8757738491276704}
\chexdefresultid{109}{1}{1}{12}{0.889}{0.875}{0.902}{0.8891758416021022}
\chexdefresultid{109}{1}{1}{13}{0.628}{0.590}{0.664}{0.6279960128675639}
\chexdefresultid{109}{1}{1}{14}{0.796}{0.785}{0.807}{0.7958746771781976}
\chexdefresultid{109}{1}{1}{15}{0.475}{0.464}{0.485}{0.47459987626040945}
\chexdefresultid{109}{1}{1}{16}{0.075}{0.070}{0.079}{0.07453073398621009}
\chexdefresultid{109}{1}{1}{17}{0.132}{0.125}{0.138}{0.13161142832474676}
\chexdefresultid{109}{1}{1}{18}{0.085}{0.081}{0.090}{0.08547905484201905}
\chexdefresultid{109}{1}{1}{19}{0.075}{0.070}{0.080}{0.07482454273665534}
\chexdefresultid{109}{1}{1}{20}{0.132}{0.125}{0.138}{0.13161142832474676}
\chexdefresultid{109}{1}{1}{21}{0.017}{0.015}{0.020}{0.01745003964767345}
\chexdefresultid{109}{1}{1}{22}{1.45}{1.42}{1.48}{1.4468464456930026}
\chexdefresultid{109}{2}{0}{0}{0.042}{0.038}{0.048}{0.042389029353390145}
\chexdefresultid{109}{2}{0}{1}{0.025}{0.022}{0.029}{0.02497773188602311}
\chexdefresultid{109}{2}{0}{2}{0.015}{0.013}{0.018}{0.015059758764239137}
\chexdefresultid{109}{2}{0}{3}{0.009}{0.008}{0.011}{0.008979772326111635}
\chexdefresultid{109}{2}{0}{4}{0.813}{0.679}{0.972}{0.8128373459455146}
\chexdefresultid{109}{2}{0}{5}{0.306}{0.291}{0.323}{0.30600757823280117}
\chexdefresultid{109}{2}{0}{6}{0.855}{0.844}{0.865}{0.8552119129438717}
\chexdefresultid{109}{2}{0}{7}{0.796}{0.778}{0.812}{0.7960371566941467}
\chexdefresultid{109}{2}{0}{8}{0.843}{0.831}{0.855}{0.8426598592590494}
\chexdefresultid{109}{2}{0}{9}{0.821}{0.806}{0.834}{0.8206175740588696}
\chexdefresultid{109}{2}{0}{10}{0.897}{0.885}{0.907}{0.8974583698510079}
\chexdefresultid{109}{2}{0}{11}{0.881}{0.866}{0.894}{0.8810444468775526}
\chexdefresultid{109}{2}{0}{12}{0.897}{0.886}{0.909}{0.8972441788231261}
\chexdefresultid{109}{2}{0}{13}{0.515}{0.470}{0.557}{0.5153278495383757}
\chexdefresultid{109}{2}{0}{14}{0.917}{0.912}{0.921}{0.9165542060278903}
\chexdefresultid{109}{2}{0}{15}{0.514}{0.504}{0.523}{0.5141729838895419}
\chexdefresultid{109}{2}{0}{16}{0.158}{0.142}{0.176}{0.1581089552959265}
\chexdefresultid{109}{2}{0}{17}{0.222}{0.204}{0.241}{0.22175532706570822}
\chexdefresultid{109}{2}{0}{18}{0.181}{0.164}{0.199}{0.18118435511134606}
\chexdefresultid{109}{2}{0}{19}{0.157}{0.142}{0.173}{0.1572159590043287}
\chexdefresultid{109}{2}{0}{20}{0.222}{0.204}{0.241}{0.22175532706570822}
\chexdefresultid{109}{2}{0}{21}{0.094}{0.078}{0.113}{0.09446258352614478}
\chexdefresultid{109}{2}{0}{22}{0.90}{0.85}{0.95}{0.8963026849210791}
\chexdefresultid{109}{2}{1}{0}{0.043}{0.038}{0.049}{0.043055681096905}
\chexdefresultid{109}{2}{1}{1}{0.025}{0.022}{0.029}{0.025334991343117796}
\chexdefresultid{109}{2}{1}{2}{0.015}{0.013}{0.018}{0.015263330085301044}
\chexdefresultid{109}{2}{1}{3}{0.009}{0.008}{0.011}{0.009079277993096657}
\chexdefresultid{109}{2}{1}{4}{0.812}{0.663}{0.982}{0.8121141459660863}
\chexdefresultid{109}{2}{1}{5}{0.306}{0.290}{0.324}{0.30625904170169166}
\chexdefresultid{109}{2}{1}{6}{0.858}{0.847}{0.868}{0.8578276775577142}
\chexdefresultid{109}{2}{1}{7}{0.794}{0.773}{0.809}{0.7938020620437767}
\chexdefresultid{109}{2}{1}{8}{0.846}{0.834}{0.858}{0.8457508929731151}
\chexdefresultid{109}{2}{1}{9}{0.824}{0.810}{0.837}{0.8242293714515936}
\chexdefresultid{109}{2}{1}{10}{0.899}{0.886}{0.910}{0.8993063860320497}
\chexdefresultid{109}{2}{1}{11}{0.882}{0.866}{0.896}{0.8821260797460975}
\chexdefresultid{109}{2}{1}{12}{0.897}{0.885}{0.909}{0.8973556890223556}
\chexdefresultid{109}{2}{1}{13}{0.521}{0.477}{0.564}{0.5209793126459792}
\chexdefresultid{109}{2}{1}{14}{0.916}{0.911}{0.922}{0.9164879164879165}
\chexdefresultid{109}{2}{1}{15}{0.516}{0.506}{0.527}{0.5164505420226483}
\chexdefresultid{109}{2}{1}{16}{0.159}{0.140}{0.178}{0.15854607721783653}
\chexdefresultid{109}{2}{1}{17}{0.223}{0.203}{0.242}{0.22276289455528758}
\chexdefresultid{109}{2}{1}{18}{0.182}{0.164}{0.201}{0.18231376261995724}
\chexdefresultid{109}{2}{1}{19}{0.158}{0.142}{0.176}{0.15846097357107722}
\chexdefresultid{109}{2}{1}{20}{0.223}{0.203}{0.242}{0.22276289455528758}
\chexdefresultid{109}{2}{1}{21}{0.094}{0.076}{0.114}{0.09432925988038551}
\chexdefresultid{109}{2}{1}{22}{0.89}{0.83}{0.95}{0.893381093383741}
\chexdefresultid{109}{0}{0}{0}{0.071}{0.064}{0.079}{0.07140510799764162}
\chexdefresultid{109}{0}{0}{1}{0.036}{0.032}{0.041}{0.036220581409718254}
\chexdefresultid{109}{0}{0}{2}{0.019}{0.017}{0.022}{0.019170708816568453}
\chexdefresultid{109}{0}{0}{3}{0.009}{0.008}{0.011}{0.009305122878985942}
\chexdefresultid{109}{0}{0}{4}{0.003}{0.002}{0.005}{0.003315683249338668}
\chexdefresultid{109}{0}{0}{5}{0.198}{0.194}{0.202}{0.19761492081958965}
\chexdefresultid{109}{0}{0}{6}{0.818}{0.806}{0.828}{0.817738791423002}
\chexdefresultid{109}{0}{0}{7}{0.750}{0.731}{0.763}{0.749540294505518}
\chexdefresultid{109}{0}{0}{8}{0.787}{0.771}{0.802}{0.7872768720059361}
\chexdefresultid{109}{0}{0}{9}{0.754}{0.733}{0.772}{0.7540256404788425}
\chexdefresultid{109}{0}{0}{10}{0.901}{0.888}{0.911}{0.9006864988558353}
\chexdefresultid{109}{0}{0}{11}{0.879}{0.860}{0.893}{0.8785857474974887}
\chexdefresultid{109}{0}{0}{12}{0.879}{0.864}{0.894}{0.879269782625694}
\chexdefresultid{109}{0}{0}{13}{0.632}{0.592}{0.674}{0.6317328368128861}
\chexdefresultid{109}{0}{0}{14}{0.746}{0.736}{0.756}{0.7459975369458128}
\chexdefresultid{109}{0}{0}{15}{0.452}{0.443}{0.461}{0.45219168366927237}
\chexdefresultid{109}{0}{0}{16}{0.081}{0.076}{0.086}{0.08103370061426383}
\chexdefresultid{109}{0}{0}{17}{0.134}{0.127}{0.141}{0.13412462633615618}
\chexdefresultid{109}{0}{0}{18}{0.098}{0.092}{0.104}{0.09825205249306004}
\chexdefresultid{109}{0}{0}{19}{0.086}{0.080}{0.092}{0.08604139437188191}
\chexdefresultid{109}{0}{0}{20}{0.134}{0.127}{0.141}{0.13412462633615618}
\chexdefresultid{109}{0}{0}{21}{0.028}{0.025}{0.032}{0.027942774892371482}
\chexdefresultid{109}{0}{0}{22}{1.56}{1.53}{1.58}{1.5569718207237178}
\chexdefresultid{109}{0}{1}{0}{0.074}{0.066}{0.082}{0.07391982469045516}
\chexdefresultid{109}{0}{1}{1}{0.038}{0.033}{0.042}{0.037572251567167134}
\chexdefresultid{109}{0}{1}{2}{0.020}{0.017}{0.022}{0.019859262911104035}
\chexdefresultid{109}{0}{1}{3}{0.010}{0.008}{0.011}{0.009570607508982296}
\chexdefresultid{109}{0}{1}{4}{0.003}{0.001}{0.005}{0.0031876407977348667}
\chexdefresultid{109}{0}{1}{5}{0.199}{0.195}{0.203}{0.19922045039601932}
\chexdefresultid{109}{0}{1}{6}{0.820}{0.808}{0.831}{0.8201065428220189}
\chexdefresultid{109}{0}{1}{7}{0.755}{0.739}{0.770}{0.755415526979051}
\chexdefresultid{109}{0}{1}{8}{0.789}{0.773}{0.806}{0.7891223292337498}
\chexdefresultid{109}{0}{1}{9}{0.761}{0.740}{0.783}{0.7612671760304073}
\chexdefresultid{109}{0}{1}{10}{0.898}{0.885}{0.910}{0.8984094407388404}
\chexdefresultid{109}{0}{1}{11}{0.874}{0.855}{0.890}{0.8739072228019016}
\chexdefresultid{109}{0}{1}{12}{0.875}{0.858}{0.891}{0.8753752708139894}
\chexdefresultid{109}{0}{1}{13}{0.634}{0.588}{0.678}{0.6337318167749922}
\chexdefresultid{109}{0}{1}{14}{0.749}{0.738}{0.759}{0.7490549144448866}
\chexdefresultid{109}{0}{1}{15}{0.453}{0.444}{0.462}{0.45329186493046947}
\chexdefresultid{109}{0}{1}{16}{0.082}{0.077}{0.087}{0.0822799127202387}
\chexdefresultid{109}{0}{1}{17}{0.136}{0.129}{0.144}{0.13642286437218334}
\chexdefresultid{109}{0}{1}{18}{0.100}{0.094}{0.106}{0.09990372237206968}
\chexdefresultid{109}{0}{1}{19}{0.088}{0.082}{0.094}{0.08753654258873358}
\chexdefresultid{109}{0}{1}{20}{0.136}{0.129}{0.144}{0.13642286437218334}
\chexdefresultid{109}{0}{1}{21}{0.028}{0.024}{0.032}{0.028136961068294063}
\chexdefresultid{109}{0}{1}{22}{1.55}{1.52}{1.58}{1.5471289009994604}
\chexdefcount{settings_mimic_oracle-template-a6-names-only}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a6-names-only}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a6-names-only}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a6-names-only}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a6-names-only}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a6-names-only}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{110}{1}{0}{0}{0.007}{0.006}{0.008}{0.006792178452077885}
\chexdefresultid{110}{1}{0}{1}{0.004}{0.003}{0.005}{0.003829679347109181}
\chexdefresultid{110}{1}{0}{2}{0.002}{0.002}{0.003}{0.0021256705592238648}
\chexdefresultid{110}{1}{0}{3}{0.001}{0.001}{0.001}{0.0011134705062691484}
\chexdefresultid{110}{1}{0}{4}{0.001}{0.000}{0.002}{0.0009652635330185722}
\chexdefresultid{110}{1}{0}{5}{0.157}{0.152}{0.161}{0.15657962584256027}
\chexdefresultid{110}{1}{0}{6}{0.752}{0.736}{0.768}{0.7520538453924577}
\chexdefresultid{110}{1}{0}{7}{0.561}{0.541}{0.577}{0.5609555135883244}
\chexdefresultid{110}{1}{0}{8}{0.679}{0.657}{0.702}{0.6789285049515226}
\chexdefresultid{110}{1}{0}{9}{0.675}{0.652}{0.698}{0.6746659303564673}
\chexdefresultid{110}{1}{0}{10}{0.867}{0.857}{0.877}{0.8670140899440263}
\chexdefresultid{110}{1}{0}{11}{0.853}{0.840}{0.866}{0.8533717599280557}
\chexdefresultid{110}{1}{0}{12}{0.862}{0.850}{0.874}{0.862121950229367}
\chexdefresultid{110}{1}{0}{13}{0.554}{0.517}{0.590}{0.5539378070068608}
\chexdefresultid{110}{1}{0}{14}{0.862}{0.856}{0.868}{0.8618012422360248}
\chexdefresultid{110}{1}{0}{15}{0.721}{0.712}{0.732}{0.7214363404766566}
\chexdefresultid{110}{1}{0}{16}{0.089}{0.082}{0.096}{0.0893232300674797}
\chexdefresultid{110}{1}{0}{17}{0.143}{0.133}{0.153}{0.1431601876217916}
\chexdefresultid{110}{1}{0}{18}{0.124}{0.116}{0.133}{0.1243018713822589}
\chexdefresultid{110}{1}{0}{19}{0.123}{0.116}{0.130}{0.12325393888059583}
\chexdefresultid{110}{1}{0}{20}{0.143}{0.133}{0.153}{0.1431601876217916}
\chexdefresultid{110}{1}{0}{21}{0.035}{0.031}{0.040}{0.03548627251316782}
\chexdefresultid{110}{1}{0}{22}{1.27}{1.25}{1.30}{1.2724643920416805}
\chexdefresultid{110}{1}{1}{0}{0.007}{0.006}{0.008}{0.006725062661372448}
\chexdefresultid{110}{1}{1}{1}{0.004}{0.003}{0.005}{0.003786003353410107}
\chexdefresultid{110}{1}{1}{2}{0.002}{0.002}{0.003}{0.0020897952097603447}
\chexdefresultid{110}{1}{1}{3}{0.001}{0.001}{0.001}{0.0010878248863129744}
\chexdefresultid{110}{1}{1}{4}{0.001}{0.000}{0.002}{0.0010095776604845423}
\chexdefresultid{110}{1}{1}{5}{0.155}{0.151}{0.160}{0.15543790832291934}
\chexdefresultid{110}{1}{1}{6}{0.758}{0.741}{0.774}{0.7582680591818973}
\chexdefresultid{110}{1}{1}{7}{0.565}{0.545}{0.582}{0.5649310966067868}
\chexdefresultid{110}{1}{1}{8}{0.689}{0.665}{0.710}{0.6888694453870475}
\chexdefresultid{110}{1}{1}{9}{0.685}{0.660}{0.707}{0.6850635462433748}
\chexdefresultid{110}{1}{1}{10}{0.868}{0.856}{0.877}{0.8675721561969439}
\chexdefresultid{110}{1}{1}{11}{0.853}{0.838}{0.866}{0.8526014232472943}
\chexdefresultid{110}{1}{1}{12}{0.862}{0.848}{0.875}{0.8619636627248423}
\chexdefresultid{110}{1}{1}{13}{0.558}{0.519}{0.593}{0.5584432060169453}
\chexdefresultid{110}{1}{1}{14}{0.864}{0.858}{0.870}{0.8638371618866386}
\chexdefresultid{110}{1}{1}{15}{0.722}{0.712}{0.732}{0.7224791572513691}
\chexdefresultid{110}{1}{1}{16}{0.086}{0.079}{0.094}{0.08633528271971488}
\chexdefresultid{110}{1}{1}{17}{0.139}{0.128}{0.149}{0.13870195548345612}
\chexdefresultid{110}{1}{1}{18}{0.120}{0.111}{0.129}{0.12003136757192388}
\chexdefresultid{110}{1}{1}{19}{0.120}{0.112}{0.127}{0.11972917609656863}
\chexdefresultid{110}{1}{1}{20}{0.139}{0.128}{0.149}{0.13870195548345612}
\chexdefresultid{110}{1}{1}{21}{0.034}{0.029}{0.039}{0.03396860995597363}
\chexdefresultid{110}{1}{1}{22}{1.28}{1.25}{1.30}{1.2779177146656857}
\chexdefresultid{110}{2}{0}{0}{0.021}{0.018}{0.024}{0.020746245611714394}
\chexdefresultid{110}{2}{0}{1}{0.013}{0.011}{0.015}{0.012718545354910002}
\chexdefresultid{110}{2}{0}{2}{0.008}{0.007}{0.010}{0.00800755088032148}
\chexdefresultid{110}{2}{0}{3}{0.005}{0.004}{0.006}{0.005310588100243752}
\chexdefresultid{110}{2}{0}{4}{0.723}{0.586}{0.884}{0.722981491892812}
\chexdefresultid{110}{2}{0}{5}{0.284}{0.268}{0.304}{0.2842971552615317}
\chexdefresultid{110}{2}{0}{6}{0.791}{0.777}{0.804}{0.7905971359092138}
\chexdefresultid{110}{2}{0}{7}{0.596}{0.576}{0.617}{0.5964793003300735}
\chexdefresultid{110}{2}{0}{8}{0.754}{0.736}{0.773}{0.7544749222886875}
\chexdefresultid{110}{2}{0}{9}{0.745}{0.725}{0.763}{0.7445783860763618}
\chexdefresultid{110}{2}{0}{10}{0.870}{0.857}{0.883}{0.8697903184053845}
\chexdefresultid{110}{2}{0}{11}{0.872}{0.856}{0.885}{0.8721821471162172}
\chexdefresultid{110}{2}{0}{12}{0.883}{0.871}{0.898}{0.8834493641511184}
\chexdefresultid{110}{2}{0}{13}{0.454}{0.411}{0.495}{0.4542995665802684}
\chexdefresultid{110}{2}{0}{14}{0.928}{0.924}{0.933}{0.9282501124606388}
\chexdefresultid{110}{2}{0}{15}{0.779}{0.767}{0.790}{0.779295252920891}
\chexdefresultid{110}{2}{0}{16}{0.140}{0.123}{0.162}{0.14044662594366536}
\chexdefresultid{110}{2}{0}{17}{0.198}{0.178}{0.221}{0.1975199162474938}
\chexdefresultid{110}{2}{0}{18}{0.176}{0.157}{0.200}{0.17577688934223065}
\chexdefresultid{110}{2}{0}{19}{0.170}{0.154}{0.190}{0.16983272639135746}
\chexdefresultid{110}{2}{0}{20}{0.198}{0.178}{0.221}{0.1975199162474938}
\chexdefresultid{110}{2}{0}{21}{0.083}{0.067}{0.104}{0.08337333563983702}
\chexdefresultid{110}{2}{0}{22}{0.92}{0.87}{0.98}{0.9246749631287653}
\chexdefresultid{110}{2}{1}{0}{0.021}{0.018}{0.025}{0.02122922373327959}
\chexdefresultid{110}{2}{1}{1}{0.013}{0.011}{0.015}{0.013002117656554877}
\chexdefresultid{110}{2}{1}{2}{0.008}{0.007}{0.010}{0.008190340942443728}
\chexdefresultid{110}{2}{1}{3}{0.005}{0.004}{0.007}{0.005426193017415958}
\chexdefresultid{110}{2}{1}{4}{0.724}{0.573}{0.897}{0.7235523377151744}
\chexdefresultid{110}{2}{1}{5}{0.285}{0.267}{0.305}{0.28461769560260103}
\chexdefresultid{110}{2}{1}{6}{0.794}{0.778}{0.810}{0.7942003254919366}
\chexdefresultid{110}{2}{1}{7}{0.598}{0.576}{0.618}{0.5975206183810299}
\chexdefresultid{110}{2}{1}{8}{0.758}{0.738}{0.778}{0.7583389611167389}
\chexdefresultid{110}{2}{1}{9}{0.750}{0.730}{0.770}{0.750330953108731}
\chexdefresultid{110}{2}{1}{10}{0.869}{0.855}{0.882}{0.869198312236287}
\chexdefresultid{110}{2}{1}{11}{0.872}{0.854}{0.885}{0.8718728544990573}
\chexdefresultid{110}{2}{1}{12}{0.884}{0.870}{0.899}{0.883954589510145}
\chexdefresultid{110}{2}{1}{13}{0.461}{0.418}{0.502}{0.4610316665872221}
\chexdefresultid{110}{2}{1}{14}{0.929}{0.924}{0.934}{0.9285714285714286}
\chexdefresultid{110}{2}{1}{15}{0.780}{0.768}{0.791}{0.7799943167999746}
\chexdefresultid{110}{2}{1}{16}{0.138}{0.119}{0.160}{0.13791935130156635}
\chexdefresultid{110}{2}{1}{17}{0.195}{0.173}{0.219}{0.19476390657756518}
\chexdefresultid{110}{2}{1}{18}{0.173}{0.152}{0.199}{0.17349028702353095}
\chexdefresultid{110}{2}{1}{19}{0.168}{0.151}{0.189}{0.16835769337468123}
\chexdefresultid{110}{2}{1}{20}{0.195}{0.173}{0.219}{0.19476390657756518}
\chexdefresultid{110}{2}{1}{21}{0.081}{0.064}{0.101}{0.08107479602556757}
\chexdefresultid{110}{2}{1}{22}{0.93}{0.86}{0.98}{0.9280158615406611}
\chexdefresultid{110}{0}{0}{0}{0.025}{0.022}{0.028}{0.024561501327186853}
\chexdefresultid{110}{0}{0}{1}{0.014}{0.012}{0.015}{0.013560352476405064}
\chexdefresultid{110}{0}{0}{2}{0.007}{0.006}{0.008}{0.007277292412451883}
\chexdefresultid{110}{0}{0}{3}{0.004}{0.003}{0.004}{0.0038708671015361216}
\chexdefresultid{110}{0}{0}{4}{0.001}{0.001}{0.003}{0.0014048695237586606}
\chexdefresultid{110}{0}{0}{5}{0.187}{0.182}{0.192}{0.18660330492101695}
\chexdefresultid{110}{0}{0}{6}{0.759}{0.739}{0.776}{0.7585359191477739}
\chexdefresultid{110}{0}{0}{7}{0.580}{0.560}{0.596}{0.5797834849236366}
\chexdefresultid{110}{0}{0}{8}{0.688}{0.662}{0.711}{0.6881643158428874}
\chexdefresultid{110}{0}{0}{9}{0.684}{0.658}{0.708}{0.6844697345620991}
\chexdefresultid{110}{0}{0}{10}{0.892}{0.883}{0.901}{0.8919564640297318}
\chexdefresultid{110}{0}{0}{11}{0.883}{0.871}{0.894}{0.8829817318292159}
\chexdefresultid{110}{0}{0}{12}{0.888}{0.877}{0.899}{0.888285831574009}
\chexdefresultid{110}{0}{0}{13}{0.585}{0.544}{0.629}{0.5853301665493784}
\chexdefresultid{110}{0}{0}{14}{0.847}{0.840}{0.853}{0.8466748768472906}
\chexdefresultid{110}{0}{0}{15}{0.723}{0.712}{0.735}{0.7227853644326441}
\chexdefresultid{110}{0}{0}{16}{0.105}{0.097}{0.112}{0.10473271915359181}
\chexdefresultid{110}{0}{0}{17}{0.163}{0.152}{0.173}{0.16300375834432188}
\chexdefresultid{110}{0}{0}{18}{0.142}{0.132}{0.150}{0.14157976346575532}
\chexdefresultid{110}{0}{0}{19}{0.138}{0.131}{0.145}{0.13803363685081954}
\chexdefresultid{110}{0}{0}{20}{0.163}{0.152}{0.173}{0.16300375834432188}
\chexdefresultid{110}{0}{0}{21}{0.046}{0.041}{0.052}{0.0464616799628618}
\chexdefresultid{110}{0}{0}{22}{1.30}{1.27}{1.34}{1.304762886268799}
\chexdefresultid{110}{0}{1}{0}{0.025}{0.022}{0.029}{0.025312259844477727}
\chexdefresultid{110}{0}{1}{1}{0.014}{0.012}{0.016}{0.013951010988790192}
\chexdefresultid{110}{0}{1}{2}{0.007}{0.006}{0.008}{0.007451948987583878}
\chexdefresultid{110}{0}{1}{3}{0.004}{0.003}{0.005}{0.003947301298608018}
\chexdefresultid{110}{0}{1}{4}{0.002}{0.001}{0.003}{0.0015240077288460915}
\chexdefresultid{110}{0}{1}{5}{0.187}{0.182}{0.192}{0.18657014542718076}
\chexdefresultid{110}{0}{1}{6}{0.763}{0.742}{0.782}{0.7631418092909535}
\chexdefresultid{110}{0}{1}{7}{0.580}{0.560}{0.598}{0.580201942002626}
\chexdefresultid{110}{0}{1}{8}{0.697}{0.670}{0.725}{0.6966103457050531}
\chexdefresultid{110}{0}{1}{9}{0.692}{0.665}{0.722}{0.6924320727245519}
\chexdefresultid{110}{0}{1}{10}{0.892}{0.881}{0.902}{0.892325996430696}
\chexdefresultid{110}{0}{1}{11}{0.883}{0.869}{0.894}{0.8830735963870158}
\chexdefresultid{110}{0}{1}{12}{0.889}{0.876}{0.901}{0.8889242605120042}
\chexdefresultid{110}{0}{1}{13}{0.589}{0.543}{0.635}{0.5894813635760712}
\chexdefresultid{110}{0}{1}{14}{0.848}{0.841}{0.855}{0.8483883804218066}
\chexdefresultid{110}{0}{1}{15}{0.725}{0.713}{0.737}{0.7245773948137348}
\chexdefresultid{110}{0}{1}{16}{0.103}{0.094}{0.111}{0.10264265683207771}
\chexdefresultid{110}{0}{1}{17}{0.160}{0.149}{0.171}{0.16020369425540906}
\chexdefresultid{110}{0}{1}{18}{0.139}{0.129}{0.149}{0.1385059364011794}
\chexdefresultid{110}{0}{1}{19}{0.136}{0.127}{0.144}{0.1355256055260408}
\chexdefresultid{110}{0}{1}{20}{0.160}{0.149}{0.171}{0.16020369425540906}
\chexdefresultid{110}{0}{1}{21}{0.045}{0.039}{0.051}{0.045081619408746415}
\chexdefresultid{110}{0}{1}{22}{1.31}{1.27}{1.34}{1.3063417241407966}
\chexdefcount{settings_mimic_oracle-template-a7-chexpert14}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_oracle-template-a7-chexpert14}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_oracle-template-a7-chexpert14}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_oracle-template-a7-chexpert14}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_oracle-template-a7-chexpert14}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_oracle-template-a7-chexpert14}{B_f_impression}{has_prior}{1998}{272}

\chexdefresultid{111}{1}{0}{0}{0.213}{0.203}{0.223}{0.21323869013817826}
\chexdefresultid{111}{1}{0}{1}{0.090}{0.086}{0.095}{0.0901275932158621}
\chexdefresultid{111}{1}{0}{2}{0.040}{0.038}{0.043}{0.04045631148308754}
\chexdefresultid{111}{1}{0}{3}{0.019}{0.018}{0.020}{0.0190371385496716}
\chexdefresultid{111}{1}{0}{4}{0.015}{0.014}{0.017}{0.01510886840527909}
\chexdefresultid{111}{1}{0}{5}{0.200}{0.198}{0.203}{0.1999978153351713}
\chexdefresultid{111}{1}{0}{6}{0.085}{0.074}{0.096}{0.08501177086058069}
\chexdefresultid{111}{1}{0}{7}{0.047}{0.039}{0.055}{0.04702382506395009}
\chexdefresultid{111}{1}{0}{8}{0.090}{0.078}{0.103}{0.09035846222546988}
\chexdefresultid{111}{1}{0}{9}{0.079}{0.068}{0.090}{0.07884951081882027}
\chexdefresultid{111}{1}{0}{10}{0.067}{0.053}{0.081}{0.06662395900064061}
\chexdefresultid{111}{1}{0}{11}{0.042}{0.034}{0.051}{0.042385877131564456}
\chexdefresultid{111}{1}{0}{12}{0.324}{0.289}{0.362}{0.3242682580278488}
\chexdefresultid{111}{1}{0}{13}{0.029}{0.022}{0.036}{0.028871838590508663}
\chexdefresultid{111}{1}{0}{14}{0.514}{0.505}{0.521}{0.5136097917427841}
\chexdefresultid{111}{1}{0}{15}{0.273}{0.265}{0.279}{0.27258830916146537}
\chexdefresultid{111}{1}{0}{16}{0.070}{0.067}{0.073}{0.06996982732880622}
\chexdefresultid{111}{1}{0}{17}{0.119}{0.115}{0.124}{0.11896596787323271}
\chexdefresultid{111}{1}{0}{18}{0.105}{0.101}{0.109}{0.10488064666971703}
\chexdefresultid{111}{1}{0}{19}{0.062}{0.060}{0.065}{0.0621064943537885}
\chexdefresultid{111}{1}{0}{20}{0.119}{0.115}{0.124}{0.11896596787323271}
\chexdefresultid{111}{1}{0}{21}{0.021}{0.019}{0.023}{0.020973686784379702}
\chexdefresultid{111}{1}{0}{22}{1.76}{1.74}{1.78}{1.7596056268848792}
\chexdefresultid{111}{1}{0}{23}{0.151}{0.131}{0.172}{0.1509942537417338}
\chexdefresultid{111}{1}{1}{0}{0.211}{0.200}{0.222}{0.21129076344063324}
\chexdefresultid{111}{1}{1}{1}{0.089}{0.084}{0.095}{0.08923547343323951}
\chexdefresultid{111}{1}{1}{2}{0.040}{0.037}{0.043}{0.04003194228783376}
\chexdefresultid{111}{1}{1}{3}{0.019}{0.017}{0.020}{0.018854235495726342}
\chexdefresultid{111}{1}{1}{4}{0.015}{0.013}{0.017}{0.015191009445635378}
\chexdefresultid{111}{1}{1}{5}{0.199}{0.196}{0.202}{0.19923988040154844}
\chexdefresultid{111}{1}{1}{6}{0.086}{0.074}{0.098}{0.08585055643879173}
\chexdefresultid{111}{1}{1}{7}{0.047}{0.039}{0.056}{0.04749841235759469}
\chexdefresultid{111}{1}{1}{8}{0.090}{0.078}{0.102}{0.09014468457855708}
\chexdefresultid{111}{1}{1}{9}{0.081}{0.070}{0.092}{0.08062993671937534}
\chexdefresultid{111}{1}{1}{10}{0.066}{0.050}{0.082}{0.0656084656084656}
\chexdefresultid{111}{1}{1}{11}{0.041}{0.032}{0.051}{0.041364075048661755}
\chexdefresultid{111}{1}{1}{12}{0.319}{0.286}{0.355}{0.3191722169362512}
\chexdefresultid{111}{1}{1}{13}{0.029}{0.021}{0.037}{0.02897240723120837}
\chexdefresultid{111}{1}{1}{14}{0.512}{0.504}{0.521}{0.5124031534592904}
\chexdefresultid{111}{1}{1}{15}{0.271}{0.264}{0.279}{0.27140668010964664}
\chexdefresultid{111}{1}{1}{16}{0.069}{0.065}{0.072}{0.06862188442833012}
\chexdefresultid{111}{1}{1}{17}{0.117}{0.112}{0.122}{0.1170072489314421}
\chexdefresultid{111}{1}{1}{18}{0.103}{0.098}{0.108}{0.10290887836113144}
\chexdefresultid{111}{1}{1}{19}{0.060}{0.058}{0.063}{0.06046162122056824}
\chexdefresultid{111}{1}{1}{20}{0.117}{0.112}{0.122}{0.1170072489314421}
\chexdefresultid{111}{1}{1}{21}{0.020}{0.018}{0.023}{0.02023651992521813}
\chexdefresultid{111}{1}{1}{22}{1.77}{1.74}{1.79}{1.768709509152634}
\chexdefresultid{111}{1}{1}{23}{0.145}{0.125}{0.165}{0.1446943170043019}
\chexdefresultid{111}{2}{0}{0}{0.150}{0.141}{0.158}{0.14994518624845102}
\chexdefresultid{111}{2}{0}{1}{0.050}{0.047}{0.055}{0.05049199257222472}
\chexdefresultid{111}{2}{0}{2}{0.020}{0.018}{0.022}{0.01993173466206792}
\chexdefresultid{111}{2}{0}{3}{0.008}{0.007}{0.009}{0.007759648500090101}
\chexdefresultid{111}{2}{0}{4}{0.014}{0.012}{0.016}{0.013870016575789587}
\chexdefresultid{111}{2}{0}{5}{0.137}{0.133}{0.140}{0.13676732320525914}
\chexdefresultid{111}{2}{0}{6}{0.211}{0.194}{0.228}{0.2109004739336493}
\chexdefresultid{111}{2}{0}{7}{0.093}{0.084}{0.101}{0.09265340651142015}
\chexdefresultid{111}{2}{0}{8}{0.197}{0.181}{0.215}{0.1974573185099501}
\chexdefresultid{111}{2}{0}{9}{0.191}{0.173}{0.209}{0.1907096801833644}
\chexdefresultid{111}{2}{0}{10}{0.227}{0.199}{0.256}{0.2265625}
\chexdefresultid{111}{2}{0}{11}{0.103}{0.089}{0.120}{0.10333448297733108}
\chexdefresultid{111}{2}{0}{12}{0.349}{0.321}{0.385}{0.3494526915579548}
\chexdefresultid{111}{2}{0}{13}{0.115}{0.096}{0.136}{0.11508472034787826}
\chexdefresultid{111}{2}{0}{14}{0.635}{0.628}{0.642}{0.63475997686524}
\chexdefresultid{111}{2}{0}{15}{0.289}{0.280}{0.298}{0.2886260836115889}
\chexdefresultid{111}{2}{0}{16}{0.039}{0.035}{0.042}{0.0385974501851663}
\chexdefresultid{111}{2}{0}{17}{0.066}{0.061}{0.072}{0.06616972832428945}
\chexdefresultid{111}{2}{0}{18}{0.059}{0.054}{0.064}{0.05907830982056839}
\chexdefresultid{111}{2}{0}{19}{0.046}{0.042}{0.050}{0.04572363978234513}
\chexdefresultid{111}{2}{0}{20}{0.066}{0.061}{0.072}{0.06616972832428945}
\chexdefresultid{111}{2}{0}{21}{0.011}{0.009}{0.013}{0.011025172046043143}
\chexdefresultid{111}{2}{0}{22}{1.87}{1.85}{1.89}{1.870881222514065}
\chexdefresultid{111}{2}{0}{23}{0.113}{0.098}{0.133}{0.11331363568205674}
\chexdefresultid{111}{2}{1}{0}{0.150}{0.141}{0.159}{0.1500887090430772}
\chexdefresultid{111}{2}{1}{1}{0.051}{0.047}{0.055}{0.05076085674390797}
\chexdefresultid{111}{2}{1}{2}{0.020}{0.018}{0.022}{0.020003108395452465}
\chexdefresultid{111}{2}{1}{3}{0.008}{0.007}{0.009}{0.007674767416191612}
\chexdefresultid{111}{2}{1}{4}{0.014}{0.012}{0.016}{0.013711116249299325}
\chexdefresultid{111}{2}{1}{5}{0.137}{0.133}{0.140}{0.13654648905937514}
\chexdefresultid{111}{2}{1}{6}{0.213}{0.195}{0.232}{0.21299462628236443}
\chexdefresultid{111}{2}{1}{7}{0.094}{0.085}{0.104}{0.09411866655994564}
\chexdefresultid{111}{2}{1}{8}{0.199}{0.182}{0.218}{0.1989060489060489}
\chexdefresultid{111}{2}{1}{9}{0.193}{0.175}{0.213}{0.1929000429000429}
\chexdefresultid{111}{2}{1}{10}{0.231}{0.202}{0.259}{0.230566534914361}
\chexdefresultid{111}{2}{1}{11}{0.106}{0.089}{0.124}{0.10550942601623323}
\chexdefresultid{111}{2}{1}{12}{0.350}{0.319}{0.384}{0.3498998998998999}
\chexdefresultid{111}{2}{1}{13}{0.118}{0.097}{0.139}{0.11816816816816816}
\chexdefresultid{111}{2}{1}{14}{0.634}{0.627}{0.642}{0.6344201344201345}
\chexdefresultid{111}{2}{1}{15}{0.288}{0.279}{0.298}{0.2884831648013119}
\chexdefresultid{111}{2}{1}{16}{0.039}{0.035}{0.043}{0.03902210150454143}
\chexdefresultid{111}{2}{1}{17}{0.067}{0.061}{0.072}{0.0666860873881678}
\chexdefresultid{111}{2}{1}{18}{0.059}{0.055}{0.065}{0.05947550401209781}
\chexdefresultid{111}{2}{1}{19}{0.046}{0.042}{0.050}{0.046154558654688135}
\chexdefresultid{111}{2}{1}{20}{0.067}{0.061}{0.072}{0.0666860873881678}
\chexdefresultid{111}{2}{1}{21}{0.011}{0.009}{0.014}{0.011358115620915056}
\chexdefresultid{111}{2}{1}{22}{1.87}{1.86}{1.89}{1.871938507423507}
\chexdefresultid{111}{2}{1}{23}{0.111}{0.095}{0.131}{0.11093404010070677}
\chexdefresultid{111}{0}{0}{0}{0.245}{0.234}{0.256}{0.24467377362406798}
\chexdefresultid{111}{0}{0}{1}{0.104}{0.100}{0.109}{0.10430847134787584}
\chexdefresultid{111}{0}{0}{2}{0.046}{0.043}{0.048}{0.04560831875755091}
\chexdefresultid{111}{0}{0}{3}{0.020}{0.018}{0.021}{0.01970753244400519}
\chexdefresultid{111}{0}{0}{4}{0.015}{0.013}{0.017}{0.01501496607150499}
\chexdefresultid{111}{0}{0}{5}{0.199}{0.196}{0.201}{0.19873386978860924}
\chexdefresultid{111}{0}{0}{6}{0.257}{0.235}{0.276}{0.2565789473684211}
\chexdefresultid{111}{0}{0}{7}{0.108}{0.098}{0.118}{0.10847106215895419}
\chexdefresultid{111}{0}{0}{8}{0.215}{0.195}{0.233}{0.21487859772958295}
\chexdefresultid{111}{0}{0}{9}{0.208}{0.189}{0.227}{0.20810519871480462}
\chexdefresultid{111}{0}{0}{10}{0.256}{0.229}{0.280}{0.25589005235602097}
\chexdefresultid{111}{0}{0}{11}{0.151}{0.133}{0.169}{0.15138036135855396}
\chexdefresultid{111}{0}{0}{12}{0.308}{0.285}{0.330}{0.3080225193525686}
\chexdefresultid{111}{0}{0}{13}{0.148}{0.128}{0.167}{0.14792399718508092}
\chexdefresultid{111}{0}{0}{14}{0.546}{0.538}{0.553}{0.5456984517945109}
\chexdefresultid{111}{0}{0}{15}{0.336}{0.328}{0.344}{0.3360669858274823}
\chexdefresultid{111}{0}{0}{16}{0.089}{0.086}{0.092}{0.08869078263204191}
\chexdefresultid{111}{0}{0}{17}{0.149}{0.144}{0.153}{0.1486816095627799}
\chexdefresultid{111}{0}{0}{18}{0.135}{0.131}{0.138}{0.13474501981439768}
\chexdefresultid{111}{0}{0}{19}{0.080}{0.077}{0.083}{0.08034325874984594}
\chexdefresultid{111}{0}{0}{20}{0.149}{0.144}{0.153}{0.1486816095627799}
\chexdefresultid{111}{0}{0}{21}{0.029}{0.026}{0.031}{0.02869995570130398}
\chexdefresultid{111}{0}{0}{22}{1.75}{1.73}{1.77}{1.7514081493032614}
\chexdefresultid{111}{0}{0}{23}{0.149}{0.134}{0.163}{0.14914001851845954}
\chexdefresultid{111}{0}{1}{0}{0.244}{0.234}{0.257}{0.24440353683193866}
\chexdefresultid{111}{0}{1}{1}{0.104}{0.099}{0.109}{0.10415878979811494}
\chexdefresultid{111}{0}{1}{2}{0.046}{0.043}{0.048}{0.04567511012139502}
\chexdefresultid{111}{0}{1}{3}{0.020}{0.018}{0.021}{0.019775352513365135}
\chexdefresultid{111}{0}{1}{4}{0.016}{0.014}{0.018}{0.015621294872369164}
\chexdefresultid{111}{0}{1}{5}{0.199}{0.196}{0.202}{0.19881060996079847}
\chexdefresultid{111}{0}{1}{6}{0.262}{0.240}{0.283}{0.26160962072155414}
\chexdefresultid{111}{0}{1}{7}{0.112}{0.100}{0.123}{0.11182248448313628}
\chexdefresultid{111}{0}{1}{8}{0.221}{0.199}{0.242}{0.2207792710230036}
\chexdefresultid{111}{0}{1}{9}{0.214}{0.192}{0.236}{0.21381548272216794}
\chexdefresultid{111}{0}{1}{10}{0.258}{0.231}{0.284}{0.2580169553999263}
\chexdefresultid{111}{0}{1}{11}{0.153}{0.132}{0.174}{0.15271237133123727}
\chexdefresultid{111}{0}{1}{12}{0.309}{0.285}{0.331}{0.3088406950523942}
\chexdefresultid{111}{0}{1}{13}{0.149}{0.129}{0.170}{0.14936994296325773}
\chexdefresultid{111}{0}{1}{14}{0.546}{0.536}{0.554}{0.5456625547154795}
\chexdefresultid{111}{0}{1}{15}{0.336}{0.326}{0.344}{0.33624399502392155}
\chexdefresultid{111}{0}{1}{16}{0.088}{0.085}{0.091}{0.08778209260131167}
\chexdefresultid{111}{0}{1}{17}{0.147}{0.143}{0.152}{0.14748460977689903}
\chexdefresultid{111}{0}{1}{18}{0.133}{0.129}{0.137}{0.1334674548452268}
\chexdefresultid{111}{0}{1}{19}{0.079}{0.076}{0.082}{0.07921492455355592}
\chexdefresultid{111}{0}{1}{20}{0.147}{0.143}{0.152}{0.14748460977689903}
\chexdefresultid{111}{0}{1}{21}{0.028}{0.026}{0.030}{0.028079575425724333}
\chexdefresultid{111}{0}{1}{22}{1.76}{1.73}{1.78}{1.7557753931660551}
\chexdefresultid{111}{0}{1}{23}{0.145}{0.130}{0.162}{0.14525088159878427}
\chexdefresultid{111}{4}{0}{0}{0.271}{0.260}{0.282}{0.27078383573928005}
\chexdefresultid{111}{4}{0}{1}{0.127}{0.121}{0.133}{0.12697960500639832}
\chexdefresultid{111}{4}{0}{2}{0.060}{0.057}{0.063}{0.05973488641513545}
\chexdefresultid{111}{4}{0}{3}{0.028}{0.027}{0.030}{0.028490199654831884}
\chexdefresultid{111}{4}{0}{4}{0.029}{0.026}{0.033}{0.029403660568532507}
\chexdefresultid{111}{4}{0}{5}{0.209}{0.206}{0.211}{0.2087240496704364}
\chexdefresultid{111}{4}{0}{6}{0.280}{0.262}{0.298}{0.27960562756175916}
\chexdefresultid{111}{4}{0}{7}{0.192}{0.175}{0.207}{0.1917659150895855}
\chexdefresultid{111}{4}{0}{8}{0.241}{0.224}{0.258}{0.2409650333563377}
\chexdefresultid{111}{4}{0}{9}{0.237}{0.219}{0.254}{0.2367024587612823}
\chexdefresultid{111}{4}{0}{10}{0.261}{0.236}{0.286}{0.2606796116504854}
\chexdefresultid{111}{4}{0}{11}{0.206}{0.186}{0.225}{0.20640147508160916}
\chexdefresultid{111}{4}{0}{12}{0.347}{0.323}{0.370}{0.3469268866967077}
\chexdefresultid{111}{4}{0}{13}{0.139}{0.120}{0.160}{0.13933950391750904}
\chexdefresultid{111}{4}{0}{14}{0.598}{0.590}{0.605}{0.5981305565704542}
\chexdefresultid{111}{4}{0}{15}{0.339}{0.332}{0.346}{0.33907829828378805}
\chexdefresultid{111}{4}{0}{16}{0.092}{0.088}{0.096}{0.09200780435582417}
\chexdefresultid{111}{4}{0}{17}{0.149}{0.143}{0.155}{0.14914662605235915}
\chexdefresultid{111}{4}{0}{18}{0.135}{0.129}{0.140}{0.13479065538518117}
\chexdefresultid{111}{4}{0}{19}{0.084}{0.080}{0.087}{0.08390536426124108}
\chexdefresultid{111}{4}{0}{20}{0.149}{0.143}{0.155}{0.14914662605235915}
\chexdefresultid{111}{4}{0}{21}{0.035}{0.032}{0.038}{0.0348689826592892}
\chexdefresultid{111}{4}{0}{22}{1.60}{1.58}{1.63}{1.6031014522688256}
\chexdefresultid{111}{4}{0}{23}{0.133}{0.123}{0.146}{0.13346259334110994}
\chexdefresultid{111}{4}{1}{0}{0.268}{0.255}{0.280}{0.26768576912530695}
\chexdefresultid{111}{4}{1}{1}{0.125}{0.119}{0.132}{0.12546689882282847}
\chexdefresultid{111}{4}{1}{2}{0.059}{0.056}{0.062}{0.05887586899291951}
\chexdefresultid{111}{4}{1}{3}{0.028}{0.026}{0.030}{0.027913736954848313}
\chexdefresultid{111}{4}{1}{4}{0.030}{0.026}{0.033}{0.029524064327270803}
\chexdefresultid{111}{4}{1}{5}{0.208}{0.206}{0.211}{0.2081656735842357}
\chexdefresultid{111}{4}{1}{6}{0.285}{0.267}{0.303}{0.2852263023057216}
\chexdefresultid{111}{4}{1}{7}{0.191}{0.173}{0.207}{0.19096197829293154}
\chexdefresultid{111}{4}{1}{8}{0.247}{0.229}{0.264}{0.24676347545044022}
\chexdefresultid{111}{4}{1}{9}{0.244}{0.227}{0.262}{0.2443847884856448}
\chexdefresultid{111}{4}{1}{10}{0.264}{0.238}{0.291}{0.2641408751334045}
\chexdefresultid{111}{4}{1}{11}{0.205}{0.184}{0.225}{0.204986111310724}
\chexdefresultid{111}{4}{1}{12}{0.345}{0.322}{0.368}{0.3447464999320375}
\chexdefresultid{111}{4}{1}{13}{0.143}{0.122}{0.165}{0.14255810792442572}
\chexdefresultid{111}{4}{1}{14}{0.600}{0.592}{0.608}{0.5999728150061167}
\chexdefresultid{111}{4}{1}{15}{0.340}{0.333}{0.348}{0.3399929553908266}
\chexdefresultid{111}{4}{1}{16}{0.091}{0.087}{0.096}{0.09114622061124625}
\chexdefresultid{111}{4}{1}{17}{0.148}{0.142}{0.155}{0.14815579361783401}
\chexdefresultid{111}{4}{1}{18}{0.133}{0.127}{0.139}{0.13339665041730164}
\chexdefresultid{111}{4}{1}{19}{0.083}{0.078}{0.087}{0.08254662086336162}
\chexdefresultid{111}{4}{1}{20}{0.148}{0.142}{0.155}{0.14815579361783401}
\chexdefresultid{111}{4}{1}{21}{0.034}{0.031}{0.037}{0.034136647604658475}
\chexdefresultid{111}{4}{1}{22}{1.61}{1.58}{1.63}{1.6073280372978702}
\chexdefresultid{111}{4}{1}{23}{0.129}{0.118}{0.141}{0.12913719249351985}
\chexdefresultid{111}{5}{0}{0}{0.150}{0.142}{0.158}{0.15042982425733864}
\chexdefresultid{111}{5}{0}{1}{0.057}{0.053}{0.060}{0.056633606749171145}
\chexdefresultid{111}{5}{0}{2}{0.024}{0.022}{0.026}{0.0237940854700322}
\chexdefresultid{111}{5}{0}{3}{0.010}{0.009}{0.011}{0.009752099567156778}
\chexdefresultid{111}{5}{0}{4}{0.022}{0.019}{0.025}{0.02166795535660193}
\chexdefresultid{111}{5}{0}{5}{0.141}{0.137}{0.144}{0.14084401454453158}
\chexdefresultid{111}{5}{0}{6}{0.299}{0.277}{0.315}{0.2988415983339841}
\chexdefresultid{111}{5}{0}{7}{0.215}{0.194}{0.235}{0.2154883712071291}
\chexdefresultid{111}{5}{0}{8}{0.260}{0.241}{0.278}{0.2602499839341944}
\chexdefresultid{111}{5}{0}{9}{0.257}{0.237}{0.274}{0.2566512434933487}
\chexdefresultid{111}{5}{0}{10}{0.268}{0.230}{0.298}{0.26803519061583575}
\chexdefresultid{111}{5}{0}{11}{0.206}{0.175}{0.232}{0.20566437529877932}
\chexdefresultid{111}{5}{0}{12}{0.383}{0.359}{0.407}{0.3826660668765932}
\chexdefresultid{111}{5}{0}{13}{0.130}{0.105}{0.154}{0.12985455090718248}
\chexdefresultid{111}{5}{0}{14}{0.724}{0.718}{0.731}{0.72418225049804}
\chexdefresultid{111}{5}{0}{15}{0.330}{0.321}{0.338}{0.3297261195476418}
\chexdefresultid{111}{5}{0}{16}{0.054}{0.050}{0.059}{0.05432042561218843}
\chexdefresultid{111}{5}{0}{17}{0.087}{0.081}{0.093}{0.08714982781793261}
\chexdefresultid{111}{5}{0}{18}{0.073}{0.068}{0.079}{0.07342212612406242}
\chexdefresultid{111}{5}{0}{19}{0.053}{0.048}{0.058}{0.05285416637099982}
\chexdefresultid{111}{5}{0}{20}{0.087}{0.081}{0.093}{0.08714982781793261}
\chexdefresultid{111}{5}{0}{21}{0.021}{0.018}{0.025}{0.021491023406444244}
\chexdefresultid{111}{5}{0}{22}{1.72}{1.70}{1.74}{1.7170049649391323}
\chexdefresultid{111}{5}{0}{23}{0.095}{0.085}{0.107}{0.09526793868899133}
\chexdefresultid{111}{5}{1}{0}{0.150}{0.142}{0.159}{0.15024139780825974}
\chexdefresultid{111}{5}{1}{1}{0.057}{0.053}{0.061}{0.0569189772440816}
\chexdefresultid{111}{5}{1}{2}{0.024}{0.022}{0.026}{0.024085845008466507}
\chexdefresultid{111}{5}{1}{3}{0.010}{0.009}{0.011}{0.00994917615657971}
\chexdefresultid{111}{5}{1}{4}{0.021}{0.018}{0.024}{0.021278063045121056}
\chexdefresultid{111}{5}{1}{5}{0.141}{0.137}{0.144}{0.14091847422170603}
\chexdefresultid{111}{5}{1}{6}{0.306}{0.287}{0.325}{0.30619822907740646}
\chexdefresultid{111}{5}{1}{7}{0.220}{0.199}{0.240}{0.22026728057648567}
\chexdefresultid{111}{5}{1}{8}{0.267}{0.248}{0.286}{0.26735902569235903}
\chexdefresultid{111}{5}{1}{9}{0.264}{0.244}{0.283}{0.26385552218885555}
\chexdefresultid{111}{5}{1}{10}{0.276}{0.240}{0.309}{0.27612655800575264}
\chexdefresultid{111}{5}{1}{11}{0.210}{0.179}{0.236}{0.21029466603580932}
\chexdefresultid{111}{5}{1}{12}{0.385}{0.359}{0.413}{0.38460126793460125}
\chexdefresultid{111}{5}{1}{13}{0.135}{0.111}{0.159}{0.13485151818485153}
\chexdefresultid{111}{5}{1}{14}{0.724}{0.717}{0.732}{0.7244029744029744}
\chexdefresultid{111}{5}{1}{15}{0.331}{0.323}{0.340}{0.3313298908315185}
\chexdefresultid{111}{5}{1}{16}{0.055}{0.050}{0.060}{0.05547431655582027}
\chexdefresultid{111}{5}{1}{17}{0.089}{0.082}{0.095}{0.08862144013538875}
\chexdefresultid{111}{5}{1}{18}{0.075}{0.068}{0.081}{0.07478469125301267}
\chexdefresultid{111}{5}{1}{19}{0.054}{0.048}{0.059}{0.053914815608710316}
\chexdefresultid{111}{5}{1}{20}{0.089}{0.082}{0.095}{0.08862144013538875}
\chexdefresultid{111}{5}{1}{21}{0.022}{0.019}{0.026}{0.0223271929762518}
\chexdefresultid{111}{5}{1}{22}{1.72}{1.69}{1.74}{1.7155004245323242}
\chexdefresultid{111}{5}{1}{23}{0.093}{0.082}{0.105}{0.09323354740021407}
\chexdefresultid{111}{3}{0}{0}{0.220}{0.209}{0.231}{0.21952970470998012}
\chexdefresultid{111}{3}{0}{1}{0.099}{0.095}{0.105}{0.09923766141213576}
\chexdefresultid{111}{3}{0}{2}{0.045}{0.043}{0.048}{0.04501574305520493}
\chexdefresultid{111}{3}{0}{3}{0.021}{0.019}{0.022}{0.020777364140236995}
\chexdefresultid{111}{3}{0}{4}{0.019}{0.016}{0.021}{0.018563502524938498}
\chexdefresultid{111}{3}{0}{5}{0.193}{0.190}{0.196}{0.1930698224951745}
\chexdefresultid{111}{3}{0}{6}{0.337}{0.320}{0.354}{0.3371050698016165}
\chexdefresultid{111}{3}{0}{7}{0.203}{0.179}{0.223}{0.203343689778039}
\chexdefresultid{111}{3}{0}{8}{0.295}{0.276}{0.314}{0.2947700083168064}
\chexdefresultid{111}{3}{0}{9}{0.293}{0.274}{0.312}{0.29292271767641226}
\chexdefresultid{111}{3}{0}{10}{0.330}{0.304}{0.354}{0.33034422910037603}
\chexdefresultid{111}{3}{0}{11}{0.237}{0.214}{0.256}{0.23657583785285227}
\chexdefresultid{111}{3}{0}{12}{0.335}{0.314}{0.353}{0.33484048791930565}
\chexdefresultid{111}{3}{0}{13}{0.206}{0.180}{0.231}{0.20553014309171944}
\chexdefresultid{111}{3}{0}{14}{0.586}{0.579}{0.592}{0.5856351161154116}
\chexdefresultid{111}{3}{0}{15}{0.383}{0.375}{0.390}{0.3828436793673652}
\chexdefresultid{111}{3}{0}{16}{0.101}{0.098}{0.104}{0.10094430961272154}
\chexdefresultid{111}{3}{0}{17}{0.166}{0.162}{0.170}{0.16607622986919962}
\chexdefresultid{111}{3}{0}{18}{0.150}{0.146}{0.154}{0.1497395921971143}
\chexdefresultid{111}{3}{0}{19}{0.095}{0.093}{0.098}{0.09546516275055295}
\chexdefresultid{111}{3}{0}{20}{0.166}{0.162}{0.170}{0.16607622986919962}
\chexdefresultid{111}{3}{0}{21}{0.036}{0.034}{0.038}{0.035812389356243465}
\chexdefresultid{111}{3}{0}{22}{1.68}{1.66}{1.70}{1.6805663471681993}
\chexdefresultid{111}{3}{0}{23}{0.153}{0.141}{0.165}{0.15275203039981367}
\chexdefresultid{111}{3}{1}{0}{0.215}{0.204}{0.227}{0.21543078878554792}
\chexdefresultid{111}{3}{1}{1}{0.097}{0.092}{0.103}{0.09744843976026064}
\chexdefresultid{111}{3}{1}{2}{0.044}{0.041}{0.047}{0.044127507129382196}
\chexdefresultid{111}{3}{1}{3}{0.020}{0.019}{0.022}{0.020129331261810095}
\chexdefresultid{111}{3}{1}{4}{0.018}{0.015}{0.020}{0.017575576943213527}
\chexdefresultid{111}{3}{1}{5}{0.193}{0.190}{0.196}{0.192711635389974}
\chexdefresultid{111}{3}{1}{6}{0.343}{0.324}{0.361}{0.34348756792359625}
\chexdefresultid{111}{3}{1}{7}{0.203}{0.178}{0.223}{0.20313341714882063}
\chexdefresultid{111}{3}{1}{8}{0.302}{0.281}{0.322}{0.30203396881669864}
\chexdefresultid{111}{3}{1}{9}{0.301}{0.280}{0.321}{0.3006412111565315}
\chexdefresultid{111}{3}{1}{10}{0.338}{0.309}{0.364}{0.3378817413905133}
\chexdefresultid{111}{3}{1}{11}{0.240}{0.215}{0.261}{0.23988739686975796}
\chexdefresultid{111}{3}{1}{12}{0.342}{0.321}{0.363}{0.3415373391696512}
\chexdefresultid{111}{3}{1}{13}{0.211}{0.184}{0.236}{0.21061811911394085}
\chexdefresultid{111}{3}{1}{14}{0.587}{0.581}{0.594}{0.5873458018304815}
\chexdefresultid{111}{3}{1}{15}{0.385}{0.376}{0.394}{0.38493200499095004}
\chexdefresultid{111}{3}{1}{16}{0.100}{0.097}{0.103}{0.09988834491509314}
\chexdefresultid{111}{3}{1}{17}{0.165}{0.161}{0.169}{0.16493851941285415}
\chexdefresultid{111}{3}{1}{18}{0.148}{0.144}{0.153}{0.14827245998201852}
\chexdefresultid{111}{3}{1}{19}{0.094}{0.091}{0.097}{0.09387097732788441}
\chexdefresultid{111}{3}{1}{20}{0.165}{0.161}{0.169}{0.16493851941285415}
\chexdefresultid{111}{3}{1}{21}{0.035}{0.033}{0.037}{0.03483817041733218}
\chexdefresultid{111}{3}{1}{22}{1.68}{1.67}{1.71}{1.684272772645976}
\chexdefresultid{111}{3}{1}{23}{0.150}{0.138}{0.162}{0.1496684393446232}
\chexdefresultid{111}{7}{0}{0}{0.234}{0.225}{0.242}{0.2336291896761698}
\chexdefresultid{111}{7}{0}{1}{0.105}{0.101}{0.110}{0.10539139163197421}
\chexdefresultid{111}{7}{0}{2}{0.048}{0.045}{0.050}{0.04767366427002597}
\chexdefresultid{111}{7}{0}{3}{0.022}{0.021}{0.023}{0.02202049362583791}
\chexdefresultid{111}{7}{0}{4}{0.019}{0.017}{0.021}{0.01913170036079219}
\chexdefresultid{111}{7}{0}{5}{0.201}{0.199}{0.203}{0.20098855970525156}
\chexdefresultid{111}{7}{0}{6}{0.221}{0.203}{0.240}{0.2206833919854694}
\chexdefresultid{111}{7}{0}{7}{0.171}{0.153}{0.187}{0.17065709920261793}
\chexdefresultid{111}{7}{0}{8}{0.188}{0.171}{0.207}{0.18836666125848409}
\chexdefresultid{111}{7}{0}{9}{0.185}{0.168}{0.204}{0.18495950623293045}
\chexdefresultid{111}{7}{0}{10}{0.214}{0.188}{0.243}{0.21426844014510277}
\chexdefresultid{111}{7}{0}{11}{0.183}{0.159}{0.206}{0.18273127212710882}
\chexdefresultid{111}{7}{0}{12}{0.297}{0.273}{0.321}{0.2973026689381033}
\chexdefresultid{111}{7}{0}{13}{0.119}{0.100}{0.142}{0.11885292447473027}
\chexdefresultid{111}{7}{0}{14}{0.565}{0.557}{0.573}{0.5651922608907277}
\chexdefresultid{111}{7}{0}{15}{0.317}{0.310}{0.325}{0.3174643006291913}
\chexdefresultid{111}{7}{0}{16}{0.088}{0.085}{0.093}{0.08844051418929809}
\chexdefresultid{111}{7}{0}{17}{0.145}{0.140}{0.150}{0.1449539519036924}
\chexdefresultid{111}{7}{0}{18}{0.131}{0.126}{0.136}{0.13052168352874752}
\chexdefresultid{111}{7}{0}{19}{0.082}{0.078}{0.085}{0.08178843957903041}
\chexdefresultid{111}{7}{0}{20}{0.145}{0.140}{0.150}{0.1449539519036924}
\chexdefresultid{111}{7}{0}{21}{0.032}{0.029}{0.035}{0.03192707647490378}
\chexdefresultid{111}{7}{0}{22}{1.67}{1.65}{1.69}{1.6690466995645123}
\chexdefresultid{111}{7}{0}{23}{0.126}{0.117}{0.137}{0.12642964644668223}
\chexdefresultid{111}{7}{1}{0}{0.234}{0.225}{0.243}{0.233623798076922}
\chexdefresultid{111}{7}{1}{1}{0.105}{0.101}{0.110}{0.1054310725583931}
\chexdefresultid{111}{7}{1}{2}{0.048}{0.045}{0.050}{0.047547103418644945}
\chexdefresultid{111}{7}{1}{3}{0.022}{0.021}{0.024}{0.021970319007364795}
\chexdefresultid{111}{7}{1}{4}{0.020}{0.018}{0.022}{0.019855614543903777}
\chexdefresultid{111}{7}{1}{5}{0.201}{0.198}{0.203}{0.20092239978756457}
\chexdefresultid{111}{7}{1}{6}{0.226}{0.207}{0.247}{0.22625453635339757}
\chexdefresultid{111}{7}{1}{7}{0.172}{0.153}{0.190}{0.17208834976084653}
\chexdefresultid{111}{7}{1}{8}{0.194}{0.176}{0.213}{0.19375948191925368}
\chexdefresultid{111}{7}{1}{9}{0.191}{0.173}{0.210}{0.1909064148721781}
\chexdefresultid{111}{7}{1}{10}{0.217}{0.188}{0.247}{0.21709129511677283}
\chexdefresultid{111}{7}{1}{11}{0.181}{0.156}{0.205}{0.18083950420091538}
\chexdefresultid{111}{7}{1}{12}{0.294}{0.271}{0.318}{0.2935013472816611}
\chexdefresultid{111}{7}{1}{13}{0.122}{0.101}{0.144}{0.12184181328261215}
\chexdefresultid{111}{7}{1}{14}{0.567}{0.559}{0.576}{0.5671150057740643}
\chexdefresultid{111}{7}{1}{15}{0.319}{0.311}{0.327}{0.3189365780881255}
\chexdefresultid{111}{7}{1}{16}{0.088}{0.083}{0.092}{0.08766692150001672}
\chexdefresultid{111}{7}{1}{17}{0.144}{0.138}{0.149}{0.14368187431020846}
\chexdefresultid{111}{7}{1}{18}{0.129}{0.124}{0.135}{0.12943977529860026}
\chexdefresultid{111}{7}{1}{19}{0.081}{0.077}{0.085}{0.08095833578156929}
\chexdefresultid{111}{7}{1}{20}{0.144}{0.138}{0.149}{0.14368187431020846}
\chexdefresultid{111}{7}{1}{21}{0.032}{0.029}{0.035}{0.031651968689824984}
\chexdefresultid{111}{7}{1}{22}{1.67}{1.65}{1.70}{1.672451745457828}
\chexdefresultid{111}{7}{1}{23}{0.123}{0.112}{0.134}{0.12275263437888258}
\chexdefresultid{111}{8}{0}{0}{0.158}{0.150}{0.164}{0.15775945488266915}
\chexdefresultid{111}{8}{0}{1}{0.056}{0.053}{0.059}{0.05629141020308468}
\chexdefresultid{111}{8}{0}{2}{0.023}{0.021}{0.025}{0.023087080007952312}
\chexdefresultid{111}{8}{0}{3}{0.010}{0.009}{0.011}{0.010091895063192299}
\chexdefresultid{111}{8}{0}{4}{0.022}{0.019}{0.025}{0.021873363163389756}
\chexdefresultid{111}{8}{0}{5}{0.139}{0.136}{0.142}{0.13937331614630064}
\chexdefresultid{111}{8}{0}{6}{0.275}{0.255}{0.292}{0.2753403933434191}
\chexdefresultid{111}{8}{0}{7}{0.217}{0.194}{0.238}{0.21682574341221278}
\chexdefresultid{111}{8}{0}{8}{0.242}{0.223}{0.259}{0.24158471923759697}
\chexdefresultid{111}{8}{0}{9}{0.232}{0.213}{0.249}{0.23214227319443145}
\chexdefresultid{111}{8}{0}{10}{0.236}{0.201}{0.265}{0.2363919129082426}
\chexdefresultid{111}{8}{0}{11}{0.183}{0.155}{0.206}{0.1826565859717016}
\chexdefresultid{111}{8}{0}{12}{0.400}{0.375}{0.427}{0.3995814063035286}
\chexdefresultid{111}{8}{0}{13}{0.108}{0.085}{0.129}{0.10821449982870845}
\chexdefresultid{111}{8}{0}{14}{0.719}{0.711}{0.728}{0.7189748201438849}
\chexdefresultid{111}{8}{0}{15}{0.315}{0.307}{0.323}{0.315241021945913}
\chexdefresultid{111}{8}{0}{16}{0.052}{0.047}{0.056}{0.05152623770474817}
\chexdefresultid{111}{8}{0}{17}{0.082}{0.075}{0.088}{0.08184521526855085}
\chexdefresultid{111}{8}{0}{18}{0.069}{0.063}{0.074}{0.06878503413973712}
\chexdefresultid{111}{8}{0}{19}{0.053}{0.048}{0.058}{0.05315210948730436}
\chexdefresultid{111}{8}{0}{20}{0.082}{0.075}{0.088}{0.08184521526855085}
\chexdefresultid{111}{8}{0}{21}{0.021}{0.018}{0.025}{0.021207260140945483}
\chexdefresultid{111}{8}{0}{22}{1.72}{1.70}{1.74}{1.7170764276801782}
\chexdefresultid{111}{8}{0}{23}{0.118}{0.107}{0.130}{0.11810306624830007}
\chexdefresultid{111}{8}{1}{0}{0.158}{0.150}{0.164}{0.15766994633273526}
\chexdefresultid{111}{8}{1}{1}{0.057}{0.053}{0.060}{0.056621683829158026}
\chexdefresultid{111}{8}{1}{2}{0.023}{0.021}{0.025}{0.02325125080054027}
\chexdefresultid{111}{8}{1}{3}{0.010}{0.009}{0.012}{0.010169552677687764}
\chexdefresultid{111}{8}{1}{4}{0.022}{0.019}{0.025}{0.02152891893937816}
\chexdefresultid{111}{8}{1}{5}{0.139}{0.136}{0.142}{0.13912239760516615}
\chexdefresultid{111}{8}{1}{6}{0.279}{0.259}{0.295}{0.2787769784172662}
\chexdefresultid{111}{8}{1}{7}{0.213}{0.189}{0.232}{0.21284817391882407}
\chexdefresultid{111}{8}{1}{8}{0.246}{0.227}{0.262}{0.2458889617969158}
\chexdefresultid{111}{8}{1}{9}{0.238}{0.219}{0.254}{0.23788495979591529}
\chexdefresultid{111}{8}{1}{10}{0.241}{0.205}{0.271}{0.24070317782285328}
\chexdefresultid{111}{8}{1}{11}{0.185}{0.157}{0.210}{0.1851025378956352}
\chexdefresultid{111}{8}{1}{12}{0.396}{0.369}{0.427}{0.39628266514209487}
\chexdefresultid{111}{8}{1}{13}{0.111}{0.089}{0.133}{0.11063984373138949}
\chexdefresultid{111}{8}{1}{14}{0.721}{0.712}{0.731}{0.7214321446437505}
\chexdefresultid{111}{8}{1}{15}{0.318}{0.310}{0.327}{0.3179944351230686}
\chexdefresultid{111}{8}{1}{16}{0.052}{0.047}{0.057}{0.05207450982484216}
\chexdefresultid{111}{8}{1}{17}{0.083}{0.076}{0.090}{0.0825847040891789}
\chexdefresultid{111}{8}{1}{18}{0.070}{0.064}{0.075}{0.06954505674538128}
\chexdefresultid{111}{8}{1}{19}{0.054}{0.049}{0.059}{0.053720264337776685}
\chexdefresultid{111}{8}{1}{20}{0.083}{0.076}{0.090}{0.0825847040891789}
\chexdefresultid{111}{8}{1}{21}{0.022}{0.018}{0.026}{0.02156431556050541}
\chexdefresultid{111}{8}{1}{22}{1.72}{1.69}{1.74}{1.7160620741672374}
\chexdefresultid{111}{8}{1}{23}{0.113}{0.102}{0.124}{0.1131365827213751}
\chexdefresultid{111}{6}{0}{0}{0.219}{0.208}{0.231}{0.2189414854218559}
\chexdefresultid{111}{6}{0}{1}{0.093}{0.088}{0.099}{0.09348639677091831}
\chexdefresultid{111}{6}{0}{2}{0.042}{0.039}{0.044}{0.04154982343329459}
\chexdefresultid{111}{6}{0}{3}{0.019}{0.018}{0.021}{0.019466435570144967}
\chexdefresultid{111}{6}{0}{4}{0.020}{0.018}{0.023}{0.020326107076809173}
\chexdefresultid{111}{6}{0}{5}{0.182}{0.179}{0.184}{0.18165860843261153}
\chexdefresultid{111}{6}{0}{6}{0.280}{0.258}{0.301}{0.2800833199807723}
\chexdefresultid{111}{6}{0}{7}{0.193}{0.168}{0.213}{0.19289258482863825}
\chexdefresultid{111}{6}{0}{8}{0.250}{0.228}{0.269}{0.2497642357642358}
\chexdefresultid{111}{6}{0}{9}{0.243}{0.222}{0.262}{0.24299500499500504}
\chexdefresultid{111}{6}{0}{10}{0.325}{0.296}{0.351}{0.3248175182481752}
\chexdefresultid{111}{6}{0}{11}{0.248}{0.225}{0.272}{0.24844255306732918}
\chexdefresultid{111}{6}{0}{12}{0.347}{0.327}{0.368}{0.3474901098901099}
\chexdefresultid{111}{6}{0}{13}{0.200}{0.175}{0.224}{0.19979780219780222}
\chexdefresultid{111}{6}{0}{14}{0.566}{0.557}{0.575}{0.5661098901098901}
\chexdefresultid{111}{6}{0}{15}{0.367}{0.357}{0.377}{0.36694003194275226}
\chexdefresultid{111}{6}{0}{16}{0.097}{0.093}{0.100}{0.09671557478721282}
\chexdefresultid{111}{6}{0}{17}{0.159}{0.154}{0.163}{0.15873247923149603}
\chexdefresultid{111}{6}{0}{18}{0.142}{0.138}{0.147}{0.14235974803110374}
\chexdefresultid{111}{6}{0}{19}{0.101}{0.098}{0.104}{0.10088907928860998}
\chexdefresultid{111}{6}{0}{20}{0.159}{0.154}{0.163}{0.15873247923149603}
\chexdefresultid{111}{6}{0}{21}{0.035}{0.032}{0.037}{0.0346986703429296}
\chexdefresultid{111}{6}{0}{22}{1.68}{1.66}{1.71}{1.6810437030484888}
\chexdefresultid{111}{6}{0}{23}{0.191}{0.176}{0.206}{0.19079648727341034}
\chexdefresultid{111}{6}{1}{0}{0.218}{0.205}{0.229}{0.21768552311435388}
\chexdefresultid{111}{6}{1}{1}{0.093}{0.088}{0.098}{0.09330252308273587}
\chexdefresultid{111}{6}{1}{2}{0.042}{0.039}{0.044}{0.04164971699025805}
\chexdefresultid{111}{6}{1}{3}{0.020}{0.018}{0.021}{0.01952820705381651}
\chexdefresultid{111}{6}{1}{4}{0.021}{0.018}{0.024}{0.02098983668239859}
\chexdefresultid{111}{6}{1}{5}{0.182}{0.179}{0.185}{0.1817632474709509}
\chexdefresultid{111}{6}{1}{6}{0.285}{0.262}{0.307}{0.2854574869674636}
\chexdefresultid{111}{6}{1}{7}{0.194}{0.167}{0.214}{0.19379098993892246}
\chexdefresultid{111}{6}{1}{8}{0.258}{0.234}{0.281}{0.2575472891756817}
\chexdefresultid{111}{6}{1}{9}{0.250}{0.228}{0.271}{0.24989245271082433}
\chexdefresultid{111}{6}{1}{10}{0.331}{0.301}{0.360}{0.33140523987750936}
\chexdefresultid{111}{6}{1}{11}{0.252}{0.225}{0.275}{0.2516996989746806}
\chexdefresultid{111}{6}{1}{12}{0.352}{0.328}{0.374}{0.3524505418033602}
\chexdefresultid{111}{6}{1}{13}{0.206}{0.179}{0.233}{0.2056168605229149}
\chexdefresultid{111}{6}{1}{14}{0.567}{0.557}{0.576}{0.5670046724326474}
\chexdefresultid{111}{6}{1}{15}{0.367}{0.356}{0.376}{0.36733997125277296}
\chexdefresultid{111}{6}{1}{16}{0.096}{0.093}{0.099}{0.09585241795014965}
\chexdefresultid{111}{6}{1}{17}{0.158}{0.153}{0.162}{0.1578388662119884}
\chexdefresultid{111}{6}{1}{18}{0.141}{0.137}{0.146}{0.14116241048325126}
\chexdefresultid{111}{6}{1}{19}{0.099}{0.096}{0.102}{0.0991115098492233}
\chexdefresultid{111}{6}{1}{20}{0.158}{0.153}{0.162}{0.1578388662119884}
\chexdefresultid{111}{6}{1}{21}{0.034}{0.032}{0.036}{0.0338659696883109}
\chexdefresultid{111}{6}{1}{22}{1.68}{1.66}{1.71}{1.6840229775031683}
\chexdefresultid{111}{6}{1}{23}{0.186}{0.171}{0.202}{0.18597526535939898}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_qwen2.5-vl-3b}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{112}{1}{0}{0}{0.265}{0.257}{0.272}{0.26455403583124515}
\chexdefresultid{112}{1}{0}{1}{0.121}{0.117}{0.125}{0.12123715901359164}
\chexdefresultid{112}{1}{0}{2}{0.054}{0.052}{0.056}{0.05387407039461052}
\chexdefresultid{112}{1}{0}{3}{0.025}{0.024}{0.027}{0.025146663405335407}
\chexdefresultid{112}{1}{0}{4}{0.022}{0.020}{0.025}{0.02233687166348156}
\chexdefresultid{112}{1}{0}{5}{0.209}{0.206}{0.211}{0.2085294628454421}
\chexdefresultid{112}{1}{0}{6}{0.298}{0.282}{0.315}{0.29830068189197967}
\chexdefresultid{112}{1}{0}{7}{0.118}{0.110}{0.126}{0.11775691831339634}
\chexdefresultid{112}{1}{0}{8}{0.260}{0.243}{0.278}{0.26027323533717395}
\chexdefresultid{112}{1}{0}{9}{0.260}{0.242}{0.278}{0.2598469778776684}
\chexdefresultid{112}{1}{0}{10}{0.285}{0.261}{0.309}{0.28545780969479356}
\chexdefresultid{112}{1}{0}{11}{0.168}{0.153}{0.182}{0.16812072182583943}
\chexdefresultid{112}{1}{0}{12}{0.355}{0.326}{0.385}{0.3550602849835587}
\chexdefresultid{112}{1}{0}{13}{0.147}{0.129}{0.167}{0.14747290220436002}
\chexdefresultid{112}{1}{0}{14}{0.584}{0.577}{0.592}{0.5843076360979175}
\chexdefresultid{112}{1}{0}{15}{0.365}{0.356}{0.373}{0.36463316463758766}
\chexdefresultid{112}{1}{0}{16}{0.080}{0.077}{0.084}{0.08049024105451073}
\chexdefresultid{112}{1}{0}{17}{0.131}{0.127}{0.136}{0.13135353111744696}
\chexdefresultid{112}{1}{0}{18}{0.121}{0.117}{0.126}{0.12146130041969465}
\chexdefresultid{112}{1}{0}{19}{0.082}{0.079}{0.085}{0.08173261617547035}
\chexdefresultid{112}{1}{0}{20}{0.131}{0.127}{0.136}{0.13135353111744696}
\chexdefresultid{112}{1}{0}{21}{0.030}{0.027}{0.033}{0.029626950991574492}
\chexdefresultid{112}{1}{0}{22}{1.64}{1.62}{1.66}{1.6415905326617288}
\chexdefresultid{112}{1}{0}{23}{0.182}{0.168}{0.196}{0.18191762373159998}
\chexdefresultid{112}{1}{1}{0}{0.261}{0.253}{0.269}{0.26088552054247965}
\chexdefresultid{112}{1}{1}{1}{0.119}{0.115}{0.124}{0.11930032903895928}
\chexdefresultid{112}{1}{1}{2}{0.053}{0.051}{0.055}{0.05268739245712549}
\chexdefresultid{112}{1}{1}{3}{0.024}{0.023}{0.026}{0.024436042743689386}
\chexdefresultid{112}{1}{1}{4}{0.022}{0.019}{0.024}{0.02158564819883752}
\chexdefresultid{112}{1}{1}{5}{0.208}{0.205}{0.210}{0.20755468608759173}
\chexdefresultid{112}{1}{1}{6}{0.303}{0.286}{0.319}{0.30312425471023136}
\chexdefresultid{112}{1}{1}{7}{0.119}{0.110}{0.127}{0.11926010733542272}
\chexdefresultid{112}{1}{1}{8}{0.266}{0.246}{0.285}{0.26613590712068347}
\chexdefresultid{112}{1}{1}{9}{0.266}{0.245}{0.284}{0.2656601697277244}
\chexdefresultid{112}{1}{1}{10}{0.289}{0.262}{0.313}{0.28902589395807643}
\chexdefresultid{112}{1}{1}{11}{0.170}{0.154}{0.184}{0.16955260175348968}
\chexdefresultid{112}{1}{1}{12}{0.351}{0.324}{0.381}{0.3511281772461602}
\chexdefresultid{112}{1}{1}{13}{0.151}{0.130}{0.172}{0.15131847220334374}
\chexdefresultid{112}{1}{1}{14}{0.584}{0.576}{0.591}{0.583525893706674}
\chexdefresultid{112}{1}{1}{15}{0.364}{0.354}{0.373}{0.3639226890797075}
\chexdefresultid{112}{1}{1}{16}{0.079}{0.076}{0.083}{0.07923772859293696}
\chexdefresultid{112}{1}{1}{17}{0.130}{0.125}{0.134}{0.12960842903581904}
\chexdefresultid{112}{1}{1}{18}{0.120}{0.115}{0.124}{0.11968977047368547}
\chexdefresultid{112}{1}{1}{19}{0.080}{0.077}{0.084}{0.08033299086334422}
\chexdefresultid{112}{1}{1}{20}{0.130}{0.125}{0.134}{0.12960842903581904}
\chexdefresultid{112}{1}{1}{21}{0.029}{0.026}{0.032}{0.028867028150054874}
\chexdefresultid{112}{1}{1}{22}{1.65}{1.63}{1.68}{1.6516136593971233}
\chexdefresultid{112}{1}{1}{23}{0.179}{0.165}{0.194}{0.17882743201277368}
\chexdefresultid{112}{2}{0}{0}{0.129}{0.119}{0.139}{0.129188647293431}
\chexdefresultid{112}{2}{0}{1}{0.044}{0.040}{0.049}{0.04437051791370944}
\chexdefresultid{112}{2}{0}{2}{0.017}{0.014}{0.019}{0.016649204038708246}
\chexdefresultid{112}{2}{0}{3}{0.006}{0.005}{0.007}{0.006285533109531235}
\chexdefresultid{112}{2}{0}{4}{0.021}{0.019}{0.024}{0.02081259262661753}
\chexdefresultid{112}{2}{0}{5}{0.133}{0.130}{0.137}{0.13341085949247708}
\chexdefresultid{112}{2}{0}{6}{0.217}{0.192}{0.242}{0.21699819168173598}
\chexdefresultid{112}{2}{0}{7}{0.069}{0.061}{0.079}{0.0691248657658888}
\chexdefresultid{112}{2}{0}{8}{0.178}{0.153}{0.204}{0.17824904140693615}
\chexdefresultid{112}{2}{0}{9}{0.178}{0.153}{0.204}{0.17779919885183046}
\chexdefresultid{112}{2}{0}{10}{0.294}{0.262}{0.328}{0.2940379403794038}
\chexdefresultid{112}{2}{0}{11}{0.141}{0.125}{0.157}{0.14056967391961264}
\chexdefresultid{112}{2}{0}{12}{0.217}{0.187}{0.249}{0.21724610671979092}
\chexdefresultid{112}{2}{0}{13}{0.202}{0.171}{0.234}{0.20150161729109098}
\chexdefresultid{112}{2}{0}{14}{0.740}{0.732}{0.748}{0.739701818649187}
\chexdefresultid{112}{2}{0}{15}{0.311}{0.301}{0.322}{0.3114358992728052}
\chexdefresultid{112}{2}{0}{16}{0.052}{0.046}{0.058}{0.052002825445405264}
\chexdefresultid{112}{2}{0}{17}{0.086}{0.078}{0.094}{0.08593736133435632}
\chexdefresultid{112}{2}{0}{18}{0.080}{0.072}{0.087}{0.0795559115601866}
\chexdefresultid{112}{2}{0}{19}{0.074}{0.066}{0.082}{0.07386509467927382}
\chexdefresultid{112}{2}{0}{20}{0.086}{0.078}{0.094}{0.08593736133435632}
\chexdefresultid{112}{2}{0}{21}{0.018}{0.015}{0.022}{0.018068289556454207}
\chexdefresultid{112}{2}{0}{22}{1.64}{1.61}{1.66}{1.636574756393919}
\chexdefresultid{112}{2}{0}{23}{0.048}{0.041}{0.055}{0.048063891923541054}
\chexdefresultid{112}{2}{1}{0}{0.129}{0.118}{0.139}{0.12867774263837647}
\chexdefresultid{112}{2}{1}{1}{0.044}{0.040}{0.049}{0.04433964731417581}
\chexdefresultid{112}{2}{1}{2}{0.017}{0.014}{0.019}{0.01663767649681416}
\chexdefresultid{112}{2}{1}{3}{0.006}{0.005}{0.007}{0.006045774984430251}
\chexdefresultid{112}{2}{1}{4}{0.020}{0.018}{0.023}{0.020377811259824876}
\chexdefresultid{112}{2}{1}{5}{0.133}{0.129}{0.136}{0.13277973302518772}
\chexdefresultid{112}{2}{1}{6}{0.221}{0.198}{0.245}{0.22100728959575877}
\chexdefresultid{112}{2}{1}{7}{0.071}{0.061}{0.081}{0.07082213109296308}
\chexdefresultid{112}{2}{1}{8}{0.183}{0.159}{0.208}{0.18294008294008296}
\chexdefresultid{112}{2}{1}{9}{0.182}{0.158}{0.207}{0.18243958243958244}
\chexdefresultid{112}{2}{1}{10}{0.299}{0.266}{0.333}{0.2986851897792111}
\chexdefresultid{112}{2}{1}{11}{0.143}{0.128}{0.159}{0.14306251796316133}
\chexdefresultid{112}{2}{1}{12}{0.221}{0.193}{0.253}{0.22149053815720482}
\chexdefresultid{112}{2}{1}{13}{0.206}{0.177}{0.236}{0.20597502264168932}
\chexdefresultid{112}{2}{1}{14}{0.738}{0.729}{0.747}{0.737987987987988}
\chexdefresultid{112}{2}{1}{15}{0.312}{0.302}{0.321}{0.31173608137005054}
\chexdefresultid{112}{2}{1}{16}{0.052}{0.047}{0.058}{0.05244600012236538}
\chexdefresultid{112}{2}{1}{17}{0.086}{0.078}{0.094}{0.08609245487486637}
\chexdefresultid{112}{2}{1}{18}{0.079}{0.072}{0.087}{0.0794162576393186}
\chexdefresultid{112}{2}{1}{19}{0.074}{0.066}{0.082}{0.07384056841513906}
\chexdefresultid{112}{2}{1}{20}{0.086}{0.078}{0.094}{0.08609245487486637}
\chexdefresultid{112}{2}{1}{21}{0.019}{0.015}{0.023}{0.0187995453698644}
\chexdefresultid{112}{2}{1}{22}{1.64}{1.62}{1.66}{1.6414870583745274}
\chexdefresultid{112}{2}{1}{23}{0.047}{0.041}{0.055}{0.04704188315299427}
\chexdefresultid{112}{0}{0}{0}{0.303}{0.298}{0.309}{0.30348014458156464}
\chexdefresultid{112}{0}{0}{1}{0.143}{0.140}{0.147}{0.14340316339695966}
\chexdefresultid{112}{0}{0}{2}{0.067}{0.064}{0.069}{0.06686831637662041}
\chexdefresultid{112}{0}{0}{3}{0.032}{0.030}{0.034}{0.032051910586238026}
\chexdefresultid{112}{0}{0}{4}{0.017}{0.015}{0.019}{0.016912848361935625}
\chexdefresultid{112}{0}{0}{5}{0.207}{0.205}{0.210}{0.20702237594640138}
\chexdefresultid{112}{0}{0}{6}{0.305}{0.280}{0.328}{0.30463164438918244}
\chexdefresultid{112}{0}{0}{7}{0.121}{0.107}{0.132}{0.12065003594750015}
\chexdefresultid{112}{0}{0}{8}{0.262}{0.236}{0.286}{0.26214666901243255}
\chexdefresultid{112}{0}{0}{9}{0.258}{0.234}{0.282}{0.2584520877316444}
\chexdefresultid{112}{0}{0}{10}{0.319}{0.280}{0.359}{0.3192650014355441}
\chexdefresultid{112}{0}{0}{11}{0.175}{0.152}{0.197}{0.17521789635672574}
\chexdefresultid{112}{0}{0}{12}{0.341}{0.304}{0.377}{0.3406858433028383}
\chexdefresultid{112}{0}{0}{13}{0.192}{0.163}{0.224}{0.19167106497771522}
\chexdefresultid{112}{0}{0}{14}{0.585}{0.576}{0.595}{0.585195285010556}
\chexdefresultid{112}{0}{0}{15}{0.374}{0.363}{0.385}{0.3740952407548367}
\chexdefresultid{112}{0}{0}{16}{0.092}{0.088}{0.096}{0.09186065211973202}
\chexdefresultid{112}{0}{0}{17}{0.150}{0.145}{0.156}{0.15032331041847033}
\chexdefresultid{112}{0}{0}{18}{0.137}{0.132}{0.142}{0.13685752228437426}
\chexdefresultid{112}{0}{0}{19}{0.091}{0.088}{0.094}{0.09083717956905042}
\chexdefresultid{112}{0}{0}{20}{0.150}{0.145}{0.156}{0.15032331041847033}
\chexdefresultid{112}{0}{0}{21}{0.033}{0.031}{0.036}{0.0333979938209937}
\chexdefresultid{112}{0}{0}{22}{1.64}{1.62}{1.66}{1.6411443972348823}
\chexdefresultid{112}{0}{0}{23}{0.187}{0.171}{0.202}{0.18664980852480847}
\chexdefresultid{112}{0}{1}{0}{0.301}{0.295}{0.308}{0.30103914097679046}
\chexdefresultid{112}{0}{1}{1}{0.142}{0.139}{0.146}{0.14227735716078302}
\chexdefresultid{112}{0}{1}{2}{0.066}{0.064}{0.069}{0.06630168494018997}
\chexdefresultid{112}{0}{1}{3}{0.032}{0.030}{0.034}{0.031778095650858484}
\chexdefresultid{112}{0}{1}{4}{0.017}{0.015}{0.020}{0.017066465850565694}
\chexdefresultid{112}{0}{1}{5}{0.207}{0.204}{0.210}{0.20710648363657544}
\chexdefresultid{112}{0}{1}{6}{0.311}{0.289}{0.335}{0.3106931382793452}
\chexdefresultid{112}{0}{1}{7}{0.121}{0.109}{0.132}{0.12092955781040546}
\chexdefresultid{112}{0}{1}{8}{0.269}{0.246}{0.293}{0.26885694389176285}
\chexdefresultid{112}{0}{1}{9}{0.266}{0.243}{0.291}{0.26607142857142857}
\chexdefresultid{112}{0}{1}{10}{0.327}{0.290}{0.365}{0.3270035403926617}
\chexdefresultid{112}{0}{1}{11}{0.179}{0.158}{0.200}{0.1792074526664718}
\chexdefresultid{112}{0}{1}{12}{0.344}{0.307}{0.381}{0.3436679267807402}
\chexdefresultid{112}{0}{1}{13}{0.197}{0.167}{0.230}{0.19742837246319142}
\chexdefresultid{112}{0}{1}{14}{0.585}{0.576}{0.594}{0.5853561480302427}
\chexdefresultid{112}{0}{1}{15}{0.375}{0.363}{0.385}{0.37462447262878773}
\chexdefresultid{112}{0}{1}{16}{0.091}{0.087}{0.095}{0.09093999094079394}
\chexdefresultid{112}{0}{1}{17}{0.149}{0.143}{0.155}{0.14904576537233882}
\chexdefresultid{112}{0}{1}{18}{0.135}{0.130}{0.141}{0.13548084364191465}
\chexdefresultid{112}{0}{1}{19}{0.090}{0.087}{0.093}{0.0897917133714053}
\chexdefresultid{112}{0}{1}{20}{0.149}{0.143}{0.155}{0.14904576537233882}
\chexdefresultid{112}{0}{1}{21}{0.033}{0.030}{0.036}{0.03283421650924911}
\chexdefresultid{112}{0}{1}{22}{1.64}{1.62}{1.67}{1.6448595951628315}
\chexdefresultid{112}{0}{1}{23}{0.184}{0.168}{0.201}{0.18420451994616344}
\chexdefresultid{112}{4}{0}{0}{0.273}{0.265}{0.282}{0.27295733383946646}
\chexdefresultid{112}{4}{0}{1}{0.128}{0.124}{0.133}{0.12813188134093634}
\chexdefresultid{112}{4}{0}{2}{0.060}{0.058}{0.063}{0.06009337250814494}
\chexdefresultid{112}{4}{0}{3}{0.029}{0.027}{0.030}{0.0287529286040035}
\chexdefresultid{112}{4}{0}{4}{0.027}{0.025}{0.030}{0.02705526398152521}
\chexdefresultid{112}{4}{0}{5}{0.209}{0.207}{0.211}{0.20928253332832897}
\chexdefresultid{112}{4}{0}{6}{0.325}{0.307}{0.342}{0.32530776773068965}
\chexdefresultid{112}{4}{0}{7}{0.203}{0.184}{0.219}{0.2031389996951468}
\chexdefresultid{112}{4}{0}{8}{0.287}{0.270}{0.303}{0.28654247381868864}
\chexdefresultid{112}{4}{0}{9}{0.273}{0.255}{0.291}{0.27332849257401687}
\chexdefresultid{112}{4}{0}{10}{0.306}{0.279}{0.331}{0.3059239610963749}
\chexdefresultid{112}{4}{0}{11}{0.229}{0.208}{0.248}{0.228957605235653}
\chexdefresultid{112}{4}{0}{12}{0.361}{0.340}{0.386}{0.36119940729915156}
\chexdefresultid{112}{4}{0}{13}{0.164}{0.142}{0.186}{0.1638422035480859}
\chexdefresultid{112}{4}{0}{14}{0.590}{0.583}{0.597}{0.5902143466082085}
\chexdefresultid{112}{4}{0}{15}{0.373}{0.366}{0.380}{0.3734997432259325}
\chexdefresultid{112}{4}{0}{16}{0.092}{0.088}{0.095}{0.09163054991286507}
\chexdefresultid{112}{4}{0}{17}{0.148}{0.144}{0.152}{0.1481923104338181}
\chexdefresultid{112}{4}{0}{18}{0.136}{0.132}{0.140}{0.13601223825897674}
\chexdefresultid{112}{4}{0}{19}{0.093}{0.090}{0.096}{0.09302383884585036}
\chexdefresultid{112}{4}{0}{20}{0.148}{0.144}{0.152}{0.1481923104338181}
\chexdefresultid{112}{4}{0}{21}{0.035}{0.033}{0.037}{0.035068789391912}
\chexdefresultid{112}{4}{0}{22}{1.58}{1.56}{1.60}{1.5826649213041817}
\chexdefresultid{112}{4}{0}{23}{0.190}{0.180}{0.202}{0.19047257103735885}
\chexdefresultid{112}{4}{1}{0}{0.271}{0.262}{0.279}{0.2706784839751215}
\chexdefresultid{112}{4}{1}{1}{0.127}{0.122}{0.132}{0.12704175861096267}
\chexdefresultid{112}{4}{1}{2}{0.059}{0.057}{0.062}{0.05944714806137792}
\chexdefresultid{112}{4}{1}{3}{0.028}{0.027}{0.030}{0.028424892778777487}
\chexdefresultid{112}{4}{1}{4}{0.028}{0.025}{0.030}{0.027522155524669273}
\chexdefresultid{112}{4}{1}{5}{0.209}{0.206}{0.211}{0.2088422555609568}
\chexdefresultid{112}{4}{1}{6}{0.330}{0.313}{0.346}{0.3296015408691465}
\chexdefresultid{112}{4}{1}{7}{0.202}{0.182}{0.218}{0.20186245404287553}
\chexdefresultid{112}{4}{1}{8}{0.289}{0.273}{0.305}{0.2893661708837732}
\chexdefresultid{112}{4}{1}{9}{0.278}{0.262}{0.295}{0.27842421084571417}
\chexdefresultid{112}{4}{1}{10}{0.310}{0.281}{0.336}{0.30983847283406757}
\chexdefresultid{112}{4}{1}{11}{0.230}{0.208}{0.250}{0.2301794204529845}
\chexdefresultid{112}{4}{1}{12}{0.360}{0.339}{0.384}{0.36048547868243397}
\chexdefresultid{112}{4}{1}{13}{0.167}{0.143}{0.192}{0.16686035974808575}
\chexdefresultid{112}{4}{1}{14}{0.590}{0.582}{0.597}{0.5897444610574962}
\chexdefresultid{112}{4}{1}{15}{0.373}{0.365}{0.381}{0.37319099701485975}
\chexdefresultid{112}{4}{1}{16}{0.091}{0.087}{0.094}{0.09067869775753082}
\chexdefresultid{112}{4}{1}{17}{0.147}{0.142}{0.152}{0.14687130203192458}
\chexdefresultid{112}{4}{1}{18}{0.135}{0.130}{0.139}{0.13461787111057574}
\chexdefresultid{112}{4}{1}{19}{0.092}{0.088}{0.095}{0.09184198137863675}
\chexdefresultid{112}{4}{1}{20}{0.147}{0.142}{0.152}{0.14687130203192458}
\chexdefresultid{112}{4}{1}{21}{0.034}{0.032}{0.037}{0.0344860934831371}
\chexdefresultid{112}{4}{1}{22}{1.59}{1.57}{1.61}{1.5899234179440807}
\chexdefresultid{112}{4}{1}{23}{0.189}{0.177}{0.201}{0.18894924864477297}
\chexdefresultid{112}{5}{0}{0}{0.193}{0.183}{0.198}{0.19262050905462993}
\chexdefresultid{112}{5}{0}{1}{0.079}{0.074}{0.082}{0.07890557426035791}
\chexdefresultid{112}{5}{0}{2}{0.036}{0.033}{0.038}{0.03550810516094189}
\chexdefresultid{112}{5}{0}{3}{0.017}{0.015}{0.018}{0.016520960479334795}
\chexdefresultid{112}{5}{0}{4}{0.035}{0.031}{0.039}{0.03532706771402601}
\chexdefresultid{112}{5}{0}{5}{0.153}{0.149}{0.155}{0.15253275960710314}
\chexdefresultid{112}{5}{0}{6}{0.311}{0.286}{0.332}{0.3111172186340525}
\chexdefresultid{112}{5}{0}{7}{0.215}{0.192}{0.235}{0.21509096919910795}
\chexdefresultid{112}{5}{0}{8}{0.260}{0.237}{0.280}{0.26010967589914963}
\chexdefresultid{112}{5}{0}{9}{0.258}{0.235}{0.278}{0.25786046312362104}
\chexdefresultid{112}{5}{0}{10}{0.297}{0.259}{0.330}{0.29731840666493103}
\chexdefresultid{112}{5}{0}{11}{0.211}{0.181}{0.237}{0.21133402440391924}
\chexdefresultid{112}{5}{0}{12}{0.358}{0.335}{0.382}{0.35822462138251615}
\chexdefresultid{112}{5}{0}{13}{0.157}{0.129}{0.185}{0.15714499925026243}
\chexdefresultid{112}{5}{0}{14}{0.724}{0.718}{0.730}{0.7241179872758821}
\chexdefresultid{112}{5}{0}{15}{0.352}{0.343}{0.360}{0.35199929464374036}
\chexdefresultid{112}{5}{0}{16}{0.059}{0.055}{0.064}{0.059259668617055464}
\chexdefresultid{112}{5}{0}{17}{0.095}{0.089}{0.101}{0.09538519529452358}
\chexdefresultid{112}{5}{0}{18}{0.083}{0.077}{0.089}{0.08337627688683863}
\chexdefresultid{112}{5}{0}{19}{0.068}{0.061}{0.074}{0.06770793055944353}
\chexdefresultid{112}{5}{0}{20}{0.095}{0.089}{0.101}{0.09538519529452358}
\chexdefresultid{112}{5}{0}{21}{0.023}{0.020}{0.026}{0.023134141939587412}
\chexdefresultid{112}{5}{0}{22}{1.62}{1.60}{1.64}{1.619362048544321}
\chexdefresultid{112}{5}{0}{23}{0.100}{0.092}{0.109}{0.10045122194245003}
\chexdefresultid{112}{5}{1}{0}{0.192}{0.181}{0.200}{0.19205728183204893}
\chexdefresultid{112}{5}{1}{1}{0.079}{0.074}{0.083}{0.07924113946627741}
\chexdefresultid{112}{5}{1}{2}{0.036}{0.033}{0.038}{0.03573355098766901}
\chexdefresultid{112}{5}{1}{3}{0.016}{0.015}{0.018}{0.016466144616255673}
\chexdefresultid{112}{5}{1}{4}{0.036}{0.031}{0.041}{0.03580877510052693}
\chexdefresultid{112}{5}{1}{5}{0.153}{0.150}{0.156}{0.15316331683485188}
\chexdefresultid{112}{5}{1}{6}{0.319}{0.295}{0.342}{0.3193984962406015}
\chexdefresultid{112}{5}{1}{7}{0.219}{0.193}{0.239}{0.21869861663538187}
\chexdefresultid{112}{5}{1}{8}{0.269}{0.246}{0.288}{0.26910481910481915}
\chexdefresultid{112}{5}{1}{9}{0.267}{0.244}{0.287}{0.26710281710281714}
\chexdefresultid{112}{5}{1}{10}{0.304}{0.266}{0.340}{0.30387685290763966}
\chexdefresultid{112}{5}{1}{11}{0.215}{0.185}{0.243}{0.21510880944330396}
\chexdefresultid{112}{5}{1}{12}{0.364}{0.339}{0.390}{0.3640640640640641}
\chexdefresultid{112}{5}{1}{13}{0.161}{0.134}{0.190}{0.16136136136136134}
\chexdefresultid{112}{5}{1}{14}{0.723}{0.715}{0.730}{0.7225439725439725}
\chexdefresultid{112}{5}{1}{15}{0.355}{0.346}{0.363}{0.3548450908443336}
\chexdefresultid{112}{5}{1}{16}{0.061}{0.056}{0.065}{0.06092068423087616}
\chexdefresultid{112}{5}{1}{17}{0.097}{0.091}{0.103}{0.09739172609193714}
\chexdefresultid{112}{5}{1}{18}{0.085}{0.079}{0.091}{0.08491974057670414}
\chexdefresultid{112}{5}{1}{19}{0.069}{0.063}{0.075}{0.06904434169514513}
\chexdefresultid{112}{5}{1}{20}{0.097}{0.091}{0.103}{0.09739172609193714}
\chexdefresultid{112}{5}{1}{21}{0.024}{0.021}{0.028}{0.02444964236981519}
\chexdefresultid{112}{5}{1}{22}{1.62}{1.60}{1.64}{1.6191914888255512}
\chexdefresultid{112}{5}{1}{23}{0.101}{0.092}{0.110}{0.10106132467243578}
\chexdefresultid{112}{3}{0}{0}{0.277}{0.272}{0.282}{0.27664155005381996}
\chexdefresultid{112}{3}{0}{1}{0.135}{0.133}{0.138}{0.1354283778648339}
\chexdefresultid{112}{3}{0}{2}{0.068}{0.066}{0.070}{0.06794998344381437}
\chexdefresultid{112}{3}{0}{3}{0.035}{0.033}{0.036}{0.034749905576197435}
\chexdefresultid{112}{3}{0}{4}{0.017}{0.015}{0.020}{0.017422733796446432}
\chexdefresultid{112}{3}{0}{5}{0.206}{0.204}{0.208}{0.2055870843660501}
\chexdefresultid{112}{3}{0}{6}{0.314}{0.294}{0.331}{0.3135713162446926}
\chexdefresultid{112}{3}{0}{7}{0.206}{0.183}{0.223}{0.20560121720242316}
\chexdefresultid{112}{3}{0}{8}{0.272}{0.252}{0.290}{0.27221298132628186}
\chexdefresultid{112}{3}{0}{9}{0.264}{0.243}{0.283}{0.2635922916711094}
\chexdefresultid{112}{3}{0}{10}{0.273}{0.244}{0.300}{0.2728158493017213}
\chexdefresultid{112}{3}{0}{11}{0.208}{0.186}{0.226}{0.2078910217759818}
\chexdefresultid{112}{3}{0}{12}{0.334}{0.306}{0.362}{0.3340927750410509}
\chexdefresultid{112}{3}{0}{13}{0.144}{0.124}{0.168}{0.1444376026272578}
\chexdefresultid{112}{3}{0}{14}{0.586}{0.578}{0.593}{0.5856351161154116}
\chexdefresultid{112}{3}{0}{15}{0.394}{0.384}{0.404}{0.39400363984391307}
\chexdefresultid{112}{3}{0}{16}{0.102}{0.099}{0.106}{0.10238220769361689}
\chexdefresultid{112}{3}{0}{17}{0.163}{0.158}{0.167}{0.16294481969209182}
\chexdefresultid{112}{3}{0}{18}{0.149}{0.144}{0.153}{0.14869929863093256}
\chexdefresultid{112}{3}{0}{19}{0.100}{0.096}{0.103}{0.09965753232366087}
\chexdefresultid{112}{3}{0}{20}{0.163}{0.158}{0.167}{0.16294481969209182}
\chexdefresultid{112}{3}{0}{21}{0.042}{0.039}{0.045}{0.041819595695141966}
\chexdefresultid{112}{3}{0}{22}{1.63}{1.61}{1.65}{1.630176263045447}
\chexdefresultid{112}{3}{0}{23}{0.196}{0.181}{0.210}{0.19571972507353552}
\chexdefresultid{112}{3}{1}{0}{0.274}{0.268}{0.279}{0.2735456908528645}
\chexdefresultid{112}{3}{1}{1}{0.134}{0.131}{0.137}{0.13394210223131064}
\chexdefresultid{112}{3}{1}{2}{0.067}{0.065}{0.069}{0.06730670086266254}
\chexdefresultid{112}{3}{1}{3}{0.034}{0.033}{0.036}{0.034442779808835096}
\chexdefresultid{112}{3}{1}{4}{0.017}{0.015}{0.020}{0.01744256808402087}
\chexdefresultid{112}{3}{1}{5}{0.205}{0.203}{0.207}{0.20514161368360978}
\chexdefresultid{112}{3}{1}{6}{0.317}{0.299}{0.334}{0.31734837799717913}
\chexdefresultid{112}{3}{1}{7}{0.206}{0.183}{0.225}{0.20600904571309273}
\chexdefresultid{112}{3}{1}{8}{0.275}{0.255}{0.293}{0.2745722746767315}
\chexdefresultid{112}{3}{1}{9}{0.268}{0.246}{0.287}{0.26760848637589585}
\chexdefresultid{112}{3}{1}{10}{0.275}{0.245}{0.304}{0.2751824817518248}
\chexdefresultid{112}{3}{1}{11}{0.212}{0.186}{0.237}{0.21175912894243143}
\chexdefresultid{112}{3}{1}{12}{0.334}{0.304}{0.367}{0.3342386258124419}
\chexdefresultid{112}{3}{1}{13}{0.145}{0.122}{0.169}{0.14482358402971215}
\chexdefresultid{112}{3}{1}{14}{0.585}{0.578}{0.592}{0.584958217270195}
\chexdefresultid{112}{3}{1}{15}{0.394}{0.383}{0.404}{0.3936323084743766}
\chexdefresultid{112}{3}{1}{16}{0.102}{0.098}{0.106}{0.10164351397431554}
\chexdefresultid{112}{3}{1}{17}{0.162}{0.157}{0.167}{0.16207973453444952}
\chexdefresultid{112}{3}{1}{18}{0.148}{0.143}{0.153}{0.1475212069632558}
\chexdefresultid{112}{3}{1}{19}{0.098}{0.095}{0.102}{0.09843556256532673}
\chexdefresultid{112}{3}{1}{20}{0.162}{0.157}{0.167}{0.16207973453444952}
\chexdefresultid{112}{3}{1}{21}{0.041}{0.038}{0.044}{0.0412072934141816}
\chexdefresultid{112}{3}{1}{22}{1.64}{1.61}{1.66}{1.6362029642658804}
\chexdefresultid{112}{3}{1}{23}{0.194}{0.177}{0.210}{0.19360952736341888}
\chexdefresultid{112}{7}{0}{0}{0.253}{0.244}{0.262}{0.2525959561343375}
\chexdefresultid{112}{7}{0}{1}{0.124}{0.120}{0.129}{0.12414970657899123}
\chexdefresultid{112}{7}{0}{2}{0.065}{0.062}{0.067}{0.06467051964065301}
\chexdefresultid{112}{7}{0}{3}{0.035}{0.034}{0.037}{0.03530192709231567}
\chexdefresultid{112}{7}{0}{4}{0.023}{0.021}{0.026}{0.02317959325750959}
\chexdefresultid{112}{7}{0}{5}{0.210}{0.208}{0.213}{0.21028499032207862}
\chexdefresultid{112}{7}{0}{6}{0.246}{0.230}{0.263}{0.24589779653070792}
\chexdefresultid{112}{7}{0}{7}{0.196}{0.178}{0.213}{0.1960899820651313}
\chexdefresultid{112}{7}{0}{8}{0.217}{0.203}{0.232}{0.21660610116742995}
\chexdefresultid{112}{7}{0}{9}{0.208}{0.192}{0.223}{0.2076623192253516}
\chexdefresultid{112}{7}{0}{10}{0.214}{0.190}{0.239}{0.2140485312899106}
\chexdefresultid{112}{7}{0}{11}{0.207}{0.183}{0.231}{0.20712989221718195}
\chexdefresultid{112}{7}{0}{12}{0.328}{0.303}{0.355}{0.32793055893566964}
\chexdefresultid{112}{7}{0}{13}{0.109}{0.092}{0.128}{0.10859495416565264}
\chexdefresultid{112}{7}{0}{14}{0.556}{0.547}{0.565}{0.5561267948405938}
\chexdefresultid{112}{7}{0}{15}{0.346}{0.337}{0.355}{0.3460786250440917}
\chexdefresultid{112}{7}{0}{16}{0.104}{0.100}{0.107}{0.10365511951204931}
\chexdefresultid{112}{7}{0}{17}{0.163}{0.158}{0.168}{0.16324128425342332}
\chexdefresultid{112}{7}{0}{18}{0.150}{0.145}{0.155}{0.15019339234702433}
\chexdefresultid{112}{7}{0}{19}{0.103}{0.100}{0.107}{0.10337169959479449}
\chexdefresultid{112}{7}{0}{20}{0.163}{0.158}{0.168}{0.16324128425342332}
\chexdefresultid{112}{7}{0}{21}{0.044}{0.041}{0.047}{0.04406895477067529}
\chexdefresultid{112}{7}{0}{22}{1.60}{1.57}{1.62}{1.5957534474051271}
\chexdefresultid{112}{7}{0}{23}{0.205}{0.190}{0.221}{0.2050568055359367}
\chexdefresultid{112}{7}{1}{0}{0.252}{0.243}{0.261}{0.2515474329686173}
\chexdefresultid{112}{7}{1}{1}{0.124}{0.119}{0.129}{0.12376814817461422}
\chexdefresultid{112}{7}{1}{2}{0.064}{0.062}{0.067}{0.06448457815110561}
\chexdefresultid{112}{7}{1}{3}{0.035}{0.033}{0.037}{0.035144025326973076}
\chexdefresultid{112}{7}{1}{4}{0.023}{0.020}{0.027}{0.023363601985430235}
\chexdefresultid{112}{7}{1}{5}{0.210}{0.207}{0.212}{0.20978081850070793}
\chexdefresultid{112}{7}{1}{6}{0.250}{0.233}{0.268}{0.2502902851245001}
\chexdefresultid{112}{7}{1}{7}{0.197}{0.177}{0.215}{0.19723539139214977}
\chexdefresultid{112}{7}{1}{8}{0.223}{0.208}{0.239}{0.22326639124071368}
\chexdefresultid{112}{7}{1}{9}{0.214}{0.198}{0.231}{0.21423167892497424}
\chexdefresultid{112}{7}{1}{10}{0.219}{0.193}{0.244}{0.2192318474908887}
\chexdefresultid{112}{7}{1}{11}{0.210}{0.184}{0.234}{0.21007139556613136}
\chexdefresultid{112}{7}{1}{12}{0.326}{0.300}{0.353}{0.3264135135747118}
\chexdefresultid{112}{7}{1}{13}{0.112}{0.094}{0.131}{0.11243348504404141}
\chexdefresultid{112}{7}{1}{14}{0.556}{0.546}{0.565}{0.5556008423340806}
\chexdefresultid{112}{7}{1}{15}{0.346}{0.336}{0.355}{0.34556246234833843}
\chexdefresultid{112}{7}{1}{16}{0.102}{0.098}{0.107}{0.10227937466127986}
\chexdefresultid{112}{7}{1}{17}{0.161}{0.156}{0.167}{0.1614788149893025}
\chexdefresultid{112}{7}{1}{18}{0.148}{0.142}{0.154}{0.14829737258650338}
\chexdefresultid{112}{7}{1}{19}{0.102}{0.097}{0.106}{0.1015671742259495}
\chexdefresultid{112}{7}{1}{20}{0.161}{0.156}{0.167}{0.1614788149893025}
\chexdefresultid{112}{7}{1}{21}{0.043}{0.040}{0.046}{0.04307993433325726}
\chexdefresultid{112}{7}{1}{22}{1.60}{1.58}{1.63}{1.6030550219539692}
\chexdefresultid{112}{7}{1}{23}{0.202}{0.188}{0.217}{0.20184425391272753}
\chexdefresultid{112}{8}{0}{0}{0.178}{0.171}{0.184}{0.17831592591669143}
\chexdefresultid{112}{8}{0}{1}{0.070}{0.066}{0.073}{0.06992384796321494}
\chexdefresultid{112}{8}{0}{2}{0.030}{0.028}{0.032}{0.030412308069992792}
\chexdefresultid{112}{8}{0}{3}{0.014}{0.012}{0.015}{0.013913300742374348}
\chexdefresultid{112}{8}{0}{4}{0.031}{0.026}{0.036}{0.0310593653956653}
\chexdefresultid{112}{8}{0}{5}{0.149}{0.146}{0.151}{0.14858726608973707}
\chexdefresultid{112}{8}{0}{6}{0.288}{0.267}{0.306}{0.28773649108479654}
\chexdefresultid{112}{8}{0}{7}{0.221}{0.196}{0.240}{0.22056818447941998}
\chexdefresultid{112}{8}{0}{8}{0.251}{0.230}{0.269}{0.25127576510220395}
\chexdefresultid{112}{8}{0}{9}{0.250}{0.228}{0.268}{0.24992684423889458}
\chexdefresultid{112}{8}{0}{10}{0.262}{0.228}{0.292}{0.2618853572398805}
\chexdefresultid{112}{8}{0}{11}{0.202}{0.175}{0.225}{0.2022848481679424}
\chexdefresultid{112}{8}{0}{12}{0.363}{0.341}{0.385}{0.3625727989037341}
\chexdefresultid{112}{8}{0}{13}{0.134}{0.109}{0.160}{0.13415553271668382}
\chexdefresultid{112}{8}{0}{14}{0.724}{0.717}{0.732}{0.7244989722507709}
\chexdefresultid{112}{8}{0}{15}{0.347}{0.339}{0.355}{0.3474309685838425}
\chexdefresultid{112}{8}{0}{16}{0.058}{0.053}{0.062}{0.05752203891416213}
\chexdefresultid{112}{8}{0}{17}{0.094}{0.088}{0.100}{0.09410945091866284}
\chexdefresultid{112}{8}{0}{18}{0.081}{0.075}{0.086}{0.08115373733287572}
\chexdefresultid{112}{8}{0}{19}{0.063}{0.057}{0.069}{0.06330953034985497}
\chexdefresultid{112}{8}{0}{20}{0.094}{0.088}{0.100}{0.09410945091866284}
\chexdefresultid{112}{8}{0}{21}{0.021}{0.017}{0.024}{0.020934626909661438}
\chexdefresultid{112}{8}{0}{22}{1.64}{1.62}{1.66}{1.642849952640255}
\chexdefresultid{112}{8}{0}{23}{0.106}{0.096}{0.114}{0.10556019470138175}
\chexdefresultid{112}{8}{1}{0}{0.181}{0.175}{0.188}{0.18103729322881712}
\chexdefresultid{112}{8}{1}{1}{0.071}{0.068}{0.074}{0.0710412570939309}
\chexdefresultid{112}{8}{1}{2}{0.031}{0.029}{0.033}{0.031056649106268038}
\chexdefresultid{112}{8}{1}{3}{0.014}{0.013}{0.016}{0.014215403411821991}
\chexdefresultid{112}{8}{1}{4}{0.029}{0.024}{0.034}{0.029288572865394654}
\chexdefresultid{112}{8}{1}{5}{0.148}{0.146}{0.151}{0.14832368875339996}
\chexdefresultid{112}{8}{1}{6}{0.289}{0.270}{0.308}{0.2891349895240946}
\chexdefresultid{112}{8}{1}{7}{0.220}{0.194}{0.242}{0.21989307897160382}
\chexdefresultid{112}{8}{1}{8}{0.254}{0.234}{0.273}{0.25407425935189815}
\chexdefresultid{112}{8}{1}{9}{0.253}{0.232}{0.272}{0.2525735089767106}
\chexdefresultid{112}{8}{1}{10}{0.261}{0.226}{0.293}{0.26105263157894737}
\chexdefresultid{112}{8}{1}{11}{0.196}{0.171}{0.219}{0.19583978520965895}
\chexdefresultid{112}{8}{1}{12}{0.361}{0.337}{0.384}{0.3607613330474761}
\chexdefresultid{112}{8}{1}{13}{0.133}{0.110}{0.158}{0.1331475261440244}
\chexdefresultid{112}{8}{1}{14}{0.724}{0.716}{0.731}{0.7238976631172729}
\chexdefresultid{112}{8}{1}{15}{0.347}{0.338}{0.355}{0.347222095928331}
\chexdefresultid{112}{8}{1}{16}{0.058}{0.054}{0.063}{0.05817889340957865}
\chexdefresultid{112}{8}{1}{17}{0.095}{0.088}{0.101}{0.09455043698041452}
\chexdefresultid{112}{8}{1}{18}{0.082}{0.076}{0.087}{0.08167057368900967}
\chexdefresultid{112}{8}{1}{19}{0.064}{0.059}{0.070}{0.0642935130137079}
\chexdefresultid{112}{8}{1}{20}{0.095}{0.088}{0.101}{0.09455043698041452}
\chexdefresultid{112}{8}{1}{21}{0.022}{0.018}{0.026}{0.02180734983874281}
\chexdefresultid{112}{8}{1}{22}{1.64}{1.62}{1.66}{1.6432240730295606}
\chexdefresultid{112}{8}{1}{23}{0.104}{0.095}{0.113}{0.10419813081143747}
\chexdefresultid{112}{6}{0}{0}{0.276}{0.270}{0.282}{0.27559960459913496}
\chexdefresultid{112}{6}{0}{1}{0.132}{0.129}{0.135}{0.13182353920571416}
\chexdefresultid{112}{6}{0}{2}{0.065}{0.063}{0.067}{0.0651503111551484}
\chexdefresultid{112}{6}{0}{3}{0.033}{0.032}{0.035}{0.03341925904776042}
\chexdefresultid{112}{6}{0}{4}{0.018}{0.015}{0.021}{0.01814524616506735}
\chexdefresultid{112}{6}{0}{5}{0.201}{0.199}{0.203}{0.2008857074623038}
\chexdefresultid{112}{6}{0}{6}{0.236}{0.216}{0.254}{0.23585548738922973}
\chexdefresultid{112}{6}{0}{7}{0.176}{0.152}{0.194}{0.17561264318193034}
\chexdefresultid{112}{6}{0}{8}{0.205}{0.186}{0.222}{0.20482930402930408}
\chexdefresultid{112}{6}{0}{9}{0.194}{0.176}{0.210}{0.19375238095238098}
\chexdefresultid{112}{6}{0}{10}{0.201}{0.173}{0.225}{0.20123501634580457}
\chexdefresultid{112}{6}{0}{11}{0.176}{0.152}{0.197}{0.17638674214172437}
\chexdefresultid{112}{6}{0}{12}{0.323}{0.291}{0.353}{0.3225172161172161}
\chexdefresultid{112}{6}{0}{13}{0.098}{0.080}{0.117}{0.0979018315018315}
\chexdefresultid{112}{6}{0}{14}{0.569}{0.561}{0.577}{0.5693626373626374}
\chexdefresultid{112}{6}{0}{15}{0.367}{0.356}{0.377}{0.3669454499916811}
\chexdefresultid{112}{6}{0}{16}{0.101}{0.098}{0.105}{0.10135644242036121}
\chexdefresultid{112}{6}{0}{17}{0.162}{0.158}{0.167}{0.162455262409057}
\chexdefresultid{112}{6}{0}{18}{0.149}{0.144}{0.153}{0.1488451216538131}
\chexdefresultid{112}{6}{0}{19}{0.105}{0.101}{0.108}{0.10453272024982266}
\chexdefresultid{112}{6}{0}{20}{0.162}{0.158}{0.167}{0.162455262409057}
\chexdefresultid{112}{6}{0}{21}{0.040}{0.037}{0.043}{0.04025762243166544}
\chexdefresultid{112}{6}{0}{22}{1.66}{1.64}{1.68}{1.6614275265913026}
\chexdefresultid{112}{6}{0}{23}{0.207}{0.191}{0.222}{0.2068216287985519}
\chexdefresultid{112}{6}{1}{0}{0.273}{0.268}{0.280}{0.2733348576252688}
\chexdefresultid{112}{6}{1}{1}{0.131}{0.128}{0.134}{0.13085265241198415}
\chexdefresultid{112}{6}{1}{2}{0.065}{0.063}{0.067}{0.06476815819654082}
\chexdefresultid{112}{6}{1}{3}{0.033}{0.032}{0.035}{0.033194904217033486}
\chexdefresultid{112}{6}{1}{4}{0.018}{0.015}{0.021}{0.017863301257168295}
\chexdefresultid{112}{6}{1}{5}{0.200}{0.198}{0.203}{0.20029068777647518}
\chexdefresultid{112}{6}{1}{6}{0.243}{0.224}{0.262}{0.24323293938238658}
\chexdefresultid{112}{6}{1}{7}{0.179}{0.155}{0.199}{0.17945811539967949}
\chexdefresultid{112}{6}{1}{8}{0.211}{0.192}{0.229}{0.21129999668621796}
\chexdefresultid{112}{6}{1}{9}{0.200}{0.181}{0.217}{0.20016568910097093}
\chexdefresultid{112}{6}{1}{10}{0.208}{0.177}{0.236}{0.20776071139854488}
\chexdefresultid{112}{6}{1}{11}{0.179}{0.153}{0.201}{0.1787169449724218}
\chexdefresultid{112}{6}{1}{12}{0.324}{0.290}{0.358}{0.3237233654770189}
\chexdefresultid{112}{6}{1}{13}{0.101}{0.082}{0.121}{0.10103721377207807}
\chexdefresultid{112}{6}{1}{14}{0.570}{0.561}{0.579}{0.5703350233621632}
\chexdefresultid{112}{6}{1}{15}{0.370}{0.359}{0.380}{0.3700123437631027}
\chexdefresultid{112}{6}{1}{16}{0.101}{0.097}{0.105}{0.10112696310108017}
\chexdefresultid{112}{6}{1}{17}{0.162}{0.157}{0.168}{0.16247648714214724}
\chexdefresultid{112}{6}{1}{18}{0.149}{0.144}{0.154}{0.14851289328464412}
\chexdefresultid{112}{6}{1}{19}{0.104}{0.100}{0.108}{0.10398381349188723}
\chexdefresultid{112}{6}{1}{20}{0.162}{0.157}{0.168}{0.16247648714214724}
\chexdefresultid{112}{6}{1}{21}{0.040}{0.037}{0.043}{0.03977743906001312}
\chexdefresultid{112}{6}{1}{22}{1.66}{1.64}{1.69}{1.6634306653082276}
\chexdefresultid{112}{6}{1}{23}{0.205}{0.189}{0.224}{0.20533316718076633}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_qwen2.5-vl-7b}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{113}{1}{0}{0}{0.262}{0.253}{0.272}{0.2619856012924191}
\chexdefresultid{113}{1}{0}{1}{0.156}{0.150}{0.162}{0.15625615526749503}
\chexdefresultid{113}{1}{0}{2}{0.101}{0.096}{0.106}{0.10063135407482363}
\chexdefresultid{113}{1}{0}{3}{0.069}{0.065}{0.073}{0.0688503371244214}
\chexdefresultid{113}{1}{0}{4}{0.089}{0.075}{0.109}{0.0891957630566647}
\chexdefresultid{113}{1}{0}{5}{0.250}{0.246}{0.255}{0.25029028062431746}
\chexdefresultid{113}{1}{0}{6}{0.231}{0.211}{0.252}{0.23072513614216109}
\chexdefresultid{113}{1}{0}{7}{0.122}{0.109}{0.134}{0.12160086037735891}
\chexdefresultid{113}{1}{0}{8}{0.209}{0.192}{0.229}{0.20946528369802028}
\chexdefresultid{113}{1}{0}{9}{0.170}{0.152}{0.190}{0.17024959742351048}
\chexdefresultid{113}{1}{0}{10}{0.107}{0.082}{0.135}{0.1068306895435416}
\chexdefresultid{113}{1}{0}{11}{0.084}{0.067}{0.102}{0.08426243212813653}
\chexdefresultid{113}{1}{0}{12}{0.352}{0.317}{0.388}{0.3516339869281046}
\chexdefresultid{113}{1}{0}{13}{0.046}{0.033}{0.063}{0.046433645922136974}
\chexdefresultid{113}{1}{0}{14}{0.649}{0.642}{0.657}{0.6491292169041529}
\chexdefresultid{113}{1}{0}{15}{0.409}{0.400}{0.418}{0.40881325543795716}
\chexdefresultid{113}{1}{0}{16}{0.152}{0.146}{0.159}{0.15201441376678357}
\chexdefresultid{113}{1}{0}{17}{0.220}{0.214}{0.228}{0.22042340700129354}
\chexdefresultid{113}{1}{0}{18}{0.198}{0.191}{0.206}{0.19840866608607374}
\chexdefresultid{113}{1}{0}{19}{0.148}{0.142}{0.155}{0.14815757141112815}
\chexdefresultid{113}{1}{0}{20}{0.220}{0.214}{0.228}{0.22042340700129354}
\chexdefresultid{113}{1}{0}{21}{0.084}{0.078}{0.090}{0.08360542053227354}
\chexdefresultid{113}{1}{0}{22}{1.33}{1.30}{1.36}{1.329379225624216}
\chexdefresultid{113}{1}{0}{23}{0.242}{0.229}{0.258}{0.2422284397188488}
\chexdefresultid{113}{1}{1}{0}{0.267}{0.257}{0.277}{0.2666171721021368}
\chexdefresultid{113}{1}{1}{1}{0.159}{0.153}{0.166}{0.1590467828611795}
\chexdefresultid{113}{1}{1}{2}{0.102}{0.098}{0.107}{0.10247315101097158}
\chexdefresultid{113}{1}{1}{3}{0.070}{0.066}{0.074}{0.07001979393044949}
\chexdefresultid{113}{1}{1}{4}{0.091}{0.076}{0.112}{0.0912205428786334}
\chexdefresultid{113}{1}{1}{5}{0.250}{0.245}{0.255}{0.2501327228426197}
\chexdefresultid{113}{1}{1}{6}{0.238}{0.218}{0.261}{0.23796033994334279}
\chexdefresultid{113}{1}{1}{7}{0.123}{0.110}{0.136}{0.12266595505360804}
\chexdefresultid{113}{1}{1}{8}{0.213}{0.194}{0.234}{0.21319869209973874}
\chexdefresultid{113}{1}{1}{9}{0.178}{0.159}{0.201}{0.1779941250207663}
\chexdefresultid{113}{1}{1}{10}{0.106}{0.080}{0.138}{0.1060875756496974}
\chexdefresultid{113}{1}{1}{11}{0.080}{0.062}{0.098}{0.07953251728546933}
\chexdefresultid{113}{1}{1}{12}{0.346}{0.312}{0.384}{0.3463843958135109}
\chexdefresultid{113}{1}{1}{13}{0.046}{0.033}{0.064}{0.0461941008563273}
\chexdefresultid{113}{1}{1}{14}{0.650}{0.642}{0.658}{0.6497893162974039}
\chexdefresultid{113}{1}{1}{15}{0.410}{0.401}{0.420}{0.4103983819262483}
\chexdefresultid{113}{1}{1}{16}{0.151}{0.144}{0.158}{0.15052788678089973}
\chexdefresultid{113}{1}{1}{17}{0.219}{0.211}{0.227}{0.21897909091914539}
\chexdefresultid{113}{1}{1}{18}{0.197}{0.189}{0.205}{0.19704746224191205}
\chexdefresultid{113}{1}{1}{19}{0.147}{0.140}{0.155}{0.14698607214161807}
\chexdefresultid{113}{1}{1}{20}{0.219}{0.211}{0.227}{0.21897909091914539}
\chexdefresultid{113}{1}{1}{21}{0.082}{0.076}{0.089}{0.08207668264265405}
\chexdefresultid{113}{1}{1}{22}{1.33}{1.30}{1.36}{1.333651735039567}
\chexdefresultid{113}{1}{1}{23}{0.240}{0.225}{0.255}{0.23956614732661355}
\chexdefresultid{113}{2}{0}{0}{0.215}{0.204}{0.224}{0.21482136093927262}
\chexdefresultid{113}{2}{0}{1}{0.099}{0.093}{0.105}{0.09921888032615327}
\chexdefresultid{113}{2}{0}{2}{0.050}{0.046}{0.054}{0.05039500119999308}
\chexdefresultid{113}{2}{0}{3}{0.027}{0.024}{0.030}{0.027368531188459132}
\chexdefresultid{113}{2}{0}{4}{0.046}{0.037}{0.057}{0.04595032997889895}
\chexdefresultid{113}{2}{0}{5}{0.169}{0.165}{0.173}{0.16934513532330647}
\chexdefresultid{113}{2}{0}{6}{0.224}{0.205}{0.244}{0.22411953041622198}
\chexdefresultid{113}{2}{0}{7}{0.123}{0.112}{0.136}{0.12342966491405538}
\chexdefresultid{113}{2}{0}{8}{0.218}{0.199}{0.239}{0.2183185884940271}
\chexdefresultid{113}{2}{0}{9}{0.185}{0.166}{0.207}{0.18548008197131005}
\chexdefresultid{113}{2}{0}{10}{0.118}{0.092}{0.144}{0.11828859060402684}
\chexdefresultid{113}{2}{0}{11}{0.098}{0.075}{0.120}{0.098050228146199}
\chexdefresultid{113}{2}{0}{12}{0.460}{0.421}{0.506}{0.46023391812865494}
\chexdefresultid{113}{2}{0}{13}{0.044}{0.033}{0.056}{0.04412955465587044}
\chexdefresultid{113}{2}{0}{14}{0.628}{0.621}{0.635}{0.6277231540389435}
\chexdefresultid{113}{2}{0}{15}{0.301}{0.294}{0.309}{0.3014445813580458}
\chexdefresultid{113}{2}{0}{16}{0.065}{0.060}{0.070}{0.06496594674053394}
\chexdefresultid{113}{2}{0}{17}{0.102}{0.095}{0.109}{0.10222181733889678}
\chexdefresultid{113}{2}{0}{18}{0.088}{0.082}{0.094}{0.08763296341977339}
\chexdefresultid{113}{2}{0}{19}{0.060}{0.054}{0.066}{0.059798207498912063}
\chexdefresultid{113}{2}{0}{20}{0.102}{0.095}{0.109}{0.10222181733889678}
\chexdefresultid{113}{2}{0}{21}{0.028}{0.024}{0.032}{0.027710076142171112}
\chexdefresultid{113}{2}{0}{22}{1.72}{1.70}{1.74}{1.7186897053706076}
\chexdefresultid{113}{2}{0}{23}{0.190}{0.173}{0.210}{0.19012516573245317}
\chexdefresultid{113}{2}{1}{0}{0.216}{0.205}{0.227}{0.2163508361855439}
\chexdefresultid{113}{2}{1}{1}{0.101}{0.094}{0.107}{0.1007133906928733}
\chexdefresultid{113}{2}{1}{2}{0.051}{0.047}{0.056}{0.05146122008477039}
\chexdefresultid{113}{2}{1}{3}{0.028}{0.025}{0.031}{0.02811404897666281}
\chexdefresultid{113}{2}{1}{4}{0.048}{0.038}{0.059}{0.04750872693398533}
\chexdefresultid{113}{2}{1}{5}{0.170}{0.166}{0.174}{0.1700955884518574}
\chexdefresultid{113}{2}{1}{6}{0.225}{0.204}{0.246}{0.225}
\chexdefresultid{113}{2}{1}{7}{0.121}{0.108}{0.134}{0.12106200186460223}
\chexdefresultid{113}{2}{1}{8}{0.218}{0.197}{0.240}{0.21766210655099547}
\chexdefresultid{113}{2}{1}{9}{0.187}{0.165}{0.209}{0.18713157602046493}
\chexdefresultid{113}{2}{1}{10}{0.117}{0.090}{0.145}{0.11705532693187014}
\chexdefresultid{113}{2}{1}{11}{0.098}{0.074}{0.122}{0.09788164039676647}
\chexdefresultid{113}{2}{1}{12}{0.457}{0.415}{0.501}{0.45669002335669}
\chexdefresultid{113}{2}{1}{13}{0.045}{0.034}{0.059}{0.04527861194527861}
\chexdefresultid{113}{2}{1}{14}{0.628}{0.621}{0.636}{0.6282353782353782}
\chexdefresultid{113}{2}{1}{15}{0.302}{0.294}{0.310}{0.30175002527270955}
\chexdefresultid{113}{2}{1}{16}{0.066}{0.061}{0.071}{0.06579496873965546}
\chexdefresultid{113}{2}{1}{17}{0.103}{0.097}{0.110}{0.10346997872062667}
\chexdefresultid{113}{2}{1}{18}{0.088}{0.083}{0.095}{0.08841001534934508}
\chexdefresultid{113}{2}{1}{19}{0.060}{0.055}{0.066}{0.05996008592550806}
\chexdefresultid{113}{2}{1}{20}{0.103}{0.097}{0.110}{0.10346997872062667}
\chexdefresultid{113}{2}{1}{21}{0.028}{0.024}{0.033}{0.02811995875868425}
\chexdefresultid{113}{2}{1}{22}{1.72}{1.70}{1.74}{1.7175948323078662}
\chexdefresultid{113}{2}{1}{23}{0.188}{0.170}{0.209}{0.18845722179055513}
\chexdefresultid{113}{0}{0}{0}{0.206}{0.194}{0.218}{0.2060938294141672}
\chexdefresultid{113}{0}{0}{1}{0.126}{0.118}{0.134}{0.12607812097910281}
\chexdefresultid{113}{0}{0}{2}{0.083}{0.078}{0.088}{0.08311786395428707}
\chexdefresultid{113}{0}{0}{3}{0.057}{0.053}{0.061}{0.057163687310111955}
\chexdefresultid{113}{0}{0}{4}{0.052}{0.040}{0.066}{0.05152271196698983}
\chexdefresultid{113}{0}{0}{5}{0.243}{0.237}{0.249}{0.24265385637586848}
\chexdefresultid{113}{0}{0}{6}{0.206}{0.186}{0.226}{0.20641158221303}
\chexdefresultid{113}{0}{0}{7}{0.135}{0.119}{0.150}{0.13467039751340218}
\chexdefresultid{113}{0}{0}{8}{0.196}{0.176}{0.216}{0.1958435960591133}
\chexdefresultid{113}{0}{0}{9}{0.153}{0.134}{0.171}{0.15274014778325123}
\chexdefresultid{113}{0}{0}{10}{0.120}{0.092}{0.147}{0.11965811965811966}
\chexdefresultid{113}{0}{0}{11}{0.107}{0.085}{0.127}{0.1072639723346452}
\chexdefresultid{113}{0}{0}{12}{0.353}{0.313}{0.392}{0.35326354679802957}
\chexdefresultid{113}{0}{0}{13}{0.049}{0.036}{0.062}{0.049076354679802946}
\chexdefresultid{113}{0}{0}{14}{0.635}{0.625}{0.645}{0.6348522167487685}
\chexdefresultid{113}{0}{0}{15}{0.425}{0.415}{0.436}{0.4248612251430267}
\chexdefresultid{113}{0}{0}{16}{0.164}{0.157}{0.172}{0.16412812502885127}
\chexdefresultid{113}{0}{0}{17}{0.238}{0.229}{0.246}{0.23750058160708654}
\chexdefresultid{113}{0}{0}{18}{0.212}{0.204}{0.221}{0.21188267967485008}
\chexdefresultid{113}{0}{0}{19}{0.159}{0.151}{0.168}{0.15920020785909234}
\chexdefresultid{113}{0}{0}{20}{0.238}{0.229}{0.246}{0.23750058160708654}
\chexdefresultid{113}{0}{0}{21}{0.091}{0.084}{0.097}{0.090755668450616}
\chexdefresultid{113}{0}{0}{22}{1.33}{1.29}{1.37}{1.333751692668602}
\chexdefresultid{113}{0}{0}{23}{0.270}{0.254}{0.287}{0.26995091149955674}
\chexdefresultid{113}{0}{1}{0}{0.211}{0.198}{0.223}{0.21065965752233726}
\chexdefresultid{113}{0}{1}{1}{0.129}{0.121}{0.138}{0.12891556713230884}
\chexdefresultid{113}{0}{1}{2}{0.085}{0.079}{0.091}{0.08495422791038328}
\chexdefresultid{113}{0}{1}{3}{0.058}{0.054}{0.063}{0.058390011573862345}
\chexdefresultid{113}{0}{1}{4}{0.055}{0.041}{0.073}{0.0547273632834604}
\chexdefresultid{113}{0}{1}{5}{0.243}{0.237}{0.249}{0.2429271888964275}
\chexdefresultid{113}{0}{1}{6}{0.210}{0.187}{0.232}{0.2103552356628744}
\chexdefresultid{113}{0}{1}{7}{0.137}{0.119}{0.153}{0.1368492662948882}
\chexdefresultid{113}{0}{1}{8}{0.194}{0.172}{0.216}{0.19434440907282136}
\chexdefresultid{113}{0}{1}{9}{0.157}{0.136}{0.178}{0.1567399522483088}
\chexdefresultid{113}{0}{1}{10}{0.118}{0.091}{0.147}{0.11800302571860817}
\chexdefresultid{113}{0}{1}{11}{0.108}{0.084}{0.129}{0.10753116338062466}
\chexdefresultid{113}{0}{1}{12}{0.349}{0.306}{0.392}{0.34911792014856086}
\chexdefresultid{113}{0}{1}{13}{0.048}{0.035}{0.063}{0.048282265552460533}
\chexdefresultid{113}{0}{1}{14}{0.635}{0.625}{0.647}{0.6352467170712296}
\chexdefresultid{113}{0}{1}{15}{0.426}{0.415}{0.438}{0.4263198205735107}
\chexdefresultid{113}{0}{1}{16}{0.162}{0.154}{0.170}{0.16226707444614696}
\chexdefresultid{113}{0}{1}{17}{0.235}{0.226}{0.245}{0.23549918640208814}
\chexdefresultid{113}{0}{1}{18}{0.210}{0.201}{0.219}{0.21005385821940553}
\chexdefresultid{113}{0}{1}{19}{0.157}{0.149}{0.166}{0.15741726488787208}
\chexdefresultid{113}{0}{1}{20}{0.235}{0.226}{0.245}{0.23549918640208814}
\chexdefresultid{113}{0}{1}{21}{0.089}{0.082}{0.096}{0.08903496249020577}
\chexdefresultid{113}{0}{1}{22}{1.34}{1.29}{1.38}{1.335639222144123}
\chexdefresultid{113}{0}{1}{23}{0.269}{0.250}{0.287}{0.26925195471504665}
\chexdefresultid{113}{4}{0}{0}{0.296}{0.286}{0.305}{0.2956327909655705}
\chexdefresultid{113}{4}{0}{1}{0.178}{0.171}{0.185}{0.1782941614858523}
\chexdefresultid{113}{4}{0}{2}{0.117}{0.111}{0.122}{0.11660107014122942}
\chexdefresultid{113}{4}{0}{3}{0.081}{0.076}{0.085}{0.08053789823589874}
\chexdefresultid{113}{4}{0}{4}{0.093}{0.082}{0.107}{0.09283390144285483}
\chexdefresultid{113}{4}{0}{5}{0.251}{0.247}{0.256}{0.25145467682186656}
\chexdefresultid{113}{4}{0}{6}{0.277}{0.261}{0.297}{0.2774566473988439}
\chexdefresultid{113}{4}{0}{7}{0.194}{0.176}{0.207}{0.19359058199667298}
\chexdefresultid{113}{4}{0}{8}{0.243}{0.227}{0.262}{0.24348840985669631}
\chexdefresultid{113}{4}{0}{9}{0.215}{0.197}{0.235}{0.2153554175293306}
\chexdefresultid{113}{4}{0}{10}{0.202}{0.173}{0.234}{0.2021531100478469}
\chexdefresultid{113}{4}{0}{11}{0.165}{0.144}{0.186}{0.16535806910925865}
\chexdefresultid{113}{4}{0}{12}{0.386}{0.353}{0.419}{0.3856209150326797}
\chexdefresultid{113}{4}{0}{13}{0.090}{0.072}{0.112}{0.08979823813583404}
\chexdefresultid{113}{4}{0}{14}{0.648}{0.640}{0.656}{0.6477895506028498}
\chexdefresultid{113}{4}{0}{15}{0.428}{0.419}{0.439}{0.4281392246512714}
\chexdefresultid{113}{4}{0}{16}{0.164}{0.158}{0.171}{0.1641559259950391}
\chexdefresultid{113}{4}{0}{17}{0.236}{0.228}{0.243}{0.23577401806390508}
\chexdefresultid{113}{4}{0}{18}{0.213}{0.205}{0.220}{0.2125397732028336}
\chexdefresultid{113}{4}{0}{19}{0.161}{0.154}{0.169}{0.16111052958276456}
\chexdefresultid{113}{4}{0}{20}{0.236}{0.228}{0.243}{0.23577401806390508}
\chexdefresultid{113}{4}{0}{21}{0.093}{0.087}{0.099}{0.0925378339261731}
\chexdefresultid{113}{4}{0}{22}{1.29}{1.26}{1.32}{1.294363492158056}
\chexdefresultid{113}{4}{0}{23}{0.262}{0.247}{0.279}{0.26178302137381415}
\chexdefresultid{113}{4}{1}{0}{0.298}{0.289}{0.308}{0.298065550700989}
\chexdefresultid{113}{4}{1}{1}{0.179}{0.172}{0.187}{0.1792521565149418}
\chexdefresultid{113}{4}{1}{2}{0.117}{0.111}{0.123}{0.11692319429147349}
\chexdefresultid{113}{4}{1}{3}{0.080}{0.076}{0.085}{0.08039949338900464}
\chexdefresultid{113}{4}{1}{4}{0.094}{0.082}{0.109}{0.09401752744170203}
\chexdefresultid{113}{4}{1}{5}{0.251}{0.246}{0.255}{0.2505539662021177}
\chexdefresultid{113}{4}{1}{6}{0.284}{0.266}{0.303}{0.28419654714475434}
\chexdefresultid{113}{4}{1}{7}{0.193}{0.176}{0.207}{0.19345584301263233}
\chexdefresultid{113}{4}{1}{8}{0.248}{0.230}{0.268}{0.24829867246613202}
\chexdefresultid{113}{4}{1}{9}{0.224}{0.204}{0.244}{0.2240360654252186}
\chexdefresultid{113}{4}{1}{10}{0.204}{0.171}{0.240}{0.20426929392446633}
\chexdefresultid{113}{4}{1}{11}{0.164}{0.142}{0.185}{0.16436910164881974}
\chexdefresultid{113}{4}{1}{12}{0.382}{0.350}{0.416}{0.3820805581985411}
\chexdefresultid{113}{4}{1}{13}{0.091}{0.070}{0.116}{0.09140501110053918}
\chexdefresultid{113}{4}{1}{14}{0.648}{0.639}{0.656}{0.6475465543020252}
\chexdefresultid{113}{4}{1}{15}{0.429}{0.419}{0.440}{0.4294991668099032}
\chexdefresultid{113}{4}{1}{16}{0.162}{0.155}{0.170}{0.16223184783251218}
\chexdefresultid{113}{4}{1}{17}{0.234}{0.225}{0.242}{0.23386888870130682}
\chexdefresultid{113}{4}{1}{18}{0.210}{0.202}{0.219}{0.21038666801071962}
\chexdefresultid{113}{4}{1}{19}{0.159}{0.151}{0.167}{0.15861055924018927}
\chexdefresultid{113}{4}{1}{20}{0.234}{0.225}{0.242}{0.23386888870130682}
\chexdefresultid{113}{4}{1}{21}{0.091}{0.084}{0.097}{0.09059480696371765}
\chexdefresultid{113}{4}{1}{22}{1.30}{1.27}{1.34}{1.3021003605323889}
\chexdefresultid{113}{4}{1}{23}{0.259}{0.244}{0.275}{0.25872524636796745}
\chexdefresultid{113}{5}{0}{0}{0.195}{0.183}{0.206}{0.1950181245826553}
\chexdefresultid{113}{5}{0}{1}{0.093}{0.086}{0.099}{0.0928231711258062}
\chexdefresultid{113}{5}{0}{2}{0.049}{0.045}{0.053}{0.049053980103501864}
\chexdefresultid{113}{5}{0}{3}{0.027}{0.024}{0.030}{0.02704739267327302}
\chexdefresultid{113}{5}{0}{4}{0.066}{0.051}{0.083}{0.06567617263418692}
\chexdefresultid{113}{5}{0}{5}{0.172}{0.168}{0.177}{0.17231388912781362}
\chexdefresultid{113}{5}{0}{6}{0.273}{0.255}{0.292}{0.2730762810882991}
\chexdefresultid{113}{5}{0}{7}{0.198}{0.176}{0.218}{0.19809502508155935}
\chexdefresultid{113}{5}{0}{8}{0.249}{0.231}{0.270}{0.24946804332769243}
\chexdefresultid{113}{5}{0}{9}{0.222}{0.203}{0.242}{0.22202764746624395}
\chexdefresultid{113}{5}{0}{10}{0.209}{0.178}{0.236}{0.20932878270762229}
\chexdefresultid{113}{5}{0}{11}{0.167}{0.143}{0.187}{0.1674293894107947}
\chexdefresultid{113}{5}{0}{12}{0.471}{0.436}{0.511}{0.4713471713471713}
\chexdefresultid{113}{5}{0}{13}{0.080}{0.062}{0.099}{0.08043399096030673}
\chexdefresultid{113}{5}{0}{14}{0.649}{0.642}{0.657}{0.6485123064070433}
\chexdefresultid{113}{5}{0}{15}{0.322}{0.314}{0.329}{0.32163204154483566}
\chexdefresultid{113}{5}{0}{16}{0.076}{0.070}{0.081}{0.07553852935065575}
\chexdefresultid{113}{5}{0}{17}{0.116}{0.108}{0.123}{0.11590781021716741}
\chexdefresultid{113}{5}{0}{18}{0.099}{0.092}{0.105}{0.09878890451507852}
\chexdefresultid{113}{5}{0}{19}{0.073}{0.067}{0.079}{0.07339452043708637}
\chexdefresultid{113}{5}{0}{20}{0.116}{0.108}{0.123}{0.11590781021716741}
\chexdefresultid{113}{5}{0}{21}{0.035}{0.031}{0.040}{0.0351692484841441}
\chexdefresultid{113}{5}{0}{22}{1.67}{1.65}{1.70}{1.6732791377941478}
\chexdefresultid{113}{5}{0}{23}{0.195}{0.179}{0.215}{0.19520400002856145}
\chexdefresultid{113}{5}{1}{0}{0.196}{0.184}{0.207}{0.19559214159850358}
\chexdefresultid{113}{5}{1}{1}{0.094}{0.087}{0.101}{0.09387113208496309}
\chexdefresultid{113}{5}{1}{2}{0.050}{0.045}{0.054}{0.04983527733201334}
\chexdefresultid{113}{5}{1}{3}{0.028}{0.025}{0.030}{0.027674644180338798}
\chexdefresultid{113}{5}{1}{4}{0.067}{0.053}{0.084}{0.06730372707150233}
\chexdefresultid{113}{5}{1}{5}{0.173}{0.168}{0.178}{0.17290723799741917}
\chexdefresultid{113}{5}{1}{6}{0.277}{0.257}{0.300}{0.2774228873882095}
\chexdefresultid{113}{5}{1}{7}{0.203}{0.181}{0.225}{0.20328983915860935}
\chexdefresultid{113}{5}{1}{8}{0.252}{0.231}{0.276}{0.2523741995964218}
\chexdefresultid{113}{5}{1}{9}{0.228}{0.207}{0.252}{0.22835017557239778}
\chexdefresultid{113}{5}{1}{10}{0.212}{0.180}{0.241}{0.21152263374485597}
\chexdefresultid{113}{5}{1}{11}{0.167}{0.145}{0.188}{0.1673618687107073}
\chexdefresultid{113}{5}{1}{12}{0.467}{0.431}{0.508}{0.4672362839029506}
\chexdefresultid{113}{5}{1}{13}{0.083}{0.066}{0.103}{0.0833524000190667}
\chexdefresultid{113}{5}{1}{14}{0.650}{0.642}{0.658}{0.65000715000715}
\chexdefresultid{113}{5}{1}{15}{0.324}{0.315}{0.333}{0.3236748638377087}
\chexdefresultid{113}{5}{1}{16}{0.077}{0.072}{0.082}{0.07669692913304786}
\chexdefresultid{113}{5}{1}{17}{0.117}{0.110}{0.124}{0.11728112120374919}
\chexdefresultid{113}{5}{1}{18}{0.100}{0.094}{0.107}{0.10010549938576203}
\chexdefresultid{113}{5}{1}{19}{0.074}{0.069}{0.080}{0.07441101021343415}
\chexdefresultid{113}{5}{1}{20}{0.117}{0.110}{0.124}{0.11728112120374919}
\chexdefresultid{113}{5}{1}{21}{0.036}{0.032}{0.041}{0.03611273706234656}
\chexdefresultid{113}{5}{1}{22}{1.67}{1.65}{1.69}{1.6699907642662348}
\chexdefresultid{113}{5}{1}{23}{0.193}{0.175}{0.212}{0.19316757233423903}
\chexdefresultid{113}{3}{0}{0}{0.269}{0.257}{0.280}{0.2692572632744481}
\chexdefresultid{113}{3}{0}{1}{0.165}{0.157}{0.173}{0.16486534084322604}
\chexdefresultid{113}{3}{0}{2}{0.109}{0.103}{0.115}{0.10877261462125887}
\chexdefresultid{113}{3}{0}{3}{0.075}{0.070}{0.080}{0.07455822191357425}
\chexdefresultid{113}{3}{0}{4}{0.059}{0.049}{0.071}{0.05939481893572261}
\chexdefresultid{113}{3}{0}{5}{0.244}{0.239}{0.250}{0.2444317441407865}
\chexdefresultid{113}{3}{0}{6}{0.223}{0.203}{0.243}{0.22336633663366337}
\chexdefresultid{113}{3}{0}{7}{0.173}{0.152}{0.190}{0.17292666949879618}
\chexdefresultid{113}{3}{0}{8}{0.206}{0.188}{0.224}{0.20618757952501798}
\chexdefresultid{113}{3}{0}{9}{0.169}{0.151}{0.186}{0.16862600317033813}
\chexdefresultid{113}{3}{0}{10}{0.151}{0.118}{0.178}{0.15063125816282108}
\chexdefresultid{113}{3}{0}{11}{0.124}{0.102}{0.142}{0.12438040412600557}
\chexdefresultid{113}{3}{0}{12}{0.356}{0.317}{0.392}{0.3562807881773398}
\chexdefresultid{113}{3}{0}{13}{0.065}{0.048}{0.082}{0.06502463054187192}
\chexdefresultid{113}{3}{0}{14}{0.630}{0.620}{0.639}{0.629530260380014}
\chexdefresultid{113}{3}{0}{15}{0.424}{0.414}{0.434}{0.42382715505609597}
\chexdefresultid{113}{3}{0}{16}{0.175}{0.168}{0.182}{0.17489625634905712}
\chexdefresultid{113}{3}{0}{17}{0.252}{0.244}{0.260}{0.25178255032675056}
\chexdefresultid{113}{3}{0}{18}{0.226}{0.218}{0.233}{0.22558778303657384}
\chexdefresultid{113}{3}{0}{19}{0.172}{0.165}{0.179}{0.1715394999751583}
\chexdefresultid{113}{3}{0}{20}{0.252}{0.244}{0.260}{0.25178255032675056}
\chexdefresultid{113}{3}{0}{21}{0.098}{0.091}{0.105}{0.09800996237136358}
\chexdefresultid{113}{3}{0}{22}{1.32}{1.29}{1.36}{1.321655299701487}
\chexdefresultid{113}{3}{0}{23}{0.285}{0.268}{0.302}{0.28534974535590296}
\chexdefresultid{113}{3}{1}{0}{0.274}{0.261}{0.287}{0.274313498172329}
\chexdefresultid{113}{3}{1}{1}{0.168}{0.159}{0.176}{0.1675405503636655}
\chexdefresultid{113}{3}{1}{2}{0.110}{0.103}{0.117}{0.110179406855403}
\chexdefresultid{113}{3}{1}{3}{0.075}{0.070}{0.081}{0.0753051669135598}
\chexdefresultid{113}{3}{1}{4}{0.060}{0.050}{0.072}{0.060023195623640266}
\chexdefresultid{113}{3}{1}{5}{0.244}{0.238}{0.250}{0.24401394174805363}
\chexdefresultid{113}{3}{1}{6}{0.226}{0.202}{0.249}{0.22607150788363314}
\chexdefresultid{113}{3}{1}{7}{0.173}{0.150}{0.191}{0.17318231470303003}
\chexdefresultid{113}{3}{1}{8}{0.205}{0.186}{0.226}{0.20489193567187997}
\chexdefresultid{113}{3}{1}{9}{0.172}{0.152}{0.192}{0.17216213065795238}
\chexdefresultid{113}{3}{1}{10}{0.149}{0.112}{0.181}{0.14851001465559355}
\chexdefresultid{113}{3}{1}{11}{0.124}{0.096}{0.146}{0.1238860992609756}
\chexdefresultid{113}{3}{1}{12}{0.352}{0.312}{0.391}{0.3521819870009285}
\chexdefresultid{113}{3}{1}{13}{0.064}{0.045}{0.084}{0.06388115134633239}
\chexdefresultid{113}{3}{1}{14}{0.628}{0.617}{0.639}{0.6283326701154}
\chexdefresultid{113}{3}{1}{15}{0.424}{0.412}{0.434}{0.4236866455726592}
\chexdefresultid{113}{3}{1}{16}{0.173}{0.166}{0.180}{0.1727693124934191}
\chexdefresultid{113}{3}{1}{17}{0.250}{0.242}{0.258}{0.24967584718180488}
\chexdefresultid{113}{3}{1}{18}{0.223}{0.216}{0.231}{0.22331354885701296}
\chexdefresultid{113}{3}{1}{19}{0.169}{0.161}{0.176}{0.169056791672293}
\chexdefresultid{113}{3}{1}{20}{0.250}{0.242}{0.258}{0.24967584718180488}
\chexdefresultid{113}{3}{1}{21}{0.096}{0.089}{0.103}{0.09586277780503338}
\chexdefresultid{113}{3}{1}{22}{1.33}{1.29}{1.37}{1.3277142610134853}
\chexdefresultid{113}{3}{1}{23}{0.283}{0.264}{0.301}{0.28261221910246975}
\chexdefcount{settings_mimic_raddialog}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_raddialog}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_raddialog}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_raddialog}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_raddialog}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_raddialog}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_raddialog}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_raddialog}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_raddialog}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_raddialog}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_raddialog}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_raddialog}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{114}{1}{0}{0}{0.318}{0.310}{0.326}{0.31788040622832736}
\chexdefresultid{114}{1}{0}{1}{0.190}{0.184}{0.196}{0.18963292385752786}
\chexdefresultid{114}{1}{0}{2}{0.122}{0.118}{0.127}{0.12196130578938488}
\chexdefresultid{114}{1}{0}{3}{0.082}{0.078}{0.086}{0.08192512656859702}
\chexdefresultid{114}{1}{0}{4}{0.105}{0.090}{0.125}{0.10537412290612273}
\chexdefresultid{114}{1}{0}{5}{0.257}{0.253}{0.262}{0.2573083028013033}
\chexdefresultid{114}{1}{0}{6}{0.545}{0.527}{0.563}{0.5453727043572201}
\chexdefresultid{114}{1}{0}{7}{0.359}{0.339}{0.374}{0.35873633493225593}
\chexdefresultid{114}{1}{0}{8}{0.476}{0.455}{0.495}{0.47573804664597513}
\chexdefresultid{114}{1}{0}{9}{0.459}{0.438}{0.480}{0.45911400572525923}
\chexdefresultid{114}{1}{0}{10}{0.578}{0.553}{0.600}{0.5778080790864155}
\chexdefresultid{114}{1}{0}{11}{0.486}{0.460}{0.506}{0.48588447629608283}
\chexdefresultid{114}{1}{0}{12}{0.564}{0.543}{0.585}{0.5636290748183331}
\chexdefresultid{114}{1}{0}{13}{0.352}{0.317}{0.387}{0.35220537490358467}
\chexdefresultid{114}{1}{0}{14}{0.685}{0.678}{0.692}{0.6846303738886859}
\chexdefresultid{114}{1}{0}{15}{0.500}{0.492}{0.509}{0.5001904510232568}
\chexdefresultid{114}{1}{0}{16}{0.177}{0.172}{0.183}{0.17715787040708444}
\chexdefresultid{114}{1}{0}{17}{0.254}{0.248}{0.261}{0.2540683010451557}
\chexdefresultid{114}{1}{0}{18}{0.228}{0.222}{0.234}{0.2276967306009776}
\chexdefresultid{114}{1}{0}{19}{0.168}{0.162}{0.175}{0.16774554998447028}
\chexdefresultid{114}{1}{0}{20}{0.254}{0.248}{0.261}{0.2540683010451557}
\chexdefresultid{114}{1}{0}{21}{0.100}{0.095}{0.106}{0.10024743976901314}
\chexdefresultid{114}{1}{0}{22}{1.20}{1.17}{1.23}{1.202435636338249}
\chexdefresultid{114}{1}{0}{23}{0.271}{0.260}{0.284}{0.2710023855324366}
\chexdefresultid{114}{1}{1}{0}{0.320}{0.312}{0.329}{0.32022073844497934}
\chexdefresultid{114}{1}{1}{1}{0.191}{0.185}{0.197}{0.19098918951665603}
\chexdefresultid{114}{1}{1}{2}{0.123}{0.118}{0.128}{0.12301998667391631}
\chexdefresultid{114}{1}{1}{3}{0.083}{0.079}{0.087}{0.08275519298950136}
\chexdefresultid{114}{1}{1}{4}{0.103}{0.088}{0.124}{0.10315206540835341}
\chexdefresultid{114}{1}{1}{5}{0.257}{0.252}{0.262}{0.25697449554838436}
\chexdefresultid{114}{1}{1}{6}{0.550}{0.530}{0.567}{0.5495415557527359}
\chexdefresultid{114}{1}{1}{7}{0.357}{0.336}{0.372}{0.35741772714886855}
\chexdefresultid{114}{1}{1}{8}{0.482}{0.460}{0.502}{0.48172989923703535}
\chexdefresultid{114}{1}{1}{9}{0.467}{0.444}{0.488}{0.4674577774482628}
\chexdefresultid{114}{1}{1}{10}{0.578}{0.553}{0.600}{0.5775958317826573}
\chexdefresultid{114}{1}{1}{11}{0.485}{0.458}{0.507}{0.48506784487126986}
\chexdefresultid{114}{1}{1}{12}{0.560}{0.536}{0.584}{0.559876081736215}
\chexdefresultid{114}{1}{1}{13}{0.358}{0.323}{0.393}{0.3581634271215623}
\chexdefresultid{114}{1}{1}{14}{0.686}{0.679}{0.693}{0.6864210955552535}
\chexdefresultid{114}{1}{1}{15}{0.501}{0.492}{0.510}{0.5012268732579616}
\chexdefresultid{114}{1}{1}{16}{0.177}{0.171}{0.183}{0.17679412862629454}
\chexdefresultid{114}{1}{1}{17}{0.254}{0.247}{0.261}{0.25371194071705816}
\chexdefresultid{114}{1}{1}{18}{0.227}{0.220}{0.234}{0.22669727614612775}
\chexdefresultid{114}{1}{1}{19}{0.167}{0.160}{0.174}{0.1668362164917904}
\chexdefresultid{114}{1}{1}{20}{0.254}{0.247}{0.261}{0.25371194071705816}
\chexdefresultid{114}{1}{1}{21}{0.100}{0.095}{0.106}{0.0998763165355309}
\chexdefresultid{114}{1}{1}{22}{1.20}{1.17}{1.23}{1.2039066305577233}
\chexdefresultid{114}{1}{1}{23}{0.268}{0.255}{0.282}{0.2681549480490965}
\chexdefresultid{114}{2}{0}{0}{0.219}{0.207}{0.229}{0.21868059114983535}
\chexdefresultid{114}{2}{0}{1}{0.109}{0.102}{0.115}{0.10884457779837928}
\chexdefresultid{114}{2}{0}{2}{0.060}{0.055}{0.064}{0.05981060318666262}
\chexdefresultid{114}{2}{0}{3}{0.034}{0.031}{0.037}{0.033901866203258205}
\chexdefresultid{114}{2}{0}{4}{0.055}{0.047}{0.064}{0.05511095211905728}
\chexdefresultid{114}{2}{0}{5}{0.186}{0.181}{0.191}{0.18609767640861305}
\chexdefresultid{114}{2}{0}{6}{0.457}{0.432}{0.480}{0.45722180890636627}
\chexdefresultid{114}{2}{0}{7}{0.322}{0.300}{0.341}{0.3218417940171537}
\chexdefresultid{114}{2}{0}{8}{0.392}{0.368}{0.414}{0.3920721903178044}
\chexdefresultid{114}{2}{0}{9}{0.384}{0.360}{0.406}{0.3835251817707958}
\chexdefresultid{114}{2}{0}{10}{0.517}{0.486}{0.544}{0.5167271261588069}
\chexdefresultid{114}{2}{0}{11}{0.436}{0.411}{0.458}{0.4361130956118037}
\chexdefresultid{114}{2}{0}{12}{0.536}{0.511}{0.562}{0.5356125356125357}
\chexdefresultid{114}{2}{0}{13}{0.280}{0.241}{0.316}{0.2796521217573849}
\chexdefresultid{114}{2}{0}{14}{0.645}{0.637}{0.653}{0.6451384872437504}
\chexdefresultid{114}{2}{0}{15}{0.378}{0.366}{0.389}{0.3779544225878838}
\chexdefresultid{114}{2}{0}{16}{0.105}{0.097}{0.113}{0.1054674713477116}
\chexdefresultid{114}{2}{0}{17}{0.156}{0.146}{0.166}{0.156133800544559}
\chexdefresultid{114}{2}{0}{18}{0.134}{0.125}{0.142}{0.1338656818011159}
\chexdefresultid{114}{2}{0}{19}{0.098}{0.091}{0.106}{0.09847639618835494}
\chexdefresultid{114}{2}{0}{20}{0.156}{0.146}{0.166}{0.156133800544559}
\chexdefresultid{114}{2}{0}{21}{0.055}{0.049}{0.061}{0.0548011421508642}
\chexdefresultid{114}{2}{0}{22}{1.57}{1.54}{1.60}{1.566207634055946}
\chexdefresultid{114}{2}{0}{23}{0.209}{0.195}{0.225}{0.20923274755933324}
\chexdefresultid{114}{2}{1}{0}{0.221}{0.209}{0.232}{0.22087747636467028}
\chexdefresultid{114}{2}{1}{1}{0.110}{0.104}{0.118}{0.11046401935211553}
\chexdefresultid{114}{2}{1}{2}{0.061}{0.057}{0.065}{0.0609066326682943}
\chexdefresultid{114}{2}{1}{3}{0.035}{0.032}{0.037}{0.03456413671285209}
\chexdefresultid{114}{2}{1}{4}{0.056}{0.047}{0.065}{0.055719181022952036}
\chexdefresultid{114}{2}{1}{5}{0.187}{0.182}{0.192}{0.18688636837019917}
\chexdefresultid{114}{2}{1}{6}{0.461}{0.435}{0.486}{0.4606088775273065}
\chexdefresultid{114}{2}{1}{7}{0.319}{0.296}{0.341}{0.3193287510708353}
\chexdefresultid{114}{2}{1}{8}{0.396}{0.372}{0.419}{0.3956333317444429}
\chexdefresultid{114}{2}{1}{9}{0.388}{0.363}{0.412}{0.3876253237364349}
\chexdefresultid{114}{2}{1}{10}{0.521}{0.489}{0.552}{0.5209017290435544}
\chexdefresultid{114}{2}{1}{11}{0.441}{0.415}{0.464}{0.4406318731374112}
\chexdefresultid{114}{2}{1}{12}{0.533}{0.505}{0.561}{0.5331057247723915}
\chexdefresultid{114}{2}{1}{13}{0.287}{0.251}{0.325}{0.28685947852614524}
\chexdefresultid{114}{2}{1}{14}{0.647}{0.638}{0.655}{0.6467181467181468}
\chexdefresultid{114}{2}{1}{15}{0.378}{0.366}{0.390}{0.3780665168758902}
\chexdefresultid{114}{2}{1}{16}{0.107}{0.099}{0.114}{0.10678390997124185}
\chexdefresultid{114}{2}{1}{17}{0.158}{0.149}{0.168}{0.15827380955142614}
\chexdefresultid{114}{2}{1}{18}{0.136}{0.127}{0.144}{0.13567265300340925}
\chexdefresultid{114}{2}{1}{19}{0.100}{0.092}{0.108}{0.09971620539756894}
\chexdefresultid{114}{2}{1}{20}{0.158}{0.149}{0.168}{0.15827380955142614}
\chexdefresultid{114}{2}{1}{21}{0.055}{0.050}{0.061}{0.055294010391057545}
\chexdefresultid{114}{2}{1}{22}{1.56}{1.53}{1.59}{1.5613255250707814}
\chexdefresultid{114}{2}{1}{23}{0.207}{0.191}{0.226}{0.20730621147287814}
\chexdefresultid{114}{0}{0}{0}{0.264}{0.252}{0.276}{0.2635885522227253}
\chexdefresultid{114}{0}{0}{1}{0.162}{0.154}{0.170}{0.16167460152582291}
\chexdefresultid{114}{0}{0}{2}{0.107}{0.102}{0.114}{0.10716608632222589}
\chexdefresultid{114}{0}{0}{3}{0.074}{0.070}{0.079}{0.0738568806966144}
\chexdefresultid{114}{0}{0}{4}{0.069}{0.058}{0.083}{0.06876747862799447}
\chexdefresultid{114}{0}{0}{5}{0.253}{0.248}{0.259}{0.2534050910364542}
\chexdefresultid{114}{0}{0}{6}{0.536}{0.511}{0.559}{0.5359265262020529}
\chexdefresultid{114}{0}{0}{7}{0.384}{0.361}{0.404}{0.38440210248080753}
\chexdefresultid{114}{0}{0}{8}{0.473}{0.448}{0.497}{0.4733199579566575}
\chexdefresultid{114}{0}{0}{9}{0.452}{0.426}{0.478}{0.45176823381872644}
\chexdefresultid{114}{0}{0}{10}{0.597}{0.569}{0.622}{0.5965181771633384}
\chexdefresultid{114}{0}{0}{11}{0.505}{0.478}{0.529}{0.5051125946010979}
\chexdefresultid{114}{0}{0}{12}{0.590}{0.565}{0.615}{0.5897020877316445}
\chexdefresultid{114}{0}{0}{13}{0.357}{0.319}{0.396}{0.35694346704198926}
\chexdefresultid{114}{0}{0}{14}{0.677}{0.668}{0.685}{0.6768121041520057}
\chexdefresultid{114}{0}{0}{15}{0.517}{0.506}{0.528}{0.5171064324273402}
\chexdefresultid{114}{0}{0}{16}{0.190}{0.184}{0.197}{0.19007871120957065}
\chexdefresultid{114}{0}{0}{17}{0.270}{0.263}{0.277}{0.2699115318248833}
\chexdefresultid{114}{0}{0}{18}{0.243}{0.237}{0.250}{0.24335464505296933}
\chexdefresultid{114}{0}{0}{19}{0.183}{0.176}{0.190}{0.18330606905145663}
\chexdefresultid{114}{0}{0}{20}{0.270}{0.263}{0.277}{0.2699115318248833}
\chexdefresultid{114}{0}{0}{21}{0.110}{0.104}{0.117}{0.11024589059425796}
\chexdefresultid{114}{0}{0}{22}{1.20}{1.17}{1.23}{1.200509234604532}
\chexdefresultid{114}{0}{0}{23}{0.304}{0.291}{0.318}{0.30394604711107176}
\chexdefresultid{114}{0}{1}{0}{0.267}{0.255}{0.279}{0.2668750278802059}
\chexdefresultid{114}{0}{1}{1}{0.164}{0.156}{0.171}{0.16357598637361956}
\chexdefresultid{114}{0}{1}{2}{0.109}{0.103}{0.115}{0.10860660186841674}
\chexdefresultid{114}{0}{1}{3}{0.075}{0.070}{0.080}{0.07496723190125675}
\chexdefresultid{114}{0}{1}{4}{0.071}{0.059}{0.087}{0.07075063769263039}
\chexdefresultid{114}{0}{1}{5}{0.254}{0.248}{0.259}{0.2536294633775182}
\chexdefresultid{114}{0}{1}{6}{0.542}{0.516}{0.565}{0.542464926836627}
\chexdefresultid{114}{0}{1}{7}{0.384}{0.360}{0.403}{0.38435529726087897}
\chexdefresultid{114}{0}{1}{8}{0.479}{0.453}{0.506}{0.47948388272204434}
\chexdefresultid{114}{0}{1}{9}{0.463}{0.434}{0.489}{0.46277079080003874}
\chexdefresultid{114}{0}{1}{10}{0.600}{0.568}{0.624}{0.5997719498289624}
\chexdefresultid{114}{0}{1}{11}{0.508}{0.477}{0.533}{0.5082738291095806}
\chexdefresultid{114}{0}{1}{12}{0.592}{0.566}{0.618}{0.5920844939647169}
\chexdefresultid{114}{0}{1}{13}{0.364}{0.318}{0.406}{0.36436861652739083}
\chexdefresultid{114}{0}{1}{14}{0.678}{0.668}{0.686}{0.6775766016713092}
\chexdefresultid{114}{0}{1}{15}{0.519}{0.508}{0.531}{0.5193266797337527}
\chexdefresultid{114}{0}{1}{16}{0.188}{0.182}{0.195}{0.1884093754773485}
\chexdefresultid{114}{0}{1}{17}{0.268}{0.261}{0.275}{0.268255329697281}
\chexdefresultid{114}{0}{1}{18}{0.241}{0.234}{0.248}{0.2413265574097266}
\chexdefresultid{114}{0}{1}{19}{0.181}{0.174}{0.189}{0.18118777240749165}
\chexdefresultid{114}{0}{1}{20}{0.268}{0.261}{0.275}{0.268255329697281}
\chexdefresultid{114}{0}{1}{21}{0.109}{0.102}{0.115}{0.10856342125741604}
\chexdefresultid{114}{0}{1}{22}{1.20}{1.17}{1.23}{1.2024415136490438}
\chexdefresultid{114}{0}{1}{23}{0.304}{0.289}{0.319}{0.3036884289495711}
\chexdefresultid{114}{4}{0}{0}{0.335}{0.327}{0.344}{0.3354043811007428}
\chexdefresultid{114}{4}{0}{1}{0.202}{0.196}{0.208}{0.20210208678867653}
\chexdefresultid{114}{4}{0}{2}{0.131}{0.126}{0.137}{0.13140502677956192}
\chexdefresultid{114}{4}{0}{3}{0.089}{0.085}{0.094}{0.08900220031637249}
\chexdefresultid{114}{4}{0}{4}{0.118}{0.104}{0.134}{0.11766394401235171}
\chexdefresultid{114}{4}{0}{5}{0.262}{0.257}{0.267}{0.26189447508548386}
\chexdefresultid{114}{4}{0}{6}{0.544}{0.526}{0.561}{0.5439599714081487}
\chexdefresultid{114}{4}{0}{7}{0.376}{0.357}{0.390}{0.37559044623142507}
\chexdefresultid{114}{4}{0}{8}{0.472}{0.451}{0.491}{0.4715136076389275}
\chexdefresultid{114}{4}{0}{9}{0.459}{0.437}{0.479}{0.45872588385376123}
\chexdefresultid{114}{4}{0}{10}{0.576}{0.553}{0.597}{0.5764785859959212}
\chexdefresultid{114}{4}{0}{11}{0.482}{0.457}{0.503}{0.48193125846451945}
\chexdefresultid{114}{4}{0}{12}{0.560}{0.540}{0.582}{0.560239313116551}
\chexdefresultid{114}{4}{0}{13}{0.354}{0.319}{0.388}{0.353930702715869}
\chexdefresultid{114}{4}{0}{14}{0.682}{0.676}{0.689}{0.6820423821702594}
\chexdefresultid{114}{4}{0}{15}{0.500}{0.492}{0.508}{0.4999752255808708}
\chexdefresultid{114}{4}{0}{16}{0.185}{0.180}{0.191}{0.1851883036920577}
\chexdefresultid{114}{4}{0}{17}{0.263}{0.257}{0.269}{0.26264567220548807}
\chexdefresultid{114}{4}{0}{18}{0.236}{0.230}{0.243}{0.2364477421280075}
\chexdefresultid{114}{4}{0}{19}{0.177}{0.171}{0.183}{0.17680312755091213}
\chexdefresultid{114}{4}{0}{20}{0.263}{0.257}{0.269}{0.26264567220548807}
\chexdefresultid{114}{4}{0}{21}{0.108}{0.102}{0.113}{0.10773093517862728}
\chexdefresultid{114}{4}{0}{22}{1.19}{1.16}{1.21}{1.1858923742427296}
\chexdefresultid{114}{4}{0}{23}{0.286}{0.272}{0.299}{0.2856152467405663}
\chexdefresultid{114}{4}{1}{0}{0.337}{0.329}{0.345}{0.33708586616235275}
\chexdefresultid{114}{4}{1}{1}{0.202}{0.197}{0.208}{0.20226164100451585}
\chexdefresultid{114}{4}{1}{2}{0.131}{0.126}{0.136}{0.13102448395463}
\chexdefresultid{114}{4}{1}{3}{0.088}{0.084}{0.093}{0.08837008820896046}
\chexdefresultid{114}{4}{1}{4}{0.113}{0.099}{0.128}{0.11265009114829333}
\chexdefresultid{114}{4}{1}{5}{0.261}{0.256}{0.266}{0.26059921886491494}
\chexdefresultid{114}{4}{1}{6}{0.549}{0.530}{0.567}{0.5486396555098845}
\chexdefresultid{114}{4}{1}{7}{0.373}{0.354}{0.388}{0.37299091119451316}
\chexdefresultid{114}{4}{1}{8}{0.477}{0.456}{0.497}{0.4773941673085346}
\chexdefresultid{114}{4}{1}{9}{0.467}{0.444}{0.488}{0.46692794466343474}
\chexdefresultid{114}{4}{1}{10}{0.577}{0.554}{0.599}{0.5769444960089103}
\chexdefresultid{114}{4}{1}{11}{0.482}{0.455}{0.505}{0.48191470036395456}
\chexdefresultid{114}{4}{1}{12}{0.556}{0.531}{0.582}{0.5563035204567078}
\chexdefresultid{114}{4}{1}{13}{0.360}{0.327}{0.394}{0.3602997145575642}
\chexdefresultid{114}{4}{1}{14}{0.683}{0.676}{0.690}{0.6832948212586653}
\chexdefresultid{114}{4}{1}{15}{0.501}{0.492}{0.510}{0.5008297294176557}
\chexdefresultid{114}{4}{1}{16}{0.183}{0.177}{0.189}{0.1829694040844903}
\chexdefresultid{114}{4}{1}{17}{0.260}{0.254}{0.267}{0.26040594678719436}
\chexdefresultid{114}{4}{1}{18}{0.234}{0.228}{0.241}{0.2339534611095511}
\chexdefresultid{114}{4}{1}{19}{0.173}{0.167}{0.180}{0.17347285899110276}
\chexdefresultid{114}{4}{1}{20}{0.260}{0.254}{0.267}{0.26040594678719436}
\chexdefresultid{114}{4}{1}{21}{0.106}{0.100}{0.111}{0.10553286138178623}
\chexdefresultid{114}{4}{1}{22}{1.19}{1.16}{1.22}{1.1937138372587262}
\chexdefresultid{114}{4}{1}{23}{0.280}{0.266}{0.294}{0.279699327261173}
\chexdefresultid{114}{5}{0}{0}{0.196}{0.185}{0.206}{0.1960531919928049}
\chexdefresultid{114}{5}{0}{1}{0.098}{0.092}{0.104}{0.09806000898711008}
\chexdefresultid{114}{5}{0}{2}{0.054}{0.050}{0.058}{0.053876352387299535}
\chexdefresultid{114}{5}{0}{3}{0.030}{0.028}{0.033}{0.030278412615239014}
\chexdefresultid{114}{5}{0}{4}{0.067}{0.055}{0.082}{0.06710046955152248}
\chexdefresultid{114}{5}{0}{5}{0.185}{0.180}{0.189}{0.18505468694413657}
\chexdefresultid{114}{5}{0}{6}{0.451}{0.426}{0.473}{0.4510138740661686}
\chexdefresultid{114}{5}{0}{7}{0.331}{0.310}{0.349}{0.3307473695865636}
\chexdefresultid{114}{5}{0}{8}{0.382}{0.360}{0.404}{0.3822760410479709}
\chexdefresultid{114}{5}{0}{9}{0.375}{0.352}{0.398}{0.3750785601662795}
\chexdefresultid{114}{5}{0}{10}{0.510}{0.478}{0.538}{0.5101589217461275}
\chexdefresultid{114}{5}{0}{11}{0.429}{0.402}{0.451}{0.4288860474358279}
\chexdefresultid{114}{5}{0}{12}{0.526}{0.500}{0.551}{0.5260512392091341}
\chexdefresultid{114}{5}{0}{13}{0.278}{0.241}{0.314}{0.27773814879078035}
\chexdefresultid{114}{5}{0}{14}{0.649}{0.640}{0.657}{0.64893001735107}
\chexdefresultid{114}{5}{0}{15}{0.376}{0.364}{0.387}{0.37589791967195557}
\chexdefresultid{114}{5}{0}{16}{0.108}{0.099}{0.115}{0.10798996258940376}
\chexdefresultid{114}{5}{0}{17}{0.159}{0.148}{0.168}{0.1592395545835413}
\chexdefresultid{114}{5}{0}{18}{0.138}{0.129}{0.146}{0.13817258235617877}
\chexdefresultid{114}{5}{0}{19}{0.104}{0.096}{0.112}{0.10449829790636495}
\chexdefresultid{114}{5}{0}{20}{0.159}{0.148}{0.168}{0.1592395545835413}
\chexdefresultid{114}{5}{0}{21}{0.057}{0.051}{0.063}{0.0567403705952662}
\chexdefresultid{114}{5}{0}{22}{1.57}{1.54}{1.60}{1.5661217185398664}
\chexdefresultid{114}{5}{0}{23}{0.212}{0.196}{0.230}{0.21191647858314527}
\chexdefresultid{114}{5}{1}{0}{0.197}{0.186}{0.210}{0.197315450350545}
\chexdefresultid{114}{5}{1}{1}{0.099}{0.092}{0.106}{0.09899598367310448}
\chexdefresultid{114}{5}{1}{2}{0.054}{0.050}{0.059}{0.05431284384741658}
\chexdefresultid{114}{5}{1}{3}{0.030}{0.028}{0.033}{0.03044472602752821}
\chexdefresultid{114}{5}{1}{4}{0.068}{0.055}{0.084}{0.0680808812061593}
\chexdefresultid{114}{5}{1}{5}{0.186}{0.181}{0.191}{0.1860514135774357}
\chexdefresultid{114}{5}{1}{6}{0.455}{0.430}{0.480}{0.45502275113755686}
\chexdefresultid{114}{5}{1}{7}{0.332}{0.308}{0.353}{0.33221137872312895}
\chexdefresultid{114}{5}{1}{8}{0.386}{0.363}{0.410}{0.3861509055953501}
\chexdefresultid{114}{5}{1}{9}{0.380}{0.356}{0.404}{0.37964439908884356}
\chexdefresultid{114}{5}{1}{10}{0.513}{0.480}{0.544}{0.5134367489622023}
\chexdefresultid{114}{5}{1}{11}{0.433}{0.406}{0.457}{0.4325441192022638}
\chexdefresultid{114}{5}{1}{12}{0.522}{0.494}{0.550}{0.5221507221507222}
\chexdefresultid{114}{5}{1}{13}{0.285}{0.249}{0.323}{0.2849134849134849}
\chexdefresultid{114}{5}{1}{14}{0.651}{0.642}{0.660}{0.6507936507936508}
\chexdefresultid{114}{5}{1}{15}{0.376}{0.365}{0.389}{0.37642819457130294}
\chexdefresultid{114}{5}{1}{16}{0.109}{0.102}{0.117}{0.10908722729409032}
\chexdefresultid{114}{5}{1}{17}{0.161}{0.151}{0.171}{0.1611016012445808}
\chexdefresultid{114}{5}{1}{18}{0.140}{0.131}{0.148}{0.13990707258036036}
\chexdefresultid{114}{5}{1}{19}{0.105}{0.097}{0.113}{0.10528371131934622}
\chexdefresultid{114}{5}{1}{20}{0.161}{0.151}{0.171}{0.1611016012445808}
\chexdefresultid{114}{5}{1}{21}{0.057}{0.051}{0.063}{0.057072853343599794}
\chexdefresultid{114}{5}{1}{22}{1.56}{1.53}{1.59}{1.561268415547219}
\chexdefresultid{114}{5}{1}{23}{0.210}{0.193}{0.228}{0.2101517462628574}
\chexdefresultid{114}{3}{0}{0}{0.284}{0.273}{0.297}{0.2839351168371615}
\chexdefresultid{114}{3}{0}{1}{0.175}{0.168}{0.184}{0.17522622577712596}
\chexdefresultid{114}{3}{0}{2}{0.116}{0.111}{0.123}{0.11646904609586547}
\chexdefresultid{114}{3}{0}{3}{0.080}{0.076}{0.085}{0.08014500409842985}
\chexdefresultid{114}{3}{0}{4}{0.077}{0.064}{0.091}{0.07678943165016061}
\chexdefresultid{114}{3}{0}{5}{0.251}{0.246}{0.257}{0.25139603784730663}
\chexdefresultid{114}{3}{0}{6}{0.531}{0.506}{0.554}{0.5310307609282245}
\chexdefresultid{114}{3}{0}{7}{0.386}{0.362}{0.404}{0.3861540193962932}
\chexdefresultid{114}{3}{0}{8}{0.459}{0.433}{0.485}{0.4590093848406656}
\chexdefresultid{114}{3}{0}{9}{0.443}{0.415}{0.470}{0.4429995326239169}
\chexdefresultid{114}{3}{0}{10}{0.595}{0.567}{0.622}{0.595177013853258}
\chexdefresultid{114}{3}{0}{11}{0.499}{0.473}{0.523}{0.49909576209321427}
\chexdefresultid{114}{3}{0}{12}{0.587}{0.562}{0.611}{0.5868754398311049}
\chexdefresultid{114}{3}{0}{13}{0.358}{0.318}{0.398}{0.35781140042223786}
\chexdefresultid{114}{3}{0}{14}{0.679}{0.670}{0.687}{0.6786154116819142}
\chexdefresultid{114}{3}{0}{15}{0.517}{0.507}{0.526}{0.5167744269903596}
\chexdefresultid{114}{3}{0}{16}{0.195}{0.189}{0.202}{0.19515253876114377}
\chexdefresultid{114}{3}{0}{17}{0.276}{0.269}{0.283}{0.2757020153488188}
\chexdefresultid{114}{3}{0}{18}{0.250}{0.243}{0.257}{0.24997851590726766}
\chexdefresultid{114}{3}{0}{19}{0.188}{0.181}{0.194}{0.18790762750674683}
\chexdefresultid{114}{3}{0}{20}{0.276}{0.269}{0.283}{0.2757020153488188}
\chexdefresultid{114}{3}{0}{21}{0.115}{0.109}{0.121}{0.11460306217346881}
\chexdefresultid{114}{3}{0}{22}{1.20}{1.16}{1.22}{1.1950642355417969}
\chexdefresultid{114}{3}{0}{23}{0.314}{0.300}{0.327}{0.31428182774395824}
\chexdefresultid{114}{3}{1}{0}{0.286}{0.274}{0.298}{0.2863764464285869}
\chexdefresultid{114}{3}{1}{1}{0.176}{0.168}{0.184}{0.17622732738983835}
\chexdefresultid{114}{3}{1}{2}{0.117}{0.110}{0.123}{0.11689179681673556}
\chexdefresultid{114}{3}{1}{3}{0.080}{0.075}{0.085}{0.08027072706424018}
\chexdefresultid{114}{3}{1}{4}{0.077}{0.065}{0.091}{0.07730902977827395}
\chexdefresultid{114}{3}{1}{5}{0.250}{0.245}{0.256}{0.25039728749377477}
\chexdefresultid{114}{3}{1}{6}{0.537}{0.510}{0.561}{0.5370342434756373}
\chexdefresultid{114}{3}{1}{7}{0.386}{0.362}{0.404}{0.38630863585541714}
\chexdefresultid{114}{3}{1}{8}{0.465}{0.437}{0.491}{0.4645615526534747}
\chexdefresultid{114}{3}{1}{9}{0.452}{0.423}{0.480}{0.45202673371197055}
\chexdefresultid{114}{3}{1}{10}{0.597}{0.562}{0.623}{0.5965714285714285}
\chexdefresultid{114}{3}{1}{11}{0.497}{0.468}{0.521}{0.49698404151721026}
\chexdefresultid{114}{3}{1}{12}{0.587}{0.560}{0.612}{0.586705796524738}
\chexdefresultid{114}{3}{1}{13}{0.364}{0.319}{0.406}{0.36386457089799706}
\chexdefresultid{114}{3}{1}{14}{0.679}{0.669}{0.687}{0.6785714285714286}
\chexdefresultid{114}{3}{1}{15}{0.518}{0.506}{0.527}{0.5176842856568096}
\chexdefresultid{114}{3}{1}{16}{0.192}{0.186}{0.199}{0.19237373473935906}
\chexdefresultid{114}{3}{1}{17}{0.273}{0.266}{0.281}{0.2728403663293318}
\chexdefresultid{114}{3}{1}{18}{0.247}{0.240}{0.254}{0.2468242580193893}
\chexdefresultid{114}{3}{1}{19}{0.185}{0.178}{0.192}{0.18457827065246105}
\chexdefresultid{114}{3}{1}{20}{0.273}{0.266}{0.281}{0.2728403663293318}
\chexdefresultid{114}{3}{1}{21}{0.112}{0.106}{0.118}{0.11190710314938644}
\chexdefresultid{114}{3}{1}{22}{1.20}{1.17}{1.23}{1.2022605227390697}
\chexdefresultid{114}{3}{1}{23}{0.312}{0.297}{0.327}{0.31181978807326993}
\chexdefcount{settings_mimic_raddialog-prefixed}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_raddialog-prefixed}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_raddialog-prefixed}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_raddialog-prefixed}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_raddialog-prefixed}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_raddialog-prefixed}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_raddialog-prefixed}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_raddialog-prefixed}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_raddialog-prefixed}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_raddialog-prefixed}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_raddialog-prefixed}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_raddialog-prefixed}{P_f_impression}{has_prior}{1998}{272}

\chexdefresultid{115}{1}{0}{0}{0.276}{0.269}{0.284}{0.27610125191108575}
\chexdefresultid{115}{1}{0}{1}{0.142}{0.137}{0.146}{0.14157712121375}
\chexdefresultid{115}{1}{0}{2}{0.079}{0.075}{0.083}{0.0788826063014001}
\chexdefresultid{115}{1}{0}{3}{0.048}{0.045}{0.050}{0.04751588560590362}
\chexdefresultid{115}{1}{0}{4}{0.036}{0.032}{0.042}{0.03649477671570074}
\chexdefresultid{115}{1}{0}{5}{0.206}{0.202}{0.209}{0.205750341600477}
\chexdefresultid{115}{1}{0}{6}{0.238}{0.225}{0.252}{0.23838218772341946}
\chexdefresultid{115}{1}{0}{7}{0.140}{0.131}{0.150}{0.1403736142955584}
\chexdefresultid{115}{1}{0}{8}{0.189}{0.177}{0.201}{0.1889662672271368}
\chexdefresultid{115}{1}{0}{9}{0.187}{0.175}{0.199}{0.18726123738911463}
\chexdefresultid{115}{1}{0}{10}{0.251}{0.231}{0.272}{0.25051931865392607}
\chexdefresultid{115}{1}{0}{11}{0.198}{0.181}{0.217}{0.19757066762301806}
\chexdefresultid{115}{1}{0}{12}{0.297}{0.279}{0.317}{0.2973429951690821}
\chexdefresultid{115}{1}{0}{13}{0.136}{0.121}{0.152}{0.13579141801648198}
\chexdefresultid{115}{1}{0}{14}{0.582}{0.576}{0.587}{0.5818109852636707}
\chexdefresultid{115}{1}{0}{15}{0.361}{0.353}{0.369}{0.36079715627289716}
\chexdefresultid{115}{1}{0}{16}{0.093}{0.089}{0.097}{0.09316971126732804}
\chexdefresultid{115}{1}{0}{17}{0.151}{0.146}{0.156}{0.1505924468548403}
\chexdefresultid{115}{1}{0}{18}{0.136}{0.131}{0.141}{0.13589262189429122}
\chexdefresultid{115}{1}{0}{19}{0.091}{0.087}{0.095}{0.0909463186837367}
\chexdefresultid{115}{1}{0}{20}{0.151}{0.146}{0.156}{0.1505924468548403}
\chexdefresultid{115}{1}{0}{21}{0.036}{0.033}{0.039}{0.03574697567981583}
\chexdefresultid{115}{1}{0}{22}{1.61}{1.59}{1.64}{1.613439794463087}
\chexdefresultid{115}{1}{0}{23}{0.142}{0.132}{0.152}{0.14236553798574253}
\chexdefresultid{115}{1}{1}{0}{0.277}{0.269}{0.285}{0.27698045153243356}
\chexdefresultid{115}{1}{1}{1}{0.142}{0.137}{0.147}{0.14189473413777837}
\chexdefresultid{115}{1}{1}{2}{0.079}{0.075}{0.083}{0.07897413254009615}
\chexdefresultid{115}{1}{1}{3}{0.047}{0.045}{0.051}{0.04748226755080256}
\chexdefresultid{115}{1}{1}{4}{0.036}{0.032}{0.042}{0.036377717820051364}
\chexdefresultid{115}{1}{1}{5}{0.206}{0.202}{0.209}{0.20570754532362956}
\chexdefresultid{115}{1}{1}{6}{0.242}{0.228}{0.256}{0.24243797439673728}
\chexdefresultid{115}{1}{1}{7}{0.141}{0.131}{0.150}{0.14070060363371759}
\chexdefresultid{115}{1}{1}{8}{0.193}{0.181}{0.206}{0.19329690818748857}
\chexdefresultid{115}{1}{1}{9}{0.191}{0.179}{0.204}{0.19139395861565223}
\chexdefresultid{115}{1}{1}{10}{0.254}{0.233}{0.275}{0.2542528735632184}
\chexdefresultid{115}{1}{1}{11}{0.200}{0.182}{0.218}{0.2001685783843518}
\chexdefresultid{115}{1}{1}{12}{0.300}{0.281}{0.319}{0.2996873725703411}
\chexdefresultid{115}{1}{1}{13}{0.139}{0.124}{0.156}{0.139363871143129}
\chexdefresultid{115}{1}{1}{14}{0.582}{0.575}{0.587}{0.5815549816501291}
\chexdefresultid{115}{1}{1}{15}{0.360}{0.352}{0.368}{0.35978131092608534}
\chexdefresultid{115}{1}{1}{16}{0.092}{0.088}{0.096}{0.09210639837782682}
\chexdefresultid{115}{1}{1}{17}{0.149}{0.143}{0.155}{0.1492033419149871}
\chexdefresultid{115}{1}{1}{18}{0.135}{0.129}{0.140}{0.13459822045115247}
\chexdefresultid{115}{1}{1}{19}{0.090}{0.085}{0.094}{0.08958393343133558}
\chexdefresultid{115}{1}{1}{20}{0.149}{0.143}{0.155}{0.1492033419149871}
\chexdefresultid{115}{1}{1}{21}{0.035}{0.032}{0.039}{0.03500945484066652}
\chexdefresultid{115}{1}{1}{22}{1.62}{1.59}{1.64}{1.6172289392341404}
\chexdefresultid{115}{1}{1}{23}{0.139}{0.129}{0.150}{0.13932369697117553}
\chexdefresultid{115}{2}{0}{0}{0.151}{0.144}{0.158}{0.15148581361024838}
\chexdefresultid{115}{2}{0}{1}{0.061}{0.057}{0.065}{0.06090244078838693}
\chexdefresultid{115}{2}{0}{2}{0.029}{0.027}{0.032}{0.029285367769071705}
\chexdefresultid{115}{2}{0}{3}{0.016}{0.014}{0.017}{0.01551493636099328}
\chexdefresultid{115}{2}{0}{4}{0.119}{0.087}{0.156}{0.11921048877430357}
\chexdefresultid{115}{2}{0}{5}{0.147}{0.141}{0.153}{0.14697097623222957}
\chexdefresultid{115}{2}{0}{6}{0.190}{0.177}{0.203}{0.18987177826706386}
\chexdefresultid{115}{2}{0}{7}{0.116}{0.106}{0.127}{0.11633813701378538}
\chexdefresultid{115}{2}{0}{8}{0.184}{0.171}{0.197}{0.1835978835978836}
\chexdefresultid{115}{2}{0}{9}{0.178}{0.165}{0.190}{0.17774993038150932}
\chexdefresultid{115}{2}{0}{10}{0.181}{0.161}{0.200}{0.18071625344352618}
\chexdefresultid{115}{2}{0}{11}{0.154}{0.136}{0.173}{0.15441657197894892}
\chexdefresultid{115}{2}{0}{12}{0.336}{0.315}{0.362}{0.33638155217102583}
\chexdefresultid{115}{2}{0}{13}{0.080}{0.068}{0.091}{0.07997129576076945}
\chexdefresultid{115}{2}{0}{14}{0.695}{0.687}{0.704}{0.6951352740826425}
\chexdefresultid{115}{2}{0}{15}{0.288}{0.281}{0.295}{0.2884530757670568}
\chexdefresultid{115}{2}{0}{16}{0.049}{0.044}{0.055}{0.049449470782966944}
\chexdefresultid{115}{2}{0}{17}{0.075}{0.069}{0.081}{0.07515824367308145}
\chexdefresultid{115}{2}{0}{18}{0.066}{0.060}{0.072}{0.0659135451939762}
\chexdefresultid{115}{2}{0}{19}{0.043}{0.038}{0.047}{0.04274374822509218}
\chexdefresultid{115}{2}{0}{20}{0.075}{0.069}{0.081}{0.07515824367308145}
\chexdefresultid{115}{2}{0}{21}{0.024}{0.019}{0.029}{0.02374069789285244}
\chexdefresultid{115}{2}{0}{22}{1.76}{1.73}{1.78}{1.757177046242134}
\chexdefresultid{115}{2}{0}{23}{0.081}{0.071}{0.091}{0.08119916645557672}
\chexdefresultid{115}{2}{1}{0}{0.153}{0.146}{0.161}{0.15339665017545628}
\chexdefresultid{115}{2}{1}{1}{0.062}{0.058}{0.066}{0.06189486856622663}
\chexdefresultid{115}{2}{1}{2}{0.030}{0.028}{0.033}{0.02993037038336885}
\chexdefresultid{115}{2}{1}{3}{0.016}{0.014}{0.018}{0.01581538206610152}
\chexdefresultid{115}{2}{1}{4}{0.119}{0.083}{0.162}{0.11869505476352739}
\chexdefresultid{115}{2}{1}{5}{0.147}{0.141}{0.153}{0.14651541342569668}
\chexdefresultid{115}{2}{1}{6}{0.191}{0.177}{0.205}{0.1911701671667381}
\chexdefresultid{115}{2}{1}{7}{0.116}{0.104}{0.126}{0.11585589731858335}
\chexdefresultid{115}{2}{1}{8}{0.184}{0.170}{0.198}{0.1836872586872587}
\chexdefresultid{115}{2}{1}{9}{0.179}{0.166}{0.192}{0.17868225368225368}
\chexdefresultid{115}{2}{1}{10}{0.180}{0.156}{0.202}{0.17972768532526476}
\chexdefresultid{115}{2}{1}{11}{0.153}{0.130}{0.173}{0.1528625913239845}
\chexdefresultid{115}{2}{1}{12}{0.333}{0.311}{0.356}{0.3333762333762334}
\chexdefresultid{115}{2}{1}{13}{0.080}{0.066}{0.093}{0.08012298012298012}
\chexdefresultid{115}{2}{1}{14}{0.693}{0.685}{0.702}{0.693014443014443}
\chexdefresultid{115}{2}{1}{15}{0.289}{0.282}{0.296}{0.2891677782445509}
\chexdefresultid{115}{2}{1}{16}{0.049}{0.044}{0.055}{0.04882732198180009}
\chexdefresultid{115}{2}{1}{17}{0.074}{0.068}{0.082}{0.07449669928540799}
\chexdefresultid{115}{2}{1}{18}{0.065}{0.060}{0.072}{0.06533689767682306}
\chexdefresultid{115}{2}{1}{19}{0.043}{0.038}{0.048}{0.04258866199423475}
\chexdefresultid{115}{2}{1}{20}{0.074}{0.068}{0.082}{0.07449669928540799}
\chexdefresultid{115}{2}{1}{21}{0.023}{0.018}{0.029}{0.02315794467819219}
\chexdefresultid{115}{2}{1}{22}{1.76}{1.73}{1.78}{1.7608160900016308}
\chexdefresultid{115}{2}{1}{23}{0.081}{0.072}{0.093}{0.08146231201786756}
\chexdefresultid{115}{0}{0}{0}{0.236}{0.227}{0.246}{0.23642074126786758}
\chexdefresultid{115}{0}{0}{1}{0.120}{0.114}{0.125}{0.11953839909033682}
\chexdefresultid{115}{0}{0}{2}{0.065}{0.061}{0.068}{0.06456882660547254}
\chexdefresultid{115}{0}{0}{3}{0.037}{0.034}{0.040}{0.037051471707076664}
\chexdefresultid{115}{0}{0}{4}{0.021}{0.017}{0.026}{0.021136993046326154}
\chexdefresultid{115}{0}{0}{5}{0.193}{0.190}{0.197}{0.19341091555805245}
\chexdefresultid{115}{0}{0}{6}{0.249}{0.231}{0.266}{0.24927695909654318}
\chexdefresultid{115}{0}{0}{7}{0.161}{0.147}{0.172}{0.16077657154794237}
\chexdefresultid{115}{0}{0}{8}{0.199}{0.182}{0.214}{0.1989580445553352}
\chexdefresultid{115}{0}{0}{9}{0.195}{0.179}{0.211}{0.19526346327454702}
\chexdefresultid{115}{0}{0}{10}{0.269}{0.242}{0.293}{0.2692517749863463}
\chexdefresultid{115}{0}{0}{11}{0.229}{0.204}{0.250}{0.2286672852730462}
\chexdefresultid{115}{0}{0}{12}{0.283}{0.262}{0.303}{0.28303180467589334}
\chexdefresultid{115}{0}{0}{13}{0.149}{0.129}{0.167}{0.1487953514739229}
\chexdefresultid{115}{0}{0}{14}{0.566}{0.559}{0.572}{0.5658427163969036}
\chexdefresultid{115}{0}{0}{15}{0.367}{0.358}{0.376}{0.36736912427733803}
\chexdefresultid{115}{0}{0}{16}{0.094}{0.091}{0.098}{0.09419512228842523}
\chexdefresultid{115}{0}{0}{17}{0.152}{0.147}{0.156}{0.15188896435889399}
\chexdefresultid{115}{0}{0}{18}{0.137}{0.133}{0.142}{0.1374825012174594}
\chexdefresultid{115}{0}{0}{19}{0.090}{0.086}{0.094}{0.08974100617286347}
\chexdefresultid{115}{0}{0}{20}{0.152}{0.147}{0.156}{0.15188896435889399}
\chexdefresultid{115}{0}{0}{21}{0.037}{0.033}{0.040}{0.036501280217956476}
\chexdefresultid{115}{0}{0}{22}{1.71}{1.68}{1.73}{1.7060939853524448}
\chexdefresultid{115}{0}{0}{23}{0.146}{0.136}{0.156}{0.14580670424266481}
\chexdefresultid{115}{0}{1}{0}{0.239}{0.229}{0.249}{0.2394797380812758}
\chexdefresultid{115}{0}{1}{1}{0.121}{0.115}{0.127}{0.12100589309458075}
\chexdefresultid{115}{0}{1}{2}{0.065}{0.061}{0.069}{0.06524410516452417}
\chexdefresultid{115}{0}{1}{3}{0.037}{0.034}{0.040}{0.03739275173115004}
\chexdefresultid{115}{0}{1}{4}{0.021}{0.017}{0.026}{0.021353640200664714}
\chexdefresultid{115}{0}{1}{5}{0.194}{0.189}{0.198}{0.19379149985845734}
\chexdefresultid{115}{0}{1}{6}{0.254}{0.234}{0.272}{0.25405656003708854}
\chexdefresultid{115}{0}{1}{7}{0.162}{0.148}{0.174}{0.1622827416933474}
\chexdefresultid{115}{0}{1}{8}{0.206}{0.188}{0.223}{0.20567322649495354}
\chexdefresultid{115}{0}{1}{9}{0.201}{0.183}{0.218}{0.20149495351445215}
\chexdefresultid{115}{0}{1}{10}{0.272}{0.243}{0.294}{0.27205882352941174}
\chexdefresultid{115}{0}{1}{11}{0.224}{0.198}{0.245}{0.22350198935374693}
\chexdefresultid{115}{0}{1}{12}{0.284}{0.262}{0.304}{0.28381140292700185}
\chexdefresultid{115}{0}{1}{13}{0.152}{0.133}{0.170}{0.15219580404120794}
\chexdefresultid{115}{0}{1}{14}{0.566}{0.559}{0.573}{0.5664544369279745}
\chexdefresultid{115}{0}{1}{15}{0.370}{0.361}{0.378}{0.36994633388079534}
\chexdefresultid{115}{0}{1}{16}{0.094}{0.090}{0.098}{0.09390927914833024}
\chexdefresultid{115}{0}{1}{17}{0.151}{0.146}{0.157}{0.15142944204660558}
\chexdefresultid{115}{0}{1}{18}{0.137}{0.132}{0.142}{0.13682311942047992}
\chexdefresultid{115}{0}{1}{19}{0.090}{0.085}{0.094}{0.08963424912863763}
\chexdefresultid{115}{0}{1}{20}{0.151}{0.146}{0.157}{0.15142944204660558}
\chexdefresultid{115}{0}{1}{21}{0.036}{0.033}{0.040}{0.036389116250054775}
\chexdefresultid{115}{0}{1}{22}{1.71}{1.68}{1.73}{1.7059715163477933}
\chexdefresultid{115}{0}{1}{23}{0.145}{0.133}{0.156}{0.14450041408606867}
\chexdefresultid{115}{4}{0}{0}{0.274}{0.267}{0.281}{0.27428936817282507}
\chexdefresultid{115}{4}{0}{1}{0.140}{0.135}{0.144}{0.1398566110832757}
\chexdefresultid{115}{4}{0}{2}{0.078}{0.074}{0.081}{0.07759052865084538}
\chexdefresultid{115}{4}{0}{3}{0.046}{0.044}{0.049}{0.04639412619388183}
\chexdefresultid{115}{4}{0}{4}{0.035}{0.031}{0.040}{0.03527475190115848}
\chexdefresultid{115}{4}{0}{5}{0.205}{0.201}{0.208}{0.2049876016867464}
\chexdefresultid{115}{4}{0}{6}{0.232}{0.220}{0.245}{0.2319314005716619}
\chexdefresultid{115}{4}{0}{7}{0.136}{0.127}{0.146}{0.1359938165819879}
\chexdefresultid{115}{4}{0}{8}{0.187}{0.176}{0.198}{0.1870454637718065}
\chexdefresultid{115}{4}{0}{9}{0.183}{0.172}{0.194}{0.18320914663625662}
\chexdefresultid{115}{4}{0}{10}{0.243}{0.225}{0.261}{0.2426147077309868}
\chexdefresultid{115}{4}{0}{11}{0.192}{0.176}{0.208}{0.19231487887057697}
\chexdefresultid{115}{4}{0}{12}{0.295}{0.278}{0.316}{0.29497422157268705}
\chexdefresultid{115}{4}{0}{13}{0.133}{0.121}{0.147}{0.13299638696058133}
\chexdefresultid{115}{4}{0}{14}{0.578}{0.572}{0.584}{0.5784009255876263}
\chexdefresultid{115}{4}{0}{15}{0.358}{0.351}{0.365}{0.35786512813419125}
\chexdefresultid{115}{4}{0}{16}{0.093}{0.089}{0.097}{0.09316719009104268}
\chexdefresultid{115}{4}{0}{17}{0.151}{0.145}{0.156}{0.1506545082406516}
\chexdefresultid{115}{4}{0}{18}{0.135}{0.131}{0.141}{0.1354922548730764}
\chexdefresultid{115}{4}{0}{19}{0.090}{0.085}{0.094}{0.08971431633388226}
\chexdefresultid{115}{4}{0}{20}{0.151}{0.145}{0.156}{0.1506545082406516}
\chexdefresultid{115}{4}{0}{21}{0.036}{0.033}{0.039}{0.035679871941433745}
\chexdefresultid{115}{4}{0}{22}{1.62}{1.60}{1.64}{1.6228449096404518}
\chexdefresultid{115}{4}{0}{23}{0.138}{0.128}{0.149}{0.13824493565542162}
\chexdefresultid{115}{4}{1}{0}{0.275}{0.268}{0.283}{0.27521038078369936}
\chexdefresultid{115}{4}{1}{1}{0.140}{0.135}{0.146}{0.1402448888163853}
\chexdefresultid{115}{4}{1}{2}{0.078}{0.074}{0.082}{0.07780062721138845}
\chexdefresultid{115}{4}{1}{3}{0.047}{0.044}{0.050}{0.04658486736046519}
\chexdefresultid{115}{4}{1}{4}{0.036}{0.032}{0.042}{0.035962292923029646}
\chexdefresultid{115}{4}{1}{5}{0.205}{0.202}{0.209}{0.20526487710234537}
\chexdefresultid{115}{4}{1}{6}{0.235}{0.222}{0.248}{0.23538740371545083}
\chexdefresultid{115}{4}{1}{7}{0.137}{0.128}{0.148}{0.13723357173526685}
\chexdefresultid{115}{4}{1}{8}{0.192}{0.180}{0.204}{0.19157035215550916}
\chexdefresultid{115}{4}{1}{9}{0.188}{0.176}{0.199}{0.18776445301183645}
\chexdefresultid{115}{4}{1}{10}{0.244}{0.225}{0.262}{0.24395910780669144}
\chexdefresultid{115}{4}{1}{11}{0.193}{0.175}{0.209}{0.19281553450687067}
\chexdefresultid{115}{4}{1}{12}{0.299}{0.280}{0.319}{0.29863395405736026}
\chexdefresultid{115}{4}{1}{13}{0.135}{0.121}{0.149}{0.13450455348647547}
\chexdefresultid{115}{4}{1}{14}{0.579}{0.573}{0.586}{0.5791423134429795}
\chexdefresultid{115}{4}{1}{15}{0.359}{0.351}{0.366}{0.3588553149244507}
\chexdefresultid{115}{4}{1}{16}{0.093}{0.089}{0.097}{0.09263723047484487}
\chexdefresultid{115}{4}{1}{17}{0.150}{0.144}{0.156}{0.1497912714280927}
\chexdefresultid{115}{4}{1}{18}{0.134}{0.129}{0.140}{0.1343986677407688}
\chexdefresultid{115}{4}{1}{19}{0.089}{0.084}{0.094}{0.08914651465430028}
\chexdefresultid{115}{4}{1}{20}{0.150}{0.144}{0.156}{0.1497912714280927}
\chexdefresultid{115}{4}{1}{21}{0.035}{0.033}{0.039}{0.03548318952159703}
\chexdefresultid{115}{4}{1}{22}{1.62}{1.60}{1.65}{1.6241276097622783}
\chexdefresultid{115}{4}{1}{23}{0.137}{0.126}{0.149}{0.13670770634376728}
\chexdefresultid{115}{5}{0}{0}{0.153}{0.145}{0.161}{0.15311144650834216}
\chexdefresultid{115}{5}{0}{1}{0.061}{0.057}{0.065}{0.06118916809076003}
\chexdefresultid{115}{5}{0}{2}{0.029}{0.026}{0.031}{0.02867291947329621}
\chexdefresultid{115}{5}{0}{3}{0.015}{0.013}{0.017}{0.014662087338700851}
\chexdefresultid{115}{5}{0}{4}{0.079}{0.058}{0.106}{0.07879197220012402}
\chexdefresultid{115}{5}{0}{5}{0.144}{0.139}{0.150}{0.14425992476881158}
\chexdefresultid{115}{5}{0}{6}{0.192}{0.179}{0.206}{0.19221850038649832}
\chexdefresultid{115}{5}{0}{7}{0.120}{0.109}{0.130}{0.12042394642299455}
\chexdefresultid{115}{5}{0}{8}{0.181}{0.168}{0.194}{0.1805468735293297}
\chexdefresultid{115}{5}{0}{9}{0.174}{0.162}{0.187}{0.1742490777578497}
\chexdefresultid{115}{5}{0}{10}{0.192}{0.170}{0.212}{0.1920995670995671}
\chexdefresultid{115}{5}{0}{11}{0.164}{0.145}{0.182}{0.16410394550878854}
\chexdefresultid{115}{5}{0}{12}{0.336}{0.312}{0.362}{0.3356243172032646}
\chexdefresultid{115}{5}{0}{13}{0.087}{0.074}{0.099}{0.08686138422980529}
\chexdefresultid{115}{5}{0}{14}{0.696}{0.689}{0.704}{0.6961634856371699}
\chexdefresultid{115}{5}{0}{15}{0.295}{0.287}{0.303}{0.2947800809803359}
\chexdefresultid{115}{5}{0}{16}{0.047}{0.043}{0.052}{0.04734057512865356}
\chexdefresultid{115}{5}{0}{17}{0.074}{0.068}{0.079}{0.07354617118694293}
\chexdefresultid{115}{5}{0}{18}{0.064}{0.059}{0.070}{0.0644119174662977}
\chexdefresultid{115}{5}{0}{19}{0.041}{0.037}{0.046}{0.04105450174208812}
\chexdefresultid{115}{5}{0}{20}{0.074}{0.068}{0.079}{0.07354617118694293}
\chexdefresultid{115}{5}{0}{21}{0.021}{0.017}{0.026}{0.0211349790703642}
\chexdefresultid{115}{5}{0}{22}{1.76}{1.74}{1.78}{1.7571737903689566}
\chexdefresultid{115}{5}{0}{23}{0.076}{0.067}{0.085}{0.07569483797553972}
\chexdefresultid{115}{5}{1}{0}{0.153}{0.145}{0.161}{0.15310520367615768}
\chexdefresultid{115}{5}{1}{1}{0.061}{0.057}{0.065}{0.060995028357931184}
\chexdefresultid{115}{5}{1}{2}{0.028}{0.026}{0.031}{0.028361499373220286}
\chexdefresultid{115}{5}{1}{3}{0.014}{0.012}{0.016}{0.01428756821411911}
\chexdefresultid{115}{5}{1}{4}{0.073}{0.051}{0.099}{0.07292357914863876}
\chexdefresultid{115}{5}{1}{5}{0.143}{0.137}{0.149}{0.143219469907192}
\chexdefresultid{115}{5}{1}{6}{0.194}{0.178}{0.207}{0.19356675206376317}
\chexdefresultid{115}{5}{1}{7}{0.121}{0.108}{0.132}{0.120541910285382}
\chexdefresultid{115}{5}{1}{8}{0.182}{0.168}{0.196}{0.18195027639472086}
\chexdefresultid{115}{5}{1}{9}{0.175}{0.161}{0.190}{0.17544376988821436}
\chexdefresultid{115}{5}{1}{10}{0.193}{0.169}{0.214}{0.19266328660900686}
\chexdefresultid{115}{5}{1}{11}{0.164}{0.142}{0.183}{0.16351627621787904}
\chexdefresultid{115}{5}{1}{12}{0.332}{0.308}{0.357}{0.3316161399494733}
\chexdefresultid{115}{5}{1}{13}{0.088}{0.075}{0.102}{0.08837289670623005}
\chexdefresultid{115}{5}{1}{14}{0.694}{0.686}{0.702}{0.6941584441584442}
\chexdefresultid{115}{5}{1}{15}{0.295}{0.287}{0.303}{0.29504415392768896}
\chexdefresultid{115}{5}{1}{16}{0.046}{0.041}{0.051}{0.045522910257558814}
\chexdefresultid{115}{5}{1}{17}{0.072}{0.066}{0.078}{0.07173386941603152}
\chexdefresultid{115}{5}{1}{18}{0.063}{0.057}{0.069}{0.062791803795946}
\chexdefresultid{115}{5}{1}{19}{0.039}{0.035}{0.044}{0.03919694820720784}
\chexdefresultid{115}{5}{1}{20}{0.072}{0.066}{0.078}{0.07173386941603152}
\chexdefresultid{115}{5}{1}{21}{0.019}{0.015}{0.024}{0.01931195109908612}
\chexdefresultid{115}{5}{1}{22}{1.76}{1.74}{1.78}{1.7631480251820606}
\chexdefresultid{115}{5}{1}{23}{0.075}{0.065}{0.085}{0.0749313707647041}
\chexdefresultid{115}{3}{0}{0}{0.236}{0.226}{0.246}{0.23648088527309474}
\chexdefresultid{115}{3}{0}{1}{0.120}{0.114}{0.126}{0.11980984673311551}
\chexdefresultid{115}{3}{0}{2}{0.066}{0.062}{0.069}{0.06551751620024636}
\chexdefresultid{115}{3}{0}{3}{0.039}{0.036}{0.041}{0.03851335779744297}
\chexdefresultid{115}{3}{0}{4}{0.021}{0.018}{0.025}{0.021497235554273873}
\chexdefresultid{115}{3}{0}{5}{0.194}{0.191}{0.198}{0.19421473869398986}
\chexdefresultid{115}{3}{0}{6}{0.235}{0.216}{0.254}{0.23501795084230875}
\chexdefresultid{115}{3}{0}{7}{0.146}{0.132}{0.159}{0.1459254314697305}
\chexdefresultid{115}{3}{0}{8}{0.191}{0.173}{0.208}{0.1905280816610866}
\chexdefresultid{115}{3}{0}{9}{0.184}{0.167}{0.201}{0.18375468264630823}
\chexdefresultid{115}{3}{0}{10}{0.255}{0.230}{0.280}{0.25480505216913785}
\chexdefresultid{115}{3}{0}{11}{0.209}{0.187}{0.229}{0.20914360835864482}
\chexdefresultid{115}{3}{0}{12}{0.281}{0.258}{0.302}{0.28097730471498944}
\chexdefresultid{115}{3}{0}{13}{0.141}{0.122}{0.160}{0.1405832160450387}
\chexdefresultid{115}{3}{0}{14}{0.560}{0.553}{0.567}{0.5601688951442646}
\chexdefresultid{115}{3}{0}{15}{0.361}{0.353}{0.369}{0.3612213684268847}
\chexdefresultid{115}{3}{0}{16}{0.095}{0.092}{0.098}{0.09507752148996619}
\chexdefresultid{115}{3}{0}{17}{0.153}{0.148}{0.157}{0.1529298874180009}
\chexdefresultid{115}{3}{0}{18}{0.138}{0.133}{0.143}{0.1382854261852106}
\chexdefresultid{115}{3}{0}{19}{0.091}{0.087}{0.094}{0.0907129426356937}
\chexdefresultid{115}{3}{0}{20}{0.153}{0.148}{0.157}{0.1529298874180009}
\chexdefresultid{115}{3}{0}{21}{0.037}{0.035}{0.040}{0.03722515556193141}
\chexdefresultid{115}{3}{0}{22}{1.71}{1.69}{1.73}{1.7082974252453034}
\chexdefresultid{115}{3}{0}{23}{0.146}{0.137}{0.156}{0.14625651527591182}
\chexdefresultid{115}{3}{1}{0}{0.239}{0.229}{0.250}{0.23923696770278885}
\chexdefresultid{115}{3}{1}{1}{0.122}{0.116}{0.128}{0.12161856027661049}
\chexdefresultid{115}{3}{1}{2}{0.067}{0.063}{0.071}{0.06668437689260738}
\chexdefresultid{115}{3}{1}{3}{0.039}{0.036}{0.042}{0.039346616058654346}
\chexdefresultid{115}{3}{1}{4}{0.021}{0.018}{0.025}{0.02139082289878428}
\chexdefresultid{115}{3}{1}{5}{0.195}{0.191}{0.199}{0.19478403399139665}
\chexdefresultid{115}{3}{1}{6}{0.242}{0.222}{0.263}{0.2421510724277277}
\chexdefresultid{115}{3}{1}{7}{0.147}{0.133}{0.160}{0.14679874459147535}
\chexdefresultid{115}{3}{1}{8}{0.198}{0.179}{0.216}{0.19759980425022208}
\chexdefresultid{115}{3}{1}{9}{0.191}{0.173}{0.209}{0.19063601594938645}
\chexdefresultid{115}{3}{1}{10}{0.260}{0.232}{0.284}{0.26019777503090236}
\chexdefresultid{115}{3}{1}{11}{0.210}{0.189}{0.231}{0.2104981498726152}
\chexdefresultid{115}{3}{1}{12}{0.288}{0.263}{0.312}{0.288038864570898}
\chexdefresultid{115}{3}{1}{13}{0.145}{0.125}{0.164}{0.14458482557368352}
\chexdefresultid{115}{3}{1}{14}{0.561}{0.554}{0.568}{0.5614305610823717}
\chexdefresultid{115}{3}{1}{15}{0.363}{0.354}{0.372}{0.3634383862399817}
\chexdefresultid{115}{3}{1}{16}{0.095}{0.091}{0.099}{0.09527102297473135}
\chexdefresultid{115}{3}{1}{17}{0.153}{0.148}{0.158}{0.1529507266447658}
\chexdefresultid{115}{3}{1}{18}{0.138}{0.133}{0.143}{0.13834486955091468}
\chexdefresultid{115}{3}{1}{19}{0.091}{0.087}{0.095}{0.09066870944219524}
\chexdefresultid{115}{3}{1}{20}{0.153}{0.148}{0.158}{0.1529507266447658}
\chexdefresultid{115}{3}{1}{21}{0.038}{0.035}{0.040}{0.03759131930469688}
\chexdefresultid{115}{3}{1}{22}{1.71}{1.68}{1.73}{1.7067864614062793}
\chexdefresultid{115}{3}{1}{23}{0.146}{0.136}{0.156}{0.1457030057917941}
\chexdefresultid{115}{7}{0}{0}{0.278}{0.270}{0.285}{0.2777510264360558}
\chexdefresultid{115}{7}{0}{1}{0.141}{0.136}{0.145}{0.140665511527784}
\chexdefresultid{115}{7}{0}{2}{0.076}{0.073}{0.080}{0.07631106433381578}
\chexdefresultid{115}{7}{0}{3}{0.045}{0.042}{0.047}{0.04473788822013004}
\chexdefresultid{115}{7}{0}{4}{0.031}{0.028}{0.035}{0.030833412629961542}
\chexdefresultid{115}{7}{0}{5}{0.204}{0.201}{0.207}{0.20413845040025946}
\chexdefresultid{115}{7}{0}{6}{0.235}{0.219}{0.250}{0.23477157360406092}
\chexdefresultid{115}{7}{0}{7}{0.139}{0.129}{0.149}{0.13888713379152312}
\chexdefresultid{115}{7}{0}{8}{0.192}{0.179}{0.206}{0.19156326590312964}
\chexdefresultid{115}{7}{0}{9}{0.179}{0.165}{0.192}{0.17878643455730342}
\chexdefresultid{115}{7}{0}{10}{0.247}{0.227}{0.269}{0.2470359991377452}
\chexdefresultid{115}{7}{0}{11}{0.192}{0.176}{0.208}{0.1915505067536017}
\chexdefresultid{115}{7}{0}{12}{0.303}{0.285}{0.321}{0.30265575565831104}
\chexdefresultid{115}{7}{0}{13}{0.127}{0.113}{0.143}{0.1271872718422974}
\chexdefresultid{115}{7}{0}{14}{0.581}{0.575}{0.588}{0.5814675103431491}
\chexdefresultid{115}{7}{0}{15}{0.359}{0.352}{0.367}{0.3594240327079504}
\chexdefresultid{115}{7}{0}{16}{0.090}{0.087}{0.094}{0.0900825201286876}
\chexdefresultid{115}{7}{0}{17}{0.146}{0.141}{0.151}{0.14578564006480396}
\chexdefresultid{115}{7}{0}{18}{0.132}{0.128}{0.137}{0.13238708160172047}
\chexdefresultid{115}{7}{0}{19}{0.087}{0.083}{0.091}{0.08695116923126538}
\chexdefresultid{115}{7}{0}{20}{0.146}{0.141}{0.151}{0.14578564006480396}
\chexdefresultid{115}{7}{0}{21}{0.034}{0.032}{0.037}{0.03437940019257125}
\chexdefresultid{115}{7}{0}{22}{1.62}{1.60}{1.64}{1.6188873542133442}
\chexdefresultid{115}{7}{0}{23}{0.142}{0.131}{0.153}{0.14177345640825198}
\chexdefresultid{115}{7}{1}{0}{0.277}{0.270}{0.285}{0.27724066466003866}
\chexdefresultid{115}{7}{1}{1}{0.140}{0.135}{0.145}{0.14020414975778014}
\chexdefresultid{115}{7}{1}{2}{0.076}{0.073}{0.080}{0.0760306983956009}
\chexdefresultid{115}{7}{1}{3}{0.045}{0.042}{0.047}{0.04453541297398356}
\chexdefresultid{115}{7}{1}{4}{0.030}{0.027}{0.035}{0.03046887687512965}
\chexdefresultid{115}{7}{1}{5}{0.203}{0.200}{0.207}{0.2032708860562471}
\chexdefresultid{115}{7}{1}{6}{0.241}{0.225}{0.258}{0.24114631873252562}
\chexdefresultid{115}{7}{1}{7}{0.141}{0.130}{0.152}{0.14129614639612853}
\chexdefresultid{115}{7}{1}{8}{0.195}{0.181}{0.210}{0.1951637837515156}
\chexdefresultid{115}{7}{1}{9}{0.186}{0.173}{0.201}{0.1861290714357762}
\chexdefresultid{115}{7}{1}{10}{0.255}{0.233}{0.278}{0.25546058879392214}
\chexdefresultid{115}{7}{1}{11}{0.198}{0.180}{0.215}{0.19833936781837275}
\chexdefresultid{115}{7}{1}{12}{0.304}{0.284}{0.325}{0.30380522156556394}
\chexdefresultid{115}{7}{1}{13}{0.133}{0.118}{0.148}{0.13309670991554015}
\chexdefresultid{115}{7}{1}{14}{0.581}{0.574}{0.589}{0.5812105155899735}
\chexdefresultid{115}{7}{1}{15}{0.359}{0.351}{0.367}{0.35891030787888506}
\chexdefresultid{115}{7}{1}{16}{0.089}{0.085}{0.093}{0.08923013717623039}
\chexdefresultid{115}{7}{1}{17}{0.145}{0.139}{0.150}{0.14465997878243944}
\chexdefresultid{115}{7}{1}{18}{0.131}{0.125}{0.136}{0.13088682018428086}
\chexdefresultid{115}{7}{1}{19}{0.086}{0.081}{0.090}{0.08574843897008189}
\chexdefresultid{115}{7}{1}{20}{0.145}{0.139}{0.150}{0.14465997878243944}
\chexdefresultid{115}{7}{1}{21}{0.034}{0.031}{0.037}{0.03380029557002136}
\chexdefresultid{115}{7}{1}{22}{1.63}{1.60}{1.65}{1.626079486631461}
\chexdefresultid{115}{7}{1}{23}{0.141}{0.129}{0.153}{0.14053663222707447}
\chexdefresultid{115}{8}{0}{0}{0.155}{0.147}{0.162}{0.15458222826177867}
\chexdefresultid{115}{8}{0}{1}{0.062}{0.058}{0.066}{0.06203950582373365}
\chexdefresultid{115}{8}{0}{2}{0.029}{0.027}{0.032}{0.029399569457711303}
\chexdefresultid{115}{8}{0}{3}{0.015}{0.013}{0.017}{0.014666133052115563}
\chexdefresultid{115}{8}{0}{4}{0.095}{0.067}{0.129}{0.0950608296524055}
\chexdefresultid{115}{8}{0}{5}{0.143}{0.137}{0.149}{0.1428874101397725}
\chexdefresultid{115}{8}{0}{6}{0.185}{0.171}{0.198}{0.18516217223810116}
\chexdefresultid{115}{8}{0}{7}{0.121}{0.110}{0.130}{0.12069949023505144}
\chexdefresultid{115}{8}{0}{8}{0.171}{0.158}{0.186}{0.17072734669407336}
\chexdefresultid{115}{8}{0}{9}{0.168}{0.155}{0.183}{0.16847914525522442}
\chexdefresultid{115}{8}{0}{10}{0.192}{0.171}{0.210}{0.1920512136569752}
\chexdefresultid{115}{8}{0}{11}{0.171}{0.151}{0.187}{0.17068059823773002}
\chexdefresultid{115}{8}{0}{12}{0.323}{0.302}{0.344}{0.322609412470024}
\chexdefresultid{115}{8}{0}{13}{0.089}{0.076}{0.102}{0.089246103117506}
\chexdefresultid{115}{8}{0}{14}{0.689}{0.681}{0.697}{0.6891379753340185}
\chexdefresultid{115}{8}{0}{15}{0.285}{0.278}{0.292}{0.2848051203584918}
\chexdefresultid{115}{8}{0}{16}{0.045}{0.040}{0.050}{0.04469710097270007}
\chexdefresultid{115}{8}{0}{17}{0.071}{0.065}{0.076}{0.07055765769176697}
\chexdefresultid{115}{8}{0}{18}{0.062}{0.057}{0.068}{0.06182543083534573}
\chexdefresultid{115}{8}{0}{19}{0.040}{0.036}{0.044}{0.040051872244702955}
\chexdefresultid{115}{8}{0}{20}{0.071}{0.065}{0.076}{0.07055765769176697}
\chexdefresultid{115}{8}{0}{21}{0.019}{0.015}{0.023}{0.018836544253633177}
\chexdefresultid{115}{8}{0}{22}{1.78}{1.75}{1.80}{1.7774438680917999}
\chexdefresultid{115}{8}{0}{23}{0.071}{0.061}{0.083}{0.07086778629044817}
\chexdefresultid{115}{8}{1}{0}{0.155}{0.147}{0.164}{0.15526092917188447}
\chexdefresultid{115}{8}{1}{1}{0.062}{0.058}{0.066}{0.06245464840635203}
\chexdefresultid{115}{8}{1}{2}{0.030}{0.027}{0.032}{0.029529651428181466}
\chexdefresultid{115}{8}{1}{3}{0.015}{0.013}{0.017}{0.014901838033065629}
\chexdefresultid{115}{8}{1}{4}{0.095}{0.066}{0.131}{0.09534978012137538}
\chexdefresultid{115}{8}{1}{5}{0.144}{0.138}{0.150}{0.14361914672080833}
\chexdefresultid{115}{8}{1}{6}{0.193}{0.179}{0.206}{0.19272125723738626}
\chexdefresultid{115}{8}{1}{7}{0.125}{0.114}{0.136}{0.12544252153204774}
\chexdefresultid{115}{8}{1}{8}{0.177}{0.162}{0.191}{0.17669191738726509}
\chexdefresultid{115}{8}{1}{9}{0.175}{0.160}{0.189}{0.17469091688701496}
\chexdefresultid{115}{8}{1}{10}{0.199}{0.177}{0.220}{0.19859402460456943}
\chexdefresultid{115}{8}{1}{11}{0.177}{0.158}{0.196}{0.17682205371482623}
\chexdefresultid{115}{8}{1}{12}{0.328}{0.307}{0.352}{0.3283391695847924}
\chexdefresultid{115}{8}{1}{13}{0.093}{0.079}{0.108}{0.0932216108054027}
\chexdefresultid{115}{8}{1}{14}{0.690}{0.681}{0.698}{0.68973772600586}
\chexdefresultid{115}{8}{1}{15}{0.287}{0.279}{0.295}{0.286791110429877}
\chexdefresultid{115}{8}{1}{16}{0.046}{0.041}{0.052}{0.04594662364043537}
\chexdefresultid{115}{8}{1}{17}{0.072}{0.067}{0.079}{0.07211773851032376}
\chexdefresultid{115}{8}{1}{18}{0.063}{0.058}{0.070}{0.06310882665495575}
\chexdefresultid{115}{8}{1}{19}{0.041}{0.037}{0.046}{0.041157484492725424}
\chexdefresultid{115}{8}{1}{20}{0.072}{0.067}{0.079}{0.07211773851032376}
\chexdefresultid{115}{8}{1}{21}{0.020}{0.016}{0.025}{0.019775508770546978}
\chexdefresultid{115}{8}{1}{22}{1.77}{1.75}{1.80}{1.7742743777345327}
\chexdefresultid{115}{8}{1}{23}{0.074}{0.062}{0.086}{0.07357470221402188}
\chexdefresultid{115}{6}{0}{0}{0.243}{0.232}{0.252}{0.24251134435104144}
\chexdefresultid{115}{6}{0}{1}{0.122}{0.116}{0.128}{0.12164734084025106}
\chexdefresultid{115}{6}{0}{2}{0.066}{0.062}{0.069}{0.06552275875892476}
\chexdefresultid{115}{6}{0}{3}{0.037}{0.035}{0.040}{0.03741558428397482}
\chexdefresultid{115}{6}{0}{4}{0.021}{0.018}{0.024}{0.020829562563770852}
\chexdefresultid{115}{6}{0}{5}{0.193}{0.189}{0.197}{0.19292501924173264}
\chexdefresultid{115}{6}{0}{6}{0.244}{0.229}{0.261}{0.2443640411912051}
\chexdefresultid{115}{6}{0}{7}{0.155}{0.142}{0.167}{0.15517211174070034}
\chexdefresultid{115}{6}{0}{8}{0.201}{0.188}{0.215}{0.20104935064935067}
\chexdefresultid{115}{6}{0}{9}{0.196}{0.183}{0.210}{0.19612627372627373}
\chexdefresultid{115}{6}{0}{10}{0.278}{0.256}{0.300}{0.27788331071913164}
\chexdefresultid{115}{6}{0}{11}{0.232}{0.208}{0.253}{0.2316991749216482}
\chexdefresultid{115}{6}{0}{12}{0.289}{0.269}{0.308}{0.2887824175824176}
\chexdefresultid{115}{6}{0}{13}{0.166}{0.147}{0.185}{0.1657054945054945}
\chexdefresultid{115}{6}{0}{14}{0.561}{0.555}{0.567}{0.5613626373626374}
\chexdefresultid{115}{6}{0}{15}{0.362}{0.355}{0.369}{0.36247592287384356}
\chexdefresultid{115}{6}{0}{16}{0.097}{0.093}{0.101}{0.09666607325893387}
\chexdefresultid{115}{6}{0}{17}{0.155}{0.150}{0.160}{0.1550179625361127}
\chexdefresultid{115}{6}{0}{18}{0.142}{0.137}{0.147}{0.14154957511187014}
\chexdefresultid{115}{6}{0}{19}{0.092}{0.088}{0.096}{0.09173669749356297}
\chexdefresultid{115}{6}{0}{20}{0.155}{0.150}{0.160}{0.1550179625361127}
\chexdefresultid{115}{6}{0}{21}{0.038}{0.035}{0.042}{0.038314183981755005}
\chexdefresultid{115}{6}{0}{22}{1.71}{1.69}{1.73}{1.708198481938856}
\chexdefresultid{115}{6}{0}{23}{0.146}{0.137}{0.157}{0.14647377494300573}
\chexdefresultid{115}{6}{1}{0}{0.246}{0.235}{0.257}{0.24621436773793892}
\chexdefresultid{115}{6}{1}{1}{0.124}{0.117}{0.130}{0.12376875289223323}
\chexdefresultid{115}{6}{1}{2}{0.067}{0.063}{0.071}{0.06695742940424476}
\chexdefresultid{115}{6}{1}{3}{0.038}{0.035}{0.042}{0.03837269642352711}
\chexdefresultid{115}{6}{1}{4}{0.021}{0.018}{0.025}{0.02093357422705079}
\chexdefresultid{115}{6}{1}{5}{0.194}{0.190}{0.198}{0.19391215870358885}
\chexdefresultid{115}{6}{1}{6}{0.249}{0.232}{0.266}{0.24874213836477987}
\chexdefresultid{115}{6}{1}{7}{0.158}{0.145}{0.171}{0.158406295681837}
\chexdefresultid{115}{6}{1}{8}{0.204}{0.189}{0.220}{0.20409006056187687}
\chexdefresultid{115}{6}{1}{9}{0.200}{0.185}{0.216}{0.19991469521740923}
\chexdefresultid{115}{6}{1}{10}{0.281}{0.255}{0.304}{0.28131732840874113}
\chexdefresultid{115}{6}{1}{11}{0.235}{0.209}{0.260}{0.23519170933761577}
\chexdefresultid{115}{6}{1}{12}{0.293}{0.272}{0.313}{0.2928703979852206}
\chexdefresultid{115}{6}{1}{13}{0.166}{0.146}{0.187}{0.16621764920303542}
\chexdefresultid{115}{6}{1}{14}{0.564}{0.558}{0.570}{0.5637240282334228}
\chexdefresultid{115}{6}{1}{15}{0.366}{0.358}{0.373}{0.3656486911047785}
\chexdefresultid{115}{6}{1}{16}{0.096}{0.092}{0.101}{0.09619267077593495}
\chexdefresultid{115}{6}{1}{17}{0.154}{0.149}{0.160}{0.15420209448223496}
\chexdefresultid{115}{6}{1}{18}{0.141}{0.136}{0.147}{0.14097483723072657}
\chexdefresultid{115}{6}{1}{19}{0.091}{0.087}{0.096}{0.09138860666101731}
\chexdefresultid{115}{6}{1}{20}{0.154}{0.149}{0.160}{0.15420209448223496}
\chexdefresultid{115}{6}{1}{21}{0.038}{0.035}{0.042}{0.03818324706963492}
\chexdefresultid{115}{6}{1}{22}{1.70}{1.68}{1.73}{1.7040274009439447}
\chexdefresultid{115}{6}{1}{23}{0.148}{0.137}{0.160}{0.14799470710222276}
\chexdefcount{settings_mimic_random-report}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_random-report}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_random-report}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_random-report}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_random-report}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_random-report}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_random-report}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_random-report}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_random-report}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_random-report}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_random-report}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_random-report}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_random-report}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_random-report}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_random-report}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_random-report}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_random-report}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_random-report}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{116}{1}{0}{0}{0.362}{0.354}{0.370}{0.3618359323103367}
\chexdefresultid{116}{1}{0}{1}{0.222}{0.215}{0.228}{0.22157708542012297}
\chexdefresultid{116}{1}{0}{2}{0.145}{0.140}{0.151}{0.1448314416684306}
\chexdefresultid{116}{1}{0}{3}{0.098}{0.093}{0.103}{0.09786876269486287}
\chexdefresultid{116}{1}{0}{4}{0.114}{0.104}{0.127}{0.11389625204260466}
\chexdefresultid{116}{1}{0}{5}{0.248}{0.244}{0.251}{0.2475147787116479}
\chexdefresultid{116}{1}{0}{6}{0.498}{0.477}{0.516}{0.497604438093637}
\chexdefresultid{116}{1}{0}{7}{0.278}{0.264}{0.288}{0.27777336736743397}
\chexdefresultid{116}{1}{0}{8}{0.428}{0.405}{0.448}{0.42756657238754425}
\chexdefresultid{116}{1}{0}{9}{0.427}{0.404}{0.448}{0.4267140574685332}
\chexdefresultid{116}{1}{0}{10}{0.539}{0.516}{0.560}{0.5388238460503297}
\chexdefresultid{116}{1}{0}{11}{0.465}{0.441}{0.485}{0.46486634645241276}
\chexdefresultid{116}{1}{0}{12}{0.484}{0.460}{0.507}{0.4840457922299355}
\chexdefresultid{116}{1}{0}{13}{0.388}{0.359}{0.417}{0.38771160638168317}
\chexdefresultid{116}{1}{0}{14}{0.655}{0.648}{0.663}{0.6554317379125564}
\chexdefresultid{116}{1}{0}{15}{0.444}{0.436}{0.451}{0.4436667763498646}
\chexdefresultid{116}{1}{0}{16}{0.170}{0.165}{0.175}{0.1696871209635708}
\chexdefresultid{116}{1}{0}{17}{0.248}{0.242}{0.254}{0.2478266589456157}
\chexdefresultid{116}{1}{0}{18}{0.228}{0.222}{0.234}{0.2278812031620631}
\chexdefresultid{116}{1}{0}{19}{0.164}{0.158}{0.170}{0.16368000502371516}
\chexdefresultid{116}{1}{0}{20}{0.248}{0.242}{0.254}{0.2478266589456157}
\chexdefresultid{116}{1}{0}{21}{0.092}{0.086}{0.097}{0.09154758298152593}
\chexdefresultid{116}{1}{0}{22}{1.28}{1.26}{1.31}{1.2849992035775184}
\chexdefresultid{116}{1}{0}{23}{0.272}{0.259}{0.286}{0.2715533921416274}
\chexdefresultid{116}{1}{1}{0}{0.365}{0.356}{0.373}{0.36458321446723435}
\chexdefresultid{116}{1}{1}{1}{0.223}{0.217}{0.230}{0.2231059028111136}
\chexdefresultid{116}{1}{1}{2}{0.146}{0.141}{0.152}{0.14609066447182598}
\chexdefresultid{116}{1}{1}{3}{0.099}{0.094}{0.104}{0.09896156165272603}
\chexdefresultid{116}{1}{1}{4}{0.116}{0.105}{0.130}{0.11594080997122243}
\chexdefresultid{116}{1}{1}{5}{0.247}{0.244}{0.251}{0.24741779207241557}
\chexdefresultid{116}{1}{1}{6}{0.503}{0.482}{0.524}{0.5034113959063249}
\chexdefresultid{116}{1}{1}{7}{0.281}{0.266}{0.293}{0.280822340846682}
\chexdefresultid{116}{1}{1}{8}{0.436}{0.412}{0.458}{0.43576060792997046}
\chexdefresultid{116}{1}{1}{9}{0.435}{0.411}{0.458}{0.4348091331440523}
\chexdefresultid{116}{1}{1}{10}{0.539}{0.514}{0.560}{0.5386091835228112}
\chexdefresultid{116}{1}{1}{11}{0.465}{0.442}{0.487}{0.4646380214686661}
\chexdefresultid{116}{1}{1}{12}{0.482}{0.457}{0.508}{0.4821689094286621}
\chexdefresultid{116}{1}{1}{13}{0.391}{0.361}{0.420}{0.39082732998051745}
\chexdefresultid{116}{1}{1}{14}{0.656}{0.648}{0.664}{0.6557700149517466}
\chexdefresultid{116}{1}{1}{15}{0.444}{0.436}{0.452}{0.4436808111071203}
\chexdefresultid{116}{1}{1}{16}{0.169}{0.163}{0.175}{0.16881684132219985}
\chexdefresultid{116}{1}{1}{17}{0.247}{0.240}{0.254}{0.24699850748384738}
\chexdefresultid{116}{1}{1}{18}{0.227}{0.221}{0.234}{0.22679331728260083}
\chexdefresultid{116}{1}{1}{19}{0.162}{0.156}{0.170}{0.1624371515546023}
\chexdefresultid{116}{1}{1}{20}{0.247}{0.240}{0.254}{0.24699850748384738}
\chexdefresultid{116}{1}{1}{21}{0.091}{0.086}{0.097}{0.09063517516055233}
\chexdefresultid{116}{1}{1}{22}{1.29}{1.26}{1.32}{1.2882406867331073}
\chexdefresultid{116}{1}{1}{23}{0.269}{0.255}{0.284}{0.2690790021903247}
\chexdefresultid{116}{4}{0}{0}{0.362}{0.354}{0.370}{0.3618359323103367}
\chexdefresultid{116}{4}{0}{1}{0.222}{0.215}{0.228}{0.22157708542012297}
\chexdefresultid{116}{4}{0}{2}{0.145}{0.140}{0.151}{0.1448314416684306}
\chexdefresultid{116}{4}{0}{3}{0.098}{0.093}{0.103}{0.09786876269486287}
\chexdefresultid{116}{4}{0}{4}{0.114}{0.104}{0.127}{0.11389625204260466}
\chexdefresultid{116}{4}{0}{5}{0.248}{0.244}{0.251}{0.2475147787116479}
\chexdefresultid{116}{4}{0}{6}{0.498}{0.477}{0.516}{0.497604438093637}
\chexdefresultid{116}{4}{0}{7}{0.278}{0.264}{0.288}{0.27777336736743397}
\chexdefresultid{116}{4}{0}{8}{0.428}{0.405}{0.448}{0.42756657238754425}
\chexdefresultid{116}{4}{0}{9}{0.427}{0.404}{0.448}{0.4267140574685332}
\chexdefresultid{116}{4}{0}{10}{0.539}{0.516}{0.560}{0.5388238460503297}
\chexdefresultid{116}{4}{0}{11}{0.465}{0.441}{0.485}{0.46486634645241276}
\chexdefresultid{116}{4}{0}{12}{0.484}{0.460}{0.507}{0.4840457922299355}
\chexdefresultid{116}{4}{0}{13}{0.388}{0.359}{0.417}{0.38771160638168317}
\chexdefresultid{116}{4}{0}{14}{0.655}{0.648}{0.663}{0.6554317379125564}
\chexdefresultid{116}{4}{0}{15}{0.444}{0.436}{0.451}{0.4436667763498646}
\chexdefresultid{116}{4}{0}{16}{0.170}{0.165}{0.175}{0.1696871209635708}
\chexdefresultid{116}{4}{0}{17}{0.248}{0.242}{0.254}{0.2478266589456157}
\chexdefresultid{116}{4}{0}{18}{0.228}{0.222}{0.234}{0.2278812031620631}
\chexdefresultid{116}{4}{0}{19}{0.164}{0.158}{0.170}{0.16368000502371516}
\chexdefresultid{116}{4}{0}{20}{0.248}{0.242}{0.254}{0.2478266589456157}
\chexdefresultid{116}{4}{0}{21}{0.092}{0.086}{0.097}{0.09154758298152593}
\chexdefresultid{116}{4}{0}{22}{1.28}{1.26}{1.31}{1.2849992035775184}
\chexdefresultid{116}{4}{0}{23}{0.272}{0.259}{0.286}{0.2715533921416274}
\chexdefresultid{116}{4}{1}{0}{0.365}{0.356}{0.373}{0.36458321446723435}
\chexdefresultid{116}{4}{1}{1}{0.223}{0.217}{0.230}{0.2231059028111136}
\chexdefresultid{116}{4}{1}{2}{0.146}{0.141}{0.152}{0.14609066447182598}
\chexdefresultid{116}{4}{1}{3}{0.099}{0.094}{0.104}{0.09896156165272603}
\chexdefresultid{116}{4}{1}{4}{0.116}{0.105}{0.130}{0.11594080997122243}
\chexdefresultid{116}{4}{1}{5}{0.247}{0.244}{0.251}{0.24741779207241557}
\chexdefresultid{116}{4}{1}{6}{0.503}{0.482}{0.524}{0.5034113959063249}
\chexdefresultid{116}{4}{1}{7}{0.281}{0.266}{0.293}{0.280822340846682}
\chexdefresultid{116}{4}{1}{8}{0.436}{0.412}{0.458}{0.43576060792997046}
\chexdefresultid{116}{4}{1}{9}{0.435}{0.411}{0.458}{0.4348091331440523}
\chexdefresultid{116}{4}{1}{10}{0.539}{0.514}{0.560}{0.5386091835228112}
\chexdefresultid{116}{4}{1}{11}{0.465}{0.442}{0.487}{0.4646380214686661}
\chexdefresultid{116}{4}{1}{12}{0.482}{0.457}{0.508}{0.4821689094286621}
\chexdefresultid{116}{4}{1}{13}{0.391}{0.361}{0.420}{0.39082732998051745}
\chexdefresultid{116}{4}{1}{14}{0.656}{0.648}{0.664}{0.6557700149517466}
\chexdefresultid{116}{4}{1}{15}{0.444}{0.436}{0.452}{0.4436808111071203}
\chexdefresultid{116}{4}{1}{16}{0.169}{0.163}{0.175}{0.16881684132219985}
\chexdefresultid{116}{4}{1}{17}{0.247}{0.240}{0.254}{0.24699850748384738}
\chexdefresultid{116}{4}{1}{18}{0.227}{0.221}{0.234}{0.22679331728260083}
\chexdefresultid{116}{4}{1}{19}{0.162}{0.156}{0.170}{0.1624371515546023}
\chexdefresultid{116}{4}{1}{20}{0.247}{0.240}{0.254}{0.24699850748384738}
\chexdefresultid{116}{4}{1}{21}{0.091}{0.086}{0.097}{0.09063517516055233}
\chexdefresultid{116}{4}{1}{22}{1.29}{1.26}{1.32}{1.2882406867331073}
\chexdefresultid{116}{4}{1}{23}{0.269}{0.255}{0.284}{0.2690790021903247}
\chexdefcount{settings_mimic_rgrg}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_rgrg}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_rgrg}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_rgrg}{P_f_findings}{has_prior}{2102}{271}

\chexdefresultid{117}{1}{0}{6}{0.619}{0.603}{0.634}{0.6190120381901204}
\chexdefresultid{117}{1}{0}{7}{0.375}{0.359}{0.390}{0.3747913349292449}
\chexdefresultid{117}{1}{0}{8}{0.553}{0.535}{0.571}{0.5532950851365174}
\chexdefresultid{117}{1}{0}{9}{0.540}{0.521}{0.559}{0.5400811038918456}
\chexdefresultid{117}{1}{0}{10}{0.631}{0.610}{0.650}{0.6310456011054814}
\chexdefresultid{117}{1}{0}{11}{0.543}{0.519}{0.564}{0.5431033736097237}
\chexdefresultid{117}{1}{0}{12}{0.586}{0.563}{0.608}{0.5858035968010392}
\chexdefresultid{117}{1}{0}{13}{0.433}{0.397}{0.467}{0.43277716883855}
\chexdefresultid{117}{1}{0}{14}{0.860}{0.855}{0.866}{0.8602788941663622}
\chexdefresultid{117}{1}{0}{15}{0.383}{0.379}{0.387}{0.3833662489263866}
\chexdefresultid{117}{2}{0}{6}{0.543}{0.522}{0.561}{0.542827657378741}
\chexdefresultid{117}{2}{0}{7}{0.377}{0.355}{0.394}{0.3766698994105383}
\chexdefresultid{117}{2}{0}{8}{0.499}{0.477}{0.519}{0.499330334283101}
\chexdefresultid{117}{2}{0}{9}{0.497}{0.475}{0.517}{0.4970811215075725}
\chexdefresultid{117}{2}{0}{10}{0.571}{0.544}{0.594}{0.5705984892504358}
\chexdefresultid{117}{2}{0}{11}{0.489}{0.462}{0.511}{0.4892176189611083}
\chexdefresultid{117}{2}{0}{12}{0.585}{0.560}{0.610}{0.5848738655756199}
\chexdefresultid{117}{2}{0}{13}{0.324}{0.284}{0.361}{0.3235153410592007}
\chexdefresultid{117}{2}{0}{14}{0.858}{0.850}{0.866}{0.8576569629201208}
\chexdefresultid{117}{2}{0}{15}{0.365}{0.359}{0.370}{0.3646333519136619}
\chexdefcount{settings_mimic_skyline-dinov3-finetune}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-dinov3-finetune}{B_f_impression}{all}{2223}{288}

\chexdefresultid{118}{1}{0}{6}{0.624}{0.609}{0.638}{0.6238532110091743}
\chexdefresultid{118}{1}{0}{7}{0.413}{0.393}{0.429}{0.41276239024258726}
\chexdefresultid{118}{1}{0}{8}{0.558}{0.540}{0.577}{0.5584769899987291}
\chexdefresultid{118}{1}{0}{9}{0.542}{0.523}{0.562}{0.5422792065375186}
\chexdefresultid{118}{1}{0}{10}{0.637}{0.617}{0.654}{0.6369632126630514}
\chexdefresultid{118}{1}{0}{11}{0.566}{0.543}{0.586}{0.5661855203935268}
\chexdefresultid{118}{1}{0}{12}{0.588}{0.564}{0.611}{0.5878618113912231}
\chexdefresultid{118}{1}{0}{13}{0.443}{0.408}{0.477}{0.44336053261884484}
\chexdefresultid{118}{1}{0}{14}{0.861}{0.856}{0.867}{0.8614358786993058}
\chexdefresultid{118}{1}{0}{15}{0.385}{0.381}{0.388}{0.3847322665321738}
\chexdefresultid{118}{2}{0}{6}{0.504}{0.481}{0.522}{0.5037328094302554}
\chexdefresultid{118}{2}{0}{7}{0.362}{0.338}{0.381}{0.3615413252856897}
\chexdefresultid{118}{2}{0}{8}{0.430}{0.406}{0.450}{0.42983136222002616}
\chexdefresultid{118}{2}{0}{9}{0.421}{0.396}{0.442}{0.42128435367301764}
\chexdefresultid{118}{2}{0}{10}{0.540}{0.513}{0.563}{0.539644152703403}
\chexdefresultid{118}{2}{0}{11}{0.498}{0.471}{0.521}{0.4980304566281477}
\chexdefresultid{118}{2}{0}{12}{0.510}{0.483}{0.535}{0.5095284507565211}
\chexdefresultid{118}{2}{0}{13}{0.333}{0.294}{0.366}{0.3331901691550814}
\chexdefresultid{118}{2}{0}{14}{0.838}{0.830}{0.845}{0.8376711008289955}
\chexdefresultid{118}{2}{0}{15}{0.352}{0.346}{0.356}{0.3516745975634643}
\chexdefcount{settings_mimic_skyline-dinov3-finetune-full}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-dinov3-finetune-full}{B_f_impression}{all}{2223}{288}

\chexdefresultid{119}{1}{0}{6}{0.572}{0.553}{0.590}{0.5719372615515049}
\chexdefresultid{119}{1}{0}{7}{0.315}{0.297}{0.332}{0.31465804059422153}
\chexdefresultid{119}{1}{0}{8}{0.493}{0.471}{0.518}{0.49314242165904576}
\chexdefresultid{119}{1}{0}{9}{0.478}{0.453}{0.503}{0.47779715311684634}
\chexdefresultid{119}{1}{0}{10}{0.611}{0.589}{0.631}{0.6105509279555751}
\chexdefresultid{119}{1}{0}{11}{0.495}{0.469}{0.519}{0.4950057129189295}
\chexdefresultid{119}{1}{0}{12}{0.568}{0.543}{0.591}{0.5682032233183129}
\chexdefresultid{119}{1}{0}{13}{0.418}{0.383}{0.453}{0.41773434011285676}
\chexdefresultid{119}{1}{0}{14}{0.846}{0.841}{0.852}{0.8462732919254659}
\chexdefresultid{119}{1}{0}{15}{0.370}{0.365}{0.374}{0.3695629062994974}
\chexdefresultid{119}{2}{0}{6}{0.494}{0.473}{0.513}{0.49440530460008286}
\chexdefresultid{119}{2}{0}{7}{0.293}{0.275}{0.308}{0.2934339903799099}
\chexdefresultid{119}{2}{0}{8}{0.450}{0.427}{0.471}{0.44980541026424964}
\chexdefresultid{119}{2}{0}{9}{0.448}{0.425}{0.469}{0.44800604004382677}
\chexdefresultid{119}{2}{0}{10}{0.528}{0.493}{0.555}{0.5275544224357718}
\chexdefresultid{119}{2}{0}{11}{0.429}{0.399}{0.457}{0.42928452124872757}
\chexdefresultid{119}{2}{0}{12}{0.543}{0.517}{0.571}{0.5429410420638492}
\chexdefresultid{119}{2}{0}{13}{0.290}{0.251}{0.326}{0.2901295260944383}
\chexdefresultid{119}{2}{0}{14}{0.843}{0.836}{0.851}{0.8431977379345801}
\chexdefresultid{119}{2}{0}{15}{0.350}{0.345}{0.355}{0.35040388167177305}
\chexdefcount{settings_mimic_skyline-dinov3-probe}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-dinov3-probe}{B_f_impression}{all}{2223}{288}

\chexdefresultid{120}{1}{0}{6}{0.575}{0.557}{0.592}{0.5750173383678816}
\chexdefresultid{120}{1}{0}{7}{0.311}{0.294}{0.327}{0.3113174168581252}
\chexdefresultid{120}{1}{0}{8}{0.502}{0.480}{0.525}{0.5024885623990486}
\chexdefresultid{120}{1}{0}{9}{0.497}{0.474}{0.521}{0.4973734728849821}
\chexdefresultid{120}{1}{0}{10}{0.603}{0.582}{0.623}{0.6032456631225518}
\chexdefresultid{120}{1}{0}{11}{0.496}{0.469}{0.522}{0.49618704295782656}
\chexdefresultid{120}{1}{0}{12}{0.557}{0.533}{0.579}{0.5566222141030326}
\chexdefresultid{120}{1}{0}{13}{0.417}{0.382}{0.452}{0.416809767385215}
\chexdefresultid{120}{1}{0}{14}{0.832}{0.827}{0.838}{0.83208500791621}
\chexdefresultid{120}{1}{0}{15}{0.368}{0.363}{0.372}{0.36759755517211495}
\chexdefresultid{120}{2}{0}{6}{0.465}{0.440}{0.485}{0.4648786717752235}
\chexdefresultid{120}{2}{0}{7}{0.272}{0.255}{0.290}{0.2718672169847249}
\chexdefresultid{120}{2}{0}{8}{0.403}{0.379}{0.424}{0.4033401795884926}
\chexdefresultid{120}{2}{0}{9}{0.399}{0.374}{0.419}{0.3988417540374355}
\chexdefresultid{120}{2}{0}{10}{0.514}{0.482}{0.540}{0.514061478090255}
\chexdefresultid{120}{2}{0}{11}{0.430}{0.405}{0.451}{0.4301316816780746}
\chexdefresultid{120}{2}{0}{12}{0.486}{0.457}{0.515}{0.48567715585259463}
\chexdefresultid{120}{2}{0}{13}{0.320}{0.283}{0.355}{0.32013509557369196}
\chexdefresultid{120}{2}{0}{14}{0.812}{0.804}{0.820}{0.8115159694107063}
\chexdefresultid{120}{2}{0}{15}{0.338}{0.332}{0.343}{0.3376228893470273}
\chexdefcount{settings_mimic_skyline-dinov3-probe-full}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-dinov3-probe-full}{B_f_impression}{all}{2223}{288}

\chexdefresultid{121}{1}{0}{6}{0.639}{0.623}{0.653}{0.6386993513604583}
\chexdefresultid{121}{1}{0}{7}{0.419}{0.400}{0.434}{0.41888554340439627}
\chexdefresultid{121}{1}{0}{8}{0.579}{0.560}{0.597}{0.5788167265149361}
\chexdefresultid{121}{1}{0}{9}{0.561}{0.541}{0.581}{0.5613401706752089}
\chexdefresultid{121}{1}{0}{10}{0.651}{0.632}{0.669}{0.6512062256809339}
\chexdefresultid{121}{1}{0}{11}{0.577}{0.553}{0.597}{0.57700495457696}
\chexdefresultid{121}{1}{0}{12}{0.613}{0.591}{0.636}{0.612711944681254}
\chexdefresultid{121}{1}{0}{13}{0.447}{0.412}{0.481}{0.4473240503931042}
\chexdefresultid{121}{1}{0}{14}{0.869}{0.864}{0.875}{0.8694129825843381}
\chexdefresultid{121}{1}{0}{15}{0.390}{0.386}{0.393}{0.38975083613061756}
\chexdefresultid{121}{2}{0}{6}{0.553}{0.531}{0.572}{0.5528210639441161}
\chexdefresultid{121}{2}{0}{7}{0.380}{0.353}{0.401}{0.3798534299567397}
\chexdefresultid{121}{2}{0}{8}{0.509}{0.485}{0.531}{0.5094576663402576}
\chexdefresultid{121}{2}{0}{9}{0.506}{0.481}{0.528}{0.5063087684545176}
\chexdefresultid{121}{2}{0}{10}{0.575}{0.546}{0.599}{0.5747765640516386}
\chexdefresultid{121}{2}{0}{11}{0.462}{0.439}{0.480}{0.46162765668251515}
\chexdefresultid{121}{2}{0}{12}{0.584}{0.559}{0.611}{0.5837053459860477}
\chexdefresultid{121}{2}{0}{13}{0.322}{0.281}{0.361}{0.3223468214696285}
\chexdefresultid{121}{2}{0}{14}{0.866}{0.860}{0.873}{0.8663003663003663}
\chexdefresultid{121}{2}{0}{15}{0.369}{0.363}{0.374}{0.36855529148707744}
\chexdefcount{settings_mimic_skyline-rad-dino-finetune}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-rad-dino-finetune}{B_f_impression}{all}{2223}{288}

\chexdefresultid{122}{1}{0}{6}{0.634}{0.619}{0.648}{0.6338183984341759}
\chexdefresultid{122}{1}{0}{7}{0.447}{0.423}{0.468}{0.44746255353882425}
\chexdefresultid{122}{1}{0}{8}{0.575}{0.556}{0.593}{0.5747528686147612}
\chexdefresultid{122}{1}{0}{9}{0.557}{0.536}{0.576}{0.5568500553155284}
\chexdefresultid{122}{1}{0}{10}{0.644}{0.624}{0.662}{0.6442396313364055}
\chexdefresultid{122}{1}{0}{11}{0.559}{0.533}{0.582}{0.5590375866212789}
\chexdefresultid{122}{1}{0}{12}{0.612}{0.589}{0.635}{0.6123229001745625}
\chexdefresultid{122}{1}{0}{13}{0.436}{0.400}{0.470}{0.4358523119392685}
\chexdefresultid{122}{1}{0}{14}{0.869}{0.863}{0.874}{0.8689867251248325}
\chexdefresultid{122}{1}{0}{15}{0.389}{0.385}{0.392}{0.38851003465313305}
\chexdefresultid{122}{2}{0}{6}{0.521}{0.499}{0.541}{0.521068128744035}
\chexdefresultid{122}{2}{0}{7}{0.386}{0.359}{0.407}{0.38613789609535315}
\chexdefresultid{122}{2}{0}{8}{0.452}{0.426}{0.474}{0.4515124102168636}
\chexdefresultid{122}{2}{0}{9}{0.442}{0.415}{0.464}{0.44161587400453794}
\chexdefresultid{122}{2}{0}{10}{0.561}{0.534}{0.584}{0.5605234460196292}
\chexdefresultid{122}{2}{0}{11}{0.494}{0.465}{0.518}{0.4940572615364787}
\chexdefresultid{122}{2}{0}{12}{0.546}{0.520}{0.571}{0.5455254946483017}
\chexdefresultid{122}{2}{0}{13}{0.337}{0.296}{0.373}{0.3372483916343565}
\chexdefresultid{122}{2}{0}{14}{0.848}{0.841}{0.856}{0.8484351905404537}
\chexdefresultid{122}{2}{0}{15}{0.358}{0.352}{0.363}{0.35776011358690574}
\chexdefcount{settings_mimic_skyline-rad-dino-finetune-full}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-rad-dino-finetune-full}{B_f_impression}{all}{2223}{288}

\chexdefresultid{123}{1}{0}{6}{0.621}{0.605}{0.637}{0.6211427089636097}
\chexdefresultid{123}{1}{0}{7}{0.343}{0.329}{0.356}{0.34340218851208515}
\chexdefresultid{123}{1}{0}{8}{0.555}{0.536}{0.576}{0.5547509419632182}
\chexdefresultid{123}{1}{0}{9}{0.537}{0.515}{0.558}{0.5368481286639855}
\chexdefresultid{123}{1}{0}{10}{0.633}{0.611}{0.651}{0.6327412385981757}
\chexdefresultid{123}{1}{0}{11}{0.498}{0.480}{0.513}{0.4975968551763373}
\chexdefresultid{123}{1}{0}{12}{0.602}{0.581}{0.624}{0.6019039499857913}
\chexdefresultid{123}{1}{0}{13}{0.422}{0.385}{0.459}{0.4224495595339585}
\chexdefresultid{123}{1}{0}{14}{0.867}{0.861}{0.871}{0.8665509682133723}
\chexdefresultid{123}{1}{0}{15}{0.385}{0.381}{0.389}{0.38503862906928066}
\chexdefresultid{123}{2}{0}{6}{0.541}{0.520}{0.561}{0.54101949338059}
\chexdefresultid{123}{2}{0}{7}{0.365}{0.341}{0.383}{0.3646703356606352}
\chexdefresultid{123}{2}{0}{8}{0.496}{0.473}{0.519}{0.49647727441249717}
\chexdefresultid{123}{2}{0}{9}{0.491}{0.467}{0.514}{0.4910791637512286}
\chexdefresultid{123}{2}{0}{10}{0.571}{0.545}{0.595}{0.5710575139146568}
\chexdefresultid{123}{2}{0}{11}{0.493}{0.464}{0.517}{0.492959806857307}
\chexdefresultid{123}{2}{0}{12}{0.585}{0.559}{0.612}{0.5850088183421518}
\chexdefresultid{123}{2}{0}{13}{0.330}{0.291}{0.368}{0.33039793215231805}
\chexdefresultid{123}{2}{0}{14}{0.859}{0.850}{0.867}{0.8585245164192533}
\chexdefresultid{123}{2}{0}{15}{0.364}{0.359}{0.370}{0.3643483378567427}
\chexdefcount{settings_mimic_skyline-rad-dino-probe}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-rad-dino-probe}{B_f_impression}{all}{2223}{288}

\chexdefresultid{124}{1}{0}{6}{0.619}{0.605}{0.633}{0.6193931398416886}
\chexdefresultid{124}{1}{0}{7}{0.374}{0.353}{0.390}{0.3735357530478833}
\chexdefresultid{124}{1}{0}{8}{0.555}{0.537}{0.572}{0.5547552333997346}
\chexdefresultid{124}{1}{0}{9}{0.538}{0.518}{0.557}{0.537704935019513}
\chexdefresultid{124}{1}{0}{10}{0.627}{0.607}{0.644}{0.6265129682997118}
\chexdefresultid{124}{1}{0}{11}{0.545}{0.522}{0.564}{0.5445134293461769}
\chexdefresultid{124}{1}{0}{12}{0.585}{0.563}{0.608}{0.5852071746573025}
\chexdefresultid{124}{1}{0}{13}{0.432}{0.397}{0.466}{0.43175448923530774}
\chexdefresultid{124}{1}{0}{14}{0.859}{0.854}{0.864}{0.8594568262087444}
\chexdefresultid{124}{1}{0}{15}{0.383}{0.380}{0.387}{0.3833023551620652}
\chexdefresultid{124}{2}{0}{6}{0.501}{0.477}{0.521}{0.5011211855318319}
\chexdefresultid{124}{2}{0}{7}{0.332}{0.305}{0.355}{0.3320379325057612}
\chexdefresultid{124}{2}{0}{8}{0.423}{0.397}{0.446}{0.4228825280782096}
\chexdefresultid{124}{2}{0}{9}{0.417}{0.392}{0.440}{0.41748441741694103}
\chexdefresultid{124}{2}{0}{10}{0.539}{0.512}{0.564}{0.5394581861012956}
\chexdefresultid{124}{2}{0}{11}{0.478}{0.449}{0.503}{0.4781254148738546}
\chexdefresultid{124}{2}{0}{12}{0.512}{0.483}{0.541}{0.511861205720855}
\chexdefresultid{124}{2}{0}{13}{0.330}{0.293}{0.366}{0.33012481345814676}
\chexdefresultid{124}{2}{0}{14}{0.836}{0.827}{0.843}{0.8355825461088618}
\chexdefresultid{124}{2}{0}{15}{0.351}{0.345}{0.356}{0.35067318306616724}
\chexdefcount{settings_mimic_skyline-rad-dino-probe-full}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_skyline-rad-dino-probe-full}{B_f_impression}{all}{2223}{288}

\chexdefresultid{125}{1}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999872}
\chexdefresultid{125}{1}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999871}
\chexdefresultid{125}{1}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999871}
\chexdefresultid{125}{1}{0}{3}{1.000}{1.000}{1.000}{0.999999999999987}
\chexdefresultid{125}{1}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{1}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{9}{0.941}{0.928}{0.953}{0.9411764705882353}
\chexdefresultid{125}{1}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{13}{0.679}{0.640}{0.715}{0.6790281329923273}
\chexdefresultid{125}{1}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{0}{16}{0.997}{0.994}{1.000}{0.9970161977834612}
\chexdefresultid{125}{1}{0}{17}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{1}{0}{18}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{1}{0}{19}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{1}{0}{20}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{1}{0}{21}{0.996}{0.992}{0.999}{0.9957374254049446}
\chexdefresultid{125}{1}{0}{22}{-1.44}{-1.44}{-1.43}{-1.4369745480423617}
\chexdefresultid{125}{1}{0}{23}{1.000}{0.999}{1.000}{0.9996971047802249}
\chexdefresultid{125}{1}{1}{0}{1.000}{1.000}{1.000}{0.9999999999999858}
\chexdefresultid{125}{1}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999857}
\chexdefresultid{125}{1}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999857}
\chexdefresultid{125}{1}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999856}
\chexdefresultid{125}{1}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{1}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{9}{0.949}{0.937}{0.960}{0.9486203615604186}
\chexdefresultid{125}{1}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{13}{0.684}{0.644}{0.721}{0.6836346336822074}
\chexdefresultid{125}{1}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{1}{1}{16}{0.997}{0.994}{0.999}{0.9966698382492863}
\chexdefresultid{125}{1}{1}{17}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{1}{1}{18}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{1}{1}{19}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{1}{1}{20}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{1}{1}{21}{0.995}{0.991}{0.999}{0.9952426260704091}
\chexdefresultid{125}{1}{1}{22}{-1.44}{-1.44}{-1.43}{-1.436543253686905}
\chexdefresultid{125}{1}{1}{23}{1.000}{0.999}{1.000}{0.9996936605523664}
\chexdefresultid{125}{2}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999716}
\chexdefresultid{125}{2}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999714}
\chexdefresultid{125}{2}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999711}
\chexdefresultid{125}{2}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999709}
\chexdefresultid{125}{2}{0}{4}{9.975}{9.964}{9.986}{9.975258659469185}
\chexdefresultid{125}{2}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{9}{0.940}{0.929}{0.948}{0.9397210976158344}
\chexdefresultid{125}{2}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{13}{0.560}{0.511}{0.603}{0.5600539811066126}
\chexdefresultid{125}{2}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{0}{16}{0.980}{0.976}{0.985}{0.9804318488529015}
\chexdefresultid{125}{2}{0}{17}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{2}{0}{18}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{2}{0}{19}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{2}{0}{20}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{2}{0}{21}{0.967}{0.958}{0.974}{0.9667116509221773}
\chexdefresultid{125}{2}{0}{22}{-1.42}{-1.42}{-1.41}{-1.41632342692112}
\chexdefresultid{125}{2}{0}{23}{0.996}{0.993}{0.998}{0.996026390763233}
\chexdefresultid{125}{2}{1}{0}{1.000}{1.000}{1.000}{0.9999999999999686}
\chexdefresultid{125}{2}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999684}
\chexdefresultid{125}{2}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999681}
\chexdefresultid{125}{2}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999678}
\chexdefresultid{125}{2}{1}{4}{9.972}{9.960}{9.984}{9.972472472472472}
\chexdefresultid{125}{2}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{9}{0.944}{0.934}{0.953}{0.943943943943944}
\chexdefresultid{125}{2}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{13}{0.566}{0.518}{0.612}{0.5655655655655656}
\chexdefresultid{125}{2}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{2}{1}{16}{0.980}{0.975}{0.985}{0.9804804804804805}
\chexdefresultid{125}{2}{1}{17}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{2}{1}{18}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{2}{1}{19}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{2}{1}{20}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{2}{1}{21}{0.967}{0.958}{0.975}{0.9669669669669669}
\chexdefresultid{125}{2}{1}{22}{-1.42}{-1.42}{-1.41}{-1.41638398343712}
\chexdefresultid{125}{2}{1}{23}{0.996}{0.993}{0.998}{0.9955789122455788}
\chexdefresultid{125}{0}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999862}
\chexdefresultid{125}{0}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{0}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{0}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{0}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{0}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{9}{0.935}{0.921}{0.949}{0.9353448275862069}
\chexdefresultid{125}{0}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{13}{0.688}{0.647}{0.732}{0.6884236453201971}
\chexdefresultid{125}{0}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{16}{1.000}{0.999}{1.000}{0.999692118226601}
\chexdefresultid{125}{0}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{0}{21}{0.999}{0.998}{1.000}{0.999384236453202}
\chexdefresultid{125}{0}{0}{22}{-1.44}{-1.44}{-1.44}{-1.440306620498296}
\chexdefresultid{125}{0}{0}{23}{0.999}{0.999}{1.000}{0.9993023320070733}
\chexdefresultid{125}{0}{1}{0}{1.000}{1.000}{1.000}{0.999999999999984}
\chexdefresultid{125}{0}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{0}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{0}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{0}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{0}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{9}{0.944}{0.928}{0.958}{0.9435933147632312}
\chexdefresultid{125}{0}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{13}{0.692}{0.645}{0.739}{0.6915041782729805}
\chexdefresultid{125}{0}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{16}{1.000}{0.999}{1.000}{0.9996518105849582}
\chexdefresultid{125}{0}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{0}{1}{21}{0.999}{0.998}{1.000}{0.9993036211699164}
\chexdefresultid{125}{0}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4402564284563397}
\chexdefresultid{125}{0}{1}{23}{0.999}{0.999}{1.000}{0.9993347945384854}
\chexdefresultid{125}{4}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999872}
\chexdefresultid{125}{4}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999871}
\chexdefresultid{125}{4}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999871}
\chexdefresultid{125}{4}{0}{3}{1.000}{1.000}{1.000}{0.999999999999987}
\chexdefresultid{125}{4}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{4}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{9}{0.941}{0.928}{0.953}{0.9411764705882353}
\chexdefresultid{125}{4}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{13}{0.679}{0.640}{0.715}{0.6790281329923273}
\chexdefresultid{125}{4}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{0}{16}{0.997}{0.994}{1.000}{0.9970161977834612}
\chexdefresultid{125}{4}{0}{17}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{4}{0}{18}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{4}{0}{19}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{4}{0}{20}{0.998}{0.996}{1.000}{0.9982949701619779}
\chexdefresultid{125}{4}{0}{21}{0.996}{0.992}{0.999}{0.9957374254049446}
\chexdefresultid{125}{4}{0}{22}{-1.44}{-1.44}{-1.43}{-1.4369745480423617}
\chexdefresultid{125}{4}{0}{23}{1.000}{0.999}{1.000}{0.9996971047802249}
\chexdefresultid{125}{4}{1}{0}{1.000}{1.000}{1.000}{0.9999999999999858}
\chexdefresultid{125}{4}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999857}
\chexdefresultid{125}{4}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999857}
\chexdefresultid{125}{4}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999856}
\chexdefresultid{125}{4}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{4}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{9}{0.949}{0.937}{0.960}{0.9486203615604186}
\chexdefresultid{125}{4}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{13}{0.684}{0.644}{0.721}{0.6836346336822074}
\chexdefresultid{125}{4}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{4}{1}{16}{0.997}{0.994}{0.999}{0.9966698382492863}
\chexdefresultid{125}{4}{1}{17}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{4}{1}{18}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{4}{1}{19}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{4}{1}{20}{0.998}{0.995}{1.000}{0.9980970504281637}
\chexdefresultid{125}{4}{1}{21}{0.995}{0.991}{0.999}{0.9952426260704091}
\chexdefresultid{125}{4}{1}{22}{-1.44}{-1.44}{-1.43}{-1.436543253686905}
\chexdefresultid{125}{4}{1}{23}{1.000}{0.999}{1.000}{0.9996936605523664}
\chexdefresultid{125}{5}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999716}
\chexdefresultid{125}{5}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999714}
\chexdefresultid{125}{5}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999711}
\chexdefresultid{125}{5}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999709}
\chexdefresultid{125}{5}{0}{4}{9.975}{9.964}{9.986}{9.975258659469185}
\chexdefresultid{125}{5}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{9}{0.940}{0.929}{0.948}{0.9397210976158344}
\chexdefresultid{125}{5}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{13}{0.560}{0.511}{0.603}{0.5600539811066126}
\chexdefresultid{125}{5}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{0}{16}{0.980}{0.976}{0.985}{0.9804318488529015}
\chexdefresultid{125}{5}{0}{17}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{5}{0}{18}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{5}{0}{19}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{5}{0}{20}{0.994}{0.991}{0.997}{0.9941520467836257}
\chexdefresultid{125}{5}{0}{21}{0.967}{0.958}{0.974}{0.9667116509221773}
\chexdefresultid{125}{5}{0}{22}{-1.42}{-1.42}{-1.41}{-1.41632342692112}
\chexdefresultid{125}{5}{0}{23}{0.996}{0.993}{0.998}{0.996026390763233}
\chexdefresultid{125}{5}{1}{0}{1.000}{1.000}{1.000}{0.9999999999999686}
\chexdefresultid{125}{5}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999684}
\chexdefresultid{125}{5}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999681}
\chexdefresultid{125}{5}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999678}
\chexdefresultid{125}{5}{1}{4}{9.972}{9.960}{9.984}{9.972472472472472}
\chexdefresultid{125}{5}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{9}{0.944}{0.934}{0.953}{0.943943943943944}
\chexdefresultid{125}{5}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{13}{0.566}{0.518}{0.612}{0.5655655655655656}
\chexdefresultid{125}{5}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{5}{1}{16}{0.980}{0.975}{0.985}{0.9804804804804805}
\chexdefresultid{125}{5}{1}{17}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{5}{1}{18}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{5}{1}{19}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{5}{1}{20}{0.994}{0.990}{0.997}{0.993993993993994}
\chexdefresultid{125}{5}{1}{21}{0.967}{0.958}{0.975}{0.9669669669669669}
\chexdefresultid{125}{5}{1}{22}{-1.42}{-1.42}{-1.41}{-1.41638398343712}
\chexdefresultid{125}{5}{1}{23}{0.996}{0.993}{0.998}{0.9955789122455788}
\chexdefresultid{125}{3}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999862}
\chexdefresultid{125}{3}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{3}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{3}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{3}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{3}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{9}{0.935}{0.921}{0.949}{0.9353448275862069}
\chexdefresultid{125}{3}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{13}{0.688}{0.647}{0.732}{0.6884236453201971}
\chexdefresultid{125}{3}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{16}{1.000}{0.999}{1.000}{0.999692118226601}
\chexdefresultid{125}{3}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{0}{21}{0.999}{0.998}{1.000}{0.999384236453202}
\chexdefresultid{125}{3}{0}{22}{-1.44}{-1.44}{-1.44}{-1.440306620498296}
\chexdefresultid{125}{3}{0}{23}{0.999}{0.999}{1.000}{0.9993023320070733}
\chexdefresultid{125}{3}{1}{0}{1.000}{1.000}{1.000}{0.999999999999984}
\chexdefresultid{125}{3}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{3}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{3}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{3}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{3}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{9}{0.944}{0.928}{0.958}{0.9435933147632312}
\chexdefresultid{125}{3}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{13}{0.692}{0.645}{0.739}{0.6915041782729805}
\chexdefresultid{125}{3}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{16}{1.000}{0.999}{1.000}{0.9996518105849582}
\chexdefresultid{125}{3}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{3}{1}{21}{0.999}{0.998}{1.000}{0.9993036211699164}
\chexdefresultid{125}{3}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4402564284563397}
\chexdefresultid{125}{3}{1}{23}{0.999}{0.999}{1.000}{0.9993347945384854}
\chexdefresultid{125}{7}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999872}
\chexdefresultid{125}{7}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999871}
\chexdefresultid{125}{7}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999871}
\chexdefresultid{125}{7}{0}{3}{1.000}{1.000}{1.000}{0.999999999999987}
\chexdefresultid{125}{7}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{7}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{9}{0.941}{0.928}{0.953}{0.9412265758091993}
\chexdefresultid{125}{7}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{13}{0.679}{0.640}{0.715}{0.6788756388415673}
\chexdefresultid{125}{7}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{0}{16}{0.997}{0.994}{1.000}{0.9970187393526405}
\chexdefresultid{125}{7}{0}{17}{0.998}{0.996}{1.000}{0.9982964224872232}
\chexdefresultid{125}{7}{0}{18}{0.998}{0.996}{1.000}{0.9982964224872232}
\chexdefresultid{125}{7}{0}{19}{0.998}{0.996}{1.000}{0.9982964224872232}
\chexdefresultid{125}{7}{0}{20}{0.998}{0.996}{1.000}{0.9982964224872232}
\chexdefresultid{125}{7}{0}{21}{0.996}{0.992}{0.999}{0.995741056218058}
\chexdefresultid{125}{7}{0}{22}{-1.44}{-1.44}{-1.43}{-1.436977713063454}
\chexdefresultid{125}{7}{0}{23}{1.000}{0.999}{1.000}{0.9996973627829675}
\chexdefresultid{125}{7}{1}{0}{1.000}{1.000}{1.000}{0.9999999999999858}
\chexdefresultid{125}{7}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999857}
\chexdefresultid{125}{7}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999857}
\chexdefresultid{125}{7}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999856}
\chexdefresultid{125}{7}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{7}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{9}{0.949}{0.937}{0.960}{0.948644793152639}
\chexdefresultid{125}{7}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{13}{0.684}{0.644}{0.721}{0.6837850689491203}
\chexdefresultid{125}{7}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{7}{1}{16}{0.997}{0.994}{0.999}{0.9966714217784118}
\chexdefresultid{125}{7}{1}{17}{0.998}{0.995}{1.000}{0.9980979553019496}
\chexdefresultid{125}{7}{1}{18}{0.998}{0.995}{1.000}{0.9980979553019496}
\chexdefresultid{125}{7}{1}{19}{0.998}{0.995}{1.000}{0.9980979553019496}
\chexdefresultid{125}{7}{1}{20}{0.998}{0.995}{1.000}{0.9980979553019496}
\chexdefresultid{125}{7}{1}{21}{0.995}{0.991}{0.999}{0.995244888254874}
\chexdefresultid{125}{7}{1}{22}{-1.44}{-1.44}{-1.43}{-1.4365452256455915}
\chexdefresultid{125}{7}{1}{23}{1.000}{0.999}{1.000}{0.999693806220197}
\chexdefresultid{125}{8}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999716}
\chexdefresultid{125}{8}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999714}
\chexdefresultid{125}{8}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999711}
\chexdefresultid{125}{8}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999709}
\chexdefresultid{125}{8}{0}{4}{9.975}{9.964}{9.986}{9.975269784172662}
\chexdefresultid{125}{8}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{9}{0.940}{0.929}{0.948}{0.939748201438849}
\chexdefresultid{125}{8}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{13}{0.560}{0.511}{0.603}{0.560251798561151}
\chexdefresultid{125}{8}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{0}{16}{0.980}{0.976}{0.985}{0.9804406474820144}
\chexdefresultid{125}{8}{0}{17}{0.994}{0.991}{0.997}{0.9941546762589928}
\chexdefresultid{125}{8}{0}{18}{0.994}{0.991}{0.997}{0.9941546762589928}
\chexdefresultid{125}{8}{0}{19}{0.994}{0.991}{0.997}{0.9941546762589928}
\chexdefresultid{125}{8}{0}{20}{0.994}{0.991}{0.997}{0.9941546762589928}
\chexdefresultid{125}{8}{0}{21}{0.967}{0.958}{0.974}{0.966726618705036}
\chexdefresultid{125}{8}{0}{22}{-1.42}{-1.42}{-1.41}{-1.4163343832412119}
\chexdefresultid{125}{8}{0}{23}{0.996}{0.993}{0.998}{0.9960281774580337}
\chexdefresultid{125}{8}{1}{0}{1.000}{1.000}{1.000}{0.9999999999999686}
\chexdefresultid{125}{8}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999684}
\chexdefresultid{125}{8}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999681}
\chexdefresultid{125}{8}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999678}
\chexdefresultid{125}{8}{1}{4}{9.972}{9.960}{9.984}{9.97248624312156}
\chexdefresultid{125}{8}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{9}{0.944}{0.934}{0.953}{0.9439719859929965}
\chexdefresultid{125}{8}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{13}{0.566}{0.518}{0.612}{0.5657828914457229}
\chexdefresultid{125}{8}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{8}{1}{16}{0.980}{0.975}{0.985}{0.9804902451225613}
\chexdefresultid{125}{8}{1}{17}{0.994}{0.990}{0.997}{0.9939969984992496}
\chexdefresultid{125}{8}{1}{18}{0.994}{0.990}{0.997}{0.9939969984992496}
\chexdefresultid{125}{8}{1}{19}{0.994}{0.990}{0.997}{0.9939969984992496}
\chexdefresultid{125}{8}{1}{20}{0.994}{0.990}{0.997}{0.9939969984992496}
\chexdefresultid{125}{8}{1}{21}{0.967}{0.958}{0.975}{0.966983491745873}
\chexdefresultid{125}{8}{1}{22}{-1.42}{-1.42}{-1.41}{-1.4163961426664184}
\chexdefresultid{125}{8}{1}{23}{0.996}{0.993}{0.998}{0.9955811238952809}
\chexdefresultid{125}{6}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999862}
\chexdefresultid{125}{6}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{6}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{6}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{125}{6}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{6}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{9}{0.935}{0.921}{0.949}{0.9353846153846154}
\chexdefresultid{125}{6}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{13}{0.689}{0.647}{0.732}{0.6886153846153846}
\chexdefresultid{125}{6}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{16}{1.000}{0.999}{1.000}{0.9996923076923077}
\chexdefresultid{125}{6}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{0}{21}{0.999}{0.998}{1.000}{0.9993846153846154}
\chexdefresultid{125}{6}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4403068565981767}
\chexdefresultid{125}{6}{0}{23}{0.999}{0.999}{1.000}{0.9993027613412228}
\chexdefresultid{125}{6}{1}{0}{1.000}{1.000}{1.000}{0.999999999999984}
\chexdefresultid{125}{6}{1}{1}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{6}{1}{2}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{6}{1}{3}{1.000}{1.000}{1.000}{0.9999999999999839}
\chexdefresultid{125}{6}{1}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{125}{6}{1}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{9}{0.944}{0.928}{0.958}{0.9436325678496869}
\chexdefresultid{125}{6}{1}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{13}{0.692}{0.645}{0.739}{0.6917188587334725}
\chexdefresultid{125}{6}{1}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{16}{1.000}{0.999}{1.000}{0.999652052887961}
\chexdefresultid{125}{6}{1}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{125}{6}{1}{21}{0.999}{0.998}{1.000}{0.9993041057759221}
\chexdefresultid{125}{6}{1}{22}{-1.44}{-1.44}{-1.44}{-1.4402567303730747}
\chexdefresultid{125}{6}{1}{23}{0.999}{0.999}{1.000}{0.9993352574511238}
\chexdefcount{settings_mimic_upper-bound}{B_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_upper-bound}{B_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_upper-bound}{B_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_upper-bound}{B_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_upper-bound}{B_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_upper-bound}{B_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_upper-bound}{P_f_both}{all}{1624}{280}
\chexdefcount{settings_mimic_upper-bound}{P_f_both}{has_prior}{1436}{258}
\chexdefcount{settings_mimic_upper-bound}{P_f_findings}{all}{2346}{289}
\chexdefcount{settings_mimic_upper-bound}{P_f_findings}{has_prior}{2102}{271}
\chexdefcount{settings_mimic_upper-bound}{P_f_impression}{all}{2223}{288}
\chexdefcount{settings_mimic_upper-bound}{P_f_impression}{has_prior}{1998}{272}
\chexdefcount{settings_mimic_upper-bound}{P_n_both}{all}{1625}{280}
\chexdefcount{settings_mimic_upper-bound}{P_n_both}{has_prior}{1437}{258}
\chexdefcount{settings_mimic_upper-bound}{P_n_findings}{all}{2348}{289}
\chexdefcount{settings_mimic_upper-bound}{P_n_findings}{has_prior}{2103}{271}
\chexdefcount{settings_mimic_upper-bound}{P_n_impression}{all}{2224}{288}
\chexdefcount{settings_mimic_upper-bound}{P_n_impression}{has_prior}{1999}{272}

\chexdefresultid{126}{1}{0}{0}{0.320}{0.313}{0.327}{0.32009098772946915}
\chexdefresultid{126}{1}{0}{1}{0.180}{0.175}{0.185}{0.1803944886564538}
\chexdefresultid{126}{1}{0}{2}{0.114}{0.111}{0.118}{0.11449675040944794}
\chexdefresultid{126}{1}{0}{3}{0.074}{0.071}{0.077}{0.07400355778142229}
\chexdefresultid{126}{1}{0}{4}{0.039}{0.036}{0.043}{0.03913515531801791}
\chexdefresultid{126}{1}{0}{5}{0.237}{0.233}{0.241}{0.2370917982999914}
\chexdefresultid{126}{1}{0}{6}{0.399}{0.382}{0.415}{0.39902845246356694}
\chexdefresultid{126}{1}{0}{7}{0.277}{0.252}{0.298}{0.27685164215111485}
\chexdefresultid{126}{1}{0}{8}{0.384}{0.367}{0.400}{0.3840699048016122}
\chexdefresultid{126}{1}{0}{9}{0.282}{0.268}{0.296}{0.28213119310680285}
\chexdefresultid{126}{1}{0}{10}{0.334}{0.307}{0.361}{0.3335138061721711}
\chexdefresultid{126}{1}{0}{11}{0.238}{0.210}{0.264}{0.23836884426385416}
\chexdefresultid{126}{1}{0}{12}{0.711}{0.694}{0.727}{0.7106658923732095}
\chexdefresultid{126}{1}{0}{13}{0.072}{0.064}{0.080}{0.071829119390095}
\chexdefresultid{126}{1}{0}{14}{0.742}{0.738}{0.745}{0.7415348878763512}
\chexdefresultid{126}{1}{0}{15}{0.455}{0.447}{0.463}{0.45488991912384474}
\chexdefresultid{126}{1}{0}{16}{0.175}{0.170}{0.180}{0.17490157499161466}
\chexdefresultid{126}{1}{0}{17}{0.237}{0.231}{0.243}{0.23713450276370943}
\chexdefresultid{126}{1}{0}{18}{0.222}{0.216}{0.227}{0.22180288061274148}
\chexdefresultid{126}{1}{0}{19}{0.188}{0.183}{0.193}{0.18831801379262716}
\chexdefresultid{126}{1}{0}{20}{0.237}{0.231}{0.243}{0.23713450276370943}
\chexdefresultid{126}{1}{0}{21}{0.113}{0.108}{0.117}{0.11266864721951979}
\chexdefresultid{126}{1}{0}{22}{1.40}{1.38}{1.42}{1.399013838176139}
\chexdefresultid{126}{1}{0}{23}{0.407}{0.395}{0.417}{0.4065332581045527}
\chexdefresultid{126}{2}{0}{0}{0.161}{0.150}{0.173}{0.16116628990848408}
\chexdefresultid{126}{2}{0}{1}{0.096}{0.089}{0.103}{0.09584094361636493}
\chexdefresultid{126}{2}{0}{2}{0.064}{0.059}{0.069}{0.06400748598578439}
\chexdefresultid{126}{2}{0}{3}{0.038}{0.034}{0.042}{0.03805906449916246}
\chexdefresultid{126}{2}{0}{4}{0.477}{0.432}{0.524}{0.47696614762871276}
\chexdefresultid{126}{2}{0}{5}{0.369}{0.360}{0.377}{0.3686709037327675}
\chexdefresultid{126}{2}{0}{6}{0.656}{0.643}{0.671}{0.6564764791145078}
\chexdefresultid{126}{2}{0}{7}{0.251}{0.227}{0.273}{0.25103217223199265}
\chexdefresultid{126}{2}{0}{8}{0.655}{0.641}{0.669}{0.6552915837009851}
\chexdefresultid{126}{2}{0}{9}{0.652}{0.638}{0.666}{0.6522852978305287}
\chexdefresultid{126}{2}{0}{10}{0.246}{0.208}{0.284}{0.2461851475076297}
\chexdefresultid{126}{2}{0}{11}{0.231}{0.195}{0.266}{0.2313954469901983}
\chexdefresultid{126}{2}{0}{12}{0.851}{0.840}{0.862}{0.8508791108681789}
\chexdefresultid{126}{2}{0}{13}{0.022}{0.018}{0.027}{0.022237405484194225}
\chexdefresultid{126}{2}{0}{14}{0.914}{0.910}{0.918}{0.9138913832819271}
\chexdefresultid{126}{2}{0}{15}{0.425}{0.416}{0.434}{0.42467842895135177}
\chexdefresultid{126}{2}{0}{16}{0.147}{0.139}{0.154}{0.14690497101999467}
\chexdefresultid{126}{2}{0}{17}{0.239}{0.229}{0.249}{0.23903475204783925}
\chexdefresultid{126}{2}{0}{18}{0.221}{0.211}{0.230}{0.22058213371623622}
\chexdefresultid{126}{2}{0}{19}{0.125}{0.117}{0.132}{0.12460393728756622}
\chexdefresultid{126}{2}{0}{20}{0.239}{0.229}{0.249}{0.23903475204783925}
\chexdefresultid{126}{2}{0}{21}{0.055}{0.048}{0.061}{0.05477518999215025}
\chexdefresultid{126}{2}{0}{22}{0.83}{0.81}{0.86}{0.8333416538296453}
\chexdefresultid{126}{2}{0}{23}{0.540}{0.525}{0.554}{0.5396080332470057}
\chexdefresultid{126}{0}{0}{0}{0.345}{0.337}{0.349}{0.34499140486104873}
\chexdefresultid{126}{0}{0}{1}{0.208}{0.203}{0.212}{0.20790869797366637}
\chexdefresultid{126}{0}{0}{2}{0.135}{0.131}{0.138}{0.13502002529991697}
\chexdefresultid{126}{0}{0}{3}{0.088}{0.085}{0.091}{0.08845068771388243}
\chexdefresultid{126}{0}{0}{4}{0.042}{0.039}{0.046}{0.04221986852623956}
\chexdefresultid{126}{0}{0}{5}{0.266}{0.262}{0.270}{0.2660630428249432}
\chexdefresultid{126}{0}{0}{6}{0.392}{0.375}{0.409}{0.3918463611859838}
\chexdefresultid{126}{0}{0}{7}{0.319}{0.294}{0.342}{0.3190792444002373}
\chexdefresultid{126}{0}{0}{8}{0.372}{0.357}{0.389}{0.37193380276087046}
\chexdefresultid{126}{0}{0}{9}{0.261}{0.246}{0.276}{0.2613448303297927}
\chexdefresultid{126}{0}{0}{10}{0.371}{0.344}{0.398}{0.3713123092573754}
\chexdefresultid{126}{0}{0}{11}{0.302}{0.269}{0.335}{0.30177377508086467}
\chexdefresultid{126}{0}{0}{12}{0.711}{0.696}{0.727}{0.7112274734455186}
\chexdefresultid{126}{0}{0}{13}{0.081}{0.072}{0.089}{0.08058837570115766}
\chexdefresultid{126}{0}{0}{14}{0.734}{0.730}{0.737}{0.7336645184389545}
\chexdefresultid{126}{0}{0}{15}{0.458}{0.450}{0.466}{0.4579504803904033}
\chexdefresultid{126}{0}{0}{16}{0.181}{0.177}{0.186}{0.18121404644145656}
\chexdefresultid{126}{0}{0}{17}{0.254}{0.249}{0.260}{0.2544379325996288}
\chexdefresultid{126}{0}{0}{18}{0.236}{0.230}{0.241}{0.23568027609990955}
\chexdefresultid{126}{0}{0}{19}{0.186}{0.181}{0.191}{0.18647176079278907}
\chexdefresultid{126}{0}{0}{20}{0.254}{0.249}{0.260}{0.2544379325996288}
\chexdefresultid{126}{0}{0}{21}{0.108}{0.104}{0.112}{0.10799016028328415}
\chexdefresultid{126}{0}{0}{22}{1.37}{1.36}{1.39}{1.373460530766984}
\chexdefresultid{126}{0}{0}{23}{0.415}{0.403}{0.426}{0.41533247715108623}
\chexdefresultid{126}{4}{0}{0}{0.330}{0.324}{0.337}{0.3304739544290884}
\chexdefresultid{126}{4}{0}{1}{0.189}{0.185}{0.193}{0.18917746725606138}
\chexdefresultid{126}{4}{0}{2}{0.121}{0.117}{0.124}{0.1207834295954716}
\chexdefresultid{126}{4}{0}{3}{0.078}{0.076}{0.081}{0.07835068913651774}
\chexdefresultid{126}{4}{0}{4}{0.049}{0.046}{0.053}{0.04894512709390108}
\chexdefresultid{126}{4}{0}{5}{0.268}{0.264}{0.271}{0.2675647401981297}
\chexdefresultid{126}{4}{0}{6}{0.371}{0.354}{0.387}{0.37113024363436525}
\chexdefresultid{126}{4}{0}{7}{0.299}{0.274}{0.320}{0.2986729942409768}
\chexdefresultid{126}{4}{0}{8}{0.357}{0.341}{0.372}{0.3567827610510537}
\chexdefresultid{126}{4}{0}{9}{0.234}{0.220}{0.246}{0.23389345523491864}
\chexdefresultid{126}{4}{0}{10}{0.347}{0.318}{0.374}{0.3470715835140998}
\chexdefresultid{126}{4}{0}{11}{0.263}{0.229}{0.296}{0.2630510435510336}
\chexdefresultid{126}{4}{0}{12}{0.723}{0.707}{0.738}{0.7230352303523034}
\chexdefresultid{126}{4}{0}{13}{0.075}{0.066}{0.083}{0.0745048988951428}
\chexdefresultid{126}{4}{0}{14}{0.760}{0.756}{0.763}{0.7598945769677476}
\chexdefresultid{126}{4}{0}{15}{0.470}{0.463}{0.478}{0.4704266012989228}
\chexdefresultid{126}{4}{0}{16}{0.211}{0.206}{0.216}{0.21111526231834055}
\chexdefresultid{126}{4}{0}{17}{0.286}{0.280}{0.291}{0.2855027238076189}
\chexdefresultid{126}{4}{0}{18}{0.270}{0.264}{0.275}{0.2697071755764125}
\chexdefresultid{126}{4}{0}{19}{0.232}{0.227}{0.237}{0.23206861941132562}
\chexdefresultid{126}{4}{0}{20}{0.286}{0.280}{0.291}{0.2855027238076189}
\chexdefresultid{126}{4}{0}{21}{0.137}{0.132}{0.141}{0.13672780082906197}
\chexdefresultid{126}{4}{0}{22}{1.25}{1.23}{1.26}{1.248036841693972}
\chexdefresultid{126}{4}{0}{23}{0.500}{0.488}{0.510}{0.4996765455724182}
\chexdefresultid{126}{5}{0}{0}{0.176}{0.165}{0.188}{0.17642701377363423}
\chexdefresultid{126}{5}{0}{1}{0.110}{0.103}{0.118}{0.10998232968005596}
\chexdefresultid{126}{5}{0}{2}{0.075}{0.069}{0.080}{0.07450528334426595}
\chexdefresultid{126}{5}{0}{3}{0.044}{0.040}{0.048}{0.04379468885157507}
\chexdefresultid{126}{5}{0}{4}{0.538}{0.494}{0.588}{0.538262700663887}
\chexdefresultid{126}{5}{0}{5}{0.395}{0.386}{0.404}{0.395188283913692}
\chexdefresultid{126}{5}{0}{6}{0.673}{0.659}{0.687}{0.6728013671618246}
\chexdefresultid{126}{5}{0}{7}{0.286}{0.260}{0.310}{0.2855647738942111}
\chexdefresultid{126}{5}{0}{8}{0.669}{0.655}{0.683}{0.6692200575228725}
\chexdefresultid{126}{5}{0}{9}{0.666}{0.652}{0.680}{0.6662137716524161}
\chexdefresultid{126}{5}{0}{10}{0.273}{0.233}{0.308}{0.2726326742976067}
\chexdefresultid{126}{5}{0}{11}{0.243}{0.207}{0.279}{0.24310640616975226}
\chexdefresultid{126}{5}{0}{12}{0.860}{0.849}{0.871}{0.8603261364671586}
\chexdefresultid{126}{5}{0}{13}{0.024}{0.020}{0.029}{0.024032067049284865}
\chexdefresultid{126}{5}{0}{14}{0.916}{0.913}{0.920}{0.916019208995432}
\chexdefresultid{126}{5}{0}{15}{0.434}{0.425}{0.442}{0.4336991319211091}
\chexdefresultid{126}{5}{0}{16}{0.171}{0.164}{0.179}{0.1714810531723827}
\chexdefresultid{126}{5}{0}{17}{0.281}{0.271}{0.291}{0.28132681868830217}
\chexdefresultid{126}{5}{0}{18}{0.264}{0.254}{0.274}{0.2643913172831266}
\chexdefresultid{126}{5}{0}{19}{0.145}{0.138}{0.153}{0.14525027088414622}
\chexdefresultid{126}{5}{0}{20}{0.281}{0.271}{0.291}{0.28132681868830217}
\chexdefresultid{126}{5}{0}{21}{0.062}{0.055}{0.069}{0.06163528765646337}
\chexdefresultid{126}{5}{0}{22}{0.75}{0.72}{0.78}{0.7468025367325086}
\chexdefresultid{126}{5}{0}{23}{0.556}{0.541}{0.571}{0.5557274517714529}
\chexdefresultid{126}{3}{0}{0}{0.357}{0.350}{0.363}{0.3567719280892186}
\chexdefresultid{126}{3}{0}{1}{0.217}{0.213}{0.222}{0.21736119192535627}
\chexdefresultid{126}{3}{0}{2}{0.143}{0.139}{0.146}{0.14294795496714008}
\chexdefresultid{126}{3}{0}{3}{0.094}{0.091}{0.097}{0.09420852313134477}
\chexdefresultid{126}{3}{0}{4}{0.051}{0.047}{0.055}{0.050668110455333794}
\chexdefresultid{126}{3}{0}{5}{0.294}{0.290}{0.297}{0.2936752808075205}
\chexdefresultid{126}{3}{0}{6}{0.368}{0.352}{0.385}{0.3682156793189074}
\chexdefresultid{126}{3}{0}{7}{0.335}{0.310}{0.358}{0.33511773507006604}
\chexdefresultid{126}{3}{0}{8}{0.354}{0.340}{0.369}{0.3541385706329315}
\chexdefresultid{126}{3}{0}{9}{0.219}{0.206}{0.232}{0.21880022476826985}
\chexdefresultid{126}{3}{0}{10}{0.386}{0.358}{0.415}{0.3858751279426817}
\chexdefresultid{126}{3}{0}{11}{0.325}{0.290}{0.360}{0.3247736926270545}
\chexdefresultid{126}{3}{0}{12}{0.725}{0.711}{0.740}{0.7254356128416279}
\chexdefresultid{126}{3}{0}{13}{0.084}{0.075}{0.093}{0.0835183196085452}
\chexdefresultid{126}{3}{0}{14}{0.753}{0.749}{0.756}{0.7525062656641605}
\chexdefresultid{126}{3}{0}{15}{0.479}{0.471}{0.489}{0.47943212456042406}
\chexdefresultid{126}{3}{0}{16}{0.216}{0.211}{0.220}{0.2159844831258961}
\chexdefresultid{126}{3}{0}{17}{0.303}{0.297}{0.308}{0.3026771095682669}
\chexdefresultid{126}{3}{0}{18}{0.284}{0.279}{0.289}{0.28377956443829877}
\chexdefresultid{126}{3}{0}{19}{0.227}{0.222}{0.232}{0.22704590299496927}
\chexdefresultid{126}{3}{0}{20}{0.303}{0.297}{0.308}{0.3026771095682669}
\chexdefresultid{126}{3}{0}{21}{0.129}{0.125}{0.133}{0.1292918566835252}
\chexdefresultid{126}{3}{0}{22}{1.23}{1.22}{1.25}{1.2318390291372696}
\chexdefresultid{126}{3}{0}{23}{0.503}{0.492}{0.514}{0.5033684308590323}
\chexdefcount{settings_openi_chexagent-2-3b-native}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexagent-2-3b-native}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexagent-2-3b-native}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_chexagent-2-3b-native}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexagent-2-3b-native}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexagent-2-3b-native}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{127}{1}{0}{0}{0.328}{0.319}{0.336}{0.32831709630144734}
\chexdefresultid{127}{1}{0}{1}{0.206}{0.200}{0.212}{0.2060802636356756}
\chexdefresultid{127}{1}{0}{2}{0.140}{0.135}{0.144}{0.13957527185818258}
\chexdefresultid{127}{1}{0}{3}{0.097}{0.094}{0.101}{0.09732448426609447}
\chexdefresultid{127}{1}{0}{4}{0.171}{0.159}{0.183}{0.1705977472382372}
\chexdefresultid{127}{1}{0}{5}{0.266}{0.261}{0.270}{0.26589244594422845}
\chexdefresultid{127}{1}{0}{6}{0.530}{0.514}{0.547}{0.5304937076476283}
\chexdefresultid{127}{1}{0}{7}{0.305}{0.280}{0.327}{0.3054819850227361}
\chexdefresultid{127}{1}{0}{8}{0.505}{0.488}{0.521}{0.5050093312288434}
\chexdefresultid{127}{1}{0}{9}{0.440}{0.424}{0.458}{0.4399686808223394}
\chexdefresultid{127}{1}{0}{10}{0.394}{0.364}{0.423}{0.3943298969072165}
\chexdefresultid{127}{1}{0}{11}{0.286}{0.256}{0.316}{0.2858650798450174}
\chexdefresultid{127}{1}{0}{12}{0.783}{0.769}{0.798}{0.7832008100300784}
\chexdefresultid{127}{1}{0}{13}{0.073}{0.064}{0.081}{0.07275678251288006}
\chexdefresultid{127}{1}{0}{14}{0.744}{0.740}{0.748}{0.7441034575180917}
\chexdefresultid{127}{1}{0}{15}{0.483}{0.475}{0.491}{0.4830379653098976}
\chexdefresultid{127}{1}{0}{16}{0.168}{0.163}{0.173}{0.1684527702658735}
\chexdefresultid{127}{1}{0}{17}{0.235}{0.228}{0.241}{0.23467384470421443}
\chexdefresultid{127}{1}{0}{18}{0.219}{0.213}{0.225}{0.21909348923432337}
\chexdefresultid{127}{1}{0}{19}{0.172}{0.167}{0.177}{0.17202723376228868}
\chexdefresultid{127}{1}{0}{20}{0.235}{0.228}{0.241}{0.23467384470421443}
\chexdefresultid{127}{1}{0}{21}{0.102}{0.098}{0.106}{0.1022316958275324}
\chexdefresultid{127}{1}{0}{22}{1.15}{1.13}{1.18}{1.1510946016720445}
\chexdefresultid{127}{1}{0}{23}{0.388}{0.378}{0.399}{0.38840516893987814}
\chexdefresultid{127}{2}{0}{0}{0.161}{0.150}{0.173}{0.16116628990848408}
\chexdefresultid{127}{2}{0}{1}{0.096}{0.089}{0.103}{0.09584094361636493}
\chexdefresultid{127}{2}{0}{2}{0.064}{0.059}{0.069}{0.06400748598578439}
\chexdefresultid{127}{2}{0}{3}{0.038}{0.034}{0.042}{0.03805906449916246}
\chexdefresultid{127}{2}{0}{4}{0.477}{0.432}{0.524}{0.47696614762871276}
\chexdefresultid{127}{2}{0}{5}{0.369}{0.360}{0.377}{0.3686709037327675}
\chexdefresultid{127}{2}{0}{6}{0.656}{0.643}{0.671}{0.6564764791145078}
\chexdefresultid{127}{2}{0}{7}{0.251}{0.227}{0.273}{0.25103217223199265}
\chexdefresultid{127}{2}{0}{8}{0.655}{0.641}{0.669}{0.6552915837009851}
\chexdefresultid{127}{2}{0}{9}{0.652}{0.638}{0.666}{0.6522852978305287}
\chexdefresultid{127}{2}{0}{10}{0.246}{0.208}{0.284}{0.2461851475076297}
\chexdefresultid{127}{2}{0}{11}{0.231}{0.195}{0.266}{0.2313954469901983}
\chexdefresultid{127}{2}{0}{12}{0.851}{0.840}{0.862}{0.8508791108681789}
\chexdefresultid{127}{2}{0}{13}{0.022}{0.018}{0.027}{0.022237405484194225}
\chexdefresultid{127}{2}{0}{14}{0.914}{0.910}{0.918}{0.9138913832819271}
\chexdefresultid{127}{2}{0}{15}{0.425}{0.416}{0.434}{0.42467842895135177}
\chexdefresultid{127}{2}{0}{16}{0.147}{0.139}{0.154}{0.14690497101999467}
\chexdefresultid{127}{2}{0}{17}{0.239}{0.229}{0.249}{0.23903475204783925}
\chexdefresultid{127}{2}{0}{18}{0.221}{0.211}{0.230}{0.22058213371623622}
\chexdefresultid{127}{2}{0}{19}{0.125}{0.117}{0.132}{0.12460393728756622}
\chexdefresultid{127}{2}{0}{20}{0.239}{0.229}{0.249}{0.23903475204783925}
\chexdefresultid{127}{2}{0}{21}{0.055}{0.048}{0.061}{0.05477518999215025}
\chexdefresultid{127}{2}{0}{22}{0.83}{0.81}{0.86}{0.833341654002763}
\chexdefresultid{127}{2}{0}{23}{0.540}{0.525}{0.554}{0.5396080332470057}
\chexdefresultid{127}{0}{0}{0}{0.324}{0.316}{0.332}{0.32362097454111877}
\chexdefresultid{127}{0}{0}{1}{0.210}{0.204}{0.216}{0.21041415100967178}
\chexdefresultid{127}{0}{0}{2}{0.143}{0.139}{0.148}{0.14337808176343414}
\chexdefresultid{127}{0}{0}{3}{0.099}{0.096}{0.103}{0.09936905990759307}
\chexdefresultid{127}{0}{0}{4}{0.149}{0.138}{0.160}{0.14879996297508127}
\chexdefresultid{127}{0}{0}{5}{0.292}{0.288}{0.296}{0.29210234659341067}
\chexdefresultid{127}{0}{0}{6}{0.530}{0.513}{0.547}{0.5298988040478381}
\chexdefresultid{127}{0}{0}{7}{0.352}{0.326}{0.376}{0.3521975509774669}
\chexdefresultid{127}{0}{0}{8}{0.505}{0.488}{0.522}{0.504506305446155}
\chexdefresultid{127}{0}{0}{9}{0.441}{0.424}{0.458}{0.441223097426105}
\chexdefresultid{127}{0}{0}{10}{0.430}{0.399}{0.460}{0.4303646144650329}
\chexdefresultid{127}{0}{0}{11}{0.352}{0.319}{0.386}{0.3519448685465091}
\chexdefresultid{127}{0}{0}{12}{0.783}{0.770}{0.798}{0.783345267931734}
\chexdefresultid{127}{0}{0}{13}{0.081}{0.072}{0.089}{0.08096431555078171}
\chexdefresultid{127}{0}{0}{14}{0.734}{0.730}{0.738}{0.7341344432509846}
\chexdefresultid{127}{0}{0}{15}{0.484}{0.476}{0.492}{0.48392771715340416}
\chexdefresultid{127}{0}{0}{16}{0.176}{0.171}{0.181}{0.17578037929953408}
\chexdefresultid{127}{0}{0}{17}{0.253}{0.247}{0.259}{0.25295649633088535}
\chexdefresultid{127}{0}{0}{18}{0.233}{0.227}{0.238}{0.23250745989500396}
\chexdefresultid{127}{0}{0}{19}{0.172}{0.167}{0.176}{0.17180218427590258}
\chexdefresultid{127}{0}{0}{20}{0.253}{0.247}{0.259}{0.25295649633088535}
\chexdefresultid{127}{0}{0}{21}{0.099}{0.095}{0.102}{0.09860426226818272}
\chexdefresultid{127}{0}{0}{22}{1.15}{1.13}{1.17}{1.1493839377786081}
\chexdefresultid{127}{0}{0}{23}{0.401}{0.390}{0.412}{0.40112274769229656}
\chexdefresultid{127}{4}{0}{0}{0.389}{0.382}{0.395}{0.3889176162944883}
\chexdefresultid{127}{4}{0}{1}{0.246}{0.241}{0.251}{0.24642504548750824}
\chexdefresultid{127}{4}{0}{2}{0.168}{0.164}{0.172}{0.16776779839613487}
\chexdefresultid{127}{4}{0}{3}{0.117}{0.114}{0.121}{0.11742313819352868}
\chexdefresultid{127}{4}{0}{4}{0.208}{0.196}{0.222}{0.20812159251330759}
\chexdefresultid{127}{4}{0}{5}{0.301}{0.297}{0.305}{0.3009924243225119}
\chexdefresultid{127}{4}{0}{6}{0.541}{0.524}{0.557}{0.5407766990291262}
\chexdefresultid{127}{4}{0}{7}{0.329}{0.301}{0.351}{0.3285220757891878}
\chexdefresultid{127}{4}{0}{8}{0.513}{0.495}{0.530}{0.5125058320180271}
\chexdefresultid{127}{4}{0}{9}{0.443}{0.427}{0.461}{0.4434001409611165}
\chexdefresultid{127}{4}{0}{10}{0.402}{0.369}{0.431}{0.4020486555697823}
\chexdefresultid{127}{4}{0}{11}{0.305}{0.267}{0.337}{0.304681674750882}
\chexdefresultid{127}{4}{0}{12}{0.790}{0.776}{0.804}{0.79017094017094}
\chexdefresultid{127}{4}{0}{13}{0.074}{0.066}{0.083}{0.0744110902647488}
\chexdefresultid{127}{4}{0}{14}{0.760}{0.757}{0.764}{0.760475297060663}
\chexdefresultid{127}{4}{0}{15}{0.505}{0.497}{0.514}{0.5052840141045891}
\chexdefresultid{127}{4}{0}{16}{0.204}{0.199}{0.209}{0.20436739960023698}
\chexdefresultid{127}{4}{0}{17}{0.284}{0.278}{0.290}{0.2843058364201431}
\chexdefresultid{127}{4}{0}{18}{0.267}{0.262}{0.273}{0.26747339746347454}
\chexdefresultid{127}{4}{0}{19}{0.210}{0.204}{0.215}{0.2096128623304118}
\chexdefresultid{127}{4}{0}{20}{0.284}{0.278}{0.290}{0.2843058364201431}
\chexdefresultid{127}{4}{0}{21}{0.124}{0.119}{0.129}{0.12442896278033064}
\chexdefresultid{127}{4}{0}{22}{0.96}{0.94}{0.98}{0.9619341544188215}
\chexdefresultid{127}{4}{0}{23}{0.475}{0.465}{0.484}{0.47466443031640043}
\chexdefresultid{127}{5}{0}{0}{0.176}{0.165}{0.188}{0.17642701377363423}
\chexdefresultid{127}{5}{0}{1}{0.110}{0.103}{0.118}{0.10998232968005596}
\chexdefresultid{127}{5}{0}{2}{0.075}{0.069}{0.080}{0.07450528334426595}
\chexdefresultid{127}{5}{0}{3}{0.044}{0.040}{0.048}{0.04379468885157507}
\chexdefresultid{127}{5}{0}{4}{0.538}{0.494}{0.588}{0.538262700663887}
\chexdefresultid{127}{5}{0}{5}{0.395}{0.386}{0.404}{0.395188283913692}
\chexdefresultid{127}{5}{0}{6}{0.673}{0.659}{0.687}{0.6728013671618246}
\chexdefresultid{127}{5}{0}{7}{0.286}{0.260}{0.310}{0.2855647738942111}
\chexdefresultid{127}{5}{0}{8}{0.669}{0.655}{0.683}{0.6692200575228725}
\chexdefresultid{127}{5}{0}{9}{0.666}{0.652}{0.680}{0.6662137716524161}
\chexdefresultid{127}{5}{0}{10}{0.273}{0.233}{0.308}{0.2726326742976067}
\chexdefresultid{127}{5}{0}{11}{0.243}{0.207}{0.279}{0.24310640616975226}
\chexdefresultid{127}{5}{0}{12}{0.860}{0.849}{0.871}{0.8603261364671586}
\chexdefresultid{127}{5}{0}{13}{0.024}{0.020}{0.029}{0.024032067049284865}
\chexdefresultid{127}{5}{0}{14}{0.916}{0.913}{0.920}{0.916019208995432}
\chexdefresultid{127}{5}{0}{15}{0.434}{0.425}{0.442}{0.4336991319211091}
\chexdefresultid{127}{5}{0}{16}{0.171}{0.164}{0.179}{0.1714810531723827}
\chexdefresultid{127}{5}{0}{17}{0.281}{0.271}{0.291}{0.28132681868830217}
\chexdefresultid{127}{5}{0}{18}{0.264}{0.254}{0.274}{0.2643913172831266}
\chexdefresultid{127}{5}{0}{19}{0.145}{0.138}{0.153}{0.14525027088414622}
\chexdefresultid{127}{5}{0}{20}{0.281}{0.271}{0.291}{0.28132681868830217}
\chexdefresultid{127}{5}{0}{21}{0.062}{0.055}{0.069}{0.06163528765646337}
\chexdefresultid{127}{5}{0}{22}{0.75}{0.72}{0.78}{0.7468025344391539}
\chexdefresultid{127}{5}{0}{23}{0.556}{0.541}{0.571}{0.5557274517714529}
\chexdefresultid{127}{3}{0}{0}{0.378}{0.371}{0.385}{0.37769620027156386}
\chexdefresultid{127}{3}{0}{1}{0.248}{0.243}{0.253}{0.24788921153848126}
\chexdefresultid{127}{3}{0}{2}{0.171}{0.167}{0.175}{0.170925082691932}
\chexdefresultid{127}{3}{0}{3}{0.119}{0.116}{0.123}{0.11915659751599984}
\chexdefresultid{127}{3}{0}{4}{0.184}{0.172}{0.198}{0.1844559694863255}
\chexdefresultid{127}{3}{0}{5}{0.324}{0.320}{0.328}{0.3241361840512743}
\chexdefresultid{127}{3}{0}{6}{0.542}{0.526}{0.557}{0.5422057917436846}
\chexdefresultid{127}{3}{0}{7}{0.376}{0.351}{0.401}{0.37631189261970255}
\chexdefresultid{127}{3}{0}{8}{0.515}{0.499}{0.533}{0.5154605263157894}
\chexdefresultid{127}{3}{0}{9}{0.446}{0.427}{0.462}{0.44559837092731824}
\chexdefresultid{127}{3}{0}{10}{0.444}{0.413}{0.474}{0.444047619047619}
\chexdefresultid{127}{3}{0}{11}{0.374}{0.336}{0.410}{0.3735377689160875}
\chexdefresultid{127}{3}{0}{12}{0.793}{0.779}{0.806}{0.7927392886979354}
\chexdefresultid{127}{3}{0}{13}{0.084}{0.075}{0.093}{0.08377938894856188}
\chexdefresultid{127}{3}{0}{14}{0.751}{0.747}{0.755}{0.7512531328320802}
\chexdefresultid{127}{3}{0}{15}{0.513}{0.504}{0.521}{0.5125803706518597}
\chexdefresultid{127}{3}{0}{16}{0.210}{0.206}{0.215}{0.21048144791841694}
\chexdefresultid{127}{3}{0}{17}{0.302}{0.297}{0.308}{0.3023859019660664}
\chexdefresultid{127}{3}{0}{18}{0.282}{0.276}{0.287}{0.2817937371033088}
\chexdefresultid{127}{3}{0}{19}{0.208}{0.202}{0.212}{0.20760134448808865}
\chexdefresultid{127}{3}{0}{20}{0.302}{0.297}{0.308}{0.3023859019660664}
\chexdefresultid{127}{3}{0}{21}{0.119}{0.114}{0.122}{0.11857699387076734}
\chexdefresultid{127}{3}{0}{22}{0.97}{0.95}{0.99}{0.9739119899564118}
\chexdefresultid{127}{3}{0}{23}{0.484}{0.474}{0.494}{0.484165777657319}
\chexdefcount{settings_openi_chexagent-2-3b-native-notags}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexagent-2-3b-native-notags}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexagent-2-3b-native-notags}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_chexagent-2-3b-native-notags}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexagent-2-3b-native-notags}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexagent-2-3b-native-notags}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{128}{1}{0}{0}{0.449}{0.444}{0.454}{0.4490988727731168}
\chexdefresultid{128}{1}{0}{1}{0.292}{0.287}{0.296}{0.29170900480250683}
\chexdefresultid{128}{1}{0}{2}{0.199}{0.195}{0.203}{0.1988829353150563}
\chexdefresultid{128}{1}{0}{3}{0.137}{0.134}{0.140}{0.13721758954248645}
\chexdefresultid{128}{1}{0}{4}{0.272}{0.261}{0.287}{0.27243771061641003}
\chexdefresultid{128}{1}{0}{5}{0.353}{0.350}{0.356}{0.35270660870136666}
\chexdefresultid{128}{1}{0}{6}{0.549}{0.532}{0.565}{0.5487581263543924}
\chexdefresultid{128}{1}{0}{7}{0.268}{0.245}{0.291}{0.26843631144452124}
\chexdefresultid{128}{1}{0}{8}{0.512}{0.496}{0.530}{0.5123559367461806}
\chexdefresultid{128}{1}{0}{9}{0.445}{0.429}{0.462}{0.4454391137317966}
\chexdefresultid{128}{1}{0}{10}{0.421}{0.386}{0.454}{0.42105263157894735}
\chexdefresultid{128}{1}{0}{11}{0.287}{0.252}{0.319}{0.28666599479297894}
\chexdefresultid{128}{1}{0}{12}{0.839}{0.826}{0.851}{0.8394725870335626}
\chexdefresultid{128}{1}{0}{13}{0.061}{0.053}{0.069}{0.06086095476339379}
\chexdefresultid{128}{1}{0}{14}{0.780}{0.777}{0.784}{0.7803091217725364}
\chexdefresultid{128}{1}{0}{15}{0.520}{0.515}{0.525}{0.5197797068513574}
\chexdefresultid{128}{1}{0}{16}{0.271}{0.266}{0.276}{0.27092919711269403}
\chexdefresultid{128}{1}{0}{17}{0.368}{0.363}{0.373}{0.3679616624555238}
\chexdefresultid{128}{1}{0}{18}{0.344}{0.339}{0.349}{0.3443375634851567}
\chexdefresultid{128}{1}{0}{19}{0.270}{0.265}{0.275}{0.2700999328888096}
\chexdefresultid{128}{1}{0}{20}{0.368}{0.363}{0.373}{0.3679616624555238}
\chexdefresultid{128}{1}{0}{21}{0.174}{0.169}{0.180}{0.17389673176986417}
\chexdefresultid{128}{1}{0}{22}{0.67}{0.65}{0.69}{0.6692430649487127}
\chexdefresultid{128}{1}{0}{23}{0.608}{0.599}{0.617}{0.6080268534536828}
\chexdefresultid{128}{2}{0}{0}{0.054}{0.050}{0.059}{0.05405010417126894}
\chexdefresultid{128}{2}{0}{1}{0.030}{0.028}{0.033}{0.03041164663318029}
\chexdefresultid{128}{2}{0}{2}{0.018}{0.017}{0.020}{0.018147430551090644}
\chexdefresultid{128}{2}{0}{3}{0.010}{0.009}{0.011}{0.009673439099573609}
\chexdefresultid{128}{2}{0}{4}{0.184}{0.161}{0.210}{0.18381751515304545}
\chexdefresultid{128}{2}{0}{5}{0.239}{0.232}{0.245}{0.23900208812115828}
\chexdefresultid{128}{2}{0}{6}{0.638}{0.623}{0.653}{0.6379825815676589}
\chexdefresultid{128}{2}{0}{7}{0.285}{0.263}{0.305}{0.2846326298176331}
\chexdefresultid{128}{2}{0}{8}{0.629}{0.613}{0.645}{0.6294687593539738}
\chexdefresultid{128}{2}{0}{9}{0.611}{0.595}{0.627}{0.6114310441312354}
\chexdefresultid{128}{2}{0}{10}{0.415}{0.383}{0.447}{0.4153256704980843}
\chexdefresultid{128}{2}{0}{11}{0.311}{0.282}{0.342}{0.3112777875225439}
\chexdefresultid{128}{2}{0}{12}{0.842}{0.831}{0.853}{0.8421517718866721}
\chexdefresultid{128}{2}{0}{13}{0.058}{0.051}{0.065}{0.05751115969754941}
\chexdefresultid{128}{2}{0}{14}{0.770}{0.766}{0.775}{0.7702533869519385}
\chexdefresultid{128}{2}{0}{15}{0.393}{0.388}{0.399}{0.39310647949027794}
\chexdefresultid{128}{2}{0}{16}{0.054}{0.049}{0.059}{0.05411100677900039}
\chexdefresultid{128}{2}{0}{17}{0.090}{0.082}{0.096}{0.08961429066693653}
\chexdefresultid{128}{2}{0}{18}{0.083}{0.076}{0.089}{0.08293512603215647}
\chexdefresultid{128}{2}{0}{19}{0.059}{0.055}{0.064}{0.05923911119296639}
\chexdefresultid{128}{2}{0}{20}{0.090}{0.082}{0.096}{0.08961429066693653}
\chexdefresultid{128}{2}{0}{21}{0.019}{0.015}{0.023}{0.01860772289106422}
\chexdefresultid{128}{2}{0}{22}{1.78}{1.75}{1.81}{1.77976639650412}
\chexdefresultid{128}{2}{0}{23}{0.496}{0.482}{0.511}{0.49636924825500944}
\chexdefresultid{128}{0}{0}{0}{0.192}{0.180}{0.205}{0.19155404298091264}
\chexdefresultid{128}{0}{0}{1}{0.128}{0.121}{0.137}{0.1280791161701096}
\chexdefresultid{128}{0}{0}{2}{0.087}{0.081}{0.093}{0.08663612763185105}
\chexdefresultid{128}{0}{0}{3}{0.058}{0.054}{0.062}{0.05782691693169277}
\chexdefresultid{128}{0}{0}{4}{0.115}{0.106}{0.125}{0.11469947056833009}
\chexdefresultid{128}{0}{0}{5}{0.316}{0.313}{0.320}{0.316302413872973}
\chexdefresultid{128}{0}{0}{6}{0.537}{0.520}{0.552}{0.5374805598755832}
\chexdefresultid{128}{0}{0}{7}{0.301}{0.277}{0.324}{0.30076503633724533}
\chexdefresultid{128}{0}{0}{8}{0.504}{0.487}{0.520}{0.5037855054302423}
\chexdefresultid{128}{0}{0}{9}{0.443}{0.426}{0.459}{0.44269527986633245}
\chexdefresultid{128}{0}{0}{10}{0.450}{0.417}{0.482}{0.44996451383960256}
\chexdefresultid{128}{0}{0}{11}{0.337}{0.306}{0.367}{0.33732484391709705}
\chexdefresultid{128}{0}{0}{12}{0.826}{0.813}{0.839}{0.8260233918128655}
\chexdefresultid{128}{0}{0}{13}{0.074}{0.065}{0.083}{0.07383040935672515}
\chexdefresultid{128}{0}{0}{14}{0.771}{0.766}{0.775}{0.7705648048693161}
\chexdefresultid{128}{0}{0}{15}{0.516}{0.510}{0.522}{0.516124426881829}
\chexdefresultid{128}{0}{0}{16}{0.207}{0.204}{0.211}{0.20745768723701707}
\chexdefresultid{128}{0}{0}{17}{0.291}{0.286}{0.295}{0.2908431469310629}
\chexdefresultid{128}{0}{0}{18}{0.270}{0.266}{0.274}{0.2702322310053108}
\chexdefresultid{128}{0}{0}{19}{0.225}{0.220}{0.229}{0.22464694377368277}
\chexdefresultid{128}{0}{0}{20}{0.291}{0.286}{0.295}{0.2908431469310629}
\chexdefresultid{128}{0}{0}{21}{0.124}{0.120}{0.128}{0.1240722275429711}
\chexdefresultid{128}{0}{0}{22}{1.14}{1.12}{1.16}{1.1359726068862825}
\chexdefresultid{128}{0}{0}{23}{0.608}{0.599}{0.618}{0.608494205251724}
\chexdefresultid{128}{4}{0}{0}{0.450}{0.445}{0.455}{0.45032296351493273}
\chexdefresultid{128}{4}{0}{1}{0.292}{0.288}{0.297}{0.2924820867432238}
\chexdefresultid{128}{4}{0}{2}{0.199}{0.195}{0.203}{0.1993959115460169}
\chexdefresultid{128}{4}{0}{3}{0.138}{0.134}{0.141}{0.13766996546910026}
\chexdefresultid{128}{4}{0}{4}{0.277}{0.266}{0.292}{0.27746426656063505}
\chexdefresultid{128}{4}{0}{5}{0.353}{0.350}{0.356}{0.35334196664156126}
\chexdefresultid{128}{4}{0}{6}{0.550}{0.533}{0.567}{0.5500167280026764}
\chexdefresultid{128}{4}{0}{7}{0.275}{0.252}{0.297}{0.2750017820748977}
\chexdefresultid{128}{4}{0}{8}{0.516}{0.499}{0.532}{0.5157501712379762}
\chexdefresultid{128}{4}{0}{9}{0.446}{0.429}{0.462}{0.44570639387712563}
\chexdefresultid{128}{4}{0}{10}{0.425}{0.389}{0.459}{0.4252775405636208}
\chexdefresultid{128}{4}{0}{11}{0.295}{0.259}{0.326}{0.2950824211908855}
\chexdefresultid{128}{4}{0}{12}{0.841}{0.828}{0.852}{0.84063998332291}
\chexdefresultid{128}{4}{0}{13}{0.061}{0.054}{0.069}{0.06140296018344798}
\chexdefresultid{128}{4}{0}{14}{0.784}{0.780}{0.787}{0.7836594300008934}
\chexdefresultid{128}{4}{0}{15}{0.524}{0.518}{0.530}{0.5237714888165526}
\chexdefresultid{128}{4}{0}{16}{0.273}{0.268}{0.278}{0.2727703243944403}
\chexdefresultid{128}{4}{0}{17}{0.370}{0.366}{0.375}{0.3704262086433722}
\chexdefresultid{128}{4}{0}{18}{0.347}{0.342}{0.352}{0.3471884717816003}
\chexdefresultid{128}{4}{0}{19}{0.274}{0.268}{0.279}{0.27372696701481075}
\chexdefresultid{128}{4}{0}{20}{0.370}{0.366}{0.375}{0.3704262086433722}
\chexdefresultid{128}{4}{0}{21}{0.175}{0.170}{0.180}{0.17511444014550842}
\chexdefresultid{128}{4}{0}{22}{0.66}{0.64}{0.67}{0.6572226232087742}
\chexdefresultid{128}{4}{0}{23}{0.610}{0.601}{0.618}{0.6095533982729104}
\chexdefresultid{128}{5}{0}{0}{0.043}{0.040}{0.046}{0.042793882433807766}
\chexdefresultid{128}{5}{0}{1}{0.025}{0.023}{0.027}{0.02453428331626861}
\chexdefresultid{128}{5}{0}{2}{0.015}{0.014}{0.016}{0.01477591301174588}
\chexdefresultid{128}{5}{0}{3}{0.008}{0.007}{0.009}{0.008148786603086409}
\chexdefresultid{128}{5}{0}{4}{0.206}{0.180}{0.233}{0.20618038535008096}
\chexdefresultid{128}{5}{0}{5}{0.243}{0.236}{0.249}{0.24268707079350654}
\chexdefresultid{128}{5}{0}{6}{0.647}{0.632}{0.661}{0.6468207337772555}
\chexdefresultid{128}{5}{0}{7}{0.301}{0.278}{0.323}{0.3012718735786985}
\chexdefresultid{128}{5}{0}{8}{0.635}{0.620}{0.649}{0.6348327889049398}
\chexdefresultid{128}{5}{0}{9}{0.617}{0.602}{0.631}{0.6167950736822013}
\chexdefresultid{128}{5}{0}{10}{0.428}{0.394}{0.460}{0.42802155504234024}
\chexdefresultid{128}{5}{0}{11}{0.321}{0.290}{0.352}{0.32092615462892293}
\chexdefresultid{128}{5}{0}{12}{0.847}{0.836}{0.859}{0.8473444474810968}
\chexdefresultid{128}{5}{0}{13}{0.059}{0.052}{0.067}{0.05915095199052565}
\chexdefresultid{128}{5}{0}{14}{0.784}{0.779}{0.788}{0.7839768867372038}
\chexdefresultid{128}{5}{0}{15}{0.397}{0.392}{0.402}{0.3969122430257095}
\chexdefresultid{128}{5}{0}{16}{0.061}{0.056}{0.066}{0.06089893650443364}
\chexdefresultid{128}{5}{0}{17}{0.101}{0.093}{0.108}{0.10070864073299673}
\chexdefresultid{128}{5}{0}{18}{0.093}{0.086}{0.100}{0.09313072802979216}
\chexdefresultid{128}{5}{0}{19}{0.066}{0.061}{0.071}{0.06599026364863263}
\chexdefresultid{128}{5}{0}{20}{0.101}{0.093}{0.108}{0.10070864073299673}
\chexdefresultid{128}{5}{0}{21}{0.021}{0.017}{0.025}{0.021089232275870565}
\chexdefresultid{128}{5}{0}{22}{1.74}{1.71}{1.77}{1.743457130687114}
\chexdefresultid{128}{5}{0}{23}{0.530}{0.515}{0.543}{0.5296418485404547}
\chexdefresultid{128}{3}{0}{0}{0.164}{0.154}{0.176}{0.16403907579678684}
\chexdefresultid{128}{3}{0}{1}{0.110}{0.103}{0.118}{0.10979102702184783}
\chexdefresultid{128}{3}{0}{2}{0.074}{0.070}{0.080}{0.07415918224091}
\chexdefresultid{128}{3}{0}{3}{0.050}{0.047}{0.053}{0.049717371843333746}
\chexdefresultid{128}{3}{0}{4}{0.117}{0.108}{0.128}{0.11733307176150035}
\chexdefresultid{128}{3}{0}{5}{0.313}{0.309}{0.317}{0.3128234930666344}
\chexdefresultid{128}{3}{0}{6}{0.543}{0.527}{0.559}{0.5432098765432098}
\chexdefresultid{128}{3}{0}{7}{0.316}{0.291}{0.338}{0.3155308377842183}
\chexdefresultid{128}{3}{0}{8}{0.510}{0.493}{0.527}{0.5102662409993237}
\chexdefresultid{128}{3}{0}{9}{0.446}{0.431}{0.463}{0.4460431833552134}
\chexdefresultid{128}{3}{0}{10}{0.449}{0.417}{0.477}{0.4489510489510489}
\chexdefresultid{128}{3}{0}{11}{0.334}{0.305}{0.361}{0.3336530917403541}
\chexdefresultid{128}{3}{0}{12}{0.824}{0.811}{0.837}{0.8243107769423559}
\chexdefresultid{128}{3}{0}{13}{0.075}{0.067}{0.084}{0.07525062656641604}
\chexdefresultid{128}{3}{0}{14}{0.771}{0.766}{0.775}{0.7707214464733262}
\chexdefresultid{128}{3}{0}{15}{0.516}{0.510}{0.522}{0.5161789564922596}
\chexdefresultid{128}{3}{0}{16}{0.213}{0.209}{0.216}{0.2125805365730674}
\chexdefresultid{128}{3}{0}{17}{0.299}{0.295}{0.304}{0.2994673754552167}
\chexdefresultid{128}{3}{0}{18}{0.278}{0.274}{0.282}{0.2780085840293696}
\chexdefresultid{128}{3}{0}{19}{0.229}{0.224}{0.234}{0.22921322663430407}
\chexdefresultid{128}{3}{0}{20}{0.299}{0.295}{0.304}{0.2994673754552167}
\chexdefresultid{128}{3}{0}{21}{0.126}{0.122}{0.129}{0.1256936976909182}
\chexdefresultid{128}{3}{0}{22}{1.13}{1.11}{1.15}{1.1265558923183374}
\chexdefresultid{128}{3}{0}{23}{0.617}{0.607}{0.627}{0.6172595235800122}
\chexdefresultid{128}{7}{0}{0}{0.453}{0.430}{0.457}{0.45314139518477037}
\chexdefresultid{128}{7}{0}{1}{0.287}{0.272}{0.290}{0.28684403814668774}
\chexdefresultid{128}{7}{0}{2}{0.186}{0.176}{0.189}{0.18606074002793793}
\chexdefresultid{128}{7}{0}{3}{0.126}{0.119}{0.129}{0.12589507449512177}
\chexdefresultid{128}{7}{0}{4}{0.167}{0.159}{0.175}{0.16658411269590867}
\chexdefresultid{128}{7}{0}{5}{0.344}{0.341}{0.348}{0.3444582396090137}
\chexdefresultid{128}{7}{0}{6}{0.243}{0.228}{0.258}{0.24317789291882555}
\chexdefresultid{128}{7}{0}{7}{0.104}{0.085}{0.122}{0.10389857112795786}
\chexdefresultid{128}{7}{0}{8}{0.243}{0.230}{0.257}{0.24348787762033192}
\chexdefresultid{128}{7}{0}{9}{0.190}{0.176}{0.203}{0.18984688271472808}
\chexdefresultid{128}{7}{0}{10}{0.042}{0.023}{0.061}{0.041666666666666664}
\chexdefresultid{128}{7}{0}{11}{0.046}{0.025}{0.069}{0.046464941707908464}
\chexdefresultid{128}{7}{0}{12}{0.819}{0.805}{0.831}{0.8187393866746578}
\chexdefresultid{128}{7}{0}{13}{0.004}{0.002}{0.006}{0.003636000399560483}
\chexdefresultid{128}{7}{0}{14}{0.778}{0.775}{0.781}{0.7777730211053555}
\chexdefresultid{128}{7}{0}{15}{0.456}{0.452}{0.461}{0.45616312985260743}
\chexdefresultid{128}{7}{0}{16}{0.245}{0.241}{0.249}{0.2450848795826135}
\chexdefresultid{128}{7}{0}{17}{0.338}{0.334}{0.342}{0.3381185203582152}
\chexdefresultid{128}{7}{0}{18}{0.324}{0.320}{0.328}{0.3243468989401166}
\chexdefresultid{128}{7}{0}{19}{0.280}{0.275}{0.284}{0.2796220039661879}
\chexdefresultid{128}{7}{0}{20}{0.338}{0.334}{0.342}{0.3381185203582152}
\chexdefresultid{128}{7}{0}{21}{0.152}{0.148}{0.156}{0.15205123880701163}
\chexdefresultid{128}{7}{0}{22}{0.76}{0.74}{0.77}{0.7579786208577545}
\chexdefresultid{128}{7}{0}{23}{0.543}{0.535}{0.550}{0.5428725696106578}
\chexdefresultid{128}{8}{0}{0}{0.092}{0.080}{0.106}{0.09182414592244935}
\chexdefresultid{128}{8}{0}{1}{0.059}{0.051}{0.068}{0.05906404926438325}
\chexdefresultid{128}{8}{0}{2}{0.037}{0.032}{0.043}{0.03736674965470023}
\chexdefresultid{128}{8}{0}{3}{0.021}{0.018}{0.025}{0.02099245475357356}
\chexdefresultid{128}{8}{0}{4}{0.345}{0.318}{0.372}{0.34530683645909577}
\chexdefresultid{128}{8}{0}{5}{0.346}{0.339}{0.352}{0.3456454162952814}
\chexdefresultid{128}{8}{0}{6}{0.370}{0.356}{0.386}{0.37045425946898203}
\chexdefresultid{128}{8}{0}{7}{0.162}{0.141}{0.180}{0.16172494329063122}
\chexdefresultid{128}{8}{0}{8}{0.370}{0.356}{0.385}{0.37010346546995765}
\chexdefresultid{128}{8}{0}{9}{0.361}{0.347}{0.376}{0.3606793817003241}
\chexdefresultid{128}{8}{0}{10}{0.122}{0.104}{0.140}{0.12218370883882149}
\chexdefresultid{128}{8}{0}{11}{0.099}{0.081}{0.118}{0.09945984216289697}
\chexdefresultid{128}{8}{0}{12}{0.559}{0.543}{0.574}{0.5586300174520069}
\chexdefresultid{128}{8}{0}{13}{0.030}{0.025}{0.035}{0.030095986038394414}
\chexdefresultid{128}{8}{0}{14}{0.877}{0.874}{0.881}{0.8774869109947644}
\chexdefresultid{128}{8}{0}{15}{0.330}{0.326}{0.336}{0.33032123101732896}
\chexdefresultid{128}{8}{0}{16}{0.167}{0.161}{0.172}{0.16655761032473404}
\chexdefresultid{128}{8}{0}{17}{0.267}{0.259}{0.275}{0.26729567474815447}
\chexdefresultid{128}{8}{0}{18}{0.243}{0.236}{0.251}{0.24346560797156466}
\chexdefresultid{128}{8}{0}{19}{0.136}{0.129}{0.141}{0.13551354582910388}
\chexdefresultid{128}{8}{0}{20}{0.267}{0.259}{0.275}{0.26729567474815447}
\chexdefresultid{128}{8}{0}{21}{0.066}{0.060}{0.072}{0.0658195459013135}
\chexdefresultid{128}{8}{0}{22}{0.98}{0.96}{1.01}{0.9830716153118495}
\chexdefresultid{128}{8}{0}{23}{0.425}{0.413}{0.437}{0.4250232693426412}
\chexdefresultid{128}{6}{0}{0}{0.266}{0.245}{0.290}{0.2660463967856692}
\chexdefresultid{128}{6}{0}{1}{0.174}{0.160}{0.190}{0.17440228944748568}
\chexdefresultid{128}{6}{0}{2}{0.116}{0.107}{0.127}{0.1164648003205001}
\chexdefresultid{128}{6}{0}{3}{0.078}{0.072}{0.085}{0.07776581872416552}
\chexdefresultid{128}{6}{0}{4}{0.117}{0.111}{0.124}{0.11653547575175817}
\chexdefresultid{128}{6}{0}{5}{0.344}{0.341}{0.348}{0.34440635966927335}
\chexdefresultid{128}{6}{0}{6}{0.227}{0.214}{0.241}{0.22748815165876776}
\chexdefresultid{128}{6}{0}{7}{0.137}{0.119}{0.154}{0.1373039314116071}
\chexdefresultid{128}{6}{0}{8}{0.213}{0.200}{0.225}{0.21259167131277606}
\chexdefresultid{128}{6}{0}{9}{0.191}{0.178}{0.202}{0.19067633057425912}
\chexdefresultid{128}{6}{0}{10}{0.144}{0.123}{0.162}{0.1437389770723104}
\chexdefresultid{128}{6}{0}{11}{0.111}{0.090}{0.130}{0.11078077102274445}
\chexdefresultid{128}{6}{0}{12}{0.540}{0.524}{0.557}{0.5402581807265086}
\chexdefresultid{128}{6}{0}{13}{0.038}{0.032}{0.044}{0.03830681477033924}
\chexdefresultid{128}{6}{0}{14}{0.750}{0.746}{0.754}{0.7502680447741991}
\chexdefresultid{128}{6}{0}{15}{0.444}{0.440}{0.449}{0.4443399235142388}
\chexdefresultid{128}{6}{0}{16}{0.242}{0.239}{0.246}{0.24248550066537225}
\chexdefresultid{128}{6}{0}{17}{0.351}{0.347}{0.355}{0.3510007642343323}
\chexdefresultid{128}{6}{0}{18}{0.327}{0.324}{0.331}{0.327284225583118}
\chexdefresultid{128}{6}{0}{19}{0.256}{0.252}{0.260}{0.25586927277632165}
\chexdefresultid{128}{6}{0}{20}{0.351}{0.347}{0.355}{0.3510007642343323}
\chexdefresultid{128}{6}{0}{21}{0.134}{0.130}{0.138}{0.133970237096412}
\chexdefresultid{128}{6}{0}{22}{0.86}{0.84}{0.87}{0.8596071769177256}
\chexdefresultid{128}{6}{0}{23}{0.484}{0.476}{0.491}{0.484077707208899}
\chexdefcount{settings_openi_chexone-instruct}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexone-instruct}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexone-instruct}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_chexone-instruct}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexone-instruct}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexone-instruct}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_chexone-instruct}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_chexone-instruct}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_chexone-instruct}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{129}{1}{0}{0}{0.454}{0.448}{0.459}{0.4536879924308541}
\chexdefresultid{129}{1}{0}{1}{0.293}{0.289}{0.298}{0.2932297056147068}
\chexdefresultid{129}{1}{0}{2}{0.201}{0.197}{0.205}{0.2009815699995439}
\chexdefresultid{129}{1}{0}{3}{0.139}{0.135}{0.142}{0.13850240427292404}
\chexdefresultid{129}{1}{0}{4}{0.302}{0.289}{0.317}{0.3017421050055481}
\chexdefresultid{129}{1}{0}{5}{0.355}{0.352}{0.358}{0.35521107315463957}
\chexdefresultid{129}{1}{0}{6}{0.551}{0.534}{0.567}{0.5506908606625603}
\chexdefresultid{129}{1}{0}{7}{0.276}{0.252}{0.299}{0.27613889406108566}
\chexdefresultid{129}{1}{0}{8}{0.513}{0.497}{0.530}{0.5132821108430864}
\chexdefresultid{129}{1}{0}{9}{0.447}{0.430}{0.463}{0.44667798326334907}
\chexdefresultid{129}{1}{0}{10}{0.442}{0.408}{0.474}{0.4423076923076923}
\chexdefresultid{129}{1}{0}{11}{0.304}{0.267}{0.334}{0.303911472671314}
\chexdefresultid{129}{1}{0}{12}{0.837}{0.824}{0.848}{0.8366062122159683}
\chexdefresultid{129}{1}{0}{13}{0.068}{0.060}{0.076}{0.06768813841984572}
\chexdefresultid{129}{1}{0}{14}{0.788}{0.784}{0.792}{0.7883051907442151}
\chexdefresultid{129}{1}{0}{15}{0.528}{0.523}{0.533}{0.5277747997364737}
\chexdefresultid{129}{1}{0}{16}{0.289}{0.284}{0.293}{0.28857105525670873}
\chexdefresultid{129}{1}{0}{17}{0.392}{0.387}{0.397}{0.39199645811424166}
\chexdefresultid{129}{1}{0}{18}{0.367}{0.362}{0.372}{0.3668832772176825}
\chexdefresultid{129}{1}{0}{19}{0.293}{0.288}{0.299}{0.2931986127159469}
\chexdefresultid{129}{1}{0}{20}{0.392}{0.387}{0.397}{0.39199645811424166}
\chexdefresultid{129}{1}{0}{21}{0.185}{0.180}{0.190}{0.18514565239917552}
\chexdefresultid{129}{1}{0}{22}{0.60}{0.58}{0.62}{0.5990674006573736}
\chexdefresultid{129}{1}{0}{23}{0.614}{0.605}{0.622}{0.6135076982637959}
\chexdefresultid{129}{2}{0}{0}{0.192}{0.187}{0.198}{0.19228855721392796}
\chexdefresultid{129}{2}{0}{1}{0.111}{0.107}{0.115}{0.11083500953373832}
\chexdefresultid{129}{2}{0}{2}{0.068}{0.065}{0.071}{0.0680977860086425}
\chexdefresultid{129}{2}{0}{3}{0.037}{0.035}{0.039}{0.03697483189503022}
\chexdefresultid{129}{2}{0}{4}{0.246}{0.220}{0.276}{0.24640202530640629}
\chexdefresultid{129}{2}{0}{5}{0.276}{0.270}{0.283}{0.276295790951056}
\chexdefresultid{129}{2}{0}{6}{0.676}{0.663}{0.691}{0.6764356435643565}
\chexdefresultid{129}{2}{0}{7}{0.305}{0.283}{0.326}{0.3053045603061226}
\chexdefresultid{129}{2}{0}{8}{0.662}{0.647}{0.678}{0.6621552857272999}
\chexdefresultid{129}{2}{0}{9}{0.643}{0.628}{0.658}{0.6432976743580733}
\chexdefresultid{129}{2}{0}{10}{0.457}{0.425}{0.490}{0.45652173913043476}
\chexdefresultid{129}{2}{0}{11}{0.350}{0.320}{0.381}{0.35018516118756626}
\chexdefresultid{129}{2}{0}{12}{0.859}{0.848}{0.870}{0.8586499043454496}
\chexdefresultid{129}{2}{0}{13}{0.062}{0.055}{0.070}{0.06171084995900519}
\chexdefresultid{129}{2}{0}{14}{0.785}{0.780}{0.789}{0.7846991761995862}
\chexdefresultid{129}{2}{0}{15}{0.404}{0.399}{0.410}{0.40428293071332533}
\chexdefresultid{129}{2}{0}{16}{0.075}{0.070}{0.081}{0.07543792174009127}
\chexdefresultid{129}{2}{0}{17}{0.123}{0.115}{0.131}{0.12304843577991531}
\chexdefresultid{129}{2}{0}{18}{0.114}{0.106}{0.121}{0.11352869070216155}
\chexdefresultid{129}{2}{0}{19}{0.074}{0.069}{0.080}{0.07443720200991877}
\chexdefresultid{129}{2}{0}{20}{0.123}{0.115}{0.131}{0.12304843577991531}
\chexdefresultid{129}{2}{0}{21}{0.028}{0.024}{0.033}{0.0278274077002672}
\chexdefresultid{129}{2}{0}{22}{1.54}{1.51}{1.57}{1.5430129223252138}
\chexdefresultid{129}{2}{0}{23}{0.515}{0.500}{0.529}{0.5146061895651948}
\chexdefresultid{129}{0}{0}{0}{0.400}{0.395}{0.405}{0.4000543921675256}
\chexdefresultid{129}{0}{0}{1}{0.267}{0.264}{0.271}{0.267347631074089}
\chexdefresultid{129}{0}{0}{2}{0.182}{0.179}{0.185}{0.18219413805773582}
\chexdefresultid{129}{0}{0}{3}{0.123}{0.120}{0.125}{0.12287510070292415}
\chexdefresultid{129}{0}{0}{4}{0.146}{0.136}{0.157}{0.14553588989266525}
\chexdefresultid{129}{0}{0}{5}{0.347}{0.344}{0.350}{0.3470537769413553}
\chexdefresultid{129}{0}{0}{6}{0.557}{0.540}{0.572}{0.5567075086396481}
\chexdefresultid{129}{0}{0}{7}{0.324}{0.300}{0.346}{0.3243467033405077}
\chexdefresultid{129}{0}{0}{8}{0.521}{0.504}{0.538}{0.5212289155428254}
\chexdefresultid{129}{0}{0}{9}{0.455}{0.438}{0.471}{0.4548128754425747}
\chexdefresultid{129}{0}{0}{10}{0.471}{0.439}{0.502}{0.47147766323024054}
\chexdefresultid{129}{0}{0}{11}{0.355}{0.323}{0.384}{0.3550126759443312}
\chexdefresultid{129}{0}{0}{12}{0.829}{0.816}{0.842}{0.8293725384890799}
\chexdefresultid{129}{0}{0}{13}{0.079}{0.070}{0.088}{0.07874597207303974}
\chexdefresultid{129}{0}{0}{14}{0.776}{0.771}{0.780}{0.7755325814536341}
\chexdefresultid{129}{0}{0}{15}{0.523}{0.517}{0.528}{0.5228562745267058}
\chexdefresultid{129}{0}{0}{16}{0.229}{0.225}{0.233}{0.22896238396756227}
\chexdefresultid{129}{0}{0}{17}{0.320}{0.315}{0.324}{0.3195916973040499}
\chexdefresultid{129}{0}{0}{18}{0.297}{0.292}{0.301}{0.29690702829193394}
\chexdefresultid{129}{0}{0}{19}{0.251}{0.246}{0.255}{0.2505365101617522}
\chexdefresultid{129}{0}{0}{20}{0.320}{0.315}{0.324}{0.3195916973040499}
\chexdefresultid{129}{0}{0}{21}{0.138}{0.134}{0.142}{0.13833307063107453}
\chexdefresultid{129}{0}{0}{22}{0.97}{0.96}{0.99}{0.9714081876546717}
\chexdefresultid{129}{0}{0}{23}{0.648}{0.638}{0.658}{0.6483501130587594}
\chexdefresultid{129}{4}{0}{0}{0.456}{0.450}{0.461}{0.45562612287683385}
\chexdefresultid{129}{4}{0}{1}{0.294}{0.289}{0.298}{0.2942011774407106}
\chexdefresultid{129}{4}{0}{2}{0.201}{0.197}{0.205}{0.20128419636779707}
\chexdefresultid{129}{4}{0}{3}{0.138}{0.135}{0.142}{0.13836436893265036}
\chexdefresultid{129}{4}{0}{4}{0.300}{0.288}{0.316}{0.3002988182695614}
\chexdefresultid{129}{4}{0}{5}{0.356}{0.353}{0.360}{0.35631741219998675}
\chexdefresultid{129}{4}{0}{6}{0.554}{0.537}{0.570}{0.5536516386624522}
\chexdefresultid{129}{4}{0}{7}{0.290}{0.265}{0.310}{0.29001433397801424}
\chexdefresultid{129}{4}{0}{8}{0.518}{0.501}{0.534}{0.5179784984663033}
\chexdefresultid{129}{4}{0}{9}{0.448}{0.431}{0.465}{0.44793472110545285}
\chexdefresultid{129}{4}{0}{10}{0.450}{0.413}{0.481}{0.4496}
\chexdefresultid{129}{4}{0}{11}{0.308}{0.272}{0.340}{0.30790159119816285}
\chexdefresultid{129}{4}{0}{12}{0.841}{0.828}{0.852}{0.8406608296852199}
\chexdefresultid{129}{4}{0}{13}{0.070}{0.061}{0.078}{0.06955388784657078}
\chexdefresultid{129}{4}{0}{14}{0.789}{0.785}{0.793}{0.7894219601536675}
\chexdefresultid{129}{4}{0}{15}{0.529}{0.524}{0.534}{0.5290846885115473}
\chexdefresultid{129}{4}{0}{16}{0.288}{0.283}{0.293}{0.28786066509149155}
\chexdefresultid{129}{4}{0}{17}{0.391}{0.387}{0.396}{0.39140974497069125}
\chexdefresultid{129}{4}{0}{18}{0.366}{0.362}{0.371}{0.3663191543645838}
\chexdefresultid{129}{4}{0}{19}{0.294}{0.289}{0.299}{0.2937156644742829}
\chexdefresultid{129}{4}{0}{20}{0.391}{0.387}{0.396}{0.39140974497069125}
\chexdefresultid{129}{4}{0}{21}{0.184}{0.179}{0.189}{0.1843115852122916}
\chexdefresultid{129}{4}{0}{22}{0.60}{0.58}{0.62}{0.5989261407959544}
\chexdefresultid{129}{4}{0}{23}{0.615}{0.606}{0.623}{0.6150875095997047}
\chexdefresultid{129}{5}{0}{0}{0.198}{0.192}{0.203}{0.19779829094556423}
\chexdefresultid{129}{5}{0}{1}{0.117}{0.113}{0.121}{0.11657753314871688}
\chexdefresultid{129}{5}{0}{2}{0.073}{0.070}{0.076}{0.07281059547370161}
\chexdefresultid{129}{5}{0}{3}{0.041}{0.038}{0.043}{0.04071698996258121}
\chexdefresultid{129}{5}{0}{4}{0.274}{0.244}{0.305}{0.27375622202183403}
\chexdefresultid{129}{5}{0}{5}{0.285}{0.279}{0.292}{0.28519324686989633}
\chexdefresultid{129}{5}{0}{6}{0.680}{0.666}{0.695}{0.68036045587066}
\chexdefresultid{129}{5}{0}{7}{0.326}{0.302}{0.349}{0.3263819534775431}
\chexdefresultid{129}{5}{0}{8}{0.663}{0.648}{0.678}{0.6628498115106478}
\chexdefresultid{129}{5}{0}{9}{0.643}{0.629}{0.658}{0.6428990052794371}
\chexdefresultid{129}{5}{0}{10}{0.468}{0.435}{0.502}{0.46825396825396826}
\chexdefresultid{129}{5}{0}{11}{0.360}{0.329}{0.392}{0.35978645158031053}
\chexdefresultid{129}{5}{0}{12}{0.864}{0.853}{0.875}{0.8635783911815614}
\chexdefresultid{129}{5}{0}{13}{0.062}{0.055}{0.069}{0.06171995991618839}
\chexdefresultid{129}{5}{0}{14}{0.798}{0.794}{0.803}{0.7981493772693554}
\chexdefresultid{129}{5}{0}{15}{0.406}{0.402}{0.411}{0.40621700144180595}
\chexdefresultid{129}{5}{0}{16}{0.083}{0.077}{0.089}{0.08299513287174029}
\chexdefresultid{129}{5}{0}{17}{0.135}{0.127}{0.143}{0.13472397312357232}
\chexdefresultid{129}{5}{0}{18}{0.124}{0.117}{0.132}{0.12448762955170621}
\chexdefresultid{129}{5}{0}{19}{0.082}{0.076}{0.087}{0.08151311746215491}
\chexdefresultid{129}{5}{0}{20}{0.135}{0.127}{0.143}{0.13472397312357232}
\chexdefresultid{129}{5}{0}{21}{0.031}{0.027}{0.036}{0.0312662926199083}
\chexdefresultid{129}{5}{0}{22}{1.49}{1.46}{1.52}{1.4904836827545156}
\chexdefresultid{129}{5}{0}{23}{0.525}{0.511}{0.539}{0.5248251854428406}
\chexdefresultid{129}{3}{0}{0}{0.405}{0.400}{0.409}{0.40468180707043433}
\chexdefresultid{129}{3}{0}{1}{0.271}{0.267}{0.275}{0.2710210410855863}
\chexdefresultid{129}{3}{0}{2}{0.185}{0.182}{0.188}{0.18484363372052184}
\chexdefresultid{129}{3}{0}{3}{0.125}{0.122}{0.127}{0.12477210619869039}
\chexdefresultid{129}{3}{0}{4}{0.149}{0.139}{0.160}{0.1487678644495121}
\chexdefresultid{129}{3}{0}{5}{0.349}{0.346}{0.352}{0.34933915795975023}
\chexdefresultid{129}{3}{0}{6}{0.559}{0.543}{0.574}{0.5588189100047118}
\chexdefresultid{129}{3}{0}{7}{0.343}{0.317}{0.365}{0.3425733415352414}
\chexdefresultid{129}{3}{0}{8}{0.525}{0.509}{0.541}{0.5250942335998726}
\chexdefresultid{129}{3}{0}{9}{0.456}{0.439}{0.472}{0.4558586446274416}
\chexdefresultid{129}{3}{0}{10}{0.477}{0.443}{0.508}{0.47697594501718216}
\chexdefresultid{129}{3}{0}{11}{0.360}{0.328}{0.390}{0.36026582531891665}
\chexdefresultid{129}{3}{0}{12}{0.832}{0.818}{0.844}{0.8318265902852369}
\chexdefresultid{129}{3}{0}{13}{0.080}{0.071}{0.089}{0.08026017424513664}
\chexdefresultid{129}{3}{0}{14}{0.778}{0.774}{0.782}{0.778173111349803}
\chexdefresultid{129}{3}{0}{15}{0.525}{0.520}{0.530}{0.5249182472636119}
\chexdefresultid{129}{3}{0}{16}{0.232}{0.228}{0.236}{0.2316345245098813}
\chexdefresultid{129}{3}{0}{17}{0.324}{0.319}{0.328}{0.3240988744130086}
\chexdefresultid{129}{3}{0}{18}{0.301}{0.296}{0.305}{0.30087506026559485}
\chexdefresultid{129}{3}{0}{19}{0.253}{0.248}{0.257}{0.25267152123237646}
\chexdefresultid{129}{3}{0}{20}{0.324}{0.319}{0.328}{0.3240988744130086}
\chexdefresultid{129}{3}{0}{21}{0.139}{0.135}{0.143}{0.13917017460675382}
\chexdefresultid{129}{3}{0}{22}{0.95}{0.93}{0.97}{0.9498660958660684}
\chexdefresultid{129}{3}{0}{23}{0.644}{0.634}{0.653}{0.6436309948058069}
\chexdefresultid{129}{7}{0}{0}{0.438}{0.432}{0.444}{0.43796981067765073}
\chexdefresultid{129}{7}{0}{1}{0.279}{0.275}{0.284}{0.2794989374848176}
\chexdefresultid{129}{7}{0}{2}{0.183}{0.179}{0.186}{0.1826294135343831}
\chexdefresultid{129}{7}{0}{3}{0.125}{0.122}{0.128}{0.12506555767230415}
\chexdefresultid{129}{7}{0}{4}{0.174}{0.167}{0.184}{0.1739006831711745}
\chexdefresultid{129}{7}{0}{5}{0.340}{0.336}{0.343}{0.3396327152502164}
\chexdefresultid{129}{7}{0}{6}{0.296}{0.280}{0.312}{0.2961104140526976}
\chexdefresultid{129}{7}{0}{7}{0.113}{0.093}{0.133}{0.11334596936389886}
\chexdefresultid{129}{7}{0}{8}{0.297}{0.282}{0.311}{0.2972344706537095}
\chexdefresultid{129}{7}{0}{9}{0.230}{0.216}{0.244}{0.23010830943105443}
\chexdefresultid{129}{7}{0}{10}{0.052}{0.031}{0.076}{0.0521978021978022}
\chexdefresultid{129}{7}{0}{11}{0.064}{0.033}{0.095}{0.06420655785064278}
\chexdefresultid{129}{7}{0}{12}{0.830}{0.817}{0.842}{0.8295075417041254}
\chexdefresultid{129}{7}{0}{13}{0.004}{0.002}{0.006}{0.004215363100589352}
\chexdefresultid{129}{7}{0}{14}{0.786}{0.782}{0.789}{0.7857356907401858}
\chexdefresultid{129}{7}{0}{15}{0.470}{0.465}{0.475}{0.4702105836938778}
\chexdefresultid{129}{7}{0}{16}{0.246}{0.242}{0.251}{0.24640419918821915}
\chexdefresultid{129}{7}{0}{17}{0.339}{0.335}{0.344}{0.33937739415854595}
\chexdefresultid{129}{7}{0}{18}{0.325}{0.321}{0.330}{0.3254699824568432}
\chexdefresultid{129}{7}{0}{19}{0.279}{0.274}{0.284}{0.2786921604378406}
\chexdefresultid{129}{7}{0}{20}{0.339}{0.335}{0.344}{0.33937739415854595}
\chexdefresultid{129}{7}{0}{21}{0.153}{0.149}{0.158}{0.15343100421789224}
\chexdefresultid{129}{7}{0}{22}{0.76}{0.75}{0.78}{0.7616165887232407}
\chexdefresultid{129}{7}{0}{23}{0.551}{0.542}{0.559}{0.5508200461676638}
\chexdefresultid{129}{8}{0}{0}{0.286}{0.276}{0.298}{0.28634395414177355}
\chexdefresultid{129}{8}{0}{1}{0.190}{0.182}{0.199}{0.18965259804292547}
\chexdefresultid{129}{8}{0}{2}{0.126}{0.121}{0.133}{0.1263466394939506}
\chexdefresultid{129}{8}{0}{3}{0.073}{0.069}{0.078}{0.07325787062244742}
\chexdefresultid{129}{8}{0}{4}{0.497}{0.463}{0.531}{0.496543648118247}
\chexdefresultid{129}{8}{0}{5}{0.377}{0.370}{0.384}{0.37722291337742614}
\chexdefresultid{129}{8}{0}{6}{0.526}{0.509}{0.543}{0.5260644647831277}
\chexdefresultid{129}{8}{0}{7}{0.169}{0.144}{0.193}{0.16899188025090534}
\chexdefresultid{129}{8}{0}{8}{0.519}{0.503}{0.534}{0.518692346048367}
\chexdefresultid{129}{8}{0}{9}{0.505}{0.490}{0.522}{0.5053415607080528}
\chexdefresultid{129}{8}{0}{10}{0.086}{0.065}{0.108}{0.08600337268128162}
\chexdefresultid{129}{8}{0}{11}{0.079}{0.056}{0.101}{0.07885275407409077}
\chexdefresultid{129}{8}{0}{12}{0.765}{0.752}{0.778}{0.7653315881326352}
\chexdefresultid{129}{8}{0}{13}{0.011}{0.008}{0.014}{0.01088132635253054}
\chexdefresultid{129}{8}{0}{14}{0.903}{0.899}{0.907}{0.9029356768885565}
\chexdefresultid{129}{8}{0}{15}{0.370}{0.366}{0.375}{0.37038972964274436}
\chexdefresultid{129}{8}{0}{16}{0.182}{0.176}{0.189}{0.18216367197167477}
\chexdefresultid{129}{8}{0}{17}{0.293}{0.285}{0.301}{0.2928461636422224}
\chexdefresultid{129}{8}{0}{18}{0.266}{0.257}{0.273}{0.2656162966922959}
\chexdefresultid{129}{8}{0}{19}{0.152}{0.145}{0.158}{0.15162441927267062}
\chexdefresultid{129}{8}{0}{20}{0.293}{0.285}{0.301}{0.2928461636422224}
\chexdefresultid{129}{8}{0}{21}{0.071}{0.065}{0.078}{0.07148118030112711}
\chexdefresultid{129}{8}{0}{22}{0.79}{0.77}{0.82}{0.7946217677635098}
\chexdefresultid{129}{8}{0}{23}{0.508}{0.493}{0.522}{0.5080805908750936}
\chexdefresultid{129}{6}{0}{0}{0.441}{0.435}{0.448}{0.4414999702027169}
\chexdefresultid{129}{6}{0}{1}{0.291}{0.286}{0.296}{0.29073492784552574}
\chexdefresultid{129}{6}{0}{2}{0.195}{0.191}{0.199}{0.19524555390414436}
\chexdefresultid{129}{6}{0}{3}{0.133}{0.130}{0.136}{0.13299364484808399}
\chexdefresultid{129}{6}{0}{4}{0.154}{0.146}{0.164}{0.1541739007209415}
\chexdefresultid{129}{6}{0}{5}{0.356}{0.353}{0.359}{0.3556039035956098}
\chexdefresultid{129}{6}{0}{6}{0.284}{0.268}{0.298}{0.2836764467498784}
\chexdefresultid{129}{6}{0}{7}{0.142}{0.122}{0.163}{0.14236982165672057}
\chexdefresultid{129}{6}{0}{8}{0.289}{0.274}{0.304}{0.28865563036983033}
\chexdefresultid{129}{6}{0}{9}{0.228}{0.215}{0.241}{0.22831339080213295}
\chexdefresultid{129}{6}{0}{10}{0.101}{0.080}{0.124}{0.10142630744849446}
\chexdefresultid{129}{6}{0}{11}{0.084}{0.061}{0.106}{0.08385487282000727}
\chexdefresultid{129}{6}{0}{12}{0.728}{0.713}{0.742}{0.7278795156609627}
\chexdefresultid{129}{6}{0}{13}{0.015}{0.012}{0.020}{0.015480836585609926}
\chexdefresultid{129}{6}{0}{14}{0.773}{0.769}{0.777}{0.7729124672985376}
\chexdefresultid{129}{6}{0}{15}{0.464}{0.459}{0.468}{0.46354397518528945}
\chexdefresultid{129}{6}{0}{16}{0.249}{0.246}{0.253}{0.249168016404064}
\chexdefresultid{129}{6}{0}{17}{0.360}{0.355}{0.364}{0.3595598211544158}
\chexdefresultid{129}{6}{0}{18}{0.334}{0.330}{0.338}{0.333785796664662}
\chexdefresultid{129}{6}{0}{19}{0.261}{0.257}{0.265}{0.261088272180012}
\chexdefresultid{129}{6}{0}{20}{0.360}{0.355}{0.364}{0.3595598211544158}
\chexdefresultid{129}{6}{0}{21}{0.139}{0.135}{0.143}{0.13877621165371198}
\chexdefresultid{129}{6}{0}{22}{0.79}{0.77}{0.80}{0.7876165050255507}
\chexdefresultid{129}{6}{0}{23}{0.537}{0.529}{0.546}{0.537337694827938}
\chexdefcount{settings_openi_chexone-reasoning}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexone-reasoning}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexone-reasoning}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_chexone-reasoning}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_chexone-reasoning}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_chexone-reasoning}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_chexone-reasoning}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_chexone-reasoning}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_chexone-reasoning}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{130}{1}{0}{0}{0.386}{0.380}{0.393}{0.38641235319203604}
\chexdefresultid{130}{1}{0}{1}{0.237}{0.232}{0.242}{0.23717422896264015}
\chexdefresultid{130}{1}{0}{2}{0.160}{0.156}{0.164}{0.15987548583670447}
\chexdefresultid{130}{1}{0}{3}{0.109}{0.106}{0.112}{0.10948658029647908}
\chexdefresultid{130}{1}{0}{4}{0.237}{0.227}{0.249}{0.2369873501721942}
\chexdefresultid{130}{1}{0}{5}{0.291}{0.287}{0.293}{0.290509625822205}
\chexdefresultid{130}{1}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{130}{1}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{130}{1}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{130}{1}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{130}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{1}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{130}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{1}{0}{14}{0.738}{0.733}{0.742}{0.7379612257661038}
\chexdefresultid{130}{1}{0}{15}{0.471}{0.464}{0.476}{0.47065743329137183}
\chexdefresultid{130}{1}{0}{16}{0.269}{0.264}{0.273}{0.26877436406757726}
\chexdefresultid{130}{1}{0}{17}{0.364}{0.359}{0.369}{0.3637082541031397}
\chexdefresultid{130}{1}{0}{18}{0.323}{0.318}{0.327}{0.32274735065029897}
\chexdefresultid{130}{1}{0}{19}{0.238}{0.233}{0.242}{0.23754500074317753}
\chexdefresultid{130}{1}{0}{20}{0.364}{0.359}{0.369}{0.3637082541031397}
\chexdefresultid{130}{1}{0}{21}{0.174}{0.169}{0.178}{0.17384047403201466}
\chexdefresultid{130}{1}{0}{22}{0.77}{0.75}{0.79}{0.7703908382390341}
\chexdefresultid{130}{1}{0}{23}{0.615}{0.604}{0.626}{0.6154939685427491}
\chexdefresultid{130}{2}{0}{0}{0.125}{0.114}{0.137}{0.12521000659574777}
\chexdefresultid{130}{2}{0}{1}{0.086}{0.078}{0.094}{0.0860051234965445}
\chexdefresultid{130}{2}{0}{2}{0.063}{0.057}{0.069}{0.06265126962826856}
\chexdefresultid{130}{2}{0}{3}{0.037}{0.033}{0.041}{0.03691270763587292}
\chexdefresultid{130}{2}{0}{4}{0.617}{0.572}{0.667}{0.616887124144544}
\chexdefresultid{130}{2}{0}{5}{0.437}{0.427}{0.446}{0.4368121720655805}
\chexdefresultid{130}{2}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{130}{2}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{130}{2}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{130}{2}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{130}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{2}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{130}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{2}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{130}{2}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{130}{2}{0}{16}{0.198}{0.190}{0.205}{0.19798472983697335}
\chexdefresultid{130}{2}{0}{17}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{130}{2}{0}{18}{0.320}{0.309}{0.330}{0.32015075604271387}
\chexdefresultid{130}{2}{0}{19}{0.168}{0.160}{0.176}{0.16809767901014003}
\chexdefresultid{130}{2}{0}{20}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{130}{2}{0}{21}{0.064}{0.057}{0.071}{0.06359659744464335}
\chexdefresultid{130}{2}{0}{22}{0.63}{0.60}{0.66}{0.6322825904074617}
\chexdefresultid{130}{2}{0}{23}{0.612}{0.598}{0.627}{0.6121029034734965}
\chexdefresultid{130}{0}{0}{0}{0.368}{0.360}{0.376}{0.3675037766126635}
\chexdefresultid{130}{0}{0}{1}{0.237}{0.232}{0.243}{0.23735513582206783}
\chexdefresultid{130}{0}{0}{2}{0.165}{0.160}{0.169}{0.16459969919442882}
\chexdefresultid{130}{0}{0}{3}{0.114}{0.110}{0.117}{0.11369380191239695}
\chexdefresultid{130}{0}{0}{4}{0.215}{0.206}{0.227}{0.21509017229211425}
\chexdefresultid{130}{0}{0}{5}{0.320}{0.316}{0.323}{0.3196357980627481}
\chexdefresultid{130}{0}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{130}{0}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{130}{0}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{130}{0}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{130}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{0}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{130}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{0}{0}{14}{0.731}{0.726}{0.736}{0.7310016111707841}
\chexdefresultid{130}{0}{0}{15}{0.464}{0.458}{0.470}{0.46415297983121434}
\chexdefresultid{130}{0}{0}{16}{0.273}{0.269}{0.278}{0.2734581772594997}
\chexdefresultid{130}{0}{0}{17}{0.385}{0.380}{0.390}{0.38478832498432547}
\chexdefresultid{130}{0}{0}{18}{0.346}{0.342}{0.351}{0.34645815939894936}
\chexdefresultid{130}{0}{0}{19}{0.240}{0.235}{0.244}{0.2396406875926556}
\chexdefresultid{130}{0}{0}{20}{0.385}{0.380}{0.390}{0.38478832498432547}
\chexdefresultid{130}{0}{0}{21}{0.162}{0.158}{0.166}{0.16212802953467387}
\chexdefresultid{130}{0}{0}{22}{0.77}{0.75}{0.79}{0.7697436373146748}
\chexdefresultid{130}{0}{0}{23}{0.600}{0.589}{0.611}{0.6004136423309355}
\chexdefresultid{130}{4}{0}{0}{0.386}{0.380}{0.393}{0.38641235319203604}
\chexdefresultid{130}{4}{0}{1}{0.237}{0.232}{0.242}{0.23717422896264015}
\chexdefresultid{130}{4}{0}{2}{0.160}{0.156}{0.164}{0.15987548583670447}
\chexdefresultid{130}{4}{0}{3}{0.109}{0.106}{0.112}{0.10948658029647908}
\chexdefresultid{130}{4}{0}{4}{0.237}{0.227}{0.249}{0.2369873501721942}
\chexdefresultid{130}{4}{0}{5}{0.291}{0.287}{0.293}{0.290509625822205}
\chexdefresultid{130}{4}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{130}{4}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{130}{4}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{130}{4}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{130}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{4}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{130}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{4}{0}{14}{0.738}{0.733}{0.742}{0.7379612257661038}
\chexdefresultid{130}{4}{0}{15}{0.471}{0.464}{0.476}{0.47065743329137183}
\chexdefresultid{130}{4}{0}{16}{0.269}{0.264}{0.273}{0.26877436406757726}
\chexdefresultid{130}{4}{0}{17}{0.364}{0.359}{0.369}{0.3637082541031397}
\chexdefresultid{130}{4}{0}{18}{0.323}{0.318}{0.327}{0.32274735065029897}
\chexdefresultid{130}{4}{0}{19}{0.238}{0.233}{0.242}{0.23754500074317753}
\chexdefresultid{130}{4}{0}{20}{0.364}{0.359}{0.369}{0.3637082541031397}
\chexdefresultid{130}{4}{0}{21}{0.174}{0.169}{0.178}{0.17384047403201466}
\chexdefresultid{130}{4}{0}{22}{0.77}{0.75}{0.79}{0.7703908382390341}
\chexdefresultid{130}{4}{0}{23}{0.615}{0.604}{0.626}{0.6154939685427491}
\chexdefresultid{130}{5}{0}{0}{0.125}{0.114}{0.137}{0.12521000659574777}
\chexdefresultid{130}{5}{0}{1}{0.086}{0.078}{0.094}{0.0860051234965445}
\chexdefresultid{130}{5}{0}{2}{0.063}{0.057}{0.069}{0.06265126962826856}
\chexdefresultid{130}{5}{0}{3}{0.037}{0.033}{0.041}{0.03691270763587292}
\chexdefresultid{130}{5}{0}{4}{0.617}{0.572}{0.667}{0.616887124144544}
\chexdefresultid{130}{5}{0}{5}{0.437}{0.427}{0.446}{0.4368121720655805}
\chexdefresultid{130}{5}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{130}{5}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{130}{5}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{130}{5}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{130}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{5}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{130}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{5}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{130}{5}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{130}{5}{0}{16}{0.198}{0.190}{0.205}{0.19798472983697335}
\chexdefresultid{130}{5}{0}{17}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{130}{5}{0}{18}{0.320}{0.309}{0.330}{0.32015075604271387}
\chexdefresultid{130}{5}{0}{19}{0.168}{0.160}{0.176}{0.16809767901014003}
\chexdefresultid{130}{5}{0}{20}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{130}{5}{0}{21}{0.064}{0.057}{0.071}{0.06359659744464335}
\chexdefresultid{130}{5}{0}{22}{0.63}{0.60}{0.66}{0.6322825904074617}
\chexdefresultid{130}{5}{0}{23}{0.612}{0.598}{0.627}{0.6121029034734965}
\chexdefresultid{130}{3}{0}{0}{0.368}{0.360}{0.376}{0.3675037766126635}
\chexdefresultid{130}{3}{0}{1}{0.237}{0.232}{0.243}{0.23735513582206783}
\chexdefresultid{130}{3}{0}{2}{0.165}{0.160}{0.169}{0.16459969919442882}
\chexdefresultid{130}{3}{0}{3}{0.114}{0.110}{0.117}{0.11369380191239695}
\chexdefresultid{130}{3}{0}{4}{0.215}{0.206}{0.227}{0.21509017229211425}
\chexdefresultid{130}{3}{0}{5}{0.320}{0.316}{0.323}{0.3196357980627481}
\chexdefresultid{130}{3}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{130}{3}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{130}{3}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{130}{3}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{130}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{3}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{130}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{3}{0}{14}{0.731}{0.726}{0.736}{0.7310016111707841}
\chexdefresultid{130}{3}{0}{15}{0.464}{0.458}{0.470}{0.46415297983121434}
\chexdefresultid{130}{3}{0}{16}{0.273}{0.269}{0.278}{0.2734581772594997}
\chexdefresultid{130}{3}{0}{17}{0.385}{0.380}{0.390}{0.38478832498432547}
\chexdefresultid{130}{3}{0}{18}{0.346}{0.342}{0.351}{0.34645815939894936}
\chexdefresultid{130}{3}{0}{19}{0.240}{0.235}{0.244}{0.2396406875926556}
\chexdefresultid{130}{3}{0}{20}{0.385}{0.380}{0.390}{0.38478832498432547}
\chexdefresultid{130}{3}{0}{21}{0.162}{0.158}{0.166}{0.16212802953467387}
\chexdefresultid{130}{3}{0}{22}{0.77}{0.75}{0.79}{0.7697436373146748}
\chexdefresultid{130}{3}{0}{23}{0.600}{0.589}{0.611}{0.6004136423309355}
\chexdefresultid{130}{7}{0}{0}{0.383}{0.376}{0.389}{0.38337361121388625}
\chexdefresultid{130}{7}{0}{1}{0.235}{0.230}{0.240}{0.23518068645963633}
\chexdefresultid{130}{7}{0}{2}{0.158}{0.154}{0.162}{0.15840566581157542}
\chexdefresultid{130}{7}{0}{3}{0.108}{0.105}{0.111}{0.10833311571236508}
\chexdefresultid{130}{7}{0}{4}{0.235}{0.225}{0.246}{0.2349517684977168}
\chexdefresultid{130}{7}{0}{5}{0.289}{0.286}{0.293}{0.2894515453355332}
\chexdefresultid{130}{7}{0}{6}{0.415}{0.398}{0.432}{0.41482194417709334}
\chexdefresultid{130}{7}{0}{7}{0.040}{0.039}{0.041}{0.03989509410675717}
\chexdefresultid{130}{7}{0}{8}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{130}{7}{0}{9}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{130}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{7}{0}{12}{0.839}{0.826}{0.851}{0.8390770152831885}
\chexdefresultid{130}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{7}{0}{14}{0.737}{0.732}{0.741}{0.7366539663512993}
\chexdefresultid{130}{7}{0}{15}{0.469}{0.464}{0.474}{0.4688726686430298}
\chexdefresultid{130}{7}{0}{16}{0.268}{0.263}{0.273}{0.2680498955741369}
\chexdefresultid{130}{7}{0}{17}{0.363}{0.357}{0.368}{0.3626156658441439}
\chexdefresultid{130}{7}{0}{18}{0.322}{0.317}{0.326}{0.3217642546638616}
\chexdefresultid{130}{7}{0}{19}{0.237}{0.232}{0.241}{0.2368150975486843}
\chexdefresultid{130}{7}{0}{20}{0.363}{0.357}{0.368}{0.3626156658441439}
\chexdefresultid{130}{7}{0}{21}{0.173}{0.169}{0.178}{0.17348412530412974}
\chexdefresultid{130}{7}{0}{22}{0.78}{0.76}{0.80}{0.7761884196686469}
\chexdefresultid{130}{7}{0}{23}{0.612}{0.602}{0.622}{0.6119383288771962}
\chexdefresultid{130}{8}{0}{0}{0.122}{0.112}{0.135}{0.1223346675806338}
\chexdefresultid{130}{8}{0}{1}{0.084}{0.077}{0.093}{0.08389969180744856}
\chexdefresultid{130}{8}{0}{2}{0.061}{0.056}{0.067}{0.061037684678844226}
\chexdefresultid{130}{8}{0}{3}{0.036}{0.032}{0.040}{0.03582411345151366}
\chexdefresultid{130}{8}{0}{4}{0.612}{0.564}{0.664}{0.6124145783041001}
\chexdefresultid{130}{8}{0}{5}{0.435}{0.426}{0.445}{0.4354402944410487}
\chexdefresultid{130}{8}{0}{6}{0.655}{0.639}{0.673}{0.6553993033157012}
\chexdefresultid{130}{8}{0}{7}{0.057}{0.056}{0.058}{0.057053009883198565}
\chexdefresultid{130}{8}{0}{8}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{130}{8}{0}{9}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{130}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{8}{0}{12}{0.867}{0.857}{0.878}{0.8672774869109947}
\chexdefresultid{130}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{8}{0}{14}{0.919}{0.916}{0.923}{0.9193717277486911}
\chexdefresultid{130}{8}{0}{15}{0.403}{0.398}{0.408}{0.4028011213356488}
\chexdefresultid{130}{8}{0}{16}{0.197}{0.190}{0.204}{0.1971357525565272}
\chexdefresultid{130}{8}{0}{17}{0.332}{0.321}{0.342}{0.3315244891854102}
\chexdefresultid{130}{8}{0}{18}{0.320}{0.309}{0.330}{0.3195297528278349}
\chexdefresultid{130}{8}{0}{19}{0.168}{0.160}{0.175}{0.16758091262838024}
\chexdefresultid{130}{8}{0}{20}{0.332}{0.321}{0.342}{0.3315244891854102}
\chexdefresultid{130}{8}{0}{21}{0.063}{0.056}{0.070}{0.0627470159276442}
\chexdefresultid{130}{8}{0}{22}{0.64}{0.61}{0.67}{0.6381857800691237}
\chexdefresultid{130}{8}{0}{23}{0.609}{0.595}{0.623}{0.6085866990775368}
\chexdefresultid{130}{6}{0}{0}{0.364}{0.356}{0.373}{0.36448077183670186}
\chexdefresultid{130}{6}{0}{1}{0.235}{0.230}{0.241}{0.23522453066788768}
\chexdefresultid{130}{6}{0}{2}{0.163}{0.159}{0.168}{0.16298810687757065}
\chexdefresultid{130}{6}{0}{3}{0.112}{0.109}{0.116}{0.11244017131858268}
\chexdefresultid{130}{6}{0}{4}{0.214}{0.204}{0.226}{0.21362085136212725}
\chexdefresultid{130}{6}{0}{5}{0.319}{0.315}{0.322}{0.3185524199186326}
\chexdefresultid{130}{6}{0}{6}{0.396}{0.380}{0.414}{0.3963291336133147}
\chexdefresultid{130}{6}{0}{7}{0.040}{0.038}{0.041}{0.03952225841476655}
\chexdefresultid{130}{6}{0}{8}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{130}{6}{0}{9}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{130}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{6}{0}{12}{0.818}{0.805}{0.831}{0.8183728610027019}
\chexdefresultid{130}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{130}{6}{0}{14}{0.730}{0.725}{0.734}{0.7296822061157096}
\chexdefresultid{130}{6}{0}{15}{0.462}{0.457}{0.468}{0.4624046800901368}
\chexdefresultid{130}{6}{0}{16}{0.273}{0.268}{0.277}{0.27270491168527505}
\chexdefresultid{130}{6}{0}{17}{0.384}{0.378}{0.389}{0.38369863369824164}
\chexdefresultid{130}{6}{0}{18}{0.346}{0.341}{0.350}{0.345537062173549}
\chexdefresultid{130}{6}{0}{19}{0.239}{0.235}{0.243}{0.23883107603036882}
\chexdefresultid{130}{6}{0}{20}{0.384}{0.378}{0.389}{0.38369863369824164}
\chexdefresultid{130}{6}{0}{21}{0.162}{0.157}{0.166}{0.16171118967230838}
\chexdefresultid{130}{6}{0}{22}{0.78}{0.76}{0.79}{0.7754783159548627}
\chexdefresultid{130}{6}{0}{23}{0.597}{0.587}{0.607}{0.5969042940447923}
\chexdefcount{settings_openi_constant-normal}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_constant-normal}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_constant-normal}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_constant-normal}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_constant-normal}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_constant-normal}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_constant-normal}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_constant-normal}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_constant-normal}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{131}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{131}{1}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{131}{1}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{131}{1}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{131}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{131}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{14}{0.667}{0.663}{0.670}{0.6666443312784777}
\chexdefresultid{131}{1}{0}{15}{0.303}{0.298}{0.308}{0.3033581045412955}
\chexdefresultid{131}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{1}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{131}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{131}{2}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{131}{2}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{131}{2}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{131}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{131}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{131}{2}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{131}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{2}{0}{22}{2.45}{2.45}{2.45}{2.450143083327136}
\chexdefresultid{131}{2}{0}{23}{0.000}{0.000}{0.000}{0.00013664935774801857}
\chexdefresultid{131}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{131}{0}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{131}{0}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{131}{0}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{131}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{131}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{14}{0.662}{0.658}{0.665}{0.6618107769423559}
\chexdefresultid{131}{0}{0}{15}{0.298}{0.293}{0.303}{0.2978794372100316}
\chexdefresultid{131}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{131}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{131}{4}{0}{0}{0.001}{0.001}{0.001}{0.000752071315915171}
\chexdefresultid{131}{4}{0}{1}{0.000}{0.000}{0.000}{0.00018513182504102926}
\chexdefresultid{131}{4}{0}{2}{0.000}{0.000}{0.000}{5.907386286953768e-05}
\chexdefresultid{131}{4}{0}{3}{0.000}{0.000}{0.000}{2.7340176481195603e-05}
\chexdefresultid{131}{4}{0}{4}{0.000}{0.000}{0.001}{0.0003471439781838276}
\chexdefresultid{131}{4}{0}{5}{0.048}{0.046}{0.049}{0.047615231668714536}
\chexdefresultid{131}{4}{0}{6}{0.312}{0.294}{0.330}{0.31200664727877025}
\chexdefresultid{131}{4}{0}{7}{0.095}{0.072}{0.119}{0.09542580382522434}
\chexdefresultid{131}{4}{0}{8}{0.329}{0.312}{0.345}{0.3289972899728998}
\chexdefresultid{131}{4}{0}{9}{0.228}{0.213}{0.242}{0.22768396914738379}
\chexdefresultid{131}{4}{0}{10}{0.028}{0.012}{0.045}{0.028368794326241134}
\chexdefresultid{131}{4}{0}{11}{0.046}{0.019}{0.076}{0.04558151199350682}
\chexdefresultid{131}{4}{0}{12}{0.820}{0.805}{0.833}{0.8197519282885136}
\chexdefresultid{131}{4}{0}{13}{0.002}{0.001}{0.004}{0.002366062122159683}
\chexdefresultid{131}{4}{0}{14}{0.670}{0.666}{0.673}{0.669704279460377}
\chexdefresultid{131}{4}{0}{15}{0.280}{0.275}{0.285}{0.2800760572221902}
\chexdefresultid{131}{4}{0}{16}{0.001}{0.001}{0.002}{0.001204890492751051}
\chexdefresultid{131}{4}{0}{17}{0.002}{0.002}{0.003}{0.00209238968401208}
\chexdefresultid{131}{4}{0}{18}{0.002}{0.001}{0.002}{0.0016798430420743228}
\chexdefresultid{131}{4}{0}{19}{0.001}{0.001}{0.002}{0.0012272584274339695}
\chexdefresultid{131}{4}{0}{20}{0.002}{0.002}{0.003}{0.00209238968401208}
\chexdefresultid{131}{4}{0}{21}{0.000}{0.000}{0.001}{0.000317391301490022}
\chexdefresultid{131}{4}{0}{22}{2.12}{2.11}{2.13}{2.1200087384115833}
\chexdefresultid{131}{4}{0}{23}{0.002}{0.001}{0.002}{0.0017996118605874702}
\chexdefresultid{131}{5}{0}{0}{0.042}{0.039}{0.046}{0.04231103974376948}
\chexdefresultid{131}{5}{0}{1}{0.012}{0.010}{0.013}{0.011706997607872872}
\chexdefresultid{131}{5}{0}{2}{0.004}{0.003}{0.005}{0.004352419610246713}
\chexdefresultid{131}{5}{0}{3}{0.002}{0.002}{0.003}{0.002266240391387271}
\chexdefresultid{131}{5}{0}{4}{0.018}{0.015}{0.022}{0.018360026754012177}
\chexdefresultid{131}{5}{0}{5}{0.095}{0.092}{0.098}{0.095139371204239}
\chexdefresultid{131}{5}{0}{6}{0.468}{0.451}{0.485}{0.4680294358135732}
\chexdefresultid{131}{5}{0}{7}{0.132}{0.104}{0.157}{0.13184247161772425}
\chexdefresultid{131}{5}{0}{8}{0.418}{0.402}{0.433}{0.4177748278868803}
\chexdefresultid{131}{5}{0}{9}{0.384}{0.368}{0.399}{0.3838857871653717}
\chexdefresultid{131}{5}{0}{10}{0.048}{0.028}{0.072}{0.048295454545454544}
\chexdefresultid{131}{5}{0}{11}{0.057}{0.032}{0.084}{0.05722254022492439}
\chexdefresultid{131}{5}{0}{12}{0.851}{0.840}{0.863}{0.8514165983419877}
\chexdefresultid{131}{5}{0}{13}{0.004}{0.002}{0.006}{0.003917281588776533}
\chexdefresultid{131}{5}{0}{14}{0.905}{0.902}{0.908}{0.9047944403232734}
\chexdefresultid{131}{5}{0}{15}{0.360}{0.354}{0.366}{0.36020167598087977}
\chexdefresultid{131}{5}{0}{16}{0.002}{0.001}{0.002}{0.0016952248594997931}
\chexdefresultid{131}{5}{0}{17}{0.003}{0.002}{0.004}{0.0030410923773540213}
\chexdefresultid{131}{5}{0}{18}{0.002}{0.002}{0.003}{0.0023803985300178718}
\chexdefresultid{131}{5}{0}{19}{0.002}{0.001}{0.003}{0.001905290765277776}
\chexdefresultid{131}{5}{0}{20}{0.003}{0.002}{0.004}{0.0030410923773540213}
\chexdefresultid{131}{5}{0}{21}{0.000}{0.000}{0.001}{0.0003493573416455648}
\chexdefresultid{131}{5}{0}{22}{1.66}{1.65}{1.67}{1.6592070836147919}
\chexdefresultid{131}{5}{0}{23}{0.008}{0.006}{0.011}{0.00796698291232317}
\chexdefresultid{131}{3}{0}{0}{0.000}{0.000}{0.000}{0.00013092482772660124}
\chexdefresultid{131}{3}{0}{1}{0.000}{0.000}{0.000}{3.7401279632523324e-05}
\chexdefresultid{131}{3}{0}{2}{0.000}{0.000}{0.000}{1.358526805962801e-05}
\chexdefresultid{131}{3}{0}{3}{0.000}{0.000}{0.000}{6.959290525531486e-06}
\chexdefresultid{131}{3}{0}{4}{0.000}{0.000}{0.000}{8.872935645167595e-05}
\chexdefresultid{131}{3}{0}{5}{0.042}{0.040}{0.043}{0.041792785651724534}
\chexdefresultid{131}{3}{0}{6}{0.301}{0.283}{0.319}{0.3011613936724069}
\chexdefresultid{131}{3}{0}{7}{0.103}{0.080}{0.125}{0.10302507070874765}
\chexdefresultid{131}{3}{0}{8}{0.326}{0.309}{0.342}{0.32582497911445285}
\chexdefresultid{131}{3}{0}{9}{0.227}{0.213}{0.241}{0.227140768588137}
\chexdefresultid{131}{3}{0}{10}{0.034}{0.018}{0.052}{0.03431372549019608}
\chexdefresultid{131}{3}{0}{11}{0.049}{0.024}{0.074}{0.04861609841514148}
\chexdefresultid{131}{3}{0}{12}{0.803}{0.789}{0.817}{0.8031223893065998}
\chexdefresultid{131}{3}{0}{13}{0.003}{0.002}{0.005}{0.003310359231411863}
\chexdefresultid{131}{3}{0}{14}{0.666}{0.663}{0.670}{0.666062477622628}
\chexdefresultid{131}{3}{0}{15}{0.276}{0.272}{0.282}{0.2764963566826279}
\chexdefresultid{131}{3}{0}{16}{0.001}{0.001}{0.002}{0.0012029632124197374}
\chexdefresultid{131}{3}{0}{17}{0.002}{0.002}{0.003}{0.0021263316684968217}
\chexdefresultid{131}{3}{0}{18}{0.002}{0.001}{0.002}{0.001764281455034757}
\chexdefresultid{131}{3}{0}{19}{0.001}{0.001}{0.002}{0.0012288276110172577}
\chexdefresultid{131}{3}{0}{20}{0.002}{0.002}{0.003}{0.0021263316684968217}
\chexdefresultid{131}{3}{0}{21}{0.000}{0.000}{0.001}{0.00027959475634265326}
\chexdefresultid{131}{3}{0}{22}{2.12}{2.12}{2.13}{2.1248171883401357}
\chexdefresultid{131}{3}{0}{23}{0.003}{0.002}{0.003}{0.0025842135099653895}
\chexdefresultid{131}{7}{0}{0}{0.001}{0.001}{0.001}{0.0007421952816867961}
\chexdefresultid{131}{7}{0}{1}{0.000}{0.000}{0.000}{0.00018320112382168275}
\chexdefresultid{131}{7}{0}{2}{0.000}{0.000}{0.000}{6.004711737736655e-05}
\chexdefresultid{131}{7}{0}{3}{0.000}{0.000}{0.000}{2.8110689424148406e-05}
\chexdefresultid{131}{7}{0}{4}{0.000}{0.000}{0.001}{0.0003319985263381025}
\chexdefresultid{131}{7}{0}{5}{0.048}{0.046}{0.049}{0.047742381730659596}
\chexdefresultid{131}{7}{0}{6}{0.310}{0.292}{0.328}{0.3098311817279047}
\chexdefresultid{131}{7}{0}{7}{0.095}{0.073}{0.116}{0.09485670734933416}
\chexdefresultid{131}{7}{0}{8}{0.330}{0.314}{0.346}{0.3298971131755071}
\chexdefresultid{131}{7}{0}{9}{0.227}{0.211}{0.240}{0.2265108380781141}
\chexdefresultid{131}{7}{0}{10}{0.029}{0.013}{0.047}{0.02925531914893617}
\chexdefresultid{131}{7}{0}{11}{0.044}{0.019}{0.072}{0.04392126668246071}
\chexdefresultid{131}{7}{0}{12}{0.816}{0.803}{0.829}{0.8161722105683747}
\chexdefresultid{131}{7}{0}{13}{0.003}{0.001}{0.004}{0.0025671761062830887}
\chexdefresultid{131}{7}{0}{14}{0.669}{0.666}{0.673}{0.669228134766043}
\chexdefresultid{131}{7}{0}{15}{0.279}{0.274}{0.285}{0.27939516382890606}
\chexdefresultid{131}{7}{0}{16}{0.001}{0.001}{0.002}{0.0012090948344685782}
\chexdefresultid{131}{7}{0}{17}{0.002}{0.002}{0.003}{0.002114019041977285}
\chexdefresultid{131}{7}{0}{18}{0.002}{0.001}{0.002}{0.001681220643287061}
\chexdefresultid{131}{7}{0}{19}{0.001}{0.001}{0.002}{0.00124424488408947}
\chexdefresultid{131}{7}{0}{20}{0.002}{0.002}{0.003}{0.002114019041977285}
\chexdefresultid{131}{7}{0}{21}{0.000}{0.000}{0.001}{0.00030417062695987116}
\chexdefresultid{131}{7}{0}{22}{2.12}{2.11}{2.13}{2.1207220368238517}
\chexdefresultid{131}{7}{0}{23}{0.002}{0.001}{0.003}{0.0019647435440063553}
\chexdefresultid{131}{8}{0}{0}{0.042}{0.039}{0.046}{0.04197076111708365}
\chexdefresultid{131}{8}{0}{1}{0.012}{0.010}{0.013}{0.011556993160110359}
\chexdefresultid{131}{8}{0}{2}{0.004}{0.003}{0.005}{0.004279158878564076}
\chexdefresultid{131}{8}{0}{3}{0.002}{0.001}{0.003}{0.0022037326263951943}
\chexdefresultid{131}{8}{0}{4}{0.018}{0.015}{0.022}{0.018122185202545986}
\chexdefresultid{131}{8}{0}{5}{0.095}{0.092}{0.099}{0.095113858945397}
\chexdefresultid{131}{8}{0}{6}{0.462}{0.445}{0.479}{0.4619709511166641}
\chexdefresultid{131}{8}{0}{7}{0.132}{0.105}{0.158}{0.13243693919182933}
\chexdefresultid{131}{8}{0}{8}{0.413}{0.398}{0.428}{0.4133433059087509}
\chexdefresultid{131}{8}{0}{9}{0.380}{0.364}{0.394}{0.37983545250560957}
\chexdefresultid{131}{8}{0}{10}{0.048}{0.027}{0.069}{0.047556142668428}
\chexdefresultid{131}{8}{0}{11}{0.056}{0.031}{0.080}{0.055877857276121504}
\chexdefresultid{131}{8}{0}{12}{0.845}{0.835}{0.857}{0.8453752181500872}
\chexdefresultid{131}{8}{0}{13}{0.004}{0.002}{0.006}{0.004013961605584642}
\chexdefresultid{131}{8}{0}{14}{0.903}{0.900}{0.907}{0.9033470456245325}
\chexdefresultid{131}{8}{0}{15}{0.358}{0.352}{0.364}{0.35814314895545063}
\chexdefresultid{131}{8}{0}{16}{0.002}{0.001}{0.002}{0.001708899384444406}
\chexdefresultid{131}{8}{0}{17}{0.003}{0.002}{0.004}{0.003083165650281189}
\chexdefresultid{131}{8}{0}{18}{0.002}{0.002}{0.003}{0.0024276877251896024}
\chexdefresultid{131}{8}{0}{19}{0.002}{0.001}{0.003}{0.0019591961977627036}
\chexdefresultid{131}{8}{0}{20}{0.003}{0.002}{0.004}{0.003083165650281189}
\chexdefresultid{131}{8}{0}{21}{0.000}{0.000}{0.001}{0.0003346331186076235}
\chexdefresultid{131}{8}{0}{22}{1.66}{1.65}{1.67}{1.6611502787833907}
\chexdefresultid{131}{8}{0}{23}{0.008}{0.006}{0.011}{0.008207117925704313}
\chexdefresultid{131}{6}{0}{0}{0.000}{0.000}{0.000}{0.0001286224549531876}
\chexdefresultid{131}{6}{0}{1}{0.000}{0.000}{0.000}{3.6775705270323255e-05}
\chexdefresultid{131}{6}{0}{2}{0.000}{0.000}{0.000}{1.3566598230959475e-05}
\chexdefresultid{131}{6}{0}{3}{0.000}{0.000}{0.000}{6.93454595449966e-06}
\chexdefresultid{131}{6}{0}{4}{0.000}{0.000}{0.000}{9.1414211891197e-05}
\chexdefresultid{131}{6}{0}{5}{0.042}{0.041}{0.043}{0.04194371325254485}
\chexdefresultid{131}{6}{0}{6}{0.299}{0.281}{0.317}{0.2985474006116208}
\chexdefresultid{131}{6}{0}{7}{0.105}{0.082}{0.128}{0.10485057401472504}
\chexdefresultid{131}{6}{0}{8}{0.326}{0.309}{0.342}{0.3255078554988492}
\chexdefresultid{131}{6}{0}{9}{0.226}{0.211}{0.241}{0.22583808666066243}
\chexdefresultid{131}{6}{0}{10}{0.034}{0.018}{0.052}{0.034324942791762014}
\chexdefresultid{131}{6}{0}{11}{0.047}{0.025}{0.071}{0.04688510906973608}
\chexdefresultid{131}{6}{0}{12}{0.797}{0.784}{0.810}{0.7972280596417493}
\chexdefresultid{131}{6}{0}{13}{0.003}{0.002}{0.005}{0.0034724307014910435}
\chexdefresultid{131}{6}{0}{14}{0.665}{0.662}{0.669}{0.6652227988163143}
\chexdefresultid{131}{6}{0}{15}{0.276}{0.271}{0.281}{0.2756613302442732}
\chexdefresultid{131}{6}{0}{16}{0.001}{0.001}{0.002}{0.0011898524271628606}
\chexdefresultid{131}{6}{0}{17}{0.002}{0.002}{0.003}{0.0021117773664104554}
\chexdefresultid{131}{6}{0}{18}{0.002}{0.001}{0.002}{0.0017100277794966084}
\chexdefresultid{131}{6}{0}{19}{0.001}{0.001}{0.002}{0.001193777180552729}
\chexdefresultid{131}{6}{0}{20}{0.002}{0.002}{0.003}{0.0021117773664104554}
\chexdefresultid{131}{6}{0}{21}{0.000}{0.000}{0.000}{0.0002679274879152654}
\chexdefresultid{131}{6}{0}{22}{2.13}{2.12}{2.13}{2.126149553586197}
\chexdefresultid{131}{6}{0}{23}{0.003}{0.002}{0.004}{0.002815184915154894}
\chexdefcount{settings_openi_copy-indication}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_copy-indication}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_copy-indication}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_copy-indication}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_copy-indication}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_copy-indication}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_copy-indication}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_copy-indication}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_copy-indication}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{132}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{132}{1}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{132}{1}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{132}{1}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{132}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{132}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{14}{0.667}{0.663}{0.670}{0.6666443312784777}
\chexdefresultid{132}{1}{0}{15}{0.303}{0.298}{0.308}{0.3033581045412955}
\chexdefresultid{132}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{1}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{132}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{132}{2}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{132}{2}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{132}{2}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{132}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{132}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{132}{2}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{132}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{2}{0}{22}{2.45}{2.45}{2.45}{2.450143083327136}
\chexdefresultid{132}{2}{0}{23}{0.000}{0.000}{0.000}{0.00013664935774801857}
\chexdefresultid{132}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{132}{0}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{132}{0}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{132}{0}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{132}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{132}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{14}{0.662}{0.658}{0.665}{0.6618107769423559}
\chexdefresultid{132}{0}{0}{15}{0.298}{0.293}{0.303}{0.2978794372100316}
\chexdefresultid{132}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{132}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{132}{4}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{132}{4}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{132}{4}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{132}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{132}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{14}{0.667}{0.663}{0.670}{0.6666443312784777}
\chexdefresultid{132}{4}{0}{15}{0.303}{0.298}{0.308}{0.3033581045412955}
\chexdefresultid{132}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{4}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{132}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{132}{5}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{132}{5}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{132}{5}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{132}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{132}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{132}{5}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{132}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{5}{0}{22}{2.45}{2.45}{2.45}{2.450143083327136}
\chexdefresultid{132}{5}{0}{23}{0.000}{0.000}{0.000}{0.00013664935774801857}
\chexdefresultid{132}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{132}{3}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{132}{3}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{132}{3}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{132}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{132}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{14}{0.662}{0.658}{0.665}{0.6618107769423559}
\chexdefresultid{132}{3}{0}{15}{0.298}{0.293}{0.303}{0.2978794372100316}
\chexdefresultid{132}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{3}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{132}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{6}{0.415}{0.398}{0.432}{0.41482194417709334}
\chexdefresultid{132}{7}{0}{7}{0.040}{0.039}{0.041}{0.03989509410675717}
\chexdefresultid{132}{7}{0}{8}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{132}{7}{0}{9}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{132}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{12}{0.839}{0.826}{0.851}{0.8390770152831885}
\chexdefresultid{132}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{14}{0.666}{0.662}{0.669}{0.6657605205702299}
\chexdefresultid{132}{7}{0}{15}{0.302}{0.297}{0.306}{0.30181806662512}
\chexdefresultid{132}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{7}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{132}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{6}{0.655}{0.639}{0.673}{0.6553993033157012}
\chexdefresultid{132}{8}{0}{7}{0.057}{0.056}{0.058}{0.057053009883198565}
\chexdefresultid{132}{8}{0}{8}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{132}{8}{0}{9}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{132}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{12}{0.867}{0.857}{0.878}{0.8672774869109947}
\chexdefresultid{132}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{14}{0.919}{0.916}{0.923}{0.9193717277486911}
\chexdefresultid{132}{8}{0}{15}{0.403}{0.398}{0.408}{0.4028011213356488}
\chexdefresultid{132}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{8}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271365}
\chexdefresultid{132}{8}{0}{23}{0.000}{0.000}{0.000}{0.00013089005235602096}
\chexdefresultid{132}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{6}{0.396}{0.380}{0.414}{0.3963291336133147}
\chexdefresultid{132}{6}{0}{7}{0.040}{0.038}{0.041}{0.03952225841476655}
\chexdefresultid{132}{6}{0}{8}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{132}{6}{0}{9}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{132}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{12}{0.818}{0.805}{0.831}{0.8183728610027019}
\chexdefresultid{132}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{14}{0.661}{0.657}{0.665}{0.6606124287000901}
\chexdefresultid{132}{6}{0}{15}{0.296}{0.292}{0.301}{0.2962502430257233}
\chexdefresultid{132}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{132}{6}{0}{22}{2.45}{2.45}{2.45}{2.450143083327134}
\chexdefresultid{132}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{settings_openi_copy-prior}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_copy-prior}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_copy-prior}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_copy-prior}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_copy-prior}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_copy-prior}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_copy-prior}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_copy-prior}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_copy-prior}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{133}{1}{0}{0}{0.359}{0.354}{0.363}{0.3586895049275637}
\chexdefresultid{133}{1}{0}{1}{0.190}{0.186}{0.193}{0.1896149245123118}
\chexdefresultid{133}{1}{0}{2}{0.111}{0.108}{0.114}{0.11084979442805452}
\chexdefresultid{133}{1}{0}{3}{0.067}{0.065}{0.069}{0.06683933538516229}
\chexdefresultid{133}{1}{0}{4}{0.071}{0.067}{0.076}{0.07140600628491162}
\chexdefresultid{133}{1}{0}{5}{0.256}{0.254}{0.259}{0.2561303860721105}
\chexdefresultid{133}{1}{0}{6}{0.384}{0.369}{0.401}{0.3840691571472677}
\chexdefresultid{133}{1}{0}{7}{0.156}{0.140}{0.171}{0.15614531707546317}
\chexdefresultid{133}{1}{0}{8}{0.376}{0.360}{0.392}{0.37576759284076355}
\chexdefresultid{133}{1}{0}{9}{0.335}{0.320}{0.351}{0.3354298817713452}
\chexdefresultid{133}{1}{0}{10}{0.288}{0.261}{0.313}{0.2880382775119617}
\chexdefresultid{133}{1}{0}{11}{0.199}{0.175}{0.222}{0.19930477015842024}
\chexdefresultid{133}{1}{0}{12}{0.689}{0.673}{0.704}{0.6886044849459484}
\chexdefresultid{133}{1}{0}{13}{0.069}{0.061}{0.077}{0.06884213347627982}
\chexdefresultid{133}{1}{0}{14}{0.694}{0.689}{0.699}{0.6939381756454928}
\chexdefresultid{133}{1}{0}{15}{0.443}{0.435}{0.450}{0.44287194265537666}
\chexdefresultid{133}{1}{0}{16}{0.179}{0.175}{0.182}{0.17857683849112282}
\chexdefresultid{133}{1}{0}{17}{0.257}{0.252}{0.261}{0.2567596388922789}
\chexdefresultid{133}{1}{0}{18}{0.237}{0.233}{0.241}{0.23703886613413733}
\chexdefresultid{133}{1}{0}{19}{0.184}{0.180}{0.188}{0.18385695292490373}
\chexdefresultid{133}{1}{0}{20}{0.257}{0.252}{0.261}{0.2567596388922789}
\chexdefresultid{133}{1}{0}{21}{0.100}{0.097}{0.104}{0.10039403808996679}
\chexdefresultid{133}{1}{0}{22}{1.13}{1.11}{1.14}{1.1252012317319873}
\chexdefresultid{133}{1}{0}{23}{0.484}{0.475}{0.493}{0.4843103139303891}
\chexdefresultid{133}{2}{0}{0}{0.127}{0.123}{0.130}{0.12667163113965585}
\chexdefresultid{133}{2}{0}{1}{0.054}{0.052}{0.056}{0.05422953489332148}
\chexdefresultid{133}{2}{0}{2}{0.027}{0.025}{0.028}{0.026586149879189707}
\chexdefresultid{133}{2}{0}{3}{0.014}{0.013}{0.015}{0.01386593699579216}
\chexdefresultid{133}{2}{0}{4}{0.025}{0.022}{0.028}{0.024901860222113617}
\chexdefresultid{133}{2}{0}{5}{0.172}{0.169}{0.175}{0.1722944159452769}
\chexdefresultid{133}{2}{0}{6}{0.494}{0.478}{0.510}{0.49414111194215904}
\chexdefresultid{133}{2}{0}{7}{0.179}{0.163}{0.195}{0.1787612823711268}
\chexdefresultid{133}{2}{0}{8}{0.509}{0.494}{0.525}{0.509331849711735}
\chexdefresultid{133}{2}{0}{9}{0.489}{0.474}{0.506}{0.4893810434805242}
\chexdefresultid{133}{2}{0}{10}{0.285}{0.260}{0.309}{0.28522039757994816}
\chexdefresultid{133}{2}{0}{11}{0.223}{0.199}{0.246}{0.22283482882980854}
\chexdefresultid{133}{2}{0}{12}{0.706}{0.691}{0.721}{0.7059579119978135}
\chexdefresultid{133}{2}{0}{13}{0.063}{0.057}{0.070}{0.06343263186663023}
\chexdefresultid{133}{2}{0}{14}{0.675}{0.671}{0.678}{0.6745597938546831}
\chexdefresultid{133}{2}{0}{15}{0.355}{0.348}{0.362}{0.35491851294215604}
\chexdefresultid{133}{2}{0}{16}{0.064}{0.061}{0.067}{0.06406807444169528}
\chexdefresultid{133}{2}{0}{17}{0.101}{0.097}{0.105}{0.10076640794848989}
\chexdefresultid{133}{2}{0}{18}{0.088}{0.085}{0.092}{0.08826400535399882}
\chexdefresultid{133}{2}{0}{19}{0.053}{0.050}{0.056}{0.053332758118663344}
\chexdefresultid{133}{2}{0}{20}{0.101}{0.097}{0.105}{0.10076640794848989}
\chexdefresultid{133}{2}{0}{21}{0.027}{0.025}{0.030}{0.0273697409349007}
\chexdefresultid{133}{2}{0}{22}{1.60}{1.58}{1.61}{1.5958995237639404}
\chexdefresultid{133}{2}{0}{23}{0.494}{0.480}{0.509}{0.4940738644004564}
\chexdefresultid{133}{0}{0}{0}{0.296}{0.290}{0.302}{0.29594900625379017}
\chexdefresultid{133}{0}{0}{1}{0.160}{0.156}{0.164}{0.15999673755210175}
\chexdefresultid{133}{0}{0}{2}{0.094}{0.092}{0.097}{0.09419111104422262}
\chexdefresultid{133}{0}{0}{3}{0.056}{0.055}{0.058}{0.05638374735304648}
\chexdefresultid{133}{0}{0}{4}{0.067}{0.063}{0.072}{0.06749711275892391}
\chexdefresultid{133}{0}{0}{5}{0.242}{0.239}{0.244}{0.24174115927327072}
\chexdefresultid{133}{0}{0}{6}{0.391}{0.377}{0.407}{0.3914023748684804}
\chexdefresultid{133}{0}{0}{7}{0.179}{0.163}{0.196}{0.179368939440143}
\chexdefresultid{133}{0}{0}{8}{0.383}{0.367}{0.399}{0.38257324859768466}
\chexdefresultid{133}{0}{0}{9}{0.341}{0.326}{0.356}{0.340906581931018}
\chexdefresultid{133}{0}{0}{10}{0.312}{0.286}{0.338}{0.3122439690487028}
\chexdefresultid{133}{0}{0}{11}{0.239}{0.213}{0.267}{0.2391836518701437}
\chexdefresultid{133}{0}{0}{12}{0.688}{0.672}{0.704}{0.6884294068504595}
\chexdefresultid{133}{0}{0}{13}{0.075}{0.067}{0.084}{0.07533416875522138}
\chexdefresultid{133}{0}{0}{14}{0.692}{0.687}{0.696}{0.6917517006802721}
\chexdefresultid{133}{0}{0}{15}{0.445}{0.437}{0.453}{0.44488161315335206}
\chexdefresultid{133}{0}{0}{16}{0.182}{0.179}{0.186}{0.182188498167015}
\chexdefresultid{133}{0}{0}{17}{0.265}{0.261}{0.269}{0.2648358151111722}
\chexdefresultid{133}{0}{0}{18}{0.242}{0.238}{0.246}{0.24218566467967287}
\chexdefresultid{133}{0}{0}{19}{0.182}{0.178}{0.186}{0.18168318381979473}
\chexdefresultid{133}{0}{0}{20}{0.265}{0.261}{0.269}{0.2648358151111722}
\chexdefresultid{133}{0}{0}{21}{0.100}{0.096}{0.103}{0.09954118122285752}
\chexdefresultid{133}{0}{0}{22}{1.15}{1.13}{1.16}{1.1465505294207543}
\chexdefresultid{133}{0}{0}{23}{0.467}{0.458}{0.477}{0.467308965053326}
\chexdefresultid{133}{4}{0}{0}{0.359}{0.354}{0.363}{0.3586895049275637}
\chexdefresultid{133}{4}{0}{1}{0.190}{0.186}{0.193}{0.1896149245123118}
\chexdefresultid{133}{4}{0}{2}{0.111}{0.108}{0.114}{0.11084979442805452}
\chexdefresultid{133}{4}{0}{3}{0.067}{0.065}{0.069}{0.06683933538516229}
\chexdefresultid{133}{4}{0}{4}{0.071}{0.067}{0.076}{0.07140600628491162}
\chexdefresultid{133}{4}{0}{5}{0.256}{0.254}{0.259}{0.2561303860721105}
\chexdefresultid{133}{4}{0}{6}{0.384}{0.369}{0.401}{0.3840691571472677}
\chexdefresultid{133}{4}{0}{7}{0.156}{0.140}{0.171}{0.15614531707546317}
\chexdefresultid{133}{4}{0}{8}{0.376}{0.360}{0.392}{0.37576759284076355}
\chexdefresultid{133}{4}{0}{9}{0.335}{0.320}{0.351}{0.3354298817713452}
\chexdefresultid{133}{4}{0}{10}{0.288}{0.261}{0.313}{0.2880382775119617}
\chexdefresultid{133}{4}{0}{11}{0.199}{0.175}{0.222}{0.19930477015842024}
\chexdefresultid{133}{4}{0}{12}{0.689}{0.673}{0.704}{0.6886044849459484}
\chexdefresultid{133}{4}{0}{13}{0.069}{0.061}{0.077}{0.06884213347627982}
\chexdefresultid{133}{4}{0}{14}{0.694}{0.689}{0.699}{0.6939381756454928}
\chexdefresultid{133}{4}{0}{15}{0.443}{0.435}{0.450}{0.44287194265537666}
\chexdefresultid{133}{4}{0}{16}{0.179}{0.175}{0.182}{0.17857683849112282}
\chexdefresultid{133}{4}{0}{17}{0.257}{0.252}{0.261}{0.2567596388922789}
\chexdefresultid{133}{4}{0}{18}{0.237}{0.233}{0.241}{0.23703886613413733}
\chexdefresultid{133}{4}{0}{19}{0.184}{0.180}{0.188}{0.18385695292490373}
\chexdefresultid{133}{4}{0}{20}{0.257}{0.252}{0.261}{0.2567596388922789}
\chexdefresultid{133}{4}{0}{21}{0.100}{0.097}{0.104}{0.10039403808996679}
\chexdefresultid{133}{4}{0}{22}{1.13}{1.11}{1.14}{1.1252012317319873}
\chexdefresultid{133}{4}{0}{23}{0.484}{0.475}{0.493}{0.4843103139303891}
\chexdefresultid{133}{5}{0}{0}{0.127}{0.123}{0.130}{0.12667163113965585}
\chexdefresultid{133}{5}{0}{1}{0.054}{0.052}{0.056}{0.05422953489332148}
\chexdefresultid{133}{5}{0}{2}{0.027}{0.025}{0.028}{0.026586149879189707}
\chexdefresultid{133}{5}{0}{3}{0.014}{0.013}{0.015}{0.01386593699579216}
\chexdefresultid{133}{5}{0}{4}{0.025}{0.022}{0.028}{0.024901860222113617}
\chexdefresultid{133}{5}{0}{5}{0.172}{0.169}{0.175}{0.1722944159452769}
\chexdefresultid{133}{5}{0}{6}{0.494}{0.478}{0.510}{0.49414111194215904}
\chexdefresultid{133}{5}{0}{7}{0.179}{0.163}{0.195}{0.1787612823711268}
\chexdefresultid{133}{5}{0}{8}{0.509}{0.494}{0.525}{0.509331849711735}
\chexdefresultid{133}{5}{0}{9}{0.489}{0.474}{0.506}{0.4893810434805242}
\chexdefresultid{133}{5}{0}{10}{0.285}{0.260}{0.309}{0.28522039757994816}
\chexdefresultid{133}{5}{0}{11}{0.223}{0.199}{0.246}{0.22283482882980854}
\chexdefresultid{133}{5}{0}{12}{0.706}{0.691}{0.721}{0.7059579119978135}
\chexdefresultid{133}{5}{0}{13}{0.063}{0.057}{0.070}{0.06343263186663023}
\chexdefresultid{133}{5}{0}{14}{0.675}{0.671}{0.678}{0.6745597938546831}
\chexdefresultid{133}{5}{0}{15}{0.355}{0.348}{0.362}{0.35491851294215604}
\chexdefresultid{133}{5}{0}{16}{0.064}{0.061}{0.067}{0.06406807444169528}
\chexdefresultid{133}{5}{0}{17}{0.101}{0.097}{0.105}{0.10076640794848989}
\chexdefresultid{133}{5}{0}{18}{0.088}{0.085}{0.092}{0.08826400535399882}
\chexdefresultid{133}{5}{0}{19}{0.053}{0.050}{0.056}{0.053332758118663344}
\chexdefresultid{133}{5}{0}{20}{0.101}{0.097}{0.105}{0.10076640794848989}
\chexdefresultid{133}{5}{0}{21}{0.027}{0.025}{0.030}{0.0273697409349007}
\chexdefresultid{133}{5}{0}{22}{1.60}{1.58}{1.61}{1.5958995237639404}
\chexdefresultid{133}{5}{0}{23}{0.494}{0.480}{0.509}{0.4940738644004564}
\chexdefresultid{133}{3}{0}{0}{0.296}{0.290}{0.302}{0.29594900625379017}
\chexdefresultid{133}{3}{0}{1}{0.160}{0.156}{0.164}{0.15999673755210175}
\chexdefresultid{133}{3}{0}{2}{0.094}{0.092}{0.097}{0.09419111104422262}
\chexdefresultid{133}{3}{0}{3}{0.056}{0.055}{0.058}{0.05638374735304648}
\chexdefresultid{133}{3}{0}{4}{0.067}{0.063}{0.072}{0.06749711275892391}
\chexdefresultid{133}{3}{0}{5}{0.242}{0.239}{0.244}{0.24174115927327072}
\chexdefresultid{133}{3}{0}{6}{0.391}{0.377}{0.407}{0.3914023748684804}
\chexdefresultid{133}{3}{0}{7}{0.179}{0.163}{0.196}{0.179368939440143}
\chexdefresultid{133}{3}{0}{8}{0.383}{0.367}{0.399}{0.38257324859768466}
\chexdefresultid{133}{3}{0}{9}{0.341}{0.326}{0.356}{0.340906581931018}
\chexdefresultid{133}{3}{0}{10}{0.312}{0.286}{0.338}{0.3122439690487028}
\chexdefresultid{133}{3}{0}{11}{0.239}{0.213}{0.267}{0.2391836518701437}
\chexdefresultid{133}{3}{0}{12}{0.688}{0.672}{0.704}{0.6884294068504595}
\chexdefresultid{133}{3}{0}{13}{0.075}{0.067}{0.084}{0.07533416875522138}
\chexdefresultid{133}{3}{0}{14}{0.692}{0.687}{0.696}{0.6917517006802721}
\chexdefresultid{133}{3}{0}{15}{0.445}{0.437}{0.453}{0.44488161315335206}
\chexdefresultid{133}{3}{0}{16}{0.182}{0.179}{0.186}{0.182188498167015}
\chexdefresultid{133}{3}{0}{17}{0.265}{0.261}{0.269}{0.2648358151111722}
\chexdefresultid{133}{3}{0}{18}{0.242}{0.238}{0.246}{0.24218566467967287}
\chexdefresultid{133}{3}{0}{19}{0.182}{0.178}{0.186}{0.18168318381979473}
\chexdefresultid{133}{3}{0}{20}{0.265}{0.261}{0.269}{0.2648358151111722}
\chexdefresultid{133}{3}{0}{21}{0.100}{0.096}{0.103}{0.09954118122285752}
\chexdefresultid{133}{3}{0}{22}{1.15}{1.13}{1.16}{1.1465505294207543}
\chexdefresultid{133}{3}{0}{23}{0.467}{0.458}{0.477}{0.467308965053326}
\chexdefcount{settings_openi_cxr-llava-v2}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_cxr-llava-v2}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_cxr-llava-v2}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_cxr-llava-v2}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_cxr-llava-v2}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_cxr-llava-v2}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{134}{1}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{134}{1}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{134}{1}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{134}{1}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{134}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{134}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{14}{0.667}{0.663}{0.670}{0.6666443312784777}
\chexdefresultid{134}{1}{0}{15}{0.303}{0.298}{0.308}{0.3033581045412955}
\chexdefresultid{134}{1}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{1}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{134}{1}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{134}{2}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{134}{2}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{134}{2}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{134}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{134}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{134}{2}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{134}{2}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{2}{0}{22}{2.45}{2.45}{2.45}{2.450143083327136}
\chexdefresultid{134}{2}{0}{23}{0.000}{0.000}{0.000}{0.00013664935774801857}
\chexdefresultid{134}{0}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{134}{0}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{134}{0}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{134}{0}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{134}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{134}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{14}{0.662}{0.658}{0.665}{0.6618107769423559}
\chexdefresultid{134}{0}{0}{15}{0.298}{0.293}{0.303}{0.2978794372100316}
\chexdefresultid{134}{0}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{0}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{134}{0}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{134}{4}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{134}{4}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{134}{4}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{134}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{134}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{14}{0.667}{0.663}{0.670}{0.6666443312784777}
\chexdefresultid{134}{4}{0}{15}{0.303}{0.298}{0.308}{0.3033581045412955}
\chexdefresultid{134}{4}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{4}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{134}{4}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{134}{5}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{134}{5}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{134}{5}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{134}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{134}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{134}{5}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{134}{5}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{5}{0}{22}{2.45}{2.45}{2.45}{2.450143083327136}
\chexdefresultid{134}{5}{0}{23}{0.000}{0.000}{0.000}{0.00013664935774801857}
\chexdefresultid{134}{3}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{134}{3}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{134}{3}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{134}{3}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{134}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{134}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{14}{0.662}{0.658}{0.665}{0.6618107769423559}
\chexdefresultid{134}{3}{0}{15}{0.298}{0.293}{0.303}{0.2978794372100316}
\chexdefresultid{134}{3}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{3}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{134}{3}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{6}{0.415}{0.398}{0.432}{0.41482194417709334}
\chexdefresultid{134}{7}{0}{7}{0.040}{0.039}{0.041}{0.03989509410675717}
\chexdefresultid{134}{7}{0}{8}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{134}{7}{0}{9}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{134}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{12}{0.839}{0.826}{0.851}{0.8390770152831885}
\chexdefresultid{134}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{14}{0.666}{0.662}{0.669}{0.6657605205702299}
\chexdefresultid{134}{7}{0}{15}{0.302}{0.297}{0.306}{0.30181806662512}
\chexdefresultid{134}{7}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{7}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271334}
\chexdefresultid{134}{7}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{6}{0.655}{0.639}{0.673}{0.6553993033157012}
\chexdefresultid{134}{8}{0}{7}{0.057}{0.056}{0.058}{0.057053009883198565}
\chexdefresultid{134}{8}{0}{8}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{134}{8}{0}{9}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{134}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{12}{0.867}{0.857}{0.878}{0.8672774869109947}
\chexdefresultid{134}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{14}{0.919}{0.916}{0.923}{0.9193717277486911}
\chexdefresultid{134}{8}{0}{15}{0.403}{0.398}{0.408}{0.4028011213356488}
\chexdefresultid{134}{8}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{8}{0}{22}{2.45}{2.45}{2.45}{2.4501430833271365}
\chexdefresultid{134}{8}{0}{23}{0.000}{0.000}{0.000}{0.00013089005235602096}
\chexdefresultid{134}{6}{0}{0}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{1}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{2}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{3}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{4}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{5}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{6}{0.396}{0.380}{0.414}{0.3963291336133147}
\chexdefresultid{134}{6}{0}{7}{0.040}{0.038}{0.041}{0.03952225841476655}
\chexdefresultid{134}{6}{0}{8}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{134}{6}{0}{9}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{134}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{12}{0.818}{0.805}{0.831}{0.8183728610027019}
\chexdefresultid{134}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{14}{0.661}{0.657}{0.665}{0.6606124287000901}
\chexdefresultid{134}{6}{0}{15}{0.296}{0.292}{0.301}{0.2962502430257233}
\chexdefresultid{134}{6}{0}{16}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{17}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{18}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{19}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{20}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{134}{6}{0}{22}{2.45}{2.45}{2.45}{2.450143083327134}
\chexdefresultid{134}{6}{0}{23}{0.000}{0.000}{0.000}{0.0}
\chexdefcount{settings_openi_empty}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_empty}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_empty}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_empty}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_empty}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_empty}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_empty}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_empty}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_empty}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{135}{1}{0}{0}{0.206}{0.204}{0.209}{0.20648750132925497}
\chexdefresultid{135}{1}{0}{1}{0.102}{0.100}{0.103}{0.10164455342895251}
\chexdefresultid{135}{1}{0}{2}{0.055}{0.053}{0.056}{0.054718264314400626}
\chexdefresultid{135}{1}{0}{3}{0.031}{0.030}{0.032}{0.03129777704655137}
\chexdefresultid{135}{1}{0}{4}{0.004}{0.003}{0.005}{0.003987499919764141}
\chexdefresultid{135}{1}{0}{5}{0.214}{0.213}{0.216}{0.21429145764722712}
\chexdefresultid{135}{1}{0}{6}{0.311}{0.294}{0.328}{0.31102588686481303}
\chexdefresultid{135}{1}{0}{7}{0.112}{0.102}{0.124}{0.11242213970382038}
\chexdefresultid{135}{1}{0}{8}{0.330}{0.315}{0.345}{0.33002173977783733}
\chexdefresultid{135}{1}{0}{9}{0.215}{0.202}{0.229}{0.2149498198278686}
\chexdefresultid{135}{1}{0}{10}{0.220}{0.189}{0.251}{0.22}
\chexdefresultid{135}{1}{0}{11}{0.099}{0.079}{0.120}{0.0985018487983519}
\chexdefresultid{135}{1}{0}{12}{0.781}{0.767}{0.796}{0.7811757348342714}
\chexdefresultid{135}{1}{0}{13}{0.033}{0.027}{0.038}{0.032895559724828015}
\chexdefresultid{135}{1}{0}{14}{0.693}{0.688}{0.697}{0.6926650585187171}
\chexdefresultid{135}{1}{0}{15}{0.423}{0.417}{0.430}{0.42325032863714696}
\chexdefresultid{135}{1}{0}{16}{0.141}{0.138}{0.143}{0.1405752683740454}
\chexdefresultid{135}{1}{0}{17}{0.210}{0.207}{0.213}{0.2101557402831113}
\chexdefresultid{135}{1}{0}{18}{0.187}{0.184}{0.190}{0.18729763253757914}
\chexdefresultid{135}{1}{0}{19}{0.108}{0.105}{0.111}{0.10790767123403618}
\chexdefresultid{135}{1}{0}{20}{0.210}{0.207}{0.213}{0.2101557402831113}
\chexdefresultid{135}{1}{0}{21}{0.071}{0.069}{0.073}{0.07099479646497953}
\chexdefresultid{135}{1}{0}{22}{1.29}{1.28}{1.31}{1.2944750650390124}
\chexdefresultid{135}{1}{0}{23}{0.639}{0.625}{0.651}{0.6385773215041508}
\chexdefresultid{135}{2}{0}{0}{0.102}{0.100}{0.105}{0.10244447006146}
\chexdefresultid{135}{2}{0}{1}{0.042}{0.041}{0.043}{0.04196924908318169}
\chexdefresultid{135}{2}{0}{2}{0.015}{0.014}{0.016}{0.014750898954177064}
\chexdefresultid{135}{2}{0}{3}{0.006}{0.005}{0.007}{0.005739110162622532}
\chexdefresultid{135}{2}{0}{4}{0.011}{0.010}{0.013}{0.011096692436983564}
\chexdefresultid{135}{2}{0}{5}{0.145}{0.143}{0.147}{0.14474163621372935}
\chexdefresultid{135}{2}{0}{6}{0.552}{0.536}{0.569}{0.5515457858234395}
\chexdefresultid{135}{2}{0}{7}{0.137}{0.124}{0.151}{0.13682316058558378}
\chexdefresultid{135}{2}{0}{8}{0.594}{0.577}{0.610}{0.5935241218651988}
\chexdefresultid{135}{2}{0}{9}{0.593}{0.577}{0.609}{0.5929775244342066}
\chexdefresultid{135}{2}{0}{10}{0.237}{0.211}{0.263}{0.23742690058479532}
\chexdefresultid{135}{2}{0}{11}{0.137}{0.115}{0.159}{0.13662939239041177}
\chexdefresultid{135}{2}{0}{12}{0.754}{0.740}{0.768}{0.7537396374237041}
\chexdefresultid{135}{2}{0}{13}{0.041}{0.035}{0.047}{0.04097658741003917}
\chexdefresultid{135}{2}{0}{14}{0.666}{0.663}{0.669}{0.6656385429274196}
\chexdefresultid{135}{2}{0}{15}{0.364}{0.358}{0.371}{0.3641308834434481}
\chexdefresultid{135}{2}{0}{16}{0.047}{0.045}{0.049}{0.04699116129407675}
\chexdefresultid{135}{2}{0}{17}{0.077}{0.074}{0.079}{0.07700249916227363}
\chexdefresultid{135}{2}{0}{18}{0.071}{0.068}{0.073}{0.07057560361808347}
\chexdefresultid{135}{2}{0}{19}{0.027}{0.025}{0.029}{0.02719384643636255}
\chexdefresultid{135}{2}{0}{20}{0.077}{0.074}{0.079}{0.07700249916227363}
\chexdefresultid{135}{2}{0}{21}{0.017}{0.015}{0.019}{0.01697982342587988}
\chexdefresultid{135}{2}{0}{22}{1.69}{1.68}{1.70}{1.688680598346073}
\chexdefresultid{135}{2}{0}{23}{0.583}{0.567}{0.598}{0.5833433109054864}
\chexdefresultid{135}{0}{0}{0}{0.202}{0.200}{0.205}{0.20229361351722736}
\chexdefresultid{135}{0}{0}{1}{0.107}{0.106}{0.109}{0.10722994974698728}
\chexdefresultid{135}{0}{0}{2}{0.059}{0.058}{0.060}{0.05884390685744204}
\chexdefresultid{135}{0}{0}{3}{0.033}{0.032}{0.034}{0.033133595573338843}
\chexdefresultid{135}{0}{0}{4}{0.004}{0.003}{0.005}{0.004202153107372009}
\chexdefresultid{135}{0}{0}{5}{0.222}{0.220}{0.224}{0.22185985730786598}
\chexdefresultid{135}{0}{0}{6}{0.321}{0.305}{0.337}{0.320625}
\chexdefresultid{135}{0}{0}{7}{0.120}{0.109}{0.131}{0.12028659951950349}
\chexdefresultid{135}{0}{0}{8}{0.315}{0.299}{0.330}{0.3149622568325576}
\chexdefresultid{135}{0}{0}{9}{0.250}{0.237}{0.265}{0.25042591598042724}
\chexdefresultid{135}{0}{0}{10}{0.224}{0.196}{0.248}{0.2243198223209328}
\chexdefresultid{135}{0}{0}{11}{0.118}{0.096}{0.142}{0.11766366457235962}
\chexdefresultid{135}{0}{0}{12}{0.695}{0.680}{0.710}{0.6954573934837092}
\chexdefresultid{135}{0}{0}{13}{0.045}{0.039}{0.052}{0.04539473684210526}
\chexdefresultid{135}{0}{0}{14}{0.617}{0.613}{0.621}{0.6168770139634802}
\chexdefresultid{135}{0}{0}{15}{0.381}{0.374}{0.387}{0.38053178531834153}
\chexdefresultid{135}{0}{0}{16}{0.124}{0.122}{0.126}{0.12396111222882823}
\chexdefresultid{135}{0}{0}{17}{0.197}{0.194}{0.200}{0.196788678606469}
\chexdefresultid{135}{0}{0}{18}{0.170}{0.167}{0.172}{0.169866365258858}
\chexdefresultid{135}{0}{0}{19}{0.086}{0.084}{0.088}{0.08592376903054355}
\chexdefresultid{135}{0}{0}{20}{0.197}{0.194}{0.200}{0.196788678606469}
\chexdefresultid{135}{0}{0}{21}{0.051}{0.049}{0.053}{0.05113354585118747}
\chexdefresultid{135}{0}{0}{22}{1.51}{1.50}{1.52}{1.507019389793483}
\chexdefresultid{135}{0}{0}{23}{0.539}{0.526}{0.553}{0.5393903454523756}
\chexdefresultid{135}{4}{0}{0}{0.204}{0.201}{0.206}{0.2039443936001266}
\chexdefresultid{135}{4}{0}{1}{0.102}{0.100}{0.104}{0.10197330767502873}
\chexdefresultid{135}{4}{0}{2}{0.056}{0.055}{0.058}{0.05638741809606215}
\chexdefresultid{135}{4}{0}{3}{0.033}{0.032}{0.034}{0.033212370544840185}
\chexdefresultid{135}{4}{0}{4}{0.005}{0.004}{0.006}{0.004639381857863459}
\chexdefresultid{135}{4}{0}{5}{0.211}{0.210}{0.213}{0.21140637810941226}
\chexdefresultid{135}{4}{0}{6}{0.315}{0.297}{0.332}{0.3146188340807175}
\chexdefresultid{135}{4}{0}{7}{0.146}{0.125}{0.165}{0.14572646492665062}
\chexdefresultid{135}{4}{0}{8}{0.314}{0.298}{0.330}{0.31352482206140747}
\chexdefresultid{135}{4}{0}{9}{0.229}{0.215}{0.244}{0.22878435927216417}
\chexdefresultid{135}{4}{0}{10}{0.229}{0.198}{0.257}{0.22857142857142856}
\chexdefresultid{135}{4}{0}{11}{0.135}{0.105}{0.166}{0.13466226937299047}
\chexdefresultid{135}{4}{0}{12}{0.760}{0.745}{0.775}{0.7597456743798207}
\chexdefresultid{135}{4}{0}{13}{0.037}{0.031}{0.043}{0.03679382947675631}
\chexdefresultid{135}{4}{0}{14}{0.694}{0.690}{0.698}{0.6938488340927366}
\chexdefresultid{135}{4}{0}{15}{0.424}{0.418}{0.430}{0.4243261127938107}
\chexdefresultid{135}{4}{0}{16}{0.141}{0.138}{0.144}{0.14070254440443505}
\chexdefresultid{135}{4}{0}{17}{0.209}{0.206}{0.213}{0.20915860064369265}
\chexdefresultid{135}{4}{0}{18}{0.184}{0.181}{0.187}{0.18387577904157376}
\chexdefresultid{135}{4}{0}{19}{0.111}{0.109}{0.114}{0.11107985713727905}
\chexdefresultid{135}{4}{0}{20}{0.209}{0.206}{0.213}{0.20915860064369265}
\chexdefresultid{135}{4}{0}{21}{0.072}{0.070}{0.075}{0.07224648816517738}
\chexdefresultid{135}{4}{0}{22}{1.28}{1.27}{1.29}{1.277915585526921}
\chexdefresultid{135}{4}{0}{23}{0.637}{0.625}{0.649}{0.6371596560620951}
\chexdefresultid{135}{5}{0}{0}{0.083}{0.080}{0.085}{0.0827084046426234}
\chexdefresultid{135}{5}{0}{1}{0.035}{0.034}{0.036}{0.03486792848699907}
\chexdefresultid{135}{5}{0}{2}{0.016}{0.015}{0.016}{0.015618236146665557}
\chexdefresultid{135}{5}{0}{3}{0.007}{0.006}{0.007}{0.006949403075227248}
\chexdefresultid{135}{5}{0}{4}{0.007}{0.005}{0.008}{0.006602495647695048}
\chexdefresultid{135}{5}{0}{5}{0.125}{0.123}{0.127}{0.12483444513610638}
\chexdefresultid{135}{5}{0}{6}{0.303}{0.290}{0.318}{0.30346504559270515}
\chexdefresultid{135}{5}{0}{7}{0.147}{0.129}{0.165}{0.14715713932195285}
\chexdefresultid{135}{5}{0}{8}{0.302}{0.289}{0.317}{0.30229180494280244}
\chexdefresultid{135}{5}{0}{9}{0.290}{0.276}{0.304}{0.28972006402998474}
\chexdefresultid{135}{5}{0}{10}{0.191}{0.171}{0.210}{0.19103171709806782}
\chexdefresultid{135}{5}{0}{11}{0.125}{0.105}{0.147}{0.12529793139211218}
\chexdefresultid{135}{5}{0}{12}{0.567}{0.553}{0.583}{0.5674227931128724}
\chexdefresultid{135}{5}{0}{13}{0.052}{0.046}{0.059}{0.052254714402842295}
\chexdefresultid{135}{5}{0}{14}{0.705}{0.701}{0.708}{0.7046616952328896}
\chexdefresultid{135}{5}{0}{15}{0.312}{0.305}{0.318}{0.3115123866644044}
\chexdefresultid{135}{5}{0}{16}{0.052}{0.050}{0.054}{0.052213007001944874}
\chexdefresultid{135}{5}{0}{17}{0.093}{0.090}{0.095}{0.0925597730852765}
\chexdefresultid{135}{5}{0}{18}{0.084}{0.081}{0.086}{0.08387807520801138}
\chexdefresultid{135}{5}{0}{19}{0.035}{0.033}{0.037}{0.03509271116838351}
\chexdefresultid{135}{5}{0}{20}{0.093}{0.090}{0.095}{0.0925597730852765}
\chexdefresultid{135}{5}{0}{21}{0.012}{0.010}{0.013}{0.011866240918613208}
\chexdefresultid{135}{5}{0}{22}{1.72}{1.71}{1.73}{1.7190967103988728}
\chexdefresultid{135}{5}{0}{23}{0.377}{0.364}{0.391}{0.37728218230404614}
\chexdefresultid{135}{3}{0}{0}{0.194}{0.191}{0.196}{0.1937067894788902}
\chexdefresultid{135}{3}{0}{1}{0.100}{0.098}{0.101}{0.09983563575393424}
\chexdefresultid{135}{3}{0}{2}{0.054}{0.053}{0.055}{0.054236709637895834}
\chexdefresultid{135}{3}{0}{3}{0.030}{0.029}{0.031}{0.029725367248569116}
\chexdefresultid{135}{3}{0}{4}{0.004}{0.003}{0.005}{0.0038356934519482074}
\chexdefresultid{135}{3}{0}{5}{0.208}{0.207}{0.210}{0.2082828218537258}
\chexdefresultid{135}{3}{0}{6}{0.277}{0.263}{0.294}{0.27729907566974776}
\chexdefresultid{135}{3}{0}{7}{0.159}{0.140}{0.177}{0.15857649198583473}
\chexdefresultid{135}{3}{0}{8}{0.285}{0.271}{0.300}{0.28470108803755423}
\chexdefresultid{135}{3}{0}{9}{0.198}{0.186}{0.211}{0.19823492262402037}
\chexdefresultid{135}{3}{0}{10}{0.236}{0.210}{0.262}{0.2357525572333171}
\chexdefresultid{135}{3}{0}{11}{0.160}{0.126}{0.197}{0.15992964222920475}
\chexdefresultid{135}{3}{0}{12}{0.669}{0.652}{0.684}{0.6687731232844016}
\chexdefresultid{135}{3}{0}{13}{0.054}{0.047}{0.062}{0.05442475235708318}
\chexdefresultid{135}{3}{0}{14}{0.655}{0.650}{0.659}{0.6546276405298962}
\chexdefresultid{135}{3}{0}{15}{0.396}{0.390}{0.402}{0.395735110434691}
\chexdefresultid{135}{3}{0}{16}{0.138}{0.135}{0.141}{0.13831498721129468}
\chexdefresultid{135}{3}{0}{17}{0.218}{0.214}{0.221}{0.21781852303393848}
\chexdefresultid{135}{3}{0}{18}{0.190}{0.186}{0.193}{0.18956579375482036}
\chexdefresultid{135}{3}{0}{19}{0.100}{0.097}{0.102}{0.09977987956947222}
\chexdefresultid{135}{3}{0}{20}{0.218}{0.214}{0.221}{0.21781852303393848}
\chexdefresultid{135}{3}{0}{21}{0.059}{0.057}{0.061}{0.05881145138865091}
\chexdefresultid{135}{3}{0}{22}{1.43}{1.42}{1.44}{1.43003787394926}
\chexdefresultid{135}{3}{0}{23}{0.533}{0.521}{0.546}{0.5330113014309721}
\chexdefresultid{135}{7}{0}{0}{0.234}{0.231}{0.238}{0.23405943946793248}
\chexdefresultid{135}{7}{0}{1}{0.114}{0.112}{0.117}{0.11438218837235474}
\chexdefresultid{135}{7}{0}{2}{0.061}{0.059}{0.062}{0.060682443868221116}
\chexdefresultid{135}{7}{0}{3}{0.033}{0.032}{0.034}{0.03316440900971539}
\chexdefresultid{135}{7}{0}{4}{0.023}{0.021}{0.026}{0.022673773153117475}
\chexdefresultid{135}{7}{0}{5}{0.208}{0.206}{0.210}{0.20796623352821814}
\chexdefresultid{135}{7}{0}{6}{0.143}{0.133}{0.154}{0.1432341650671785}
\chexdefresultid{135}{7}{0}{7}{0.101}{0.083}{0.120}{0.10142799165393195}
\chexdefresultid{135}{7}{0}{8}{0.138}{0.128}{0.149}{0.13834353639567903}
\chexdefresultid{135}{7}{0}{9}{0.119}{0.109}{0.128}{0.11856529246400388}
\chexdefresultid{135}{7}{0}{10}{0.143}{0.129}{0.158}{0.14312796208530806}
\chexdefresultid{135}{7}{0}{11}{0.075}{0.056}{0.097}{0.07478977772654945}
\chexdefresultid{135}{7}{0}{12}{0.343}{0.327}{0.359}{0.34263310358605537}
\chexdefresultid{135}{7}{0}{13}{0.066}{0.058}{0.073}{0.06573768854260315}
\chexdefresultid{135}{7}{0}{14}{0.637}{0.633}{0.641}{0.6370563808382208}
\chexdefresultid{135}{7}{0}{15}{0.338}{0.333}{0.343}{0.3378806095935488}
\chexdefresultid{135}{7}{0}{16}{0.093}{0.091}{0.095}{0.09320217776256796}
\chexdefresultid{135}{7}{0}{17}{0.153}{0.150}{0.156}{0.1530192226593834}
\chexdefresultid{135}{7}{0}{18}{0.135}{0.132}{0.138}{0.13505301703512923}
\chexdefresultid{135}{7}{0}{19}{0.090}{0.088}{0.092}{0.0901754120733656}
\chexdefresultid{135}{7}{0}{20}{0.153}{0.150}{0.156}{0.1530192226593834}
\chexdefresultid{135}{7}{0}{21}{0.033}{0.032}{0.035}{0.03338513286575253}
\chexdefresultid{135}{7}{0}{22}{1.47}{1.46}{1.49}{1.4745857461976397}
\chexdefresultid{135}{7}{0}{23}{0.309}{0.299}{0.317}{0.3085886834837987}
\chexdefresultid{135}{8}{0}{0}{0.087}{0.084}{0.089}{0.08693679725275306}
\chexdefresultid{135}{8}{0}{1}{0.035}{0.034}{0.037}{0.03531289129679726}
\chexdefresultid{135}{8}{0}{2}{0.016}{0.015}{0.017}{0.016400519677536224}
\chexdefresultid{135}{8}{0}{3}{0.008}{0.007}{0.008}{0.007720204864717209}
\chexdefresultid{135}{8}{0}{4}{0.031}{0.025}{0.038}{0.030789264575835137}
\chexdefresultid{135}{8}{0}{5}{0.142}{0.139}{0.144}{0.14172563900602445}
\chexdefresultid{135}{8}{0}{6}{0.166}{0.155}{0.177}{0.16610495907558978}
\chexdefresultid{135}{8}{0}{7}{0.113}{0.095}{0.132}{0.11286171813768088}
\chexdefresultid{135}{8}{0}{8}{0.168}{0.156}{0.179}{0.1676315133383196}
\chexdefresultid{135}{8}{0}{9}{0.156}{0.145}{0.167}{0.15611318873098978}
\chexdefresultid{135}{8}{0}{10}{0.118}{0.103}{0.134}{0.11835064526282657}
\chexdefresultid{135}{8}{0}{11}{0.055}{0.045}{0.066}{0.055498410225528205}
\chexdefresultid{135}{8}{0}{12}{0.475}{0.459}{0.491}{0.47496509598603837}
\chexdefresultid{135}{8}{0}{13}{0.039}{0.033}{0.045}{0.0393630017452007}
\chexdefresultid{135}{8}{0}{14}{0.714}{0.710}{0.717}{0.7139491398653702}
\chexdefresultid{135}{8}{0}{15}{0.279}{0.274}{0.284}{0.2786827811356537}
\chexdefresultid{135}{8}{0}{16}{0.039}{0.037}{0.041}{0.03935285850227562}
\chexdefresultid{135}{8}{0}{17}{0.069}{0.065}{0.072}{0.06862247240881851}
\chexdefresultid{135}{8}{0}{18}{0.062}{0.059}{0.066}{0.062463700229551875}
\chexdefresultid{135}{8}{0}{19}{0.035}{0.033}{0.037}{0.03484178102404554}
\chexdefresultid{135}{8}{0}{20}{0.069}{0.065}{0.072}{0.06862247240881851}
\chexdefresultid{135}{8}{0}{21}{0.010}{0.008}{0.012}{0.010083244595732713}
\chexdefresultid{135}{8}{0}{22}{1.76}{1.75}{1.77}{1.7568686775759714}
\chexdefresultid{135}{8}{0}{23}{0.182}{0.172}{0.193}{0.18240453336657528}
\chexdefresultid{135}{6}{0}{0}{0.204}{0.202}{0.207}{0.20402245402626487}
\chexdefresultid{135}{6}{0}{1}{0.101}{0.100}{0.103}{0.10141542156702987}
\chexdefresultid{135}{6}{0}{2}{0.054}{0.053}{0.055}{0.054043746003288165}
\chexdefresultid{135}{6}{0}{3}{0.029}{0.029}{0.030}{0.029414688098209817}
\chexdefresultid{135}{6}{0}{4}{0.007}{0.006}{0.008}{0.006909305532671014}
\chexdefresultid{135}{6}{0}{5}{0.204}{0.202}{0.205}{0.20373834391327442}
\chexdefresultid{135}{6}{0}{6}{0.142}{0.131}{0.153}{0.14195250659630607}
\chexdefresultid{135}{6}{0}{7}{0.103}{0.087}{0.120}{0.10251795480339025}
\chexdefresultid{135}{6}{0}{8}{0.141}{0.130}{0.151}{0.14061747985494608}
\chexdefresultid{135}{6}{0}{9}{0.109}{0.100}{0.117}{0.10909541440913402}
\chexdefresultid{135}{6}{0}{10}{0.169}{0.152}{0.185}{0.16911332941867294}
\chexdefresultid{135}{6}{0}{11}{0.086}{0.071}{0.104}{0.08592104880852555}
\chexdefresultid{135}{6}{0}{12}{0.404}{0.388}{0.420}{0.40374261983388376}
\chexdefresultid{135}{6}{0}{13}{0.066}{0.058}{0.074}{0.0663064144901431}
\chexdefresultid{135}{6}{0}{14}{0.618}{0.614}{0.622}{0.6182184672127632}
\chexdefresultid{135}{6}{0}{15}{0.339}{0.334}{0.343}{0.3385856574384559}
\chexdefresultid{135}{6}{0}{16}{0.117}{0.115}{0.119}{0.11718551401381626}
\chexdefresultid{135}{6}{0}{17}{0.189}{0.186}{0.192}{0.18866996908321365}
\chexdefresultid{135}{6}{0}{18}{0.165}{0.163}{0.168}{0.16531928860018538}
\chexdefresultid{135}{6}{0}{19}{0.095}{0.093}{0.097}{0.09508848044165157}
\chexdefresultid{135}{6}{0}{20}{0.189}{0.186}{0.192}{0.18866996908321365}
\chexdefresultid{135}{6}{0}{21}{0.046}{0.044}{0.048}{0.04570105894441882}
\chexdefresultid{135}{6}{0}{22}{1.52}{1.51}{1.53}{1.522819281678839}
\chexdefresultid{135}{6}{0}{23}{0.328}{0.320}{0.336}{0.32820336343920486}
\chexdefcount{settings_openi_internvl3-8b}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_internvl3-8b}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_internvl3-8b}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_internvl3-8b}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_internvl3-8b}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_internvl3-8b}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_internvl3-8b}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_internvl3-8b}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_internvl3-8b}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{136}{1}{0}{0}{0.027}{0.025}{0.029}{0.02728786667632357}
\chexdefresultid{136}{1}{0}{1}{0.012}{0.011}{0.013}{0.011893531593990715}
\chexdefresultid{136}{1}{0}{2}{0.006}{0.006}{0.007}{0.006140390327582449}
\chexdefresultid{136}{1}{0}{3}{0.001}{0.000}{0.001}{0.0011422646363009002}
\chexdefresultid{136}{1}{0}{4}{0.002}{0.002}{0.003}{0.0022917848005432136}
\chexdefresultid{136}{1}{0}{5}{0.126}{0.125}{0.128}{0.1262915445922471}
\chexdefresultid{136}{1}{0}{6}{0.214}{0.200}{0.228}{0.21365084688914976}
\chexdefresultid{136}{1}{0}{7}{0.052}{0.047}{0.058}{0.052498792720194934}
\chexdefresultid{136}{1}{0}{8}{0.188}{0.175}{0.201}{0.18797164894725873}
\chexdefresultid{136}{1}{0}{9}{0.188}{0.175}{0.201}{0.18797164894725873}
\chexdefresultid{136}{1}{0}{10}{0.031}{0.022}{0.040}{0.030692658647863958}
\chexdefresultid{136}{1}{0}{11}{0.008}{0.006}{0.010}{0.00783068783068783}
\chexdefresultid{136}{1}{0}{12}{0.363}{0.347}{0.380}{0.36300813008130084}
\chexdefresultid{136}{1}{0}{13}{0.009}{0.006}{0.012}{0.009036898061288304}
\chexdefresultid{136}{1}{0}{14}{0.667}{0.664}{0.670}{0.6671357098186367}
\chexdefresultid{136}{1}{0}{15}{0.257}{0.253}{0.260}{0.25663285351926735}
\chexdefresultid{136}{1}{0}{16}{0.026}{0.025}{0.027}{0.026143809310407502}
\chexdefresultid{136}{1}{0}{17}{0.051}{0.049}{0.053}{0.05114413057496578}
\chexdefresultid{136}{1}{0}{18}{0.049}{0.047}{0.051}{0.048591221524005135}
\chexdefresultid{136}{1}{0}{19}{0.041}{0.039}{0.043}{0.04121455616987661}
\chexdefresultid{136}{1}{0}{20}{0.051}{0.049}{0.053}{0.05114413057496578}
\chexdefresultid{136}{1}{0}{21}{0.001}{0.001}{0.002}{0.0011434880458492313}
\chexdefresultid{136}{1}{0}{22}{1.77}{1.76}{1.77}{1.7659850990001873}
\chexdefresultid{136}{1}{0}{23}{0.025}{0.022}{0.029}{0.025404642782691562}
\chexdefresultid{136}{2}{0}{0}{0.049}{0.048}{0.050}{0.04898923065336879}
\chexdefresultid{136}{2}{0}{1}{0.010}{0.009}{0.011}{0.010212816072612225}
\chexdefresultid{136}{2}{0}{2}{0.003}{0.003}{0.003}{0.0030378510777282854}
\chexdefresultid{136}{2}{0}{3}{0.000}{0.000}{0.000}{1.1251602272544829e-07}
\chexdefresultid{136}{2}{0}{4}{0.003}{0.002}{0.003}{0.0027625708398901954}
\chexdefresultid{136}{2}{0}{5}{0.074}{0.073}{0.075}{0.07384802078436889}
\chexdefresultid{136}{2}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{136}{2}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{136}{2}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{136}{2}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{136}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{136}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{136}{2}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{136}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{136}{2}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{136}{2}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{136}{2}{0}{16}{0.001}{0.001}{0.001}{0.0009956727075993619}
\chexdefresultid{136}{2}{0}{17}{0.002}{0.001}{0.003}{0.0019913454151987238}
\chexdefresultid{136}{2}{0}{18}{0.000}{0.000}{0.001}{0.0003998440705673476}
\chexdefresultid{136}{2}{0}{19}{0.000}{0.000}{0.000}{0.0002392958641049569}
\chexdefresultid{136}{2}{0}{20}{0.002}{0.001}{0.003}{0.0019913454151987238}
\chexdefresultid{136}{2}{0}{21}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{136}{2}{0}{22}{1.69}{1.68}{1.70}{1.693062189312464}
\chexdefresultid{136}{2}{0}{23}{0.039}{0.033}{0.044}{0.03874985358997384}
\chexdefresultid{136}{0}{0}{0}{0.151}{0.149}{0.153}{0.1512624908169772}
\chexdefresultid{136}{0}{0}{1}{0.061}{0.059}{0.062}{0.06052886667135425}
\chexdefresultid{136}{0}{0}{2}{0.018}{0.017}{0.018}{0.017580860733891767}
\chexdefresultid{136}{0}{0}{3}{0.004}{0.004}{0.005}{0.004380195726591463}
\chexdefresultid{136}{0}{0}{4}{0.002}{0.001}{0.002}{0.0016315995182069466}
\chexdefresultid{136}{0}{0}{5}{0.162}{0.161}{0.163}{0.16178535613962472}
\chexdefresultid{136}{0}{0}{6}{0.140}{0.131}{0.149}{0.13977011494252872}
\chexdefresultid{136}{0}{0}{7}{0.047}{0.042}{0.052}{0.04695949866832925}
\chexdefresultid{136}{0}{0}{8}{0.115}{0.108}{0.123}{0.115020686637228}
\chexdefresultid{136}{0}{0}{9}{0.115}{0.108}{0.123}{0.115020686637228}
\chexdefresultid{136}{0}{0}{10}{0.123}{0.112}{0.134}{0.1232912723449001}
\chexdefresultid{136}{0}{0}{11}{0.060}{0.054}{0.067}{0.05991078129418095}
\chexdefresultid{136}{0}{0}{12}{0.084}{0.076}{0.091}{0.0837107650077575}
\chexdefresultid{136}{0}{0}{13}{0.084}{0.076}{0.091}{0.0837107650077575}
\chexdefresultid{136}{0}{0}{14}{0.555}{0.551}{0.558}{0.554578410311493}
\chexdefresultid{136}{0}{0}{15}{0.230}{0.227}{0.233}{0.23017770673660787}
\chexdefresultid{136}{0}{0}{16}{0.049}{0.048}{0.050}{0.04928874342708231}
\chexdefresultid{136}{0}{0}{17}{0.096}{0.095}{0.098}{0.09623477565149473}
\chexdefresultid{136}{0}{0}{18}{0.089}{0.087}{0.090}{0.08868263344675797}
\chexdefresultid{136}{0}{0}{19}{0.078}{0.077}{0.079}{0.07811824408870956}
\chexdefresultid{136}{0}{0}{20}{0.096}{0.095}{0.098}{0.09623477565149473}
\chexdefresultid{136}{0}{0}{21}{0.002}{0.002}{0.003}{0.0023427112026698778}
\chexdefresultid{136}{0}{0}{22}{2.04}{2.03}{2.04}{2.0392107269775543}
\chexdefresultid{136}{0}{0}{23}{0.010}{0.009}{0.012}{0.010326049611763897}
\chexdefresultid{136}{4}{0}{0}{0.093}{0.089}{0.097}{0.09297139585895783}
\chexdefresultid{136}{4}{0}{1}{0.034}{0.033}{0.036}{0.034474406282560155}
\chexdefresultid{136}{4}{0}{2}{0.015}{0.014}{0.015}{0.014613348074363016}
\chexdefresultid{136}{4}{0}{3}{0.004}{0.004}{0.005}{0.004449573868860983}
\chexdefresultid{136}{4}{0}{4}{0.009}{0.008}{0.010}{0.008824781983522486}
\chexdefresultid{136}{4}{0}{5}{0.133}{0.131}{0.135}{0.13307103776596538}
\chexdefresultid{136}{4}{0}{6}{0.175}{0.162}{0.188}{0.1748415081748415}
\chexdefresultid{136}{4}{0}{7}{0.084}{0.068}{0.100}{0.08390676769742046}
\chexdefresultid{136}{4}{0}{8}{0.158}{0.146}{0.169}{0.15765210399356738}
\chexdefresultid{136}{4}{0}{9}{0.146}{0.135}{0.158}{0.14639506834628785}
\chexdefresultid{136}{4}{0}{10}{0.043}{0.030}{0.056}{0.0427807486631016}
\chexdefresultid{136}{4}{0}{11}{0.039}{0.017}{0.070}{0.03858409614134804}
\chexdefresultid{136}{4}{0}{12}{0.519}{0.501}{0.536}{0.5190431519699813}
\chexdefresultid{136}{4}{0}{13}{0.010}{0.007}{0.014}{0.010287679799874919}
\chexdefresultid{136}{4}{0}{14}{0.653}{0.650}{0.657}{0.653421781470562}
\chexdefresultid{136}{4}{0}{15}{0.251}{0.247}{0.255}{0.2507774248691695}
\chexdefresultid{136}{4}{0}{16}{0.030}{0.029}{0.032}{0.030162518105072422}
\chexdefresultid{136}{4}{0}{17}{0.055}{0.052}{0.057}{0.05490632409985158}
\chexdefresultid{136}{4}{0}{18}{0.052}{0.049}{0.054}{0.051503817080536335}
\chexdefresultid{136}{4}{0}{19}{0.042}{0.040}{0.044}{0.041869550505816755}
\chexdefresultid{136}{4}{0}{20}{0.055}{0.052}{0.057}{0.05490632409985158}
\chexdefresultid{136}{4}{0}{21}{0.005}{0.004}{0.007}{0.005418712110293266}
\chexdefresultid{136}{4}{0}{22}{1.81}{1.81}{1.82}{1.814956400081057}
\chexdefresultid{136}{4}{0}{23}{0.034}{0.030}{0.038}{0.03407872615189688}
\chexdefresultid{136}{5}{0}{0}{0.142}{0.137}{0.147}{0.14197784786019862}
\chexdefresultid{136}{5}{0}{1}{0.064}{0.061}{0.067}{0.06387112631187995}
\chexdefresultid{136}{5}{0}{2}{0.034}{0.032}{0.036}{0.03419369511558018}
\chexdefresultid{136}{5}{0}{3}{0.010}{0.008}{0.012}{0.010390205246323338}
\chexdefresultid{136}{5}{0}{4}{0.042}{0.037}{0.047}{0.04192331018351232}
\chexdefresultid{136}{5}{0}{5}{0.215}{0.209}{0.220}{0.21455309638902428}
\chexdefresultid{136}{5}{0}{6}{0.492}{0.477}{0.509}{0.4923497267759563}
\chexdefresultid{136}{5}{0}{7}{0.125}{0.108}{0.143}{0.12484770735076355}
\chexdefresultid{136}{5}{0}{8}{0.487}{0.472}{0.502}{0.48707297075703737}
\chexdefresultid{136}{5}{0}{9}{0.479}{0.464}{0.494}{0.47942060672314835}
\chexdefresultid{136}{5}{0}{10}{0.065}{0.049}{0.084}{0.06523468575974542}
\chexdefresultid{136}{5}{0}{11}{0.057}{0.036}{0.082}{0.05713119065946413}
\chexdefresultid{136}{5}{0}{12}{0.730}{0.717}{0.746}{0.7304090370775257}
\chexdefresultid{136}{5}{0}{13}{0.009}{0.006}{0.012}{0.00890042816798761}
\chexdefresultid{136}{5}{0}{14}{0.890}{0.886}{0.893}{0.8895287549291375}
\chexdefresultid{136}{5}{0}{15}{0.372}{0.366}{0.379}{0.37169687445331984}
\chexdefresultid{136}{5}{0}{16}{0.072}{0.068}{0.076}{0.07203925303440116}
\chexdefresultid{136}{5}{0}{17}{0.140}{0.133}{0.148}{0.14043135807839677}
\chexdefresultid{136}{5}{0}{18}{0.135}{0.127}{0.142}{0.1349187532709671}
\chexdefresultid{136}{5}{0}{19}{0.060}{0.056}{0.065}{0.06043287069188455}
\chexdefresultid{136}{5}{0}{20}{0.140}{0.133}{0.148}{0.14043135807839677}
\chexdefresultid{136}{5}{0}{21}{0.004}{0.002}{0.005}{0.0036471479904055487}
\chexdefresultid{136}{5}{0}{22}{1.32}{1.29}{1.34}{1.3154123282855013}
\chexdefresultid{136}{5}{0}{23}{0.396}{0.380}{0.411}{0.3956200627285623}
\chexdefresultid{136}{3}{0}{0}{0.168}{0.165}{0.171}{0.16782884927984756}
\chexdefresultid{136}{3}{0}{1}{0.073}{0.072}{0.075}{0.07346890839798738}
\chexdefresultid{136}{3}{0}{2}{0.030}{0.029}{0.031}{0.030361012243118737}
\chexdefresultid{136}{3}{0}{3}{0.011}{0.010}{0.011}{0.010641479310122654}
\chexdefresultid{136}{3}{0}{4}{0.006}{0.005}{0.007}{0.00620480909842542}
\chexdefresultid{136}{3}{0}{5}{0.163}{0.161}{0.164}{0.16271064631123827}
\chexdefresultid{136}{3}{0}{6}{0.143}{0.132}{0.153}{0.14270568278201867}
\chexdefresultid{136}{3}{0}{7}{0.103}{0.090}{0.117}{0.10255521696604451}
\chexdefresultid{136}{3}{0}{8}{0.131}{0.121}{0.142}{0.13128058240840196}
\chexdefresultid{136}{3}{0}{9}{0.123}{0.113}{0.133}{0.1228219357918606}
\chexdefresultid{136}{3}{0}{10}{0.131}{0.117}{0.144}{0.1313721539391497}
\chexdefresultid{136}{3}{0}{11}{0.103}{0.081}{0.126}{0.10320007398023687}
\chexdefresultid{136}{3}{0}{12}{0.248}{0.234}{0.262}{0.2483097625014918}
\chexdefresultid{136}{3}{0}{13}{0.064}{0.057}{0.071}{0.06409923618570235}
\chexdefresultid{136}{3}{0}{14}{0.612}{0.608}{0.615}{0.6115064446831364}
\chexdefresultid{136}{3}{0}{15}{0.247}{0.243}{0.251}{0.24660574827390652}
\chexdefresultid{136}{3}{0}{16}{0.050}{0.048}{0.051}{0.04969677553560915}
\chexdefresultid{136}{3}{0}{17}{0.093}{0.090}{0.095}{0.09251466491313788}
\chexdefresultid{136}{3}{0}{18}{0.086}{0.083}{0.088}{0.08553349560742213}
\chexdefresultid{136}{3}{0}{19}{0.070}{0.068}{0.072}{0.0699287237807196}
\chexdefresultid{136}{3}{0}{20}{0.093}{0.090}{0.095}{0.09251466491313788}
\chexdefresultid{136}{3}{0}{21}{0.007}{0.006}{0.008}{0.0068788861580804175}
\chexdefresultid{136}{3}{0}{22}{1.90}{1.89}{1.91}{1.8999410729201585}
\chexdefresultid{136}{3}{0}{23}{0.050}{0.045}{0.055}{0.050077194109149}
\chexdefcount{settings_openi_llava-med}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_llava-med}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_llava-med}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_llava-med}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_llava-med}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_llava-med}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{137}{1}{0}{0}{0.361}{0.356}{0.366}{0.3613206286879332}
\chexdefresultid{137}{1}{0}{1}{0.195}{0.191}{0.198}{0.19468966256277365}
\chexdefresultid{137}{1}{0}{2}{0.116}{0.112}{0.119}{0.11573970474873947}
\chexdefresultid{137}{1}{0}{3}{0.072}{0.069}{0.074}{0.07162326890277011}
\chexdefresultid{137}{1}{0}{4}{0.123}{0.116}{0.132}{0.12306643153608532}
\chexdefresultid{137}{1}{0}{5}{0.266}{0.263}{0.269}{0.26618752076513474}
\chexdefresultid{137}{1}{0}{6}{0.521}{0.504}{0.538}{0.5211101766190076}
\chexdefresultid{137}{1}{0}{7}{0.308}{0.270}{0.341}{0.3076346447656754}
\chexdefresultid{137}{1}{0}{8}{0.492}{0.476}{0.509}{0.4922607879924953}
\chexdefresultid{137}{1}{0}{9}{0.429}{0.412}{0.446}{0.4294090056285178}
\chexdefresultid{137}{1}{0}{10}{0.370}{0.333}{0.408}{0.37043478260869567}
\chexdefresultid{137}{1}{0}{11}{0.343}{0.284}{0.392}{0.3432934134762004}
\chexdefresultid{137}{1}{0}{12}{0.831}{0.818}{0.844}{0.8311623336013578}
\chexdefresultid{137}{1}{0}{13}{0.048}{0.041}{0.055}{0.047547574376842656}
\chexdefresultid{137}{1}{0}{14}{0.676}{0.671}{0.681}{0.6761145358706334}
\chexdefresultid{137}{1}{0}{15}{0.456}{0.447}{0.465}{0.4564226683169966}
\chexdefresultid{137}{1}{0}{16}{0.166}{0.163}{0.171}{0.1664807434517693}
\chexdefresultid{137}{1}{0}{17}{0.234}{0.229}{0.239}{0.23397904778058642}
\chexdefresultid{137}{1}{0}{18}{0.214}{0.209}{0.218}{0.21393509861404872}
\chexdefresultid{137}{1}{0}{19}{0.162}{0.158}{0.167}{0.16238738399479088}
\chexdefresultid{137}{1}{0}{20}{0.234}{0.229}{0.239}{0.23397904778058642}
\chexdefresultid{137}{1}{0}{21}{0.099}{0.095}{0.102}{0.09898243912295225}
\chexdefresultid{137}{1}{0}{22}{1.21}{1.20}{1.23}{1.2136166372983574}
\chexdefresultid{137}{1}{0}{23}{0.487}{0.477}{0.496}{0.4865667981521641}
\chexdefresultid{137}{2}{0}{0}{0.136}{0.133}{0.140}{0.13631172947400205}
\chexdefresultid{137}{2}{0}{1}{0.063}{0.060}{0.065}{0.06260418311224726}
\chexdefresultid{137}{2}{0}{2}{0.030}{0.029}{0.032}{0.030338258247873395}
\chexdefresultid{137}{2}{0}{3}{0.016}{0.015}{0.017}{0.01627704940589528}
\chexdefresultid{137}{2}{0}{4}{0.023}{0.020}{0.027}{0.023000054124293956}
\chexdefresultid{137}{2}{0}{5}{0.189}{0.186}{0.192}{0.18902732241514272}
\chexdefresultid{137}{2}{0}{6}{0.653}{0.639}{0.667}{0.6533152909336942}
\chexdefresultid{137}{2}{0}{7}{0.348}{0.318}{0.373}{0.3478891272356647}
\chexdefresultid{137}{2}{0}{8}{0.632}{0.616}{0.646}{0.6317358372701362}
\chexdefresultid{137}{2}{0}{9}{0.608}{0.593}{0.623}{0.608232147737477}
\chexdefresultid{137}{2}{0}{10}{0.413}{0.380}{0.447}{0.4131147540983607}
\chexdefresultid{137}{2}{0}{11}{0.355}{0.310}{0.397}{0.3550082918804963}
\chexdefresultid{137}{2}{0}{12}{0.863}{0.852}{0.873}{0.8625945158057756}
\chexdefresultid{137}{2}{0}{13}{0.050}{0.044}{0.057}{0.049804135920561175}
\chexdefresultid{137}{2}{0}{14}{0.710}{0.707}{0.713}{0.7101471908796314}
\chexdefresultid{137}{2}{0}{15}{0.408}{0.401}{0.417}{0.40846299086005555}
\chexdefresultid{137}{2}{0}{16}{0.086}{0.082}{0.089}{0.08592117677836182}
\chexdefresultid{137}{2}{0}{17}{0.134}{0.129}{0.138}{0.13402007979547945}
\chexdefresultid{137}{2}{0}{18}{0.116}{0.111}{0.120}{0.11567997322532166}
\chexdefresultid{137}{2}{0}{19}{0.070}{0.066}{0.073}{0.06986628189612432}
\chexdefresultid{137}{2}{0}{20}{0.134}{0.129}{0.138}{0.13402007979547945}
\chexdefresultid{137}{2}{0}{21}{0.038}{0.034}{0.041}{0.037822273761244286}
\chexdefresultid{137}{2}{0}{22}{1.48}{1.46}{1.49}{1.477376327766731}
\chexdefresultid{137}{2}{0}{23}{0.487}{0.475}{0.500}{0.487338904604551}
\chexdefresultid{137}{0}{0}{0}{0.308}{0.301}{0.314}{0.3076557068351664}
\chexdefresultid{137}{0}{0}{1}{0.172}{0.167}{0.176}{0.17151687224075982}
\chexdefresultid{137}{0}{0}{2}{0.101}{0.098}{0.104}{0.10097187339174243}
\chexdefresultid{137}{0}{0}{3}{0.062}{0.060}{0.064}{0.06205281939973199}
\chexdefresultid{137}{0}{0}{4}{0.105}{0.099}{0.113}{0.10522102256797365}
\chexdefresultid{137}{0}{0}{5}{0.253}{0.249}{0.256}{0.2525715372791086}
\chexdefresultid{137}{0}{0}{6}{0.520}{0.504}{0.537}{0.5201764417578827}
\chexdefresultid{137}{0}{0}{7}{0.339}{0.306}{0.366}{0.3389260095463754}
\chexdefresultid{137}{0}{0}{8}{0.494}{0.478}{0.511}{0.494379798703107}
\chexdefresultid{137}{0}{0}{9}{0.431}{0.414}{0.447}{0.4307833074750368}
\chexdefresultid{137}{0}{0}{10}{0.390}{0.353}{0.424}{0.38950715421303655}
\chexdefresultid{137}{0}{0}{11}{0.363}{0.314}{0.409}{0.36331764049580084}
\chexdefresultid{137}{0}{0}{12}{0.826}{0.813}{0.837}{0.8255087122568326}
\chexdefresultid{137}{0}{0}{13}{0.052}{0.045}{0.059}{0.052325754863348846}
\chexdefresultid{137}{0}{0}{14}{0.676}{0.671}{0.680}{0.6755728607232366}
\chexdefresultid{137}{0}{0}{15}{0.459}{0.450}{0.468}{0.4593120048911114}
\chexdefresultid{137}{0}{0}{16}{0.183}{0.179}{0.187}{0.1829579615851998}
\chexdefresultid{137}{0}{0}{17}{0.261}{0.257}{0.265}{0.2609711842898835}
\chexdefresultid{137}{0}{0}{18}{0.235}{0.231}{0.240}{0.2353421052976516}
\chexdefresultid{137}{0}{0}{19}{0.173}{0.169}{0.177}{0.1726971929520165}
\chexdefresultid{137}{0}{0}{20}{0.261}{0.257}{0.265}{0.2609711842898835}
\chexdefresultid{137}{0}{0}{21}{0.105}{0.101}{0.109}{0.10494473888051604}
\chexdefresultid{137}{0}{0}{22}{1.19}{1.18}{1.21}{1.1934418909045987}
\chexdefresultid{137}{0}{0}{23}{0.477}{0.468}{0.485}{0.47652337915495824}
\chexdefresultid{137}{4}{0}{0}{0.381}{0.375}{0.386}{0.38061336556492853}
\chexdefresultid{137}{4}{0}{1}{0.222}{0.217}{0.226}{0.2216614585677879}
\chexdefresultid{137}{4}{0}{2}{0.142}{0.139}{0.146}{0.14234520426629066}
\chexdefresultid{137}{4}{0}{3}{0.095}{0.092}{0.097}{0.0945326061759493}
\chexdefresultid{137}{4}{0}{4}{0.165}{0.156}{0.176}{0.16531033635805445}
\chexdefresultid{137}{4}{0}{5}{0.297}{0.294}{0.300}{0.2973495279478439}
\chexdefresultid{137}{4}{0}{6}{0.535}{0.517}{0.552}{0.5347899159663866}
\chexdefresultid{137}{4}{0}{7}{0.305}{0.271}{0.334}{0.3051090097344149}
\chexdefresultid{137}{4}{0}{8}{0.498}{0.481}{0.516}{0.49803547852328334}
\chexdefresultid{137}{4}{0}{9}{0.444}{0.428}{0.461}{0.4442518637640589}
\chexdefresultid{137}{4}{0}{10}{0.419}{0.379}{0.453}{0.4185639229422067}
\chexdefresultid{137}{4}{0}{11}{0.301}{0.252}{0.345}{0.3012335105262506}
\chexdefresultid{137}{4}{0}{12}{0.841}{0.828}{0.853}{0.8410539325173472}
\chexdefresultid{137}{4}{0}{13}{0.059}{0.051}{0.067}{0.05900265046606511}
\chexdefresultid{137}{4}{0}{14}{0.736}{0.731}{0.740}{0.7357276869471991}
\chexdefresultid{137}{4}{0}{15}{0.506}{0.497}{0.515}{0.5060873849146473}
\chexdefresultid{137}{4}{0}{16}{0.208}{0.204}{0.212}{0.20815966022041635}
\chexdefresultid{137}{4}{0}{17}{0.298}{0.294}{0.303}{0.2982309545749276}
\chexdefresultid{137}{4}{0}{18}{0.273}{0.269}{0.278}{0.2733519755936894}
\chexdefresultid{137}{4}{0}{19}{0.207}{0.203}{0.211}{0.20696782542519448}
\chexdefresultid{137}{4}{0}{20}{0.298}{0.294}{0.303}{0.2982309545749276}
\chexdefresultid{137}{4}{0}{21}{0.118}{0.114}{0.122}{0.11808836586590499}
\chexdefresultid{137}{4}{0}{22}{0.91}{0.90}{0.93}{0.9126660602598834}
\chexdefresultid{137}{4}{0}{23}{0.543}{0.534}{0.551}{0.5429607915536623}
\chexdefresultid{137}{5}{0}{0}{0.136}{0.132}{0.140}{0.13605651917300068}
\chexdefresultid{137}{5}{0}{1}{0.053}{0.050}{0.055}{0.052986549698789104}
\chexdefresultid{137}{5}{0}{2}{0.026}{0.024}{0.027}{0.025591592456525824}
\chexdefresultid{137}{5}{0}{3}{0.013}{0.012}{0.015}{0.013361529971298103}
\chexdefresultid{137}{5}{0}{4}{0.033}{0.029}{0.037}{0.032864029025801336}
\chexdefresultid{137}{5}{0}{5}{0.172}{0.170}{0.174}{0.1720141535697668}
\chexdefresultid{137}{5}{0}{6}{0.668}{0.654}{0.683}{0.6681940700808625}
\chexdefresultid{137}{5}{0}{7}{0.346}{0.316}{0.372}{0.3463608001710733}
\chexdefresultid{137}{5}{0}{8}{0.650}{0.635}{0.666}{0.6499511966579472}
\chexdefresultid{137}{5}{0}{9}{0.626}{0.611}{0.641}{0.6259009096942959}
\chexdefresultid{137}{5}{0}{10}{0.450}{0.417}{0.483}{0.4502024291497976}
\chexdefresultid{137}{5}{0}{11}{0.349}{0.305}{0.393}{0.3489905869803379}
\chexdefresultid{137}{5}{0}{12}{0.867}{0.856}{0.878}{0.8672588138835746}
\chexdefresultid{137}{5}{0}{13}{0.059}{0.052}{0.066}{0.059114512161792844}
\chexdefresultid{137}{5}{0}{14}{0.692}{0.689}{0.696}{0.6922851676882833}
\chexdefresultid{137}{5}{0}{15}{0.407}{0.399}{0.415}{0.4070760760181923}
\chexdefresultid{137}{5}{0}{16}{0.046}{0.044}{0.049}{0.04624808187121634}
\chexdefresultid{137}{5}{0}{17}{0.074}{0.071}{0.078}{0.07420603253871409}
\chexdefresultid{137}{5}{0}{18}{0.065}{0.062}{0.068}{0.0649056167434459}
\chexdefresultid{137}{5}{0}{19}{0.038}{0.035}{0.040}{0.03768441967480761}
\chexdefresultid{137}{5}{0}{20}{0.074}{0.071}{0.078}{0.07420603253871409}
\chexdefresultid{137}{5}{0}{21}{0.018}{0.016}{0.020}{0.0182901312037186}
\chexdefresultid{137}{5}{0}{22}{1.59}{1.58}{1.60}{1.5853740548603774}
\chexdefresultid{137}{5}{0}{23}{0.606}{0.592}{0.621}{0.6062535517987828}
\chexdefresultid{137}{3}{0}{0}{0.296}{0.289}{0.303}{0.2958056829368465}
\chexdefresultid{137}{3}{0}{1}{0.172}{0.168}{0.176}{0.17193116748992587}
\chexdefresultid{137}{3}{0}{2}{0.110}{0.106}{0.113}{0.10959226426448189}
\chexdefresultid{137}{3}{0}{3}{0.072}{0.070}{0.075}{0.0720711970229911}
\chexdefresultid{137}{3}{0}{4}{0.127}{0.118}{0.136}{0.1265684380193027}
\chexdefresultid{137}{3}{0}{5}{0.278}{0.275}{0.281}{0.27795315134734533}
\chexdefresultid{137}{3}{0}{6}{0.531}{0.515}{0.548}{0.5314183123877917}
\chexdefresultid{137}{3}{0}{7}{0.331}{0.299}{0.359}{0.33063005908446047}
\chexdefresultid{137}{3}{0}{8}{0.500}{0.484}{0.517}{0.5000042268369336}
\chexdefresultid{137}{3}{0}{9}{0.445}{0.429}{0.461}{0.44517966543342474}
\chexdefresultid{137}{3}{0}{10}{0.424}{0.387}{0.457}{0.424}
\chexdefresultid{137}{3}{0}{11}{0.340}{0.292}{0.385}{0.3399450298870261}
\chexdefresultid{137}{3}{0}{12}{0.833}{0.821}{0.845}{0.8328604248717031}
\chexdefresultid{137}{3}{0}{13}{0.062}{0.054}{0.070}{0.062183733142379766}
\chexdefresultid{137}{3}{0}{14}{0.734}{0.730}{0.739}{0.7340673111349804}
\chexdefresultid{137}{3}{0}{15}{0.507}{0.499}{0.516}{0.5072791871995933}
\chexdefresultid{137}{3}{0}{16}{0.200}{0.196}{0.203}{0.1996129865874624}
\chexdefresultid{137}{3}{0}{17}{0.288}{0.284}{0.292}{0.2881390007478519}
\chexdefresultid{137}{3}{0}{18}{0.264}{0.259}{0.267}{0.26351583618148117}
\chexdefresultid{137}{3}{0}{19}{0.195}{0.191}{0.199}{0.19469373680642238}
\chexdefresultid{137}{3}{0}{20}{0.288}{0.284}{0.292}{0.2881390007478519}
\chexdefresultid{137}{3}{0}{21}{0.111}{0.107}{0.115}{0.11108697242707272}
\chexdefresultid{137}{3}{0}{22}{0.97}{0.96}{0.99}{0.9716553856964697}
\chexdefresultid{137}{3}{0}{23}{0.514}{0.505}{0.523}{0.5139790495288615}
\chexdefcount{settings_openi_llava-rad}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_llava-rad}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_llava-rad}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_llava-rad}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_llava-rad}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_llava-rad}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{138}{1}{0}{0}{0.452}{0.446}{0.457}{0.45180853343030075}
\chexdefresultid{138}{1}{0}{1}{0.276}{0.271}{0.280}{0.27553709067924204}
\chexdefresultid{138}{1}{0}{2}{0.180}{0.177}{0.184}{0.18047270700158383}
\chexdefresultid{138}{1}{0}{3}{0.123}{0.119}{0.126}{0.12281170848488496}
\chexdefresultid{138}{1}{0}{4}{0.240}{0.230}{0.254}{0.24048841704893395}
\chexdefresultid{138}{1}{0}{5}{0.325}{0.322}{0.328}{0.32483260139944153}
\chexdefresultid{138}{1}{0}{6}{0.523}{0.507}{0.540}{0.5231304347826087}
\chexdefresultid{138}{1}{0}{7}{0.280}{0.250}{0.307}{0.27959862723803147}
\chexdefresultid{138}{1}{0}{8}{0.498}{0.481}{0.515}{0.49768382024479585}
\chexdefresultid{138}{1}{0}{9}{0.415}{0.399}{0.432}{0.41513222549807915}
\chexdefresultid{138}{1}{0}{10}{0.417}{0.379}{0.450}{0.41660140955364133}
\chexdefresultid{138}{1}{0}{11}{0.300}{0.259}{0.342}{0.29990387317005784}
\chexdefresultid{138}{1}{0}{12}{0.821}{0.807}{0.834}{0.8206557669972303}
\chexdefresultid{138}{1}{0}{13}{0.064}{0.056}{0.072}{0.064245510586974}
\chexdefresultid{138}{1}{0}{14}{0.769}{0.765}{0.773}{0.7689850799606898}
\chexdefresultid{138}{1}{0}{15}{0.528}{0.519}{0.537}{0.5281586644069287}
\chexdefresultid{138}{1}{0}{16}{0.255}{0.251}{0.259}{0.25529598625175276}
\chexdefresultid{138}{1}{0}{17}{0.360}{0.355}{0.364}{0.3598776191660665}
\chexdefresultid{138}{1}{0}{18}{0.333}{0.328}{0.338}{0.33327222800117046}
\chexdefresultid{138}{1}{0}{19}{0.261}{0.256}{0.265}{0.26074757263070253}
\chexdefresultid{138}{1}{0}{20}{0.360}{0.355}{0.364}{0.3598776191660665}
\chexdefresultid{138}{1}{0}{21}{0.151}{0.146}{0.155}{0.15071435333743896}
\chexdefresultid{138}{1}{0}{22}{0.72}{0.71}{0.74}{0.7228273535414504}
\chexdefresultid{138}{1}{0}{23}{0.597}{0.589}{0.606}{0.5968115591239418}
\chexdefresultid{138}{2}{0}{0}{0.125}{0.122}{0.129}{0.12536062437365147}
\chexdefresultid{138}{2}{0}{1}{0.050}{0.047}{0.052}{0.04966828700188273}
\chexdefresultid{138}{2}{0}{2}{0.025}{0.023}{0.027}{0.025127251362947252}
\chexdefresultid{138}{2}{0}{3}{0.014}{0.013}{0.015}{0.014113950186618188}
\chexdefresultid{138}{2}{0}{4}{0.032}{0.027}{0.036}{0.0315210520856308}
\chexdefresultid{138}{2}{0}{5}{0.160}{0.158}{0.162}{0.16001211164965476}
\chexdefresultid{138}{2}{0}{6}{0.601}{0.585}{0.616}{0.6008321775312067}
\chexdefresultid{138}{2}{0}{7}{0.289}{0.263}{0.313}{0.28945511984486993}
\chexdefresultid{138}{2}{0}{8}{0.577}{0.561}{0.593}{0.5766043285310846}
\chexdefresultid{138}{2}{0}{9}{0.542}{0.527}{0.559}{0.5424419890940798}
\chexdefresultid{138}{2}{0}{10}{0.427}{0.397}{0.458}{0.4269513008672448}
\chexdefresultid{138}{2}{0}{11}{0.343}{0.302}{0.380}{0.3430516249427935}
\chexdefresultid{138}{2}{0}{12}{0.833}{0.820}{0.845}{0.8328869454313564}
\chexdefresultid{138}{2}{0}{13}{0.067}{0.060}{0.074}{0.06655734718046825}
\chexdefresultid{138}{2}{0}{14}{0.632}{0.629}{0.635}{0.63241322765783}
\chexdefresultid{138}{2}{0}{15}{0.386}{0.377}{0.396}{0.386092428732255}
\chexdefresultid{138}{2}{0}{16}{0.042}{0.040}{0.045}{0.042024388888734464}
\chexdefresultid{138}{2}{0}{17}{0.064}{0.061}{0.068}{0.06417692241858479}
\chexdefresultid{138}{2}{0}{18}{0.056}{0.053}{0.059}{0.0561023083434671}
\chexdefresultid{138}{2}{0}{19}{0.042}{0.039}{0.045}{0.0416908638846362}
\chexdefresultid{138}{2}{0}{20}{0.064}{0.061}{0.068}{0.06417692241858479}
\chexdefresultid{138}{2}{0}{21}{0.020}{0.018}{0.022}{0.01987185535888412}
\chexdefresultid{138}{2}{0}{22}{1.66}{1.65}{1.67}{1.6605943607359912}
\chexdefresultid{138}{2}{0}{23}{0.571}{0.556}{0.586}{0.5710440010931949}
\chexdefresultid{138}{0}{0}{0}{0.374}{0.367}{0.380}{0.3736001867388676}
\chexdefresultid{138}{0}{0}{1}{0.224}{0.219}{0.228}{0.22367506711980797}
\chexdefresultid{138}{0}{0}{2}{0.144}{0.141}{0.148}{0.14424668278164138}
\chexdefresultid{138}{0}{0}{3}{0.096}{0.094}{0.099}{0.09643225131341178}
\chexdefresultid{138}{0}{0}{4}{0.190}{0.180}{0.202}{0.1901193609886666}
\chexdefresultid{138}{0}{0}{5}{0.304}{0.301}{0.307}{0.30406673493969055}
\chexdefresultid{138}{0}{0}{6}{0.519}{0.503}{0.537}{0.519217801753203}
\chexdefresultid{138}{0}{0}{7}{0.311}{0.283}{0.336}{0.31065604891512855}
\chexdefresultid{138}{0}{0}{8}{0.498}{0.482}{0.515}{0.4981650554958826}
\chexdefresultid{138}{0}{0}{9}{0.418}{0.401}{0.436}{0.4179645542427497}
\chexdefresultid{138}{0}{0}{10}{0.446}{0.412}{0.480}{0.4455587392550143}
\chexdefresultid{138}{0}{0}{11}{0.360}{0.319}{0.402}{0.36031787068000687}
\chexdefresultid{138}{0}{0}{12}{0.824}{0.810}{0.837}{0.824342105263158}
\chexdefresultid{138}{0}{0}{13}{0.072}{0.064}{0.081}{0.0724624060150376}
\chexdefresultid{138}{0}{0}{14}{0.754}{0.749}{0.758}{0.7536698890082348}
\chexdefresultid{138}{0}{0}{15}{0.523}{0.515}{0.533}{0.5233628981102848}
\chexdefresultid{138}{0}{0}{16}{0.239}{0.235}{0.243}{0.23905957565214292}
\chexdefresultid{138}{0}{0}{17}{0.340}{0.336}{0.344}{0.3402285462424299}
\chexdefresultid{138}{0}{0}{18}{0.314}{0.310}{0.318}{0.3141614391106001}
\chexdefresultid{138}{0}{0}{19}{0.242}{0.238}{0.246}{0.24216933705569788}
\chexdefresultid{138}{0}{0}{20}{0.340}{0.336}{0.344}{0.3402285462424299}
\chexdefresultid{138}{0}{0}{21}{0.138}{0.134}{0.142}{0.13789060506185588}
\chexdefresultid{138}{0}{0}{22}{0.82}{0.81}{0.84}{0.8226631989944811}
\chexdefresultid{138}{0}{0}{23}{0.581}{0.572}{0.589}{0.5810404099172896}
\chexdefresultid{138}{4}{0}{0}{0.443}{0.438}{0.448}{0.44348914205626483}
\chexdefresultid{138}{4}{0}{1}{0.272}{0.268}{0.276}{0.27224136267193216}
\chexdefresultid{138}{4}{0}{2}{0.179}{0.175}{0.183}{0.17909407021203508}
\chexdefresultid{138}{4}{0}{3}{0.121}{0.118}{0.125}{0.12139490194689534}
\chexdefresultid{138}{4}{0}{4}{0.212}{0.201}{0.225}{0.2121309199403934}
\chexdefresultid{138}{4}{0}{5}{0.328}{0.325}{0.331}{0.32835588939468324}
\chexdefresultid{138}{4}{0}{6}{0.545}{0.529}{0.562}{0.5450534532496182}
\chexdefresultid{138}{4}{0}{7}{0.305}{0.276}{0.331}{0.3048365476202916}
\chexdefresultid{138}{4}{0}{8}{0.512}{0.495}{0.530}{0.5122051390344073}
\chexdefresultid{138}{4}{0}{9}{0.442}{0.426}{0.460}{0.4424740571082035}
\chexdefresultid{138}{4}{0}{10}{0.434}{0.396}{0.465}{0.4339471577261809}
\chexdefresultid{138}{4}{0}{11}{0.324}{0.283}{0.360}{0.3235339560227179}
\chexdefresultid{138}{4}{0}{12}{0.836}{0.823}{0.848}{0.8362518240567022}
\chexdefresultid{138}{4}{0}{13}{0.065}{0.057}{0.073}{0.06483218678340628}
\chexdefresultid{138}{4}{0}{14}{0.771}{0.767}{0.775}{0.7708165817921916}
\chexdefresultid{138}{4}{0}{15}{0.529}{0.520}{0.537}{0.52856361389859}
\chexdefresultid{138}{4}{0}{16}{0.228}{0.225}{0.232}{0.2284767070497551}
\chexdefresultid{138}{4}{0}{17}{0.334}{0.330}{0.338}{0.3338536566873887}
\chexdefresultid{138}{4}{0}{18}{0.300}{0.296}{0.304}{0.29977751211559983}
\chexdefresultid{138}{4}{0}{19}{0.224}{0.221}{0.228}{0.22434929669448875}
\chexdefresultid{138}{4}{0}{20}{0.334}{0.330}{0.338}{0.3338536566873887}
\chexdefresultid{138}{4}{0}{21}{0.123}{0.119}{0.127}{0.12309975741212142}
\chexdefresultid{138}{4}{0}{22}{0.76}{0.75}{0.78}{0.7629340536546372}
\chexdefresultid{138}{4}{0}{23}{0.605}{0.596}{0.614}{0.6051394101347197}
\chexdefresultid{138}{5}{0}{0}{0.130}{0.126}{0.133}{0.1296536367379922}
\chexdefresultid{138}{5}{0}{1}{0.059}{0.057}{0.061}{0.05907315959993189}
\chexdefresultid{138}{5}{0}{2}{0.030}{0.028}{0.032}{0.030114510110528462}
\chexdefresultid{138}{5}{0}{3}{0.017}{0.015}{0.018}{0.016733984277416326}
\chexdefresultid{138}{5}{0}{4}{0.028}{0.025}{0.033}{0.02837097197457223}
\chexdefresultid{138}{5}{0}{5}{0.166}{0.163}{0.168}{0.16552213413956396}
\chexdefresultid{138}{5}{0}{6}{0.656}{0.642}{0.671}{0.6563475899524779}
\chexdefresultid{138}{5}{0}{7}{0.351}{0.322}{0.377}{0.3513957499160128}
\chexdefresultid{138}{5}{0}{8}{0.631}{0.617}{0.646}{0.6314775049128698}
\chexdefresultid{138}{5}{0}{9}{0.602}{0.587}{0.617}{0.6019612436392977}
\chexdefresultid{138}{5}{0}{10}{0.455}{0.422}{0.486}{0.4552727272727273}
\chexdefresultid{138}{5}{0}{11}{0.384}{0.342}{0.418}{0.38362786851931585}
\chexdefresultid{138}{5}{0}{12}{0.856}{0.846}{0.868}{0.8559897968479548}
\chexdefresultid{138}{5}{0}{13}{0.064}{0.057}{0.071}{0.06369682062494306}
\chexdefresultid{138}{5}{0}{14}{0.674}{0.671}{0.678}{0.674403623160114}
\chexdefresultid{138}{5}{0}{15}{0.408}{0.399}{0.417}{0.4075604627099195}
\chexdefresultid{138}{5}{0}{16}{0.054}{0.052}{0.057}{0.054478356873417295}
\chexdefresultid{138}{5}{0}{17}{0.085}{0.081}{0.088}{0.08485037617771916}
\chexdefresultid{138}{5}{0}{18}{0.075}{0.072}{0.078}{0.07495448302831823}
\chexdefresultid{138}{5}{0}{19}{0.044}{0.041}{0.046}{0.043533411594927116}
\chexdefresultid{138}{5}{0}{20}{0.085}{0.081}{0.088}{0.08485037617771916}
\chexdefresultid{138}{5}{0}{21}{0.024}{0.022}{0.026}{0.024106337569115458}
\chexdefresultid{138}{5}{0}{22}{1.59}{1.58}{1.60}{1.591961464278713}
\chexdefresultid{138}{5}{0}{23}{0.599}{0.585}{0.613}{0.5987728276400045}
\chexdefresultid{138}{3}{0}{0}{0.364}{0.357}{0.370}{0.3637354725049023}
\chexdefresultid{138}{3}{0}{1}{0.223}{0.218}{0.228}{0.22291726172850426}
\chexdefresultid{138}{3}{0}{2}{0.146}{0.142}{0.149}{0.1455898137083277}
\chexdefresultid{138}{3}{0}{3}{0.097}{0.094}{0.100}{0.09727393591798679}
\chexdefresultid{138}{3}{0}{4}{0.170}{0.161}{0.182}{0.17024515071552776}
\chexdefresultid{138}{3}{0}{5}{0.312}{0.309}{0.316}{0.3124849458770838}
\chexdefresultid{138}{3}{0}{6}{0.547}{0.532}{0.564}{0.547462096242584}
\chexdefresultid{138}{3}{0}{7}{0.352}{0.323}{0.378}{0.3523862990233762}
\chexdefresultid{138}{3}{0}{8}{0.515}{0.499}{0.532}{0.5148412607999074}
\chexdefresultid{138}{3}{0}{9}{0.446}{0.429}{0.463}{0.44560567182747635}
\chexdefresultid{138}{3}{0}{10}{0.458}{0.426}{0.491}{0.45790251107828656}
\chexdefresultid{138}{3}{0}{11}{0.396}{0.351}{0.437}{0.3961850078194805}
\chexdefresultid{138}{3}{0}{12}{0.832}{0.819}{0.844}{0.8320697577276525}
\chexdefresultid{138}{3}{0}{13}{0.070}{0.062}{0.079}{0.07047827903091061}
\chexdefresultid{138}{3}{0}{14}{0.768}{0.764}{0.772}{0.7676557465091299}
\chexdefresultid{138}{3}{0}{15}{0.529}{0.521}{0.537}{0.52870220112557}
\chexdefresultid{138}{3}{0}{16}{0.221}{0.218}{0.225}{0.22141482166600523}
\chexdefresultid{138}{3}{0}{17}{0.325}{0.321}{0.329}{0.3249800229258198}
\chexdefresultid{138}{3}{0}{18}{0.292}{0.288}{0.295}{0.29183866776991824}
\chexdefresultid{138}{3}{0}{19}{0.212}{0.209}{0.216}{0.212377746760107}
\chexdefresultid{138}{3}{0}{20}{0.325}{0.321}{0.329}{0.3249800229258198}
\chexdefresultid{138}{3}{0}{21}{0.118}{0.115}{0.122}{0.1178496204061904}
\chexdefresultid{138}{3}{0}{22}{0.82}{0.81}{0.84}{0.8234581472790775}
\chexdefresultid{138}{3}{0}{23}{0.576}{0.568}{0.585}{0.5764408654211285}
\chexdefcount{settings_openi_maira-2}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_maira-2}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_maira-2}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_maira-2}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_maira-2}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_maira-2}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{139}{1}{0}{0}{0.409}{0.402}{0.415}{0.4091013842584737}
\chexdefresultid{139}{1}{0}{1}{0.243}{0.238}{0.248}{0.24323139479173933}
\chexdefresultid{139}{1}{0}{2}{0.155}{0.151}{0.159}{0.15526241236129965}
\chexdefresultid{139}{1}{0}{3}{0.100}{0.097}{0.103}{0.1004490391016921}
\chexdefresultid{139}{1}{0}{4}{0.203}{0.193}{0.214}{0.20313189373245225}
\chexdefresultid{139}{1}{0}{5}{0.315}{0.312}{0.319}{0.31531310021577974}
\chexdefresultid{139}{1}{0}{6}{0.491}{0.474}{0.509}{0.49134125636672327}
\chexdefresultid{139}{1}{0}{7}{0.190}{0.170}{0.209}{0.1897999789389623}
\chexdefresultid{139}{1}{0}{8}{0.446}{0.429}{0.464}{0.44644941779088115}
\chexdefresultid{139}{1}{0}{9}{0.408}{0.391}{0.424}{0.40767518389469604}
\chexdefresultid{139}{1}{0}{10}{0.447}{0.408}{0.485}{0.4470588235294118}
\chexdefresultid{139}{1}{0}{11}{0.219}{0.174}{0.263}{0.21943284771803362}
\chexdefresultid{139}{1}{0}{12}{0.855}{0.842}{0.867}{0.854773816968939}
\chexdefresultid{139}{1}{0}{13}{0.064}{0.055}{0.072}{0.0636543673129039}
\chexdefresultid{139}{1}{0}{14}{0.770}{0.766}{0.774}{0.7698114893236845}
\chexdefresultid{139}{1}{0}{15}{0.513}{0.507}{0.520}{0.5133478468115625}
\chexdefresultid{139}{1}{0}{16}{0.257}{0.254}{0.262}{0.25749770285132156}
\chexdefresultid{139}{1}{0}{17}{0.359}{0.355}{0.364}{0.35945268954498455}
\chexdefresultid{139}{1}{0}{18}{0.337}{0.333}{0.341}{0.33674209499192326}
\chexdefresultid{139}{1}{0}{19}{0.276}{0.272}{0.281}{0.2761029574638837}
\chexdefresultid{139}{1}{0}{20}{0.359}{0.355}{0.364}{0.35945268954498455}
\chexdefresultid{139}{1}{0}{21}{0.156}{0.151}{0.160}{0.1555427161576585}
\chexdefresultid{139}{1}{0}{22}{0.76}{0.75}{0.78}{0.764567181501324}
\chexdefresultid{139}{1}{0}{23}{0.649}{0.640}{0.658}{0.6491526201892056}
\chexdefresultid{139}{2}{0}{0}{0.125}{0.121}{0.129}{0.12527287993282846}
\chexdefresultid{139}{2}{0}{1}{0.049}{0.046}{0.051}{0.048596398265573895}
\chexdefresultid{139}{2}{0}{2}{0.026}{0.024}{0.028}{0.025703885564875906}
\chexdefresultid{139}{2}{0}{3}{0.015}{0.013}{0.016}{0.014700786328537569}
\chexdefresultid{139}{2}{0}{4}{0.037}{0.033}{0.042}{0.037024687141145055}
\chexdefresultid{139}{2}{0}{5}{0.157}{0.154}{0.159}{0.15651232690898584}
\chexdefresultid{139}{2}{0}{6}{0.663}{0.649}{0.677}{0.6627814569536424}
\chexdefresultid{139}{2}{0}{7}{0.258}{0.231}{0.284}{0.25805783563814044}
\chexdefresultid{139}{2}{0}{8}{0.647}{0.632}{0.661}{0.6469481643436276}
\chexdefresultid{139}{2}{0}{9}{0.642}{0.627}{0.657}{0.6420287874646989}
\chexdefresultid{139}{2}{0}{10}{0.422}{0.387}{0.456}{0.4219858156028369}
\chexdefresultid{139}{2}{0}{11}{0.292}{0.244}{0.336}{0.2917804027149724}
\chexdefresultid{139}{2}{0}{12}{0.860}{0.849}{0.871}{0.8599799580941969}
\chexdefresultid{139}{2}{0}{13}{0.055}{0.048}{0.062}{0.05456864352737542}
\chexdefresultid{139}{2}{0}{14}{0.701}{0.698}{0.705}{0.7013430679732948}
\chexdefresultid{139}{2}{0}{15}{0.415}{0.407}{0.425}{0.4150752138482344}
\chexdefresultid{139}{2}{0}{16}{0.039}{0.036}{0.041}{0.03887657878348449}
\chexdefresultid{139}{2}{0}{17}{0.060}{0.057}{0.064}{0.06011840643646982}
\chexdefresultid{139}{2}{0}{18}{0.054}{0.051}{0.057}{0.05421661631822247}
\chexdefresultid{139}{2}{0}{19}{0.043}{0.040}{0.046}{0.04329042291313867}
\chexdefresultid{139}{2}{0}{20}{0.060}{0.057}{0.064}{0.06011840643646982}
\chexdefresultid{139}{2}{0}{21}{0.018}{0.016}{0.020}{0.017634751130499164}
\chexdefresultid{139}{2}{0}{22}{1.63}{1.62}{1.64}{1.6306400333516335}
\chexdefresultid{139}{2}{0}{23}{0.601}{0.587}{0.616}{0.6011080626276036}
\chexdefresultid{139}{0}{0}{0}{0.416}{0.410}{0.422}{0.4160118599182298}
\chexdefresultid{139}{0}{0}{1}{0.253}{0.248}{0.257}{0.2525458726427374}
\chexdefresultid{139}{0}{0}{2}{0.162}{0.158}{0.165}{0.16160674540287373}
\chexdefresultid{139}{0}{0}{3}{0.103}{0.100}{0.106}{0.10344063726845108}
\chexdefresultid{139}{0}{0}{4}{0.191}{0.181}{0.201}{0.19136756990598836}
\chexdefresultid{139}{0}{0}{5}{0.317}{0.313}{0.320}{0.31664994367812116}
\chexdefresultid{139}{0}{0}{6}{0.484}{0.467}{0.501}{0.48400328137817883}
\chexdefresultid{139}{0}{0}{7}{0.211}{0.184}{0.237}{0.21070734010631734}
\chexdefresultid{139}{0}{0}{8}{0.446}{0.429}{0.462}{0.44620927318295733}
\chexdefresultid{139}{0}{0}{9}{0.412}{0.396}{0.429}{0.41237468671679195}
\chexdefresultid{139}{0}{0}{10}{0.433}{0.396}{0.464}{0.4326241134751773}
\chexdefresultid{139}{0}{0}{11}{0.221}{0.188}{0.252}{0.22124015307299905}
\chexdefresultid{139}{0}{0}{12}{0.843}{0.830}{0.855}{0.8430451127819549}
\chexdefresultid{139}{0}{0}{13}{0.065}{0.057}{0.073}{0.06547619047619047}
\chexdefresultid{139}{0}{0}{14}{0.775}{0.770}{0.779}{0.7746598639455783}
\chexdefresultid{139}{0}{0}{15}{0.526}{0.517}{0.535}{0.5256980435370562}
\chexdefresultid{139}{0}{0}{16}{0.247}{0.243}{0.251}{0.2470387878883531}
\chexdefresultid{139}{0}{0}{17}{0.354}{0.350}{0.358}{0.3543273281303328}
\chexdefresultid{139}{0}{0}{18}{0.331}{0.327}{0.335}{0.3310014746365384}
\chexdefresultid{139}{0}{0}{19}{0.261}{0.256}{0.264}{0.2605068255775387}
\chexdefresultid{139}{0}{0}{20}{0.354}{0.350}{0.358}{0.3543273281303328}
\chexdefresultid{139}{0}{0}{21}{0.140}{0.136}{0.144}{0.13975024764637337}
\chexdefresultid{139}{0}{0}{22}{0.78}{0.77}{0.80}{0.7806906745597764}
\chexdefresultid{139}{0}{0}{23}{0.647}{0.637}{0.656}{0.6466682353430474}
\chexdefresultid{139}{4}{0}{0}{0.413}{0.409}{0.417}{0.41273287575290335}
\chexdefresultid{139}{4}{0}{1}{0.245}{0.241}{0.249}{0.24503130568368256}
\chexdefresultid{139}{4}{0}{2}{0.156}{0.153}{0.159}{0.15602764156265103}
\chexdefresultid{139}{4}{0}{3}{0.100}{0.097}{0.103}{0.10002037720856034}
\chexdefresultid{139}{4}{0}{4}{0.205}{0.194}{0.216}{0.2046007658676731}
\chexdefresultid{139}{4}{0}{5}{0.311}{0.308}{0.314}{0.31110171574297496}
\chexdefresultid{139}{4}{0}{6}{0.504}{0.487}{0.520}{0.5039102346140768}
\chexdefresultid{139}{4}{0}{7}{0.204}{0.183}{0.224}{0.20432489094436163}
\chexdefresultid{139}{4}{0}{8}{0.457}{0.441}{0.474}{0.45703936984424787}
\chexdefresultid{139}{4}{0}{9}{0.420}{0.403}{0.437}{0.41951591768664936}
\chexdefresultid{139}{4}{0}{10}{0.450}{0.410}{0.485}{0.45}
\chexdefresultid{139}{4}{0}{11}{0.227}{0.180}{0.273}{0.22698874298539665}
\chexdefresultid{139}{4}{0}{12}{0.858}{0.846}{0.870}{0.8577965395038567}
\chexdefresultid{139}{4}{0}{13}{0.063}{0.055}{0.071}{0.06323744006670835}
\chexdefresultid{139}{4}{0}{14}{0.774}{0.770}{0.778}{0.7742338961851157}
\chexdefresultid{139}{4}{0}{15}{0.526}{0.517}{0.534}{0.5256054568371127}
\chexdefresultid{139}{4}{0}{16}{0.257}{0.253}{0.261}{0.2568648114066535}
\chexdefresultid{139}{4}{0}{17}{0.361}{0.356}{0.365}{0.36057022151150797}
\chexdefresultid{139}{4}{0}{18}{0.336}{0.332}{0.341}{0.3363370513966668}
\chexdefresultid{139}{4}{0}{19}{0.274}{0.269}{0.278}{0.2736335592637596}
\chexdefresultid{139}{4}{0}{20}{0.361}{0.356}{0.365}{0.36057022151150797}
\chexdefresultid{139}{4}{0}{21}{0.153}{0.149}{0.157}{0.153159401301799}
\chexdefresultid{139}{4}{0}{22}{0.76}{0.74}{0.77}{0.7599759385468718}
\chexdefresultid{139}{4}{0}{23}{0.655}{0.645}{0.663}{0.6547795700234725}
\chexdefresultid{139}{5}{0}{0}{0.130}{0.126}{0.134}{0.13032452143800224}
\chexdefresultid{139}{5}{0}{1}{0.055}{0.053}{0.058}{0.0553908761236456}
\chexdefresultid{139}{5}{0}{2}{0.029}{0.027}{0.031}{0.029294319662434117}
\chexdefresultid{139}{5}{0}{3}{0.016}{0.015}{0.018}{0.01623939847859016}
\chexdefresultid{139}{5}{0}{4}{0.038}{0.034}{0.044}{0.03840691296815902}
\chexdefresultid{139}{5}{0}{5}{0.168}{0.165}{0.171}{0.16763087914476582}
\chexdefresultid{139}{5}{0}{6}{0.667}{0.653}{0.682}{0.6671094580233794}
\chexdefresultid{139}{5}{0}{7}{0.270}{0.241}{0.296}{0.26954547468083667}
\chexdefresultid{139}{5}{0}{8}{0.653}{0.639}{0.667}{0.6529210426996709}
\chexdefresultid{139}{5}{0}{9}{0.646}{0.631}{0.661}{0.6458152760967739}
\chexdefresultid{139}{5}{0}{10}{0.431}{0.395}{0.462}{0.43071491615180935}
\chexdefresultid{139}{5}{0}{11}{0.291}{0.244}{0.334}{0.29098636029783237}
\chexdefresultid{139}{5}{0}{12}{0.859}{0.848}{0.870}{0.8591509519905256}
\chexdefresultid{139}{5}{0}{13}{0.056}{0.050}{0.064}{0.056472624578664476}
\chexdefresultid{139}{5}{0}{14}{0.729}{0.725}{0.733}{0.7289852809120368}
\chexdefresultid{139}{5}{0}{15}{0.425}{0.416}{0.433}{0.42474503800449986}
\chexdefresultid{139}{5}{0}{16}{0.050}{0.047}{0.053}{0.04978275255735793}
\chexdefresultid{139}{5}{0}{17}{0.079}{0.075}{0.082}{0.07859494632775324}
\chexdefresultid{139}{5}{0}{18}{0.070}{0.067}{0.074}{0.07043373075655139}
\chexdefresultid{139}{5}{0}{19}{0.047}{0.044}{0.050}{0.04711855678811536}
\chexdefresultid{139}{5}{0}{20}{0.079}{0.075}{0.082}{0.07859494632775324}
\chexdefresultid{139}{5}{0}{21}{0.021}{0.019}{0.023}{0.02097055878696262}
\chexdefresultid{139}{5}{0}{22}{1.57}{1.56}{1.58}{1.5720364334923356}
\chexdefresultid{139}{5}{0}{23}{0.606}{0.593}{0.620}{0.606392261742084}
\chexdefresultid{139}{3}{0}{0}{0.433}{0.429}{0.436}{0.4330549761165402}
\chexdefresultid{139}{3}{0}{1}{0.269}{0.265}{0.272}{0.26893067707241797}
\chexdefresultid{139}{3}{0}{2}{0.175}{0.172}{0.178}{0.17492822730379584}
\chexdefresultid{139}{3}{0}{3}{0.113}{0.110}{0.116}{0.11315977487068685}
\chexdefresultid{139}{3}{0}{4}{0.188}{0.179}{0.199}{0.18824676024351436}
\chexdefresultid{139}{3}{0}{5}{0.327}{0.323}{0.330}{0.3265606917934383}
\chexdefresultid{139}{3}{0}{6}{0.490}{0.473}{0.507}{0.4897078353253652}
\chexdefresultid{139}{3}{0}{7}{0.216}{0.193}{0.239}{0.21639261008703414}
\chexdefresultid{139}{3}{0}{8}{0.453}{0.436}{0.469}{0.4527121374865736}
\chexdefresultid{139}{3}{0}{9}{0.410}{0.394}{0.426}{0.41041890440386686}
\chexdefresultid{139}{3}{0}{10}{0.429}{0.392}{0.462}{0.4293193717277487}
\chexdefresultid{139}{3}{0}{11}{0.211}{0.180}{0.240}{0.21085919098822323}
\chexdefresultid{139}{3}{0}{12}{0.839}{0.826}{0.851}{0.8388471177944863}
\chexdefresultid{139}{3}{0}{13}{0.066}{0.058}{0.075}{0.0662907268170426}
\chexdefresultid{139}{3}{0}{14}{0.771}{0.767}{0.776}{0.7714151450053706}
\chexdefresultid{139}{3}{0}{15}{0.526}{0.517}{0.534}{0.5258850025899688}
\chexdefresultid{139}{3}{0}{16}{0.254}{0.250}{0.258}{0.2542524523960916}
\chexdefresultid{139}{3}{0}{17}{0.368}{0.364}{0.373}{0.36835026984718616}
\chexdefresultid{139}{3}{0}{18}{0.342}{0.337}{0.346}{0.34195556591928417}
\chexdefresultid{139}{3}{0}{19}{0.263}{0.259}{0.267}{0.26287510102897144}
\chexdefresultid{139}{3}{0}{20}{0.368}{0.364}{0.373}{0.36835026984718616}
\chexdefresultid{139}{3}{0}{21}{0.140}{0.137}{0.144}{0.14015463494499708}
\chexdefresultid{139}{3}{0}{22}{0.75}{0.74}{0.77}{0.7546072338417661}
\chexdefresultid{139}{3}{0}{23}{0.648}{0.638}{0.658}{0.6480378435265652}
\chexdefresultid{139}{7}{0}{0}{0.422}{0.417}{0.427}{0.4221799950292963}
\chexdefresultid{139}{7}{0}{1}{0.249}{0.244}{0.253}{0.24853196959780627}
\chexdefresultid{139}{7}{0}{2}{0.155}{0.152}{0.158}{0.1549835208166394}
\chexdefresultid{139}{7}{0}{3}{0.098}{0.095}{0.100}{0.09775307626840346}
\chexdefresultid{139}{7}{0}{4}{0.215}{0.204}{0.225}{0.21461283592709285}
\chexdefresultid{139}{7}{0}{5}{0.303}{0.300}{0.306}{0.3030415822527716}
\chexdefresultid{139}{7}{0}{6}{0.420}{0.403}{0.438}{0.41971331937510065}
\chexdefresultid{139}{7}{0}{7}{0.075}{0.064}{0.088}{0.07483717281806346}
\chexdefresultid{139}{7}{0}{8}{0.393}{0.377}{0.410}{0.39348716411946866}
\chexdefresultid{139}{7}{0}{9}{0.384}{0.367}{0.400}{0.38389771251623217}
\chexdefresultid{139}{7}{0}{10}{0.015}{0.003}{0.031}{0.015313935681470138}
\chexdefresultid{139}{7}{0}{11}{0.019}{0.005}{0.038}{0.019446213568677404}
\chexdefresultid{139}{7}{0}{12}{0.837}{0.824}{0.849}{0.836999300769154}
\chexdefresultid{139}{7}{0}{13}{0.001}{0.000}{0.003}{0.0012186594745779641}
\chexdefresultid{139}{7}{0}{14}{0.753}{0.749}{0.758}{0.7534997217346633}
\chexdefresultid{139}{7}{0}{15}{0.488}{0.482}{0.493}{0.48771942643513855}
\chexdefresultid{139}{7}{0}{16}{0.256}{0.252}{0.260}{0.2562461256255622}
\chexdefresultid{139}{7}{0}{17}{0.361}{0.356}{0.365}{0.3607612562934393}
\chexdefresultid{139}{7}{0}{18}{0.333}{0.329}{0.337}{0.3328597328934924}
\chexdefresultid{139}{7}{0}{19}{0.273}{0.268}{0.277}{0.2725063910220001}
\chexdefresultid{139}{7}{0}{20}{0.361}{0.356}{0.365}{0.3607612562934393}
\chexdefresultid{139}{7}{0}{21}{0.152}{0.148}{0.156}{0.1517309949576851}
\chexdefresultid{139}{7}{0}{22}{0.79}{0.77}{0.81}{0.7897899836350073}
\chexdefresultid{139}{7}{0}{23}{0.647}{0.637}{0.657}{0.6466090655257571}
\chexdefresultid{139}{8}{0}{0}{0.197}{0.187}{0.206}{0.19656450397526878}
\chexdefresultid{139}{8}{0}{1}{0.096}{0.091}{0.102}{0.09580388325607749}
\chexdefresultid{139}{8}{0}{2}{0.053}{0.050}{0.057}{0.053454633774288024}
\chexdefresultid{139}{8}{0}{3}{0.028}{0.026}{0.031}{0.02817492418822033}
\chexdefresultid{139}{8}{0}{4}{0.179}{0.161}{0.197}{0.17859351885028077}
\chexdefresultid{139}{8}{0}{5}{0.298}{0.291}{0.305}{0.29805702851943433}
\chexdefresultid{139}{8}{0}{6}{0.631}{0.615}{0.647}{0.6305955624756715}
\chexdefresultid{139}{8}{0}{7}{0.133}{0.107}{0.158}{0.13283385497752234}
\chexdefresultid{139}{8}{0}{8}{0.634}{0.620}{0.649}{0.6339142358514087}
\chexdefresultid{139}{8}{0}{9}{0.630}{0.616}{0.646}{0.6299875342807281}
\chexdefresultid{139}{8}{0}{10}{0.026}{0.009}{0.043}{0.02616279069767442}
\chexdefresultid{139}{8}{0}{11}{0.031}{0.010}{0.057}{0.03105117105117105}
\chexdefresultid{139}{8}{0}{12}{0.858}{0.846}{0.870}{0.8578534031413613}
\chexdefresultid{139}{8}{0}{13}{0.002}{0.001}{0.004}{0.0020942408376963353}
\chexdefresultid{139}{8}{0}{14}{0.798}{0.792}{0.804}{0.7980927449513837}
\chexdefresultid{139}{8}{0}{15}{0.397}{0.392}{0.403}{0.39715324518770767}
\chexdefresultid{139}{8}{0}{16}{0.115}{0.110}{0.121}{0.11505676774826544}
\chexdefresultid{139}{8}{0}{17}{0.197}{0.189}{0.205}{0.19693671737402813}
\chexdefresultid{139}{8}{0}{18}{0.184}{0.176}{0.192}{0.18383406477135691}
\chexdefresultid{139}{8}{0}{19}{0.086}{0.080}{0.092}{0.0862212765440336}
\chexdefresultid{139}{8}{0}{20}{0.197}{0.189}{0.205}{0.19693671737402813}
\chexdefresultid{139}{8}{0}{21}{0.033}{0.028}{0.038}{0.03317681812250276}
\chexdefresultid{139}{8}{0}{22}{1.14}{1.11}{1.16}{1.1355144892524163}
\chexdefresultid{139}{8}{0}{23}{0.566}{0.553}{0.581}{0.5663783024712343}
\chexdefresultid{139}{6}{0}{0}{0.411}{0.405}{0.418}{0.41113520217250293}
\chexdefresultid{139}{6}{0}{1}{0.258}{0.253}{0.264}{0.25809911165023386}
\chexdefresultid{139}{6}{0}{2}{0.169}{0.165}{0.173}{0.1690991079608179}
\chexdefresultid{139}{6}{0}{3}{0.111}{0.107}{0.114}{0.11054044364199432}
\chexdefresultid{139}{6}{0}{4}{0.190}{0.181}{0.202}{0.19025843306561233}
\chexdefresultid{139}{6}{0}{5}{0.325}{0.322}{0.328}{0.32518204283522306}
\chexdefresultid{139}{6}{0}{6}{0.403}{0.386}{0.421}{0.4025769956002514}
\chexdefresultid{139}{6}{0}{7}{0.089}{0.071}{0.110}{0.08874680755559258}
\chexdefresultid{139}{6}{0}{8}{0.389}{0.374}{0.407}{0.3894326028219754}
\chexdefresultid{139}{6}{0}{9}{0.377}{0.362}{0.394}{0.37712398679075354}
\chexdefresultid{139}{6}{0}{10}{0.018}{0.005}{0.033}{0.018111254851228976}
\chexdefresultid{139}{6}{0}{11}{0.019}{0.006}{0.035}{0.0194321206743567}
\chexdefresultid{139}{6}{0}{12}{0.818}{0.805}{0.831}{0.8180426298408886}
\chexdefresultid{139}{6}{0}{13}{0.001}{0.000}{0.003}{0.0014710297208045634}
\chexdefresultid{139}{6}{0}{14}{0.748}{0.743}{0.752}{0.7477162585238238}
\chexdefresultid{139}{6}{0}{15}{0.481}{0.476}{0.487}{0.4810607963823422}
\chexdefresultid{139}{6}{0}{16}{0.250}{0.246}{0.254}{0.2497994371892305}
\chexdefresultid{139}{6}{0}{17}{0.366}{0.362}{0.371}{0.3662012636558683}
\chexdefresultid{139}{6}{0}{18}{0.335}{0.330}{0.339}{0.3346024379089947}
\chexdefresultid{139}{6}{0}{19}{0.251}{0.247}{0.255}{0.2509836276757952}
\chexdefresultid{139}{6}{0}{20}{0.366}{0.362}{0.371}{0.3662012636558683}
\chexdefresultid{139}{6}{0}{21}{0.133}{0.130}{0.137}{0.13339761072259246}
\chexdefresultid{139}{6}{0}{22}{0.80}{0.78}{0.81}{0.7964918155832509}
\chexdefresultid{139}{6}{0}{23}{0.636}{0.625}{0.646}{0.6357180329260785}
\chexdefcount{settings_openi_medgemma-4b}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_medgemma-4b}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_medgemma-4b}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_medgemma-4b}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_medgemma-4b}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_medgemma-4b}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_medgemma-4b}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_medgemma-4b}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_medgemma-4b}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{140}{1}{0}{0}{0.454}{0.450}{0.458}{0.4537128468450639}
\chexdefresultid{140}{1}{0}{1}{0.266}{0.263}{0.269}{0.26606626910968223}
\chexdefresultid{140}{1}{0}{2}{0.163}{0.160}{0.166}{0.16292201232364256}
\chexdefresultid{140}{1}{0}{3}{0.108}{0.106}{0.111}{0.10807434887013669}
\chexdefresultid{140}{1}{0}{4}{0.172}{0.165}{0.182}{0.17221294691790567}
\chexdefresultid{140}{1}{0}{5}{0.351}{0.348}{0.354}{0.35130263378911497}
\chexdefresultid{140}{1}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{140}{1}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{140}{1}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{140}{1}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{140}{1}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{1}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{1}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{140}{1}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{1}{0}{14}{0.790}{0.786}{0.794}{0.7898463325292594}
\chexdefresultid{140}{1}{0}{15}{0.503}{0.497}{0.508}{0.502507254153261}
\chexdefresultid{140}{1}{0}{16}{0.230}{0.227}{0.234}{0.2303652529397519}
\chexdefresultid{140}{1}{0}{17}{0.322}{0.318}{0.326}{0.32186537381034047}
\chexdefresultid{140}{1}{0}{18}{0.300}{0.296}{0.304}{0.30017870072369535}
\chexdefresultid{140}{1}{0}{19}{0.245}{0.241}{0.248}{0.244663239619701}
\chexdefresultid{140}{1}{0}{20}{0.322}{0.318}{0.326}{0.32186537381034047}
\chexdefresultid{140}{1}{0}{21}{0.139}{0.135}{0.143}{0.13886513206916326}
\chexdefresultid{140}{1}{0}{22}{0.78}{0.77}{0.80}{0.7843629913541984}
\chexdefresultid{140}{1}{0}{23}{0.649}{0.639}{0.659}{0.6489873383166069}
\chexdefresultid{140}{2}{0}{0}{0.125}{0.114}{0.137}{0.12521000659574777}
\chexdefresultid{140}{2}{0}{1}{0.086}{0.078}{0.094}{0.0860051234965445}
\chexdefresultid{140}{2}{0}{2}{0.063}{0.057}{0.069}{0.06265126962826856}
\chexdefresultid{140}{2}{0}{3}{0.037}{0.033}{0.041}{0.03691270763587292}
\chexdefresultid{140}{2}{0}{4}{0.617}{0.572}{0.667}{0.616887124144544}
\chexdefresultid{140}{2}{0}{5}{0.437}{0.427}{0.446}{0.4368121720655805}
\chexdefresultid{140}{2}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{140}{2}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{140}{2}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{140}{2}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{140}{2}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{2}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{2}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{140}{2}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{2}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{140}{2}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{140}{2}{0}{16}{0.198}{0.190}{0.205}{0.19798472983697335}
\chexdefresultid{140}{2}{0}{17}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{140}{2}{0}{18}{0.320}{0.309}{0.330}{0.32015075604271387}
\chexdefresultid{140}{2}{0}{19}{0.168}{0.160}{0.176}{0.16809767901014003}
\chexdefresultid{140}{2}{0}{20}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{140}{2}{0}{21}{0.064}{0.057}{0.071}{0.06359659744464335}
\chexdefresultid{140}{2}{0}{22}{0.63}{0.60}{0.66}{0.6322825744335777}
\chexdefresultid{140}{2}{0}{23}{0.612}{0.598}{0.627}{0.6121029034734965}
\chexdefresultid{140}{0}{0}{0}{0.457}{0.449}{0.464}{0.45664756681923985}
\chexdefresultid{140}{0}{0}{1}{0.286}{0.281}{0.292}{0.28604297573263443}
\chexdefresultid{140}{0}{0}{2}{0.188}{0.184}{0.192}{0.1878264870170572}
\chexdefresultid{140}{0}{0}{3}{0.130}{0.127}{0.133}{0.12989485143837273}
\chexdefresultid{140}{0}{0}{4}{0.174}{0.166}{0.183}{0.1738722336500883}
\chexdefresultid{140}{0}{0}{5}{0.371}{0.368}{0.375}{0.37142383406656354}
\chexdefresultid{140}{0}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{140}{0}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{140}{0}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{140}{0}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{140}{0}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{0}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{0}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{140}{0}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{0}{0}{14}{0.782}{0.778}{0.786}{0.7821786609380594}
\chexdefresultid{140}{0}{0}{15}{0.496}{0.490}{0.501}{0.49564229477900557}
\chexdefresultid{140}{0}{0}{16}{0.252}{0.248}{0.256}{0.25192190953228066}
\chexdefresultid{140}{0}{0}{17}{0.353}{0.348}{0.357}{0.3526845507236929}
\chexdefresultid{140}{0}{0}{18}{0.325}{0.321}{0.330}{0.3254154342329559}
\chexdefresultid{140}{0}{0}{19}{0.252}{0.248}{0.256}{0.2522462845962991}
\chexdefresultid{140}{0}{0}{20}{0.353}{0.348}{0.357}{0.3526845507236929}
\chexdefresultid{140}{0}{0}{21}{0.151}{0.147}{0.155}{0.15115926834086835}
\chexdefresultid{140}{0}{0}{22}{0.77}{0.76}{0.79}{0.7727588856997942}
\chexdefresultid{140}{0}{0}{23}{0.648}{0.637}{0.658}{0.6477635355454906}
\chexdefresultid{140}{4}{0}{0}{0.454}{0.450}{0.458}{0.4537128468450639}
\chexdefresultid{140}{4}{0}{1}{0.266}{0.263}{0.269}{0.26606626910968223}
\chexdefresultid{140}{4}{0}{2}{0.163}{0.160}{0.166}{0.16292201232364256}
\chexdefresultid{140}{4}{0}{3}{0.108}{0.106}{0.111}{0.10807434887013669}
\chexdefresultid{140}{4}{0}{4}{0.172}{0.165}{0.182}{0.17221294691790567}
\chexdefresultid{140}{4}{0}{5}{0.351}{0.348}{0.354}{0.35130263378911497}
\chexdefresultid{140}{4}{0}{6}{0.420}{0.402}{0.439}{0.42039926186881393}
\chexdefresultid{140}{4}{0}{7}{0.040}{0.039}{0.041}{0.04021568186924286}
\chexdefresultid{140}{4}{0}{8}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{140}{4}{0}{9}{0.389}{0.372}{0.407}{0.3892015843235356}
\chexdefresultid{140}{4}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{4}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{4}{0}{12}{0.842}{0.829}{0.856}{0.8420888055034397}
\chexdefresultid{140}{4}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{4}{0}{14}{0.790}{0.786}{0.794}{0.7898463325292594}
\chexdefresultid{140}{4}{0}{15}{0.503}{0.497}{0.508}{0.502507254153261}
\chexdefresultid{140}{4}{0}{16}{0.230}{0.227}{0.234}{0.2303652529397519}
\chexdefresultid{140}{4}{0}{17}{0.322}{0.318}{0.326}{0.32186537381034047}
\chexdefresultid{140}{4}{0}{18}{0.300}{0.296}{0.304}{0.30017870072369535}
\chexdefresultid{140}{4}{0}{19}{0.245}{0.241}{0.248}{0.244663239619701}
\chexdefresultid{140}{4}{0}{20}{0.322}{0.318}{0.326}{0.32186537381034047}
\chexdefresultid{140}{4}{0}{21}{0.139}{0.135}{0.143}{0.13886513206916326}
\chexdefresultid{140}{4}{0}{22}{0.78}{0.77}{0.80}{0.7843629913541984}
\chexdefresultid{140}{4}{0}{23}{0.649}{0.639}{0.659}{0.6489873383166069}
\chexdefresultid{140}{5}{0}{0}{0.125}{0.114}{0.137}{0.12521000659574777}
\chexdefresultid{140}{5}{0}{1}{0.086}{0.078}{0.094}{0.0860051234965445}
\chexdefresultid{140}{5}{0}{2}{0.063}{0.057}{0.069}{0.06265126962826856}
\chexdefresultid{140}{5}{0}{3}{0.037}{0.033}{0.041}{0.03691270763587292}
\chexdefresultid{140}{5}{0}{4}{0.617}{0.572}{0.667}{0.616887124144544}
\chexdefresultid{140}{5}{0}{5}{0.437}{0.427}{0.446}{0.4368121720655805}
\chexdefresultid{140}{5}{0}{6}{0.662}{0.646}{0.677}{0.6615343057806591}
\chexdefresultid{140}{5}{0}{7}{0.057}{0.057}{0.058}{0.05727851061839274}
\chexdefresultid{140}{5}{0}{8}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{140}{5}{0}{9}{0.668}{0.653}{0.683}{0.6676687619568188}
\chexdefresultid{140}{5}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{5}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{5}{0}{12}{0.873}{0.862}{0.883}{0.8726427985788466}
\chexdefresultid{140}{5}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{5}{0}{14}{0.921}{0.917}{0.925}{0.9208019365166127}
\chexdefresultid{140}{5}{0}{15}{0.405}{0.400}{0.409}{0.4045356347999783}
\chexdefresultid{140}{5}{0}{16}{0.198}{0.190}{0.205}{0.19798472983697335}
\chexdefresultid{140}{5}{0}{17}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{140}{5}{0}{18}{0.320}{0.309}{0.330}{0.32015075604271387}
\chexdefresultid{140}{5}{0}{19}{0.168}{0.160}{0.176}{0.16809767901014003}
\chexdefresultid{140}{5}{0}{20}{0.332}{0.322}{0.342}{0.33237286222930346}
\chexdefresultid{140}{5}{0}{21}{0.064}{0.057}{0.071}{0.06359659744464335}
\chexdefresultid{140}{5}{0}{22}{0.63}{0.60}{0.66}{0.6322825744335777}
\chexdefresultid{140}{5}{0}{23}{0.612}{0.598}{0.627}{0.6121029034734965}
\chexdefresultid{140}{3}{0}{0}{0.457}{0.449}{0.464}{0.45664756681923985}
\chexdefresultid{140}{3}{0}{1}{0.286}{0.281}{0.292}{0.28604297573263443}
\chexdefresultid{140}{3}{0}{2}{0.188}{0.184}{0.192}{0.1878264870170572}
\chexdefresultid{140}{3}{0}{3}{0.130}{0.127}{0.133}{0.12989485143837273}
\chexdefresultid{140}{3}{0}{4}{0.174}{0.166}{0.183}{0.1738722336500883}
\chexdefresultid{140}{3}{0}{5}{0.371}{0.368}{0.375}{0.37142383406656354}
\chexdefresultid{140}{3}{0}{6}{0.402}{0.384}{0.421}{0.40201987294347613}
\chexdefresultid{140}{3}{0}{7}{0.040}{0.039}{0.041}{0.03982957846491512}
\chexdefresultid{140}{3}{0}{8}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{140}{3}{0}{9}{0.384}{0.367}{0.401}{0.38387635756056815}
\chexdefresultid{140}{3}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{3}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{3}{0}{12}{0.824}{0.810}{0.837}{0.8236215538847118}
\chexdefresultid{140}{3}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{3}{0}{14}{0.782}{0.778}{0.786}{0.7821786609380594}
\chexdefresultid{140}{3}{0}{15}{0.496}{0.490}{0.501}{0.49564229477900557}
\chexdefresultid{140}{3}{0}{16}{0.252}{0.248}{0.256}{0.25192190953228066}
\chexdefresultid{140}{3}{0}{17}{0.353}{0.348}{0.357}{0.3526845507236929}
\chexdefresultid{140}{3}{0}{18}{0.325}{0.321}{0.330}{0.3254154342329559}
\chexdefresultid{140}{3}{0}{19}{0.252}{0.248}{0.256}{0.2522462845962991}
\chexdefresultid{140}{3}{0}{20}{0.353}{0.348}{0.357}{0.3526845507236929}
\chexdefresultid{140}{3}{0}{21}{0.151}{0.147}{0.155}{0.15115926834086835}
\chexdefresultid{140}{3}{0}{22}{0.77}{0.76}{0.79}{0.7727588856997942}
\chexdefresultid{140}{3}{0}{23}{0.648}{0.637}{0.658}{0.6477635355454906}
\chexdefresultid{140}{7}{0}{0}{0.454}{0.450}{0.459}{0.45439490244940733}
\chexdefresultid{140}{7}{0}{1}{0.266}{0.263}{0.269}{0.2660141978868193}
\chexdefresultid{140}{7}{0}{2}{0.163}{0.159}{0.166}{0.16259914652422616}
\chexdefresultid{140}{7}{0}{3}{0.108}{0.105}{0.110}{0.10767511039949819}
\chexdefresultid{140}{7}{0}{4}{0.172}{0.164}{0.181}{0.17155668600333798}
\chexdefresultid{140}{7}{0}{5}{0.350}{0.347}{0.353}{0.35021246621700436}
\chexdefresultid{140}{7}{0}{6}{0.415}{0.398}{0.432}{0.41482194417709334}
\chexdefresultid{140}{7}{0}{7}{0.040}{0.039}{0.041}{0.03989509410675717}
\chexdefresultid{140}{7}{0}{8}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{140}{7}{0}{9}{0.385}{0.368}{0.401}{0.38477674557986224}
\chexdefresultid{140}{7}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{7}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{7}{0}{12}{0.839}{0.826}{0.851}{0.8390770152831885}
\chexdefresultid{140}{7}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{7}{0}{14}{0.788}{0.785}{0.792}{0.7882186737445952}
\chexdefresultid{140}{7}{0}{15}{0.500}{0.496}{0.506}{0.5004533940878813}
\chexdefresultid{140}{7}{0}{16}{0.229}{0.226}{0.233}{0.2293275058628198}
\chexdefresultid{140}{7}{0}{17}{0.321}{0.317}{0.324}{0.3205587142216205}
\chexdefresultid{140}{7}{0}{18}{0.299}{0.295}{0.303}{0.2990895941376995}
\chexdefresultid{140}{7}{0}{19}{0.244}{0.240}{0.247}{0.24364930373968208}
\chexdefresultid{140}{7}{0}{20}{0.321}{0.317}{0.324}{0.3205587142216205}
\chexdefresultid{140}{7}{0}{21}{0.138}{0.134}{0.142}{0.13809629750401892}
\chexdefresultid{140}{7}{0}{22}{0.79}{0.78}{0.81}{0.7910737280512826}
\chexdefresultid{140}{7}{0}{23}{0.645}{0.635}{0.655}{0.6447453039751514}
\chexdefresultid{140}{8}{0}{0}{0.122}{0.112}{0.135}{0.1223346675806338}
\chexdefresultid{140}{8}{0}{1}{0.084}{0.077}{0.093}{0.08389969180744856}
\chexdefresultid{140}{8}{0}{2}{0.061}{0.056}{0.067}{0.061037684678844226}
\chexdefresultid{140}{8}{0}{3}{0.036}{0.032}{0.040}{0.03582411345151366}
\chexdefresultid{140}{8}{0}{4}{0.612}{0.564}{0.664}{0.6124145783041001}
\chexdefresultid{140}{8}{0}{5}{0.435}{0.426}{0.445}{0.4354402944410487}
\chexdefresultid{140}{8}{0}{6}{0.655}{0.639}{0.673}{0.6553993033157012}
\chexdefresultid{140}{8}{0}{7}{0.057}{0.056}{0.058}{0.057053009883198565}
\chexdefresultid{140}{8}{0}{8}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{140}{8}{0}{9}{0.663}{0.649}{0.678}{0.663176265270506}
\chexdefresultid{140}{8}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{8}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{8}{0}{12}{0.867}{0.857}{0.878}{0.8672774869109947}
\chexdefresultid{140}{8}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{8}{0}{14}{0.919}{0.916}{0.923}{0.9193717277486911}
\chexdefresultid{140}{8}{0}{15}{0.403}{0.398}{0.408}{0.4028011213356488}
\chexdefresultid{140}{8}{0}{16}{0.197}{0.190}{0.204}{0.1971357525565272}
\chexdefresultid{140}{8}{0}{17}{0.332}{0.321}{0.342}{0.3315244891854102}
\chexdefresultid{140}{8}{0}{18}{0.320}{0.309}{0.330}{0.3195297528278349}
\chexdefresultid{140}{8}{0}{19}{0.168}{0.160}{0.175}{0.16758091262838024}
\chexdefresultid{140}{8}{0}{20}{0.332}{0.321}{0.342}{0.3315244891854102}
\chexdefresultid{140}{8}{0}{21}{0.063}{0.056}{0.070}{0.0627470159276442}
\chexdefresultid{140}{8}{0}{22}{0.64}{0.61}{0.67}{0.6381857644207426}
\chexdefresultid{140}{8}{0}{23}{0.609}{0.595}{0.623}{0.6085866990775368}
\chexdefresultid{140}{6}{0}{0}{0.454}{0.447}{0.461}{0.45393885545443446}
\chexdefresultid{140}{6}{0}{1}{0.284}{0.279}{0.289}{0.28388545614860416}
\chexdefresultid{140}{6}{0}{2}{0.186}{0.182}{0.190}{0.18615475454349373}
\chexdefresultid{140}{6}{0}{3}{0.129}{0.125}{0.132}{0.12854857861821628}
\chexdefresultid{140}{6}{0}{4}{0.173}{0.166}{0.183}{0.17285805914722993}
\chexdefresultid{140}{6}{0}{5}{0.370}{0.367}{0.374}{0.3703261249019258}
\chexdefresultid{140}{6}{0}{6}{0.396}{0.380}{0.414}{0.3963291336133147}
\chexdefresultid{140}{6}{0}{7}{0.040}{0.038}{0.041}{0.03952225841476655}
\chexdefresultid{140}{6}{0}{8}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{140}{6}{0}{9}{0.380}{0.364}{0.397}{0.37966576603622537}
\chexdefresultid{140}{6}{0}{10}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{6}{0}{11}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{6}{0}{12}{0.818}{0.805}{0.831}{0.8183728610027019}
\chexdefresultid{140}{6}{0}{13}{0.000}{0.000}{0.000}{0.0}
\chexdefresultid{140}{6}{0}{14}{0.781}{0.777}{0.785}{0.7805678260496633}
\chexdefresultid{140}{6}{0}{15}{0.494}{0.488}{0.499}{0.4936408312173077}
\chexdefresultid{140}{6}{0}{16}{0.251}{0.247}{0.254}{0.25089888924556597}
\chexdefresultid{140}{6}{0}{17}{0.351}{0.347}{0.356}{0.3514440545541428}
\chexdefresultid{140}{6}{0}{18}{0.324}{0.320}{0.329}{0.32447616714946326}
\chexdefresultid{140}{6}{0}{19}{0.251}{0.247}{0.255}{0.25135828227828166}
\chexdefresultid{140}{6}{0}{20}{0.351}{0.347}{0.356}{0.3514440545541428}
\chexdefresultid{140}{6}{0}{21}{0.150}{0.146}{0.154}{0.15035372393698887}
\chexdefresultid{140}{6}{0}{22}{0.78}{0.76}{0.80}{0.7795799875179339}
\chexdefresultid{140}{6}{0}{23}{0.644}{0.635}{0.654}{0.6438168906046421}
\chexdefcount{settings_openi_most-common-report}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_most-common-report}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_most-common-report}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_most-common-report}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_most-common-report}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_most-common-report}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_most-common-report}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_most-common-report}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_most-common-report}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{141}{1}{0}{0}{0.161}{0.156}{0.166}{0.16091016150740198}
\chexdefresultid{141}{1}{0}{1}{0.074}{0.072}{0.077}{0.07436475870342252}
\chexdefresultid{141}{1}{0}{2}{0.038}{0.037}{0.040}{0.0382165096542276}
\chexdefresultid{141}{1}{0}{3}{0.020}{0.019}{0.021}{0.020362726614249985}
\chexdefresultid{141}{1}{0}{4}{0.002}{0.001}{0.003}{0.0020585389684725074}
\chexdefresultid{141}{1}{0}{5}{0.210}{0.208}{0.212}{0.21002942516223286}
\chexdefresultid{141}{1}{0}{6}{0.366}{0.348}{0.383}{0.36588818117480537}
\chexdefresultid{141}{1}{0}{7}{0.057}{0.050}{0.064}{0.05692534551216303}
\chexdefresultid{141}{1}{0}{8}{0.363}{0.346}{0.379}{0.3626805443878615}
\chexdefresultid{141}{1}{0}{9}{0.315}{0.300}{0.330}{0.31452544745227673}
\chexdefresultid{141}{1}{0}{10}{0.025}{0.010}{0.042}{0.025220680958385876}
\chexdefresultid{141}{1}{0}{11}{0.015}{0.006}{0.026}{0.015265586182420443}
\chexdefresultid{141}{1}{0}{12}{0.802}{0.788}{0.816}{0.8020637898686679}
\chexdefresultid{141}{1}{0}{13}{0.003}{0.001}{0.005}{0.0028142589118198874}
\chexdefresultid{141}{1}{0}{14}{0.640}{0.636}{0.644}{0.639618511569731}
\chexdefresultid{141}{1}{0}{15}{0.394}{0.389}{0.399}{0.3936476782791086}
\chexdefresultid{141}{1}{0}{16}{0.128}{0.126}{0.130}{0.12800781821518237}
\chexdefresultid{141}{1}{0}{17}{0.190}{0.187}{0.193}{0.18991717092070579}
\chexdefresultid{141}{1}{0}{18}{0.166}{0.163}{0.168}{0.16591210467822917}
\chexdefresultid{141}{1}{0}{19}{0.104}{0.102}{0.106}{0.1040762136570722}
\chexdefresultid{141}{1}{0}{20}{0.190}{0.187}{0.193}{0.18991717092070579}
\chexdefresultid{141}{1}{0}{21}{0.066}{0.064}{0.068}{0.06609846550965895}
\chexdefresultid{141}{1}{0}{22}{1.43}{1.42}{1.44}{1.4285989535395622}
\chexdefresultid{141}{1}{0}{23}{0.668}{0.655}{0.681}{0.6675809832235723}
\chexdefresultid{141}{2}{0}{0}{0.077}{0.074}{0.079}{0.07659328255570169}
\chexdefresultid{141}{2}{0}{1}{0.025}{0.024}{0.026}{0.02501693987888023}
\chexdefresultid{141}{2}{0}{2}{0.010}{0.009}{0.011}{0.01016914438164173}
\chexdefresultid{141}{2}{0}{3}{0.004}{0.004}{0.005}{0.004232578906685334}
\chexdefresultid{141}{2}{0}{4}{0.006}{0.005}{0.007}{0.005948547030189661}
\chexdefresultid{141}{2}{0}{5}{0.112}{0.110}{0.113}{0.11155188219358483}
\chexdefresultid{141}{2}{0}{6}{0.387}{0.373}{0.403}{0.38744154976619904}
\chexdefresultid{141}{2}{0}{7}{0.076}{0.066}{0.086}{0.07582995116363829}
\chexdefresultid{141}{2}{0}{8}{0.390}{0.375}{0.405}{0.3899842527882977}
\chexdefresultid{141}{2}{0}{9}{0.384}{0.369}{0.399}{0.3836983823318888}
\chexdefresultid{141}{2}{0}{10}{0.060}{0.045}{0.076}{0.06040268456375839}
\chexdefresultid{141}{2}{0}{11}{0.023}{0.016}{0.031}{0.023464601141386543}
\chexdefresultid{141}{2}{0}{12}{0.618}{0.603}{0.634}{0.618019495308372}
\chexdefresultid{141}{2}{0}{13}{0.012}{0.009}{0.015}{0.01184294433816161}
\chexdefresultid{141}{2}{0}{14}{0.662}{0.659}{0.665}{0.6616366688790848}
\chexdefresultid{141}{2}{0}{15}{0.321}{0.315}{0.326}{0.32066857392921483}
\chexdefresultid{141}{2}{0}{16}{0.022}{0.020}{0.023}{0.021842510621194248}
\chexdefresultid{141}{2}{0}{17}{0.036}{0.034}{0.039}{0.03624599466420337}
\chexdefresultid{141}{2}{0}{18}{0.031}{0.029}{0.033}{0.03081442863579409}
\chexdefresultid{141}{2}{0}{19}{0.022}{0.020}{0.024}{0.022159138331217736}
\chexdefresultid{141}{2}{0}{20}{0.036}{0.034}{0.039}{0.03624599466420337}
\chexdefresultid{141}{2}{0}{21}{0.007}{0.006}{0.009}{0.007439026578185133}
\chexdefresultid{141}{2}{0}{22}{1.87}{1.87}{1.88}{1.8728941478361594}
\chexdefresultid{141}{2}{0}{23}{0.423}{0.408}{0.438}{0.4225569046968336}
\chexdefresultid{141}{0}{0}{0}{0.169}{0.164}{0.173}{0.16866946654042914}
\chexdefresultid{141}{0}{0}{1}{0.075}{0.073}{0.077}{0.07455460130492718}
\chexdefresultid{141}{0}{0}{2}{0.034}{0.033}{0.035}{0.03379491894338559}
\chexdefresultid{141}{0}{0}{3}{0.016}{0.015}{0.017}{0.015939488603719076}
\chexdefresultid{141}{0}{0}{4}{0.004}{0.003}{0.005}{0.003858386094653821}
\chexdefresultid{141}{0}{0}{5}{0.205}{0.204}{0.207}{0.20519099564544563}
\chexdefresultid{141}{0}{0}{6}{0.270}{0.255}{0.285}{0.2695336159903089}
\chexdefresultid{141}{0}{0}{7}{0.081}{0.072}{0.090}{0.08059968104375405}
\chexdefresultid{141}{0}{0}{8}{0.271}{0.257}{0.286}{0.270875104427736}
\chexdefresultid{141}{0}{0}{9}{0.236}{0.223}{0.250}{0.2364139515455305}
\chexdefresultid{141}{0}{0}{10}{0.149}{0.128}{0.172}{0.14933837429111532}
\chexdefresultid{141}{0}{0}{11}{0.052}{0.042}{0.064}{0.05234163192749737}
\chexdefresultid{141}{0}{0}{12}{0.561}{0.544}{0.577}{0.560641186299081}
\chexdefresultid{141}{0}{0}{13}{0.041}{0.035}{0.048}{0.041217627401837924}
\chexdefresultid{141}{0}{0}{14}{0.622}{0.618}{0.626}{0.6216210168277837}
\chexdefresultid{141}{0}{0}{15}{0.362}{0.357}{0.367}{0.3616801292933506}
\chexdefresultid{141}{0}{0}{16}{0.098}{0.096}{0.100}{0.0981874341779269}
\chexdefresultid{141}{0}{0}{17}{0.156}{0.154}{0.159}{0.1561546308737819}
\chexdefresultid{141}{0}{0}{18}{0.137}{0.134}{0.139}{0.13650552610097824}
\chexdefresultid{141}{0}{0}{19}{0.082}{0.080}{0.084}{0.08184019705365907}
\chexdefresultid{141}{0}{0}{20}{0.156}{0.154}{0.159}{0.1561546308737819}
\chexdefresultid{141}{0}{0}{21}{0.040}{0.039}{0.042}{0.040220237482071805}
\chexdefresultid{141}{0}{0}{22}{1.61}{1.60}{1.62}{1.6096012692953465}
\chexdefresultid{141}{0}{0}{23}{0.465}{0.451}{0.479}{0.4650112975300947}
\chexdefresultid{141}{4}{0}{0}{0.206}{0.201}{0.211}{0.2060866728204467}
\chexdefresultid{141}{4}{0}{1}{0.097}{0.094}{0.099}{0.09688487128923379}
\chexdefresultid{141}{4}{0}{2}{0.048}{0.047}{0.050}{0.04828201523703537}
\chexdefresultid{141}{4}{0}{3}{0.025}{0.024}{0.026}{0.025140437773038905}
\chexdefresultid{141}{4}{0}{4}{0.010}{0.009}{0.011}{0.009749285646882237}
\chexdefresultid{141}{4}{0}{5}{0.215}{0.214}{0.217}{0.21520656000500318}
\chexdefresultid{141}{4}{0}{6}{0.221}{0.207}{0.235}{0.22087194288318396}
\chexdefresultid{141}{4}{0}{7}{0.096}{0.081}{0.113}{0.09624283913057118}
\chexdefresultid{141}{4}{0}{8}{0.230}{0.215}{0.243}{0.22977605050775782}
\chexdefresultid{141}{4}{0}{9}{0.198}{0.185}{0.212}{0.19788111617379908}
\chexdefresultid{141}{4}{0}{10}{0.077}{0.060}{0.094}{0.07687379884689302}
\chexdefresultid{141}{4}{0}{11}{0.057}{0.036}{0.082}{0.05664348927503685}
\chexdefresultid{141}{4}{0}{12}{0.632}{0.615}{0.648}{0.6317698561601001}
\chexdefresultid{141}{4}{0}{13}{0.015}{0.011}{0.019}{0.014821763602251405}
\chexdefresultid{141}{4}{0}{14}{0.655}{0.651}{0.659}{0.6547395693737157}
\chexdefresultid{141}{4}{0}{15}{0.367}{0.362}{0.372}{0.3666379171814817}
\chexdefresultid{141}{4}{0}{16}{0.128}{0.125}{0.130}{0.12787275967844353}
\chexdefresultid{141}{4}{0}{17}{0.197}{0.194}{0.200}{0.1967836504206737}
\chexdefresultid{141}{4}{0}{18}{0.172}{0.170}{0.175}{0.17248733723641457}
\chexdefresultid{141}{4}{0}{19}{0.114}{0.112}{0.117}{0.11416113515846998}
\chexdefresultid{141}{4}{0}{20}{0.197}{0.194}{0.200}{0.1967836504206737}
\chexdefresultid{141}{4}{0}{21}{0.059}{0.057}{0.061}{0.05896186893621334}
\chexdefresultid{141}{4}{0}{22}{1.40}{1.39}{1.41}{1.4033022139448663}
\chexdefresultid{141}{4}{0}{23}{0.455}{0.442}{0.466}{0.45457038010977974}
\chexdefresultid{141}{5}{0}{0}{0.070}{0.068}{0.072}{0.07012721345010514}
\chexdefresultid{141}{5}{0}{1}{0.022}{0.021}{0.023}{0.022101300205001655}
\chexdefresultid{141}{5}{0}{2}{0.009}{0.008}{0.009}{0.008794620998739228}
\chexdefresultid{141}{5}{0}{3}{0.004}{0.003}{0.004}{0.003628029063744734}
\chexdefresultid{141}{5}{0}{4}{0.007}{0.006}{0.008}{0.006982245109085893}
\chexdefresultid{141}{5}{0}{5}{0.104}{0.102}{0.106}{0.10395789940832746}
\chexdefresultid{141}{5}{0}{6}{0.185}{0.174}{0.198}{0.1850296442687747}
\chexdefresultid{141}{5}{0}{7}{0.123}{0.105}{0.141}{0.12274111869164396}
\chexdefresultid{141}{5}{0}{8}{0.187}{0.176}{0.201}{0.18733455667044077}
\chexdefresultid{141}{5}{0}{9}{0.174}{0.163}{0.187}{0.17448951704212703}
\chexdefresultid{141}{5}{0}{10}{0.058}{0.045}{0.071}{0.05788830004076641}
\chexdefresultid{141}{5}{0}{11}{0.068}{0.044}{0.094}{0.06760842364086259}
\chexdefresultid{141}{5}{0}{12}{0.489}{0.474}{0.506}{0.48910449120889127}
\chexdefresultid{141}{5}{0}{13}{0.014}{0.011}{0.018}{0.014111323676778717}
\chexdefresultid{141}{5}{0}{14}{0.733}{0.729}{0.736}{0.7325186428766642}
\chexdefresultid{141}{5}{0}{15}{0.284}{0.279}{0.289}{0.2837730116969159}
\chexdefresultid{141}{5}{0}{16}{0.021}{0.019}{0.022}{0.020535328245550835}
\chexdefresultid{141}{5}{0}{17}{0.035}{0.032}{0.037}{0.03477951520333219}
\chexdefresultid{141}{5}{0}{18}{0.029}{0.027}{0.031}{0.02932673787070763}
\chexdefresultid{141}{5}{0}{19}{0.021}{0.019}{0.022}{0.02055456892076309}
\chexdefresultid{141}{5}{0}{20}{0.035}{0.032}{0.037}{0.03477951520333219}
\chexdefresultid{141}{5}{0}{21}{0.006}{0.005}{0.007}{0.0062911412877694846}
\chexdefresultid{141}{5}{0}{22}{1.85}{1.84}{1.86}{1.8486861281228837}
\chexdefresultid{141}{5}{0}{23}{0.216}{0.205}{0.229}{0.21611583961269665}
\chexdefresultid{141}{3}{0}{0}{0.149}{0.144}{0.155}{0.14946642857902026}
\chexdefresultid{141}{3}{0}{1}{0.068}{0.066}{0.071}{0.06823015543666233}
\chexdefresultid{141}{3}{0}{2}{0.030}{0.029}{0.031}{0.03007617310127175}
\chexdefresultid{141}{3}{0}{3}{0.014}{0.013}{0.014}{0.013569119741236669}
\chexdefresultid{141}{3}{0}{4}{0.008}{0.007}{0.009}{0.007636314018847014}
\chexdefresultid{141}{3}{0}{5}{0.196}{0.194}{0.198}{0.19614069663750222}
\chexdefresultid{141}{3}{0}{6}{0.166}{0.154}{0.178}{0.16550802139037432}
\chexdefresultid{141}{3}{0}{7}{0.080}{0.069}{0.091}{0.08015112121369168}
\chexdefresultid{141}{3}{0}{8}{0.147}{0.136}{0.159}{0.14713868003341687}
\chexdefresultid{141}{3}{0}{9}{0.132}{0.122}{0.143}{0.13210108604845447}
\chexdefresultid{141}{3}{0}{10}{0.151}{0.135}{0.167}{0.15132336018411968}
\chexdefresultid{141}{3}{0}{11}{0.070}{0.057}{0.085}{0.07020068023343651}
\chexdefresultid{141}{3}{0}{12}{0.300}{0.285}{0.316}{0.29965538847117795}
\chexdefresultid{141}{3}{0}{13}{0.067}{0.059}{0.075}{0.0668859649122807}
\chexdefresultid{141}{3}{0}{14}{0.623}{0.619}{0.627}{0.6230755460078768}
\chexdefresultid{141}{3}{0}{15}{0.338}{0.334}{0.344}{0.3384623796188598}
\chexdefresultid{141}{3}{0}{16}{0.088}{0.086}{0.089}{0.08777032372387149}
\chexdefresultid{141}{3}{0}{17}{0.145}{0.143}{0.147}{0.1450462237222454}
\chexdefresultid{141}{3}{0}{18}{0.128}{0.126}{0.130}{0.1277889538180936}
\chexdefresultid{141}{3}{0}{19}{0.078}{0.076}{0.080}{0.07772611926894024}
\chexdefresultid{141}{3}{0}{20}{0.145}{0.143}{0.147}{0.1450462237222454}
\chexdefresultid{141}{3}{0}{21}{0.030}{0.029}{0.032}{0.030494423725497453}
\chexdefresultid{141}{3}{0}{22}{1.65}{1.63}{1.66}{1.6468057605082844}
\chexdefresultid{141}{3}{0}{23}{0.275}{0.265}{0.284}{0.2751378503493164}
\chexdefresultid{141}{7}{0}{0}{0.186}{0.182}{0.190}{0.18598136257961417}
\chexdefresultid{141}{7}{0}{1}{0.086}{0.084}{0.088}{0.08618497197643385}
\chexdefresultid{141}{7}{0}{2}{0.039}{0.038}{0.041}{0.039298622246638784}
\chexdefresultid{141}{7}{0}{3}{0.019}{0.018}{0.020}{0.018893492004739616}
\chexdefresultid{141}{7}{0}{4}{0.005}{0.004}{0.006}{0.005104479995343739}
\chexdefresultid{141}{7}{0}{5}{0.200}{0.198}{0.201}{0.19950280159194553}
\chexdefresultid{141}{7}{0}{6}{0.188}{0.175}{0.202}{0.18810511756569848}
\chexdefresultid{141}{7}{0}{7}{0.099}{0.082}{0.116}{0.09865577698381278}
\chexdefresultid{141}{7}{0}{8}{0.179}{0.167}{0.192}{0.17891367115220874}
\chexdefresultid{141}{7}{0}{9}{0.163}{0.151}{0.175}{0.1630311419343484}
\chexdefresultid{141}{7}{0}{10}{0.043}{0.031}{0.055}{0.042612320518758684}
\chexdefresultid{141}{7}{0}{11}{0.038}{0.016}{0.068}{0.037595182997496215}
\chexdefresultid{141}{7}{0}{12}{0.488}{0.471}{0.504}{0.48845270202776947}
\chexdefresultid{141}{7}{0}{13}{0.010}{0.008}{0.014}{0.01047847367895315}
\chexdefresultid{141}{7}{0}{14}{0.654}{0.650}{0.658}{0.6544372618690869}
\chexdefresultid{141}{7}{0}{15}{0.364}{0.359}{0.369}{0.3638092026217674}
\chexdefresultid{141}{7}{0}{16}{0.125}{0.123}{0.127}{0.12516240595304784}
\chexdefresultid{141}{7}{0}{17}{0.193}{0.190}{0.195}{0.19275277341582722}
\chexdefresultid{141}{7}{0}{18}{0.173}{0.170}{0.175}{0.17254399289302136}
\chexdefresultid{141}{7}{0}{19}{0.119}{0.117}{0.121}{0.11912258767556484}
\chexdefresultid{141}{7}{0}{20}{0.193}{0.190}{0.195}{0.19275277341582722}
\chexdefresultid{141}{7}{0}{21}{0.058}{0.055}{0.060}{0.057572038490268436}
\chexdefresultid{141}{7}{0}{22}{1.42}{1.42}{1.43}{1.4244262550038758}
\chexdefresultid{141}{7}{0}{23}{0.407}{0.396}{0.420}{0.4074932434461952}
\chexdefresultid{141}{8}{0}{0}{0.078}{0.076}{0.081}{0.07846039114574557}
\chexdefresultid{141}{8}{0}{1}{0.023}{0.022}{0.024}{0.02286333805904008}
\chexdefresultid{141}{8}{0}{2}{0.009}{0.009}{0.010}{0.009427212160650938}
\chexdefresultid{141}{8}{0}{3}{0.004}{0.004}{0.005}{0.0041098145833768935}
\chexdefresultid{141}{8}{0}{4}{0.012}{0.010}{0.014}{0.0121267319617826}
\chexdefresultid{141}{8}{0}{5}{0.113}{0.111}{0.114}{0.1127052888785183}
\chexdefresultid{141}{8}{0}{6}{0.141}{0.131}{0.151}{0.14060378146871408}
\chexdefresultid{141}{8}{0}{7}{0.123}{0.104}{0.144}{0.12317427621159537}
\chexdefresultid{141}{8}{0}{8}{0.156}{0.145}{0.167}{0.1555871353777113}
\chexdefresultid{141}{8}{0}{9}{0.144}{0.134}{0.155}{0.1438070306656694}
\chexdefresultid{141}{8}{0}{10}{0.064}{0.055}{0.074}{0.06433384046946317}
\chexdefresultid{141}{8}{0}{11}{0.067}{0.047}{0.087}{0.06729121270225362}
\chexdefresultid{141}{8}{0}{12}{0.377}{0.362}{0.394}{0.3773560209424084}
\chexdefresultid{141}{8}{0}{13}{0.025}{0.021}{0.029}{0.024738219895287957}
\chexdefresultid{141}{8}{0}{14}{0.733}{0.730}{0.737}{0.7334330590875093}
\chexdefresultid{141}{8}{0}{15}{0.272}{0.267}{0.277}{0.27210914820596466}
\chexdefresultid{141}{8}{0}{16}{0.021}{0.020}{0.023}{0.021430085738618536}
\chexdefresultid{141}{8}{0}{17}{0.036}{0.033}{0.039}{0.03611664129425336}
\chexdefresultid{141}{8}{0}{18}{0.030}{0.028}{0.033}{0.0301496932184389}
\chexdefresultid{141}{8}{0}{19}{0.023}{0.021}{0.025}{0.023270089569761777}
\chexdefresultid{141}{8}{0}{20}{0.036}{0.033}{0.039}{0.03611664129425336}
\chexdefresultid{141}{8}{0}{21}{0.007}{0.005}{0.008}{0.006743530182983708}
\chexdefresultid{141}{8}{0}{22}{1.81}{1.80}{1.82}{1.8068901569913092}
\chexdefresultid{141}{8}{0}{23}{0.171}{0.160}{0.182}{0.17092338217338215}
\chexdefresultid{141}{6}{0}{0}{0.159}{0.153}{0.165}{0.15903400890588265}
\chexdefresultid{141}{6}{0}{1}{0.077}{0.074}{0.080}{0.07699737688401856}
\chexdefresultid{141}{6}{0}{2}{0.039}{0.038}{0.041}{0.039448112297750505}
\chexdefresultid{141}{6}{0}{3}{0.020}{0.019}{0.021}{0.020170173919868806}
\chexdefresultid{141}{6}{0}{4}{0.008}{0.007}{0.009}{0.007591435020355685}
\chexdefresultid{141}{6}{0}{5}{0.204}{0.202}{0.206}{0.20391066066115432}
\chexdefresultid{141}{6}{0}{6}{0.251}{0.238}{0.266}{0.25127131319174395}
\chexdefresultid{141}{6}{0}{7}{0.105}{0.091}{0.120}{0.10538265630604403}
\chexdefresultid{141}{6}{0}{8}{0.255}{0.241}{0.269}{0.25520006861946215}
\chexdefresultid{141}{6}{0}{9}{0.222}{0.209}{0.236}{0.22157653214392928}
\chexdefresultid{141}{6}{0}{10}{0.149}{0.131}{0.167}{0.14925373134328357}
\chexdefresultid{141}{6}{0}{11}{0.082}{0.064}{0.102}{0.08213942561852954}
\chexdefresultid{141}{6}{0}{12}{0.536}{0.520}{0.552}{0.5358350845591914}
\chexdefresultid{141}{6}{0}{13}{0.044}{0.038}{0.050}{0.04409086360452317}
\chexdefresultid{141}{6}{0}{14}{0.636}{0.632}{0.640}{0.6359951966376464}
\chexdefresultid{141}{6}{0}{15}{0.375}{0.369}{0.380}{0.37472043246413056}
\chexdefresultid{141}{6}{0}{16}{0.115}{0.113}{0.117}{0.11465728730056025}
\chexdefresultid{141}{6}{0}{17}{0.184}{0.181}{0.187}{0.1843159266648534}
\chexdefresultid{141}{6}{0}{18}{0.159}{0.156}{0.162}{0.15893594444855552}
\chexdefresultid{141}{6}{0}{19}{0.103}{0.101}{0.105}{0.10309728272300439}
\chexdefresultid{141}{6}{0}{20}{0.184}{0.181}{0.187}{0.1843159266648534}
\chexdefresultid{141}{6}{0}{21}{0.045}{0.043}{0.047}{0.044998647936267074}
\chexdefresultid{141}{6}{0}{22}{1.48}{1.47}{1.50}{1.4843367609369218}
\chexdefresultid{141}{6}{0}{23}{0.482}{0.470}{0.494}{0.48222771174587453}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_qwen2.5-vl-3b}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{142}{1}{0}{0}{0.243}{0.240}{0.246}{0.24292159234375307}
\chexdefresultid{142}{1}{0}{1}{0.132}{0.130}{0.134}{0.13189206303239448}
\chexdefresultid{142}{1}{0}{2}{0.075}{0.073}{0.077}{0.07495889431094131}
\chexdefresultid{142}{1}{0}{3}{0.044}{0.043}{0.046}{0.044407130131331775}
\chexdefresultid{142}{1}{0}{4}{0.012}{0.011}{0.014}{0.012327856410278394}
\chexdefresultid{142}{1}{0}{5}{0.251}{0.249}{0.253}{0.2506991711772695}
\chexdefresultid{142}{1}{0}{6}{0.262}{0.247}{0.277}{0.2619798234552333}
\chexdefresultid{142}{1}{0}{7}{0.067}{0.060}{0.073}{0.06696339183585438}
\chexdefresultid{142}{1}{0}{8}{0.231}{0.217}{0.245}{0.23136558563387832}
\chexdefresultid{142}{1}{0}{9}{0.228}{0.214}{0.242}{0.2279259358527651}
\chexdefresultid{142}{1}{0}{10}{0.080}{0.058}{0.105}{0.07992388201712655}
\chexdefresultid{142}{1}{0}{11}{0.038}{0.027}{0.050}{0.03814313735351808}
\chexdefresultid{142}{1}{0}{12}{0.788}{0.774}{0.802}{0.7880550343964977}
\chexdefresultid{142}{1}{0}{13}{0.008}{0.006}{0.011}{0.00819262038774234}
\chexdefresultid{142}{1}{0}{14}{0.701}{0.697}{0.704}{0.7008844813722862}
\chexdefresultid{142}{1}{0}{15}{0.415}{0.410}{0.421}{0.41535809392162987}
\chexdefresultid{142}{1}{0}{16}{0.150}{0.147}{0.152}{0.14963928603355828}
\chexdefresultid{142}{1}{0}{17}{0.212}{0.209}{0.215}{0.21211487275994037}
\chexdefresultid{142}{1}{0}{18}{0.193}{0.190}{0.196}{0.19283865965918082}
\chexdefresultid{142}{1}{0}{19}{0.144}{0.141}{0.146}{0.14351691430574678}
\chexdefresultid{142}{1}{0}{20}{0.212}{0.209}{0.215}{0.21211487275994037}
\chexdefresultid{142}{1}{0}{21}{0.087}{0.084}{0.090}{0.08716369930717614}
\chexdefresultid{142}{1}{0}{22}{1.24}{1.23}{1.25}{1.2368218573949785}
\chexdefresultid{142}{1}{0}{23}{0.491}{0.480}{0.501}{0.49107872792206747}
\chexdefresultid{142}{2}{0}{0}{0.132}{0.129}{0.135}{0.13184329082891363}
\chexdefresultid{142}{2}{0}{1}{0.046}{0.044}{0.048}{0.0461584505417555}
\chexdefresultid{142}{2}{0}{2}{0.022}{0.020}{0.023}{0.02164082123679684}
\chexdefresultid{142}{2}{0}{3}{0.010}{0.009}{0.011}{0.010089229995024198}
\chexdefresultid{142}{2}{0}{4}{0.034}{0.030}{0.039}{0.034301879335907746}
\chexdefresultid{142}{2}{0}{5}{0.154}{0.151}{0.158}{0.15407278116434436}
\chexdefresultid{142}{2}{0}{6}{0.109}{0.099}{0.119}{0.10938296787353391}
\chexdefresultid{142}{2}{0}{7}{0.031}{0.028}{0.035}{0.03149605271121296}
\chexdefresultid{142}{2}{0}{8}{0.101}{0.091}{0.110}{0.10102031520451855}
\chexdefresultid{142}{2}{0}{9}{0.101}{0.091}{0.110}{0.10102031520451855}
\chexdefresultid{142}{2}{0}{10}{0.073}{0.062}{0.084}{0.07325141776937619}
\chexdefresultid{142}{2}{0}{11}{0.039}{0.032}{0.045}{0.03857746522315783}
\chexdefresultid{142}{2}{0}{12}{0.141}{0.130}{0.152}{0.1407852783091919}
\chexdefresultid{142}{2}{0}{13}{0.033}{0.028}{0.038}{0.0331055844037533}
\chexdefresultid{142}{2}{0}{14}{0.818}{0.815}{0.822}{0.8184125248897044}
\chexdefresultid{142}{2}{0}{15}{0.263}{0.258}{0.269}{0.2633095770379056}
\chexdefresultid{142}{2}{0}{16}{0.029}{0.027}{0.032}{0.029210272355816823}
\chexdefresultid{142}{2}{0}{17}{0.052}{0.048}{0.056}{0.05184097632388119}
\chexdefresultid{142}{2}{0}{18}{0.049}{0.046}{0.053}{0.04916668200263483}
\chexdefresultid{142}{2}{0}{19}{0.034}{0.031}{0.037}{0.03407895333898423}
\chexdefresultid{142}{2}{0}{20}{0.052}{0.048}{0.056}{0.05184097632388119}
\chexdefresultid{142}{2}{0}{21}{0.007}{0.005}{0.008}{0.006579568387752458}
\chexdefresultid{142}{2}{0}{22}{1.48}{1.47}{1.49}{1.4795420526473746}
\chexdefresultid{142}{2}{0}{23}{0.084}{0.076}{0.092}{0.08396951200996021}
\chexdefresultid{142}{0}{0}{0}{0.253}{0.250}{0.256}{0.25279016209513033}
\chexdefresultid{142}{0}{0}{1}{0.141}{0.139}{0.142}{0.14060331921999478}
\chexdefresultid{142}{0}{0}{2}{0.082}{0.080}{0.083}{0.081859612669096}
\chexdefresultid{142}{0}{0}{3}{0.047}{0.046}{0.048}{0.04734915322308641}
\chexdefresultid{142}{0}{0}{4}{0.010}{0.008}{0.011}{0.009506924156837649}
\chexdefresultid{142}{0}{0}{5}{0.256}{0.254}{0.258}{0.25643750734986376}
\chexdefresultid{142}{0}{0}{6}{0.302}{0.287}{0.317}{0.30194319880418535}
\chexdefresultid{142}{0}{0}{7}{0.076}{0.070}{0.082}{0.07558998584036505}
\chexdefresultid{142}{0}{0}{8}{0.280}{0.265}{0.295}{0.27953067191789}
\chexdefresultid{142}{0}{0}{9}{0.277}{0.263}{0.292}{0.27733768946174964}
\chexdefresultid{142}{0}{0}{10}{0.099}{0.079}{0.119}{0.09891435464414958}
\chexdefresultid{142}{0}{0}{11}{0.048}{0.038}{0.057}{0.04788813727107738}
\chexdefresultid{142}{0}{0}{12}{0.686}{0.671}{0.703}{0.6863721804511277}
\chexdefresultid{142}{0}{0}{13}{0.017}{0.014}{0.021}{0.01719924812030075}
\chexdefresultid{142}{0}{0}{14}{0.673}{0.669}{0.677}{0.6729547081990691}
\chexdefresultid{142}{0}{0}{15}{0.407}{0.401}{0.413}{0.40685531998559}
\chexdefresultid{142}{0}{0}{16}{0.146}{0.143}{0.148}{0.14594501606740942}
\chexdefresultid{142}{0}{0}{17}{0.222}{0.220}{0.225}{0.2224225383662737}
\chexdefresultid{142}{0}{0}{18}{0.198}{0.195}{0.201}{0.19821578414154675}
\chexdefresultid{142}{0}{0}{19}{0.129}{0.126}{0.131}{0.1285150777830397}
\chexdefresultid{142}{0}{0}{20}{0.222}{0.220}{0.225}{0.2224225383662737}
\chexdefresultid{142}{0}{0}{21}{0.069}{0.067}{0.072}{0.06946749376854512}
\chexdefresultid{142}{0}{0}{22}{1.34}{1.33}{1.35}{1.33581595652914}
\chexdefresultid{142}{0}{0}{23}{0.519}{0.508}{0.530}{0.519335246520397}
\chexdefresultid{142}{4}{0}{0}{0.234}{0.230}{0.238}{0.23401512116963652}
\chexdefresultid{142}{4}{0}{1}{0.124}{0.122}{0.126}{0.1242430390394437}
\chexdefresultid{142}{4}{0}{2}{0.069}{0.067}{0.071}{0.06892902571008136}
\chexdefresultid{142}{4}{0}{3}{0.040}{0.039}{0.041}{0.03991392552233014}
\chexdefresultid{142}{4}{0}{4}{0.013}{0.011}{0.015}{0.012836499757610958}
\chexdefresultid{142}{4}{0}{5}{0.241}{0.240}{0.243}{0.24142137296090624}
\chexdefresultid{142}{4}{0}{6}{0.266}{0.252}{0.280}{0.26597211582656655}
\chexdefresultid{142}{4}{0}{7}{0.103}{0.088}{0.118}{0.10256444699558656}
\chexdefresultid{142}{4}{0}{8}{0.266}{0.253}{0.280}{0.26635992733553704}
\chexdefresultid{142}{4}{0}{9}{0.232}{0.219}{0.245}{0.23196342952440513}
\chexdefresultid{142}{4}{0}{10}{0.125}{0.105}{0.144}{0.1248081841432225}
\chexdefresultid{142}{4}{0}{11}{0.087}{0.060}{0.117}{0.08655758964402462}
\chexdefresultid{142}{4}{0}{12}{0.635}{0.618}{0.651}{0.6350114654992703}
\chexdefresultid{142}{4}{0}{13}{0.026}{0.021}{0.031}{0.02619345424223473}
\chexdefresultid{142}{4}{0}{14}{0.682}{0.678}{0.685}{0.6815196998123827}
\chexdefresultid{142}{4}{0}{15}{0.407}{0.402}{0.412}{0.4069082110622308}
\chexdefresultid{142}{4}{0}{16}{0.139}{0.136}{0.141}{0.13883817869133638}
\chexdefresultid{142}{4}{0}{17}{0.209}{0.206}{0.212}{0.20920161309776011}
\chexdefresultid{142}{4}{0}{18}{0.190}{0.188}{0.193}{0.19037855391330685}
\chexdefresultid{142}{4}{0}{19}{0.138}{0.135}{0.140}{0.13760489744844404}
\chexdefresultid{142}{4}{0}{20}{0.209}{0.206}{0.212}{0.20920161309776011}
\chexdefresultid{142}{4}{0}{21}{0.068}{0.066}{0.071}{0.06847474428491265}
\chexdefresultid{142}{4}{0}{22}{1.28}{1.27}{1.29}{1.2796719570255513}
\chexdefresultid{142}{4}{0}{23}{0.485}{0.473}{0.496}{0.4854105200962613}
\chexdefresultid{142}{5}{0}{0}{0.119}{0.114}{0.123}{0.11890933049515869}
\chexdefresultid{142}{5}{0}{1}{0.052}{0.050}{0.055}{0.05214170377211164}
\chexdefresultid{142}{5}{0}{2}{0.027}{0.025}{0.029}{0.027199241701087968}
\chexdefresultid{142}{5}{0}{3}{0.015}{0.013}{0.016}{0.014727648275720078}
\chexdefresultid{142}{5}{0}{4}{0.032}{0.029}{0.036}{0.03215925580409183}
\chexdefresultid{142}{5}{0}{5}{0.160}{0.157}{0.163}{0.1601990507359857}
\chexdefresultid{142}{5}{0}{6}{0.206}{0.193}{0.219}{0.20577069096431283}
\chexdefresultid{142}{5}{0}{7}{0.137}{0.111}{0.160}{0.13679190317911408}
\chexdefresultid{142}{5}{0}{8}{0.202}{0.189}{0.214}{0.20165475865120575}
\chexdefresultid{142}{5}{0}{9}{0.193}{0.180}{0.205}{0.19263590103983652}
\chexdefresultid{142}{5}{0}{10}{0.101}{0.086}{0.115}{0.10064365125804564}
\chexdefresultid{142}{5}{0}{11}{0.069}{0.053}{0.087}{0.06905921181211802}
\chexdefresultid{142}{5}{0}{12}{0.371}{0.356}{0.386}{0.3709210166712217}
\chexdefresultid{142}{5}{0}{13}{0.034}{0.029}{0.040}{0.03449029789559989}
\chexdefresultid{142}{5}{0}{14}{0.777}{0.774}{0.781}{0.77743723890212}
\chexdefresultid{142}{5}{0}{15}{0.292}{0.287}{0.298}{0.29239524847128817}
\chexdefresultid{142}{5}{0}{16}{0.046}{0.043}{0.049}{0.0458322539943498}
\chexdefresultid{142}{5}{0}{17}{0.073}{0.069}{0.078}{0.07349081114236132}
\chexdefresultid{142}{5}{0}{18}{0.067}{0.063}{0.071}{0.06705584248418722}
\chexdefresultid{142}{5}{0}{19}{0.042}{0.039}{0.046}{0.042463999865480606}
\chexdefresultid{142}{5}{0}{20}{0.073}{0.069}{0.078}{0.07349081114236132}
\chexdefresultid{142}{5}{0}{21}{0.018}{0.016}{0.021}{0.018173696846338287}
\chexdefresultid{142}{5}{0}{22}{1.54}{1.53}{1.56}{1.5435719498798364}
\chexdefresultid{142}{5}{0}{23}{0.183}{0.172}{0.194}{0.183215505304874}
\chexdefresultid{142}{3}{0}{0}{0.211}{0.209}{0.214}{0.2112787973677699}
\chexdefresultid{142}{3}{0}{1}{0.116}{0.114}{0.117}{0.11578539293409769}
\chexdefresultid{142}{3}{0}{2}{0.066}{0.065}{0.067}{0.06623663568166926}
\chexdefresultid{142}{3}{0}{3}{0.039}{0.038}{0.040}{0.038783857759102244}
\chexdefresultid{142}{3}{0}{4}{0.004}{0.003}{0.005}{0.0036593077332283184}
\chexdefresultid{142}{3}{0}{5}{0.231}{0.229}{0.233}{0.23123120941787037}
\chexdefresultid{142}{3}{0}{6}{0.296}{0.280}{0.312}{0.29556345648477356}
\chexdefresultid{142}{3}{0}{7}{0.131}{0.106}{0.155}{0.1309902080400363}
\chexdefresultid{142}{3}{0}{8}{0.298}{0.281}{0.313}{0.29789578111946535}
\chexdefresultid{142}{3}{0}{9}{0.263}{0.248}{0.278}{0.26280806182121974}
\chexdefresultid{142}{3}{0}{10}{0.085}{0.067}{0.105}{0.08455666470933647}
\chexdefresultid{142}{3}{0}{11}{0.076}{0.052}{0.104}{0.07616888903237198}
\chexdefresultid{142}{3}{0}{12}{0.633}{0.615}{0.651}{0.6331662489557226}
\chexdefresultid{142}{3}{0}{13}{0.015}{0.012}{0.019}{0.015058479532163742}
\chexdefresultid{142}{3}{0}{14}{0.653}{0.649}{0.657}{0.6527703186537773}
\chexdefresultid{142}{3}{0}{15}{0.397}{0.391}{0.403}{0.3965329390171637}
\chexdefresultid{142}{3}{0}{16}{0.144}{0.142}{0.146}{0.14391084693220754}
\chexdefresultid{142}{3}{0}{17}{0.219}{0.216}{0.222}{0.21934693884789858}
\chexdefresultid{142}{3}{0}{18}{0.196}{0.194}{0.199}{0.19648615470032177}
\chexdefresultid{142}{3}{0}{19}{0.131}{0.129}{0.133}{0.130908949375586}
\chexdefresultid{142}{3}{0}{20}{0.219}{0.216}{0.222}{0.21934693884789858}
\chexdefresultid{142}{3}{0}{21}{0.068}{0.066}{0.071}{0.06847475501651656}
\chexdefresultid{142}{3}{0}{22}{1.40}{1.39}{1.41}{1.4030870141077985}
\chexdefresultid{142}{3}{0}{23}{0.531}{0.520}{0.543}{0.531366093752759}
\chexdefresultid{142}{7}{0}{0}{0.198}{0.195}{0.202}{0.19849283955034294}
\chexdefresultid{142}{7}{0}{1}{0.107}{0.104}{0.109}{0.10658136745381797}
\chexdefresultid{142}{7}{0}{2}{0.061}{0.059}{0.062}{0.06063707034299166}
\chexdefresultid{142}{7}{0}{3}{0.036}{0.035}{0.037}{0.03614945490746313}
\chexdefresultid{142}{7}{0}{4}{0.006}{0.005}{0.007}{0.0058158890789017665}
\chexdefresultid{142}{7}{0}{5}{0.217}{0.215}{0.218}{0.21680448342195052}
\chexdefresultid{142}{7}{0}{6}{0.239}{0.224}{0.253}{0.23859649122807017}
\chexdefresultid{142}{7}{0}{7}{0.105}{0.090}{0.122}{0.10514116186134621}
\chexdefresultid{142}{7}{0}{8}{0.232}{0.219}{0.245}{0.2324043552092698}
\chexdefresultid{142}{7}{0}{9}{0.200}{0.188}{0.213}{0.20003995604834682}
\chexdefresultid{142}{7}{0}{10}{0.078}{0.061}{0.098}{0.07795889440113395}
\chexdefresultid{142}{7}{0}{11}{0.069}{0.048}{0.092}{0.06879035350049842}
\chexdefresultid{142}{7}{0}{12}{0.683}{0.667}{0.698}{0.6834182399360703}
\chexdefresultid{142}{7}{0}{13}{0.013}{0.010}{0.017}{0.012755968434721805}
\chexdefresultid{142}{7}{0}{14}{0.676}{0.671}{0.679}{0.6756924525878676}
\chexdefresultid{142}{7}{0}{15}{0.405}{0.400}{0.409}{0.404621353390188}
\chexdefresultid{142}{7}{0}{16}{0.160}{0.157}{0.163}{0.16001624977920378}
\chexdefresultid{142}{7}{0}{17}{0.234}{0.231}{0.237}{0.23394383082518794}
\chexdefresultid{142}{7}{0}{18}{0.210}{0.207}{0.213}{0.2097394321371356}
\chexdefresultid{142}{7}{0}{19}{0.155}{0.152}{0.157}{0.15469868424642969}
\chexdefresultid{142}{7}{0}{20}{0.234}{0.231}{0.237}{0.23394383082518794}
\chexdefresultid{142}{7}{0}{21}{0.086}{0.084}{0.089}{0.08608866873321946}
\chexdefresultid{142}{7}{0}{22}{1.26}{1.25}{1.27}{1.2627989688636116}
\chexdefresultid{142}{7}{0}{23}{0.555}{0.545}{0.565}{0.5552220163547705}
\chexdefresultid{142}{8}{0}{0}{0.107}{0.104}{0.110}{0.10707290129129782}
\chexdefresultid{142}{8}{0}{1}{0.041}{0.039}{0.043}{0.04112294530586701}
\chexdefresultid{142}{8}{0}{2}{0.019}{0.018}{0.020}{0.019186585351804463}
\chexdefresultid{142}{8}{0}{3}{0.009}{0.008}{0.010}{0.008860444237743645}
\chexdefresultid{142}{8}{0}{4}{0.021}{0.018}{0.024}{0.020790523408027246}
\chexdefresultid{142}{8}{0}{5}{0.135}{0.133}{0.138}{0.13549854844942547}
\chexdefresultid{142}{8}{0}{6}{0.156}{0.144}{0.166}{0.15553094622862065}
\chexdefresultid{142}{8}{0}{7}{0.112}{0.093}{0.132}{0.1118913162352702}
\chexdefresultid{142}{8}{0}{8}{0.144}{0.134}{0.155}{0.14446522064323108}
\chexdefresultid{142}{8}{0}{9}{0.137}{0.126}{0.147}{0.13661181750186985}
\chexdefresultid{142}{8}{0}{10}{0.071}{0.059}{0.083}{0.07090851535295979}
\chexdefresultid{142}{8}{0}{11}{0.065}{0.050}{0.081}{0.06478981294205637}
\chexdefresultid{142}{8}{0}{12}{0.373}{0.359}{0.388}{0.3731064572425829}
\chexdefresultid{142}{8}{0}{13}{0.023}{0.018}{0.027}{0.02258289703315881}
\chexdefresultid{142}{8}{0}{14}{0.778}{0.774}{0.780}{0.7775617053103964}
\chexdefresultid{142}{8}{0}{15}{0.278}{0.273}{0.283}{0.27782662739724073}
\chexdefresultid{142}{8}{0}{16}{0.033}{0.030}{0.035}{0.03265063549469025}
\chexdefresultid{142}{8}{0}{17}{0.057}{0.054}{0.061}{0.05726482389349392}
\chexdefresultid{142}{8}{0}{18}{0.052}{0.049}{0.055}{0.0519596925848416}
\chexdefresultid{142}{8}{0}{19}{0.031}{0.029}{0.034}{0.03128237210254381}
\chexdefresultid{142}{8}{0}{20}{0.057}{0.054}{0.061}{0.05726482389349392}
\chexdefresultid{142}{8}{0}{21}{0.008}{0.006}{0.010}{0.008036447095886586}
\chexdefresultid{142}{8}{0}{22}{1.64}{1.63}{1.65}{1.6425296646950882}
\chexdefresultid{142}{8}{0}{23}{0.104}{0.096}{0.112}{0.10397407130391423}
\chexdefresultid{142}{6}{0}{0}{0.207}{0.204}{0.210}{0.20709415328872274}
\chexdefresultid{142}{6}{0}{1}{0.110}{0.109}{0.112}{0.11022529662924654}
\chexdefresultid{142}{6}{0}{2}{0.062}{0.060}{0.063}{0.06159626111290847}
\chexdefresultid{142}{6}{0}{3}{0.036}{0.035}{0.037}{0.03624433429159311}
\chexdefresultid{142}{6}{0}{4}{0.003}{0.003}{0.004}{0.0034332539909472546}
\chexdefresultid{142}{6}{0}{5}{0.222}{0.220}{0.224}{0.2220523690013774}
\chexdefresultid{142}{6}{0}{6}{0.273}{0.258}{0.287}{0.2728578267113451}
\chexdefresultid{142}{6}{0}{7}{0.114}{0.095}{0.134}{0.11407050447458549}
\chexdefresultid{142}{6}{0}{8}{0.291}{0.276}{0.306}{0.29144043687724264}
\chexdefresultid{142}{6}{0}{9}{0.230}{0.217}{0.244}{0.2304977770153393}
\chexdefresultid{142}{6}{0}{10}{0.073}{0.056}{0.090}{0.07338308457711443}
\chexdefresultid{142}{6}{0}{11}{0.060}{0.044}{0.078}{0.059987386296435886}
\chexdefresultid{142}{6}{0}{12}{0.669}{0.653}{0.685}{0.669378564995497}
\chexdefresultid{142}{6}{0}{13}{0.012}{0.009}{0.015}{0.01191834283998799}
\chexdefresultid{142}{6}{0}{14}{0.672}{0.668}{0.676}{0.6721061886177467}
\chexdefresultid{142}{6}{0}{15}{0.403}{0.398}{0.408}{0.4032514735995343}
\chexdefresultid{142}{6}{0}{16}{0.146}{0.144}{0.149}{0.14621624072110004}
\chexdefresultid{142}{6}{0}{17}{0.222}{0.219}{0.225}{0.22229163607420876}
\chexdefresultid{142}{6}{0}{18}{0.197}{0.194}{0.200}{0.19713744736947303}
\chexdefresultid{142}{6}{0}{19}{0.137}{0.135}{0.139}{0.13682198177817465}
\chexdefresultid{142}{6}{0}{20}{0.222}{0.219}{0.225}{0.22229163607420876}
\chexdefresultid{142}{6}{0}{21}{0.070}{0.068}{0.072}{0.07014084536799127}
\chexdefresultid{142}{6}{0}{22}{1.38}{1.37}{1.39}{1.3828409286444376}
\chexdefresultid{142}{6}{0}{23}{0.535}{0.523}{0.546}{0.5350438738685512}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_qwen2.5-vl-7b}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{143}{1}{0}{0}{0.348}{0.343}{0.353}{0.34794797682518697}
\chexdefresultid{143}{1}{0}{1}{0.214}{0.210}{0.217}{0.2135730040982955}
\chexdefresultid{143}{1}{0}{2}{0.141}{0.137}{0.144}{0.14060362337978252}
\chexdefresultid{143}{1}{0}{3}{0.096}{0.093}{0.098}{0.09582489128302248}
\chexdefresultid{143}{1}{0}{4}{0.146}{0.136}{0.157}{0.1462818904842403}
\chexdefresultid{143}{1}{0}{5}{0.294}{0.291}{0.296}{0.2936667830084741}
\chexdefresultid{143}{1}{0}{6}{0.365}{0.344}{0.384}{0.3647619047619048}
\chexdefresultid{143}{1}{0}{7}{0.110}{0.086}{0.134}{0.10954859503678975}
\chexdefresultid{143}{1}{0}{8}{0.405}{0.389}{0.422}{0.4049093183239525}
\chexdefresultid{143}{1}{0}{9}{0.228}{0.213}{0.242}{0.22823639774859286}
\chexdefresultid{143}{1}{0}{10}{0.050}{0.027}{0.074}{0.04961240310077519}
\chexdefresultid{143}{1}{0}{11}{0.063}{0.033}{0.094}{0.06338001867413631}
\chexdefresultid{143}{1}{0}{12}{0.838}{0.825}{0.851}{0.8378882634980196}
\chexdefresultid{143}{1}{0}{13}{0.004}{0.002}{0.006}{0.003929539295392954}
\chexdefresultid{143}{1}{0}{14}{0.733}{0.729}{0.737}{0.7330474403645135}
\chexdefresultid{143}{1}{0}{15}{0.454}{0.444}{0.463}{0.45368126662112407}
\chexdefresultid{143}{1}{0}{16}{0.188}{0.184}{0.192}{0.18795029451916195}
\chexdefresultid{143}{1}{0}{17}{0.261}{0.257}{0.265}{0.2607692810809368}
\chexdefresultid{143}{1}{0}{18}{0.240}{0.236}{0.244}{0.2395072856303467}
\chexdefresultid{143}{1}{0}{19}{0.176}{0.172}{0.180}{0.17565403453225376}
\chexdefresultid{143}{1}{0}{20}{0.261}{0.257}{0.265}{0.2607692810809368}
\chexdefresultid{143}{1}{0}{21}{0.115}{0.111}{0.119}{0.11513130795738699}
\chexdefresultid{143}{1}{0}{22}{1.04}{1.02}{1.05}{1.0361772959338567}
\chexdefresultid{143}{1}{0}{23}{0.521}{0.511}{0.531}{0.5208791772816163}
\chexdefresultid{143}{2}{0}{0}{0.168}{0.164}{0.172}{0.16788998668799637}
\chexdefresultid{143}{2}{0}{1}{0.071}{0.068}{0.074}{0.07102019665315666}
\chexdefresultid{143}{2}{0}{2}{0.035}{0.033}{0.037}{0.03483695025326569}
\chexdefresultid{143}{2}{0}{3}{0.017}{0.016}{0.019}{0.01735095203338639}
\chexdefresultid{143}{2}{0}{4}{0.075}{0.062}{0.090}{0.07477342781763226}
\chexdefresultid{143}{2}{0}{5}{0.211}{0.207}{0.215}{0.21078706180762904}
\chexdefresultid{143}{2}{0}{6}{0.651}{0.636}{0.667}{0.6511144130757801}
\chexdefresultid{143}{2}{0}{7}{0.177}{0.149}{0.203}{0.17673383983399304}
\chexdefresultid{143}{2}{0}{8}{0.615}{0.600}{0.631}{0.6152409583674956}
\chexdefresultid{143}{2}{0}{9}{0.587}{0.570}{0.602}{0.5868178919559077}
\chexdefresultid{143}{2}{0}{10}{0.129}{0.097}{0.163}{0.12875536480686695}
\chexdefresultid{143}{2}{0}{11}{0.151}{0.095}{0.203}{0.15120635566403787}
\chexdefresultid{143}{2}{0}{12}{0.866}{0.855}{0.876}{0.8659925298351098}
\chexdefresultid{143}{2}{0}{13}{0.011}{0.008}{0.014}{0.010567550332513437}
\chexdefresultid{143}{2}{0}{14}{0.689}{0.685}{0.692}{0.6885761136922657}
\chexdefresultid{143}{2}{0}{15}{0.398}{0.390}{0.405}{0.39770654093299934}
\chexdefresultid{143}{2}{0}{16}{0.052}{0.049}{0.055}{0.05161070812755753}
\chexdefresultid{143}{2}{0}{17}{0.087}{0.082}{0.092}{0.08703541773745346}
\chexdefresultid{143}{2}{0}{18}{0.075}{0.071}{0.080}{0.07515246964285428}
\chexdefresultid{143}{2}{0}{19}{0.036}{0.033}{0.040}{0.03645034795558937}
\chexdefresultid{143}{2}{0}{20}{0.087}{0.082}{0.092}{0.08703541773745346}
\chexdefresultid{143}{2}{0}{21}{0.016}{0.014}{0.019}{0.01618599851766161}
\chexdefresultid{143}{2}{0}{22}{1.49}{1.48}{1.51}{1.4899432490812903}
\chexdefresultid{143}{2}{0}{23}{0.573}{0.559}{0.587}{0.5729659851551079}
\chexdefresultid{143}{0}{0}{0}{0.320}{0.313}{0.326}{0.31954626491688176}
\chexdefresultid{143}{0}{0}{1}{0.196}{0.192}{0.201}{0.19636283487278422}
\chexdefresultid{143}{0}{0}{2}{0.128}{0.125}{0.131}{0.12797912933927308}
\chexdefresultid{143}{0}{0}{3}{0.084}{0.081}{0.086}{0.08365575801019871}
\chexdefresultid{143}{0}{0}{4}{0.134}{0.127}{0.143}{0.1343724283056949}
\chexdefresultid{143}{0}{0}{5}{0.293}{0.290}{0.295}{0.29270205346366346}
\chexdefresultid{143}{0}{0}{6}{0.372}{0.354}{0.392}{0.3722001256018422}
\chexdefresultid{143}{0}{0}{7}{0.107}{0.084}{0.132}{0.10736965915967138}
\chexdefresultid{143}{0}{0}{8}{0.397}{0.381}{0.414}{0.39695369375820505}
\chexdefresultid{143}{0}{0}{9}{0.265}{0.251}{0.281}{0.26506146318176393}
\chexdefresultid{143}{0}{0}{10}{0.057}{0.035}{0.081}{0.056833558863328824}
\chexdefresultid{143}{0}{0}{11}{0.071}{0.037}{0.108}{0.0714198886526545}
\chexdefresultid{143}{0}{0}{12}{0.826}{0.813}{0.839}{0.8261278195488722}
\chexdefresultid{143}{0}{0}{13}{0.005}{0.003}{0.007}{0.004699248120300752}
\chexdefresultid{143}{0}{0}{14}{0.736}{0.732}{0.741}{0.7359470103831006}
\chexdefresultid{143}{0}{0}{15}{0.461}{0.453}{0.470}{0.46099185249397123}
\chexdefresultid{143}{0}{0}{16}{0.191}{0.188}{0.194}{0.19094815121808484}
\chexdefresultid{143}{0}{0}{17}{0.274}{0.271}{0.278}{0.2742860511670299}
\chexdefresultid{143}{0}{0}{18}{0.254}{0.250}{0.257}{0.2535512792381034}
\chexdefresultid{143}{0}{0}{19}{0.180}{0.176}{0.184}{0.18014987181407288}
\chexdefresultid{143}{0}{0}{20}{0.274}{0.271}{0.278}{0.2742860511670299}
\chexdefresultid{143}{0}{0}{21}{0.108}{0.105}{0.111}{0.10761025126913976}
\chexdefresultid{143}{0}{0}{22}{1.01}{0.99}{1.02}{1.0072970133514243}
\chexdefresultid{143}{0}{0}{23}{0.536}{0.525}{0.546}{0.5355826434773803}
\chexdefresultid{143}{4}{0}{0}{0.406}{0.400}{0.411}{0.40605183072538115}
\chexdefresultid{143}{4}{0}{1}{0.245}{0.241}{0.249}{0.24526552131990584}
\chexdefresultid{143}{4}{0}{2}{0.159}{0.156}{0.163}{0.1593891098553253}
\chexdefresultid{143}{4}{0}{3}{0.107}{0.103}{0.110}{0.1066753132547219}
\chexdefresultid{143}{4}{0}{4}{0.163}{0.154}{0.173}{0.1631213807187633}
\chexdefresultid{143}{4}{0}{5}{0.306}{0.303}{0.309}{0.3063794020146637}
\chexdefresultid{143}{4}{0}{6}{0.425}{0.405}{0.443}{0.42475442043222006}
\chexdefresultid{143}{4}{0}{7}{0.147}{0.117}{0.172}{0.14693162005319646}
\chexdefresultid{143}{4}{0}{8}{0.412}{0.394}{0.429}{0.4119553887846571}
\chexdefresultid{143}{4}{0}{9}{0.326}{0.309}{0.342}{0.3259641442568272}
\chexdefresultid{143}{4}{0}{10}{0.085}{0.056}{0.112}{0.08472012102874432}
\chexdefresultid{143}{4}{0}{11}{0.112}{0.068}{0.162}{0.11241517937299972}
\chexdefresultid{143}{4}{0}{12}{0.841}{0.828}{0.853}{0.8410152178444861}
\chexdefresultid{143}{4}{0}{13}{0.007}{0.005}{0.010}{0.007369189076506149}
\chexdefresultid{143}{4}{0}{14}{0.742}{0.737}{0.746}{0.7417582417582418}
\chexdefresultid{143}{4}{0}{15}{0.495}{0.486}{0.505}{0.49523783258900206}
\chexdefresultid{143}{4}{0}{16}{0.207}{0.203}{0.211}{0.20705873877929926}
\chexdefresultid{143}{4}{0}{17}{0.294}{0.289}{0.298}{0.2936463855266095}
\chexdefresultid{143}{4}{0}{18}{0.265}{0.261}{0.269}{0.26525784054939483}
\chexdefresultid{143}{4}{0}{19}{0.202}{0.198}{0.206}{0.20233084263008322}
\chexdefresultid{143}{4}{0}{20}{0.294}{0.289}{0.298}{0.2936463855266095}
\chexdefresultid{143}{4}{0}{21}{0.120}{0.117}{0.124}{0.1204710920319889}
\chexdefresultid{143}{4}{0}{22}{0.90}{0.88}{0.92}{0.8986900129068364}
\chexdefresultid{143}{4}{0}{23}{0.572}{0.563}{0.581}{0.5718920532944923}
\chexdefresultid{143}{5}{0}{0}{0.141}{0.136}{0.145}{0.14077360212784612}
\chexdefresultid{143}{5}{0}{1}{0.062}{0.059}{0.064}{0.06180044007413987}
\chexdefresultid{143}{5}{0}{2}{0.032}{0.030}{0.033}{0.03163602691285784}
\chexdefresultid{143}{5}{0}{3}{0.017}{0.015}{0.018}{0.016599510165083136}
\chexdefresultid{143}{5}{0}{4}{0.113}{0.094}{0.132}{0.11253883719658246}
\chexdefresultid{143}{5}{0}{5}{0.213}{0.209}{0.218}{0.21303593644534952}
\chexdefresultid{143}{5}{0}{6}{0.614}{0.597}{0.629}{0.6137566137566137}
\chexdefresultid{143}{5}{0}{7}{0.198}{0.167}{0.227}{0.19750577312627535}
\chexdefresultid{143}{5}{0}{8}{0.571}{0.555}{0.587}{0.5712854149585496}
\chexdefresultid{143}{5}{0}{9}{0.541}{0.525}{0.557}{0.5409492575384895}
\chexdefresultid{143}{5}{0}{10}{0.122}{0.093}{0.158}{0.12181303116147309}
\chexdefresultid{143}{5}{0}{11}{0.153}{0.107}{0.203}{0.1534219507498676}
\chexdefresultid{143}{5}{0}{12}{0.866}{0.856}{0.877}{0.8664935774801859}
\chexdefresultid{143}{5}{0}{13}{0.010}{0.007}{0.013}{0.00970210440010932}
\chexdefresultid{143}{5}{0}{14}{0.697}{0.692}{0.702}{0.6973997579354234}
\chexdefresultid{143}{5}{0}{15}{0.391}{0.383}{0.399}{0.39123401646434286}
\chexdefresultid{143}{5}{0}{16}{0.057}{0.053}{0.060}{0.0567824310913594}
\chexdefresultid{143}{5}{0}{17}{0.091}{0.086}{0.096}{0.09121442728991813}
\chexdefresultid{143}{5}{0}{18}{0.081}{0.076}{0.086}{0.08146716498620223}
\chexdefresultid{143}{5}{0}{19}{0.047}{0.044}{0.051}{0.04732079502882932}
\chexdefresultid{143}{5}{0}{20}{0.091}{0.086}{0.096}{0.09121442728991813}
\chexdefresultid{143}{5}{0}{21}{0.022}{0.019}{0.025}{0.022350434892800686}
\chexdefresultid{143}{5}{0}{22}{1.49}{1.47}{1.50}{1.4870665654117814}
\chexdefresultid{143}{5}{0}{23}{0.540}{0.525}{0.555}{0.5400943314375946}
\chexdefresultid{143}{3}{0}{0}{0.371}{0.366}{0.377}{0.3714413579434639}
\chexdefresultid{143}{3}{0}{1}{0.221}{0.217}{0.225}{0.2214008100859354}
\chexdefresultid{143}{3}{0}{2}{0.139}{0.136}{0.142}{0.1393566617954893}
\chexdefresultid{143}{3}{0}{3}{0.089}{0.087}{0.092}{0.08945635482013006}
\chexdefresultid{143}{3}{0}{4}{0.114}{0.108}{0.122}{0.11399934606988266}
\chexdefresultid{143}{3}{0}{5}{0.288}{0.286}{0.291}{0.28842094225779935}
\chexdefresultid{143}{3}{0}{6}{0.404}{0.387}{0.423}{0.40439301823887036}
\chexdefresultid{143}{3}{0}{7}{0.132}{0.110}{0.154}{0.13164384035573162}
\chexdefresultid{143}{3}{0}{8}{0.408}{0.392}{0.425}{0.40838554720133663}
\chexdefresultid{143}{3}{0}{9}{0.308}{0.291}{0.324}{0.30750835421888056}
\chexdefresultid{143}{3}{0}{10}{0.084}{0.057}{0.111}{0.08439897698209718}
\chexdefresultid{143}{3}{0}{11}{0.095}{0.059}{0.129}{0.09494845471596955}
\chexdefresultid{143}{3}{0}{12}{0.821}{0.807}{0.835}{0.8213972431077693}
\chexdefresultid{143}{3}{0}{13}{0.008}{0.005}{0.011}{0.007800751879699247}
\chexdefresultid{143}{3}{0}{14}{0.732}{0.728}{0.737}{0.7323666308628715}
\chexdefresultid{143}{3}{0}{15}{0.482}{0.474}{0.492}{0.48246232109324827}
\chexdefresultid{143}{3}{0}{16}{0.188}{0.185}{0.191}{0.18803448696325534}
\chexdefresultid{143}{3}{0}{17}{0.273}{0.269}{0.276}{0.27252927217354467}
\chexdefresultid{143}{3}{0}{18}{0.242}{0.238}{0.245}{0.24189555290761028}
\chexdefresultid{143}{3}{0}{19}{0.178}{0.174}{0.181}{0.17796209499650056}
\chexdefresultid{143}{3}{0}{20}{0.273}{0.269}{0.276}{0.27252927217354467}
\chexdefresultid{143}{3}{0}{21}{0.104}{0.100}{0.107}{0.10353970175296598}
\chexdefresultid{143}{3}{0}{22}{1.00}{0.98}{1.01}{0.9981114275558657}
\chexdefresultid{143}{3}{0}{23}{0.559}{0.550}{0.570}{0.5593879978278476}
\chexdefcount{settings_openi_raddialog}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_raddialog}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_raddialog}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_raddialog}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_raddialog}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_raddialog}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{144}{1}{0}{0}{0.362}{0.357}{0.367}{0.3622059195789965}
\chexdefresultid{144}{1}{0}{1}{0.225}{0.222}{0.229}{0.22541916745527854}
\chexdefresultid{144}{1}{0}{2}{0.151}{0.148}{0.154}{0.1510721593034623}
\chexdefresultid{144}{1}{0}{3}{0.104}{0.101}{0.107}{0.10409042151866053}
\chexdefresultid{144}{1}{0}{4}{0.151}{0.140}{0.163}{0.150873783842387}
\chexdefresultid{144}{1}{0}{5}{0.294}{0.291}{0.296}{0.2936516732540905}
\chexdefresultid{144}{1}{0}{6}{0.433}{0.416}{0.449}{0.4329585500922974}
\chexdefresultid{144}{1}{0}{7}{0.250}{0.229}{0.268}{0.24973105895332673}
\chexdefresultid{144}{1}{0}{8}{0.417}{0.401}{0.432}{0.4165825367044879}
\chexdefresultid{144}{1}{0}{9}{0.338}{0.323}{0.353}{0.33809598260817775}
\chexdefresultid{144}{1}{0}{10}{0.397}{0.359}{0.431}{0.39731768650461025}
\chexdefresultid{144}{1}{0}{11}{0.268}{0.231}{0.301}{0.26833812008814173}
\chexdefresultid{144}{1}{0}{12}{0.831}{0.818}{0.844}{0.8310610798415676}
\chexdefresultid{144}{1}{0}{13}{0.057}{0.050}{0.065}{0.05745257452574525}
\chexdefresultid{144}{1}{0}{14}{0.732}{0.727}{0.736}{0.7316849816849816}
\chexdefresultid{144}{1}{0}{15}{0.470}{0.462}{0.478}{0.4700482612947131}
\chexdefresultid{144}{1}{0}{16}{0.188}{0.184}{0.191}{0.18771524767070757}
\chexdefresultid{144}{1}{0}{17}{0.260}{0.256}{0.264}{0.2602793349903776}
\chexdefresultid{144}{1}{0}{18}{0.233}{0.229}{0.237}{0.23292126237682792}
\chexdefresultid{144}{1}{0}{19}{0.171}{0.168}{0.175}{0.17138301450514762}
\chexdefresultid{144}{1}{0}{20}{0.260}{0.256}{0.264}{0.2602793349903776}
\chexdefresultid{144}{1}{0}{21}{0.115}{0.111}{0.119}{0.11515116035103737}
\chexdefresultid{144}{1}{0}{22}{1.04}{1.02}{1.05}{1.035794316487466}
\chexdefresultid{144}{1}{0}{23}{0.460}{0.452}{0.469}{0.45987447511837753}
\chexdefresultid{144}{2}{0}{0}{0.156}{0.151}{0.160}{0.15589558224776212}
\chexdefresultid{144}{2}{0}{1}{0.073}{0.070}{0.076}{0.07329680645717403}
\chexdefresultid{144}{2}{0}{2}{0.038}{0.036}{0.040}{0.038133002646983376}
\chexdefresultid{144}{2}{0}{3}{0.021}{0.019}{0.022}{0.02089779546532182}
\chexdefresultid{144}{2}{0}{4}{0.057}{0.050}{0.066}{0.05743124892290352}
\chexdefresultid{144}{2}{0}{5}{0.209}{0.206}{0.213}{0.20913960747957436}
\chexdefresultid{144}{2}{0}{6}{0.538}{0.523}{0.552}{0.5376639600249844}
\chexdefresultid{144}{2}{0}{7}{0.266}{0.245}{0.284}{0.2661608960085869}
\chexdefresultid{144}{2}{0}{8}{0.537}{0.521}{0.552}{0.5366018558284205}
\chexdefresultid{144}{2}{0}{9}{0.522}{0.507}{0.537}{0.5218437251916345}
\chexdefresultid{144}{2}{0}{10}{0.404}{0.372}{0.436}{0.4041916167664671}
\chexdefresultid{144}{2}{0}{11}{0.303}{0.270}{0.336}{0.30305801917064845}
\chexdefresultid{144}{2}{0}{12}{0.852}{0.841}{0.863}{0.851780996629316}
\chexdefresultid{144}{2}{0}{13}{0.053}{0.047}{0.060}{0.05347544866539127}
\chexdefresultid{144}{2}{0}{14}{0.706}{0.702}{0.710}{0.7060281888103698}
\chexdefresultid{144}{2}{0}{15}{0.371}{0.365}{0.378}{0.3712068512868243}
\chexdefresultid{144}{2}{0}{16}{0.062}{0.059}{0.065}{0.061786220834974016}
\chexdefresultid{144}{2}{0}{17}{0.103}{0.099}{0.107}{0.10294705359716357}
\chexdefresultid{144}{2}{0}{18}{0.067}{0.063}{0.071}{0.06693631973741555}
\chexdefresultid{144}{2}{0}{19}{0.042}{0.039}{0.045}{0.041514282417766245}
\chexdefresultid{144}{2}{0}{20}{0.103}{0.099}{0.107}{0.10294705359716357}
\chexdefresultid{144}{2}{0}{21}{0.021}{0.018}{0.023}{0.020625388072784464}
\chexdefresultid{144}{2}{0}{22}{1.49}{1.48}{1.51}{1.491496807525212}
\chexdefresultid{144}{2}{0}{23}{0.504}{0.489}{0.518}{0.5038987363187963}
\chexdefresultid{144}{0}{0}{0}{0.334}{0.328}{0.340}{0.33365848288441996}
\chexdefresultid{144}{0}{0}{1}{0.204}{0.201}{0.208}{0.20439244510326815}
\chexdefresultid{144}{0}{0}{2}{0.135}{0.132}{0.138}{0.13474899709098134}
\chexdefresultid{144}{0}{0}{3}{0.089}{0.087}{0.092}{0.0890062908729706}
\chexdefresultid{144}{0}{0}{4}{0.122}{0.114}{0.131}{0.12189946717500916}
\chexdefresultid{144}{0}{0}{5}{0.289}{0.287}{0.292}{0.2892336186877486}
\chexdefresultid{144}{0}{0}{6}{0.451}{0.435}{0.467}{0.45102648487697855}
\chexdefresultid{144}{0}{0}{7}{0.293}{0.270}{0.316}{0.29307448207215137}
\chexdefresultid{144}{0}{0}{8}{0.416}{0.400}{0.431}{0.4161293611011656}
\chexdefresultid{144}{0}{0}{9}{0.366}{0.351}{0.382}{0.36631733102597763}
\chexdefresultid{144}{0}{0}{10}{0.425}{0.391}{0.456}{0.42457231726283046}
\chexdefresultid{144}{0}{0}{11}{0.323}{0.288}{0.359}{0.3230818286230985}
\chexdefresultid{144}{0}{0}{12}{0.832}{0.820}{0.844}{0.8323308270676693}
\chexdefresultid{144}{0}{0}{13}{0.063}{0.056}{0.071}{0.06322055137844612}
\chexdefresultid{144}{0}{0}{14}{0.731}{0.726}{0.735}{0.7306659505907627}
\chexdefresultid{144}{0}{0}{15}{0.488}{0.480}{0.497}{0.4883837290652452}
\chexdefresultid{144}{0}{0}{16}{0.190}{0.187}{0.194}{0.1901378527719317}
\chexdefresultid{144}{0}{0}{17}{0.273}{0.270}{0.277}{0.2734418552660837}
\chexdefresultid{144}{0}{0}{18}{0.241}{0.238}{0.245}{0.24104829996604546}
\chexdefresultid{144}{0}{0}{19}{0.173}{0.170}{0.177}{0.1733817124158282}
\chexdefresultid{144}{0}{0}{20}{0.273}{0.270}{0.277}{0.2734418552660837}
\chexdefresultid{144}{0}{0}{21}{0.107}{0.104}{0.110}{0.10683385027777972}
\chexdefresultid{144}{0}{0}{22}{1.02}{1.00}{1.03}{1.0175818920928725}
\chexdefresultid{144}{0}{0}{23}{0.489}{0.480}{0.498}{0.4886135898353944}
\chexdefresultid{144}{4}{0}{0}{0.396}{0.385}{0.404}{0.3961212204131858}
\chexdefresultid{144}{4}{0}{1}{0.240}{0.232}{0.245}{0.23968194019200467}
\chexdefresultid{144}{4}{0}{2}{0.157}{0.152}{0.161}{0.1571126154277388}
\chexdefresultid{144}{4}{0}{3}{0.106}{0.102}{0.110}{0.10615467227175293}
\chexdefresultid{144}{4}{0}{4}{0.153}{0.144}{0.163}{0.15325770702401906}
\chexdefresultid{144}{4}{0}{5}{0.300}{0.298}{0.303}{0.3003380090680348}
\chexdefresultid{144}{4}{0}{6}{0.444}{0.427}{0.460}{0.4440221694378464}
\chexdefresultid{144}{4}{0}{7}{0.249}{0.228}{0.268}{0.24859376347818807}
\chexdefresultid{144}{4}{0}{8}{0.411}{0.395}{0.427}{0.4111761319078392}
\chexdefresultid{144}{4}{0}{9}{0.369}{0.353}{0.385}{0.36927494366518754}
\chexdefresultid{144}{4}{0}{10}{0.405}{0.367}{0.438}{0.40508474576271186}
\chexdefresultid{144}{4}{0}{11}{0.270}{0.233}{0.302}{0.26998153145416903}
\chexdefresultid{144}{4}{0}{12}{0.836}{0.823}{0.849}{0.8358631883022127}
\chexdefresultid{144}{4}{0}{13}{0.057}{0.049}{0.065}{0.05725155603204384}
\chexdefresultid{144}{4}{0}{14}{0.740}{0.735}{0.743}{0.7395470383275261}
\chexdefresultid{144}{4}{0}{15}{0.494}{0.486}{0.502}{0.4941261855974558}
\chexdefresultid{144}{4}{0}{16}{0.201}{0.198}{0.205}{0.2010677044490922}
\chexdefresultid{144}{4}{0}{17}{0.285}{0.281}{0.289}{0.2850124063885694}
\chexdefresultid{144}{4}{0}{18}{0.259}{0.255}{0.263}{0.25887796860896156}
\chexdefresultid{144}{4}{0}{19}{0.193}{0.189}{0.197}{0.19310409062602496}
\chexdefresultid{144}{4}{0}{20}{0.285}{0.281}{0.289}{0.2850124063885694}
\chexdefresultid{144}{4}{0}{21}{0.117}{0.113}{0.121}{0.11712300250961508}
\chexdefresultid{144}{4}{0}{22}{0.94}{0.92}{0.95}{0.9381123049559804}
\chexdefresultid{144}{4}{0}{23}{0.522}{0.513}{0.531}{0.5220817383575358}
\chexdefresultid{144}{5}{0}{0}{0.136}{0.131}{0.140}{0.13589141495001125}
\chexdefresultid{144}{5}{0}{1}{0.060}{0.058}{0.063}{0.06037902367891936}
\chexdefresultid{144}{5}{0}{2}{0.031}{0.029}{0.033}{0.03121580453821741}
\chexdefresultid{144}{5}{0}{3}{0.017}{0.015}{0.018}{0.0168362421738567}
\chexdefresultid{144}{5}{0}{4}{0.111}{0.093}{0.131}{0.11064946955762962}
\chexdefresultid{144}{5}{0}{5}{0.211}{0.206}{0.216}{0.21085360397825179}
\chexdefresultid{144}{5}{0}{6}{0.521}{0.506}{0.535}{0.5211800302571861}
\chexdefresultid{144}{5}{0}{7}{0.274}{0.251}{0.295}{0.27377691225072115}
\chexdefresultid{144}{5}{0}{8}{0.516}{0.500}{0.530}{0.5159055514343843}
\chexdefresultid{144}{5}{0}{9}{0.500}{0.485}{0.515}{0.5003275246511102}
\chexdefresultid{144}{5}{0}{10}{0.406}{0.374}{0.439}{0.40577507598784196}
\chexdefresultid{144}{5}{0}{11}{0.313}{0.278}{0.349}{0.3134855907365656}
\chexdefresultid{144}{5}{0}{12}{0.852}{0.841}{0.863}{0.8516443472715679}
\chexdefresultid{144}{5}{0}{13}{0.054}{0.047}{0.061}{0.05388539673863533}
\chexdefresultid{144}{5}{0}{14}{0.693}{0.688}{0.697}{0.6925584664037794}
\chexdefresultid{144}{5}{0}{15}{0.370}{0.362}{0.378}{0.3696055562449398}
\chexdefresultid{144}{5}{0}{16}{0.062}{0.058}{0.065}{0.061547749037992754}
\chexdefresultid{144}{5}{0}{17}{0.099}{0.093}{0.104}{0.09891560981460862}
\chexdefresultid{144}{5}{0}{18}{0.084}{0.078}{0.089}{0.0838014795080444}
\chexdefresultid{144}{5}{0}{19}{0.051}{0.047}{0.055}{0.050987571342660395}
\chexdefresultid{144}{5}{0}{20}{0.099}{0.093}{0.104}{0.09891560981460862}
\chexdefresultid{144}{5}{0}{21}{0.024}{0.021}{0.027}{0.02417988826137689}
\chexdefresultid{144}{5}{0}{22}{1.51}{1.49}{1.52}{1.5055354623486719}
\chexdefresultid{144}{5}{0}{23}{0.480}{0.465}{0.494}{0.4801709162053519}
\chexdefresultid{144}{3}{0}{0}{0.368}{0.363}{0.374}{0.36802843423686277}
\chexdefresultid{144}{3}{0}{1}{0.220}{0.216}{0.223}{0.21959656401720304}
\chexdefresultid{144}{3}{0}{2}{0.140}{0.137}{0.143}{0.13999737760272343}
\chexdefresultid{144}{3}{0}{3}{0.091}{0.088}{0.093}{0.0909099897131225}
\chexdefresultid{144}{3}{0}{4}{0.121}{0.114}{0.130}{0.12097131859306294}
\chexdefresultid{144}{3}{0}{5}{0.287}{0.284}{0.290}{0.2868219910685216}
\chexdefresultid{144}{3}{0}{6}{0.458}{0.441}{0.474}{0.4582043343653251}
\chexdefresultid{144}{3}{0}{7}{0.286}{0.263}{0.309}{0.28559948610586944}
\chexdefresultid{144}{3}{0}{8}{0.422}{0.405}{0.438}{0.42218641842701987}
\chexdefresultid{144}{3}{0}{9}{0.379}{0.363}{0.394}{0.378640052512233}
\chexdefresultid{144}{3}{0}{10}{0.418}{0.382}{0.451}{0.4175136825645035}
\chexdefresultid{144}{3}{0}{11}{0.314}{0.277}{0.350}{0.3139937225817499}
\chexdefresultid{144}{3}{0}{12}{0.834}{0.821}{0.846}{0.8335630743525481}
\chexdefresultid{144}{3}{0}{13}{0.060}{0.053}{0.068}{0.060380116959064326}
\chexdefresultid{144}{3}{0}{14}{0.734}{0.730}{0.739}{0.7344253490870032}
\chexdefresultid{144}{3}{0}{15}{0.497}{0.490}{0.505}{0.49732217830769265}
\chexdefresultid{144}{3}{0}{16}{0.189}{0.186}{0.193}{0.18945824826879018}
\chexdefresultid{144}{3}{0}{17}{0.274}{0.270}{0.277}{0.27367979078558397}
\chexdefresultid{144}{3}{0}{18}{0.243}{0.239}{0.247}{0.24326274088164626}
\chexdefresultid{144}{3}{0}{19}{0.179}{0.175}{0.183}{0.178915436326913}
\chexdefresultid{144}{3}{0}{20}{0.274}{0.270}{0.277}{0.27367979078558397}
\chexdefresultid{144}{3}{0}{21}{0.105}{0.102}{0.109}{0.10523670575199638}
\chexdefresultid{144}{3}{0}{22}{1.00}{0.98}{1.01}{0.9980403374110763}
\chexdefresultid{144}{3}{0}{23}{0.525}{0.516}{0.534}{0.5254605930827736}
\chexdefcount{settings_openi_raddialog-prefixed}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_raddialog-prefixed}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_raddialog-prefixed}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_raddialog-prefixed}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_raddialog-prefixed}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_raddialog-prefixed}{P_f_impression}{all}{3659}{3659}

\chexdefresultid{145}{1}{0}{0}{0.248}{0.244}{0.253}{0.2482004178209714}
\chexdefresultid{145}{1}{0}{1}{0.127}{0.123}{0.130}{0.12664240382587513}
\chexdefresultid{145}{1}{0}{2}{0.071}{0.069}{0.074}{0.07122246716606087}
\chexdefresultid{145}{1}{0}{3}{0.043}{0.041}{0.045}{0.042758459061763204}
\chexdefresultid{145}{1}{0}{4}{0.042}{0.038}{0.047}{0.0422047616193531}
\chexdefresultid{145}{1}{0}{5}{0.227}{0.224}{0.230}{0.22716888663755166}
\chexdefresultid{145}{1}{0}{6}{0.136}{0.126}{0.147}{0.13623086809206683}
\chexdefresultid{145}{1}{0}{7}{0.071}{0.062}{0.079}{0.0705851228091581}
\chexdefresultid{145}{1}{0}{8}{0.157}{0.146}{0.169}{0.15715650654675045}
\chexdefresultid{145}{1}{0}{9}{0.133}{0.122}{0.143}{0.13276626264431143}
\chexdefresultid{145}{1}{0}{10}{0.082}{0.068}{0.096}{0.08207343412526998}
\chexdefresultid{145}{1}{0}{11}{0.058}{0.046}{0.071}{0.057823325162043804}
\chexdefresultid{145}{1}{0}{12}{0.440}{0.425}{0.458}{0.4404419428809673}
\chexdefresultid{145}{1}{0}{13}{0.028}{0.023}{0.033}{0.02830936001667709}
\chexdefresultid{145}{1}{0}{14}{0.632}{0.627}{0.637}{0.6319798088090771}
\chexdefresultid{145}{1}{0}{15}{0.360}{0.354}{0.366}{0.35987846723303296}
\chexdefresultid{145}{1}{0}{16}{0.116}{0.112}{0.119}{0.1156966936793788}
\chexdefresultid{145}{1}{0}{17}{0.178}{0.174}{0.183}{0.17812652988954045}
\chexdefresultid{145}{1}{0}{18}{0.162}{0.158}{0.166}{0.1615484189637938}
\chexdefresultid{145}{1}{0}{19}{0.118}{0.115}{0.122}{0.11795056536756841}
\chexdefresultid{145}{1}{0}{20}{0.178}{0.174}{0.183}{0.17812652988954045}
\chexdefresultid{145}{1}{0}{21}{0.053}{0.051}{0.056}{0.053266857469217124}
\chexdefresultid{145}{1}{0}{22}{1.44}{1.42}{1.46}{1.437875484318391}
\chexdefresultid{145}{1}{0}{23}{0.300}{0.290}{0.309}{0.29956418659514333}
\chexdefresultid{145}{2}{0}{0}{0.108}{0.104}{0.111}{0.10757823047008697}
\chexdefresultid{145}{2}{0}{1}{0.045}{0.043}{0.047}{0.04483077542129355}
\chexdefresultid{145}{2}{0}{2}{0.022}{0.021}{0.024}{0.022236784932349825}
\chexdefresultid{145}{2}{0}{3}{0.011}{0.010}{0.012}{0.010668065712249042}
\chexdefresultid{145}{2}{0}{4}{0.153}{0.130}{0.182}{0.15329609183645085}
\chexdefresultid{145}{2}{0}{5}{0.207}{0.200}{0.213}{0.2066346651626094}
\chexdefresultid{145}{2}{0}{6}{0.232}{0.219}{0.245}{0.2321959217132903}
\chexdefresultid{145}{2}{0}{7}{0.068}{0.063}{0.074}{0.06840169926016322}
\chexdefresultid{145}{2}{0}{8}{0.278}{0.264}{0.292}{0.27768906414711275}
\chexdefresultid{145}{2}{0}{9}{0.274}{0.261}{0.288}{0.2744094795611603}
\chexdefresultid{145}{2}{0}{10}{0.059}{0.047}{0.071}{0.05914852128696783}
\chexdefresultid{145}{2}{0}{11}{0.046}{0.036}{0.055}{0.04572475884657564}
\chexdefresultid{145}{2}{0}{12}{0.526}{0.511}{0.542}{0.5261364671586044}
\chexdefresultid{145}{2}{0}{13}{0.017}{0.013}{0.020}{0.01670766147399107}
\chexdefresultid{145}{2}{0}{14}{0.769}{0.764}{0.774}{0.7691016280794909}
\chexdefresultid{145}{2}{0}{15}{0.294}{0.288}{0.300}{0.29375093152731957}
\chexdefresultid{145}{2}{0}{16}{0.062}{0.057}{0.067}{0.061881857121627915}
\chexdefresultid{145}{2}{0}{17}{0.103}{0.097}{0.110}{0.10321649714941966}
\chexdefresultid{145}{2}{0}{18}{0.095}{0.089}{0.102}{0.09543563423872707}
\chexdefresultid{145}{2}{0}{19}{0.049}{0.045}{0.054}{0.04922780492048744}
\chexdefresultid{145}{2}{0}{20}{0.103}{0.097}{0.110}{0.10321649714941966}
\chexdefresultid{145}{2}{0}{21}{0.021}{0.017}{0.025}{0.02054721709383615}
\chexdefresultid{145}{2}{0}{22}{1.53}{1.51}{1.56}{1.5330790799141911}
\chexdefresultid{145}{2}{0}{23}{0.212}{0.201}{0.224}{0.21249053017978956}
\chexdefresultid{145}{0}{0}{0}{0.247}{0.243}{0.252}{0.24737444773713396}
\chexdefresultid{145}{0}{0}{1}{0.126}{0.123}{0.129}{0.12568520040448916}
\chexdefresultid{145}{0}{0}{2}{0.070}{0.067}{0.072}{0.06956314151486688}
\chexdefresultid{145}{0}{0}{3}{0.041}{0.039}{0.042}{0.040650820773127615}
\chexdefresultid{145}{0}{0}{4}{0.029}{0.026}{0.033}{0.029494174047028372}
\chexdefresultid{145}{0}{0}{5}{0.220}{0.218}{0.223}{0.2204959590928277}
\chexdefresultid{145}{0}{0}{6}{0.127}{0.119}{0.137}{0.12744372820458627}
\chexdefresultid{145}{0}{0}{7}{0.075}{0.067}{0.082}{0.07450781043196629}
\chexdefresultid{145}{0}{0}{8}{0.140}{0.130}{0.151}{0.14010255617398476}
\chexdefresultid{145}{0}{0}{9}{0.117}{0.107}{0.128}{0.11691959878050104}
\chexdefresultid{145}{0}{0}{10}{0.094}{0.081}{0.106}{0.09387966804979253}
\chexdefresultid{145}{0}{0}{11}{0.072}{0.060}{0.084}{0.07189406859859829}
\chexdefresultid{145}{0}{0}{12}{0.405}{0.388}{0.420}{0.4045269423558897}
\chexdefresultid{145}{0}{0}{13}{0.035}{0.030}{0.041}{0.03547932330827067}
\chexdefresultid{145}{0}{0}{14}{0.604}{0.599}{0.608}{0.6038310060866452}
\chexdefresultid{145}{0}{0}{15}{0.341}{0.336}{0.347}{0.3411366734496527}
\chexdefresultid{145}{0}{0}{16}{0.105}{0.102}{0.108}{0.1051386082406591}
\chexdefresultid{145}{0}{0}{17}{0.166}{0.162}{0.170}{0.1658025245591386}
\chexdefresultid{145}{0}{0}{18}{0.149}{0.146}{0.153}{0.14905147591557114}
\chexdefresultid{145}{0}{0}{19}{0.103}{0.100}{0.106}{0.10335623307237742}
\chexdefresultid{145}{0}{0}{20}{0.166}{0.162}{0.170}{0.1658025245591386}
\chexdefresultid{145}{0}{0}{21}{0.044}{0.042}{0.047}{0.04447469192217961}
\chexdefresultid{145}{0}{0}{22}{1.58}{1.56}{1.59}{1.5750895565352674}
\chexdefresultid{145}{0}{0}{23}{0.261}{0.251}{0.269}{0.2605443437445316}
\chexdefresultid{145}{4}{0}{0}{0.247}{0.242}{0.251}{0.24652231560968896}
\chexdefresultid{145}{4}{0}{1}{0.125}{0.122}{0.128}{0.1250071169056595}
\chexdefresultid{145}{4}{0}{2}{0.069}{0.067}{0.071}{0.06933424665326415}
\chexdefresultid{145}{4}{0}{3}{0.041}{0.039}{0.042}{0.04057209937586497}
\chexdefresultid{145}{4}{0}{4}{0.042}{0.038}{0.046}{0.0419732625131763}
\chexdefresultid{145}{4}{0}{5}{0.225}{0.222}{0.227}{0.2245259147998027}
\chexdefresultid{145}{4}{0}{6}{0.134}{0.124}{0.144}{0.1343385880740233}
\chexdefresultid{145}{4}{0}{7}{0.071}{0.063}{0.079}{0.07146382976363301}
\chexdefresultid{145}{4}{0}{8}{0.153}{0.142}{0.165}{0.15343220465171684}
\chexdefresultid{145}{4}{0}{9}{0.126}{0.116}{0.136}{0.12622770183745793}
\chexdefresultid{145}{4}{0}{10}{0.091}{0.079}{0.105}{0.09107037256061502}
\chexdefresultid{145}{4}{0}{11}{0.067}{0.054}{0.082}{0.06719618318313259}
\chexdefresultid{145}{4}{0}{12}{0.439}{0.421}{0.456}{0.4386178861788618}
\chexdefresultid{145}{4}{0}{13}{0.032}{0.027}{0.038}{0.03211382113821138}
\chexdefresultid{145}{4}{0}{14}{0.631}{0.626}{0.635}{0.6305726793531672}
\chexdefresultid{145}{4}{0}{15}{0.360}{0.355}{0.366}{0.36038808007655243}
\chexdefresultid{145}{4}{0}{16}{0.116}{0.113}{0.119}{0.11574716337524259}
\chexdefresultid{145}{4}{0}{17}{0.178}{0.174}{0.183}{0.17842156372906903}
\chexdefresultid{145}{4}{0}{18}{0.161}{0.158}{0.165}{0.16148895002086497}
\chexdefresultid{145}{4}{0}{19}{0.117}{0.114}{0.121}{0.11740958875399855}
\chexdefresultid{145}{4}{0}{20}{0.178}{0.174}{0.183}{0.17842156372906903}
\chexdefresultid{145}{4}{0}{21}{0.053}{0.050}{0.056}{0.05307276302141615}
\chexdefresultid{145}{4}{0}{22}{1.45}{1.43}{1.46}{1.445366547091679}
\chexdefresultid{145}{4}{0}{23}{0.295}{0.286}{0.304}{0.2948905170293538}
\chexdefresultid{145}{5}{0}{0}{0.105}{0.101}{0.108}{0.10464790704185811}
\chexdefresultid{145}{5}{0}{1}{0.042}{0.039}{0.044}{0.041740473622075544}
\chexdefresultid{145}{5}{0}{2}{0.020}{0.019}{0.021}{0.019975237167726475}
\chexdefresultid{145}{5}{0}{3}{0.009}{0.008}{0.010}{0.009447756861343679}
\chexdefresultid{145}{5}{0}{4}{0.131}{0.108}{0.154}{0.13072351769950033}
\chexdefresultid{145}{5}{0}{5}{0.198}{0.192}{0.204}{0.19822372472593783}
\chexdefresultid{145}{5}{0}{6}{0.214}{0.202}{0.226}{0.21400264200792601}
\chexdefresultid{145}{5}{0}{7}{0.069}{0.062}{0.075}{0.06893709403651323}
\chexdefresultid{145}{5}{0}{8}{0.258}{0.245}{0.272}{0.2582217363578391}
\chexdefresultid{145}{5}{0}{9}{0.255}{0.242}{0.268}{0.2552154504873827}
\chexdefresultid{145}{5}{0}{10}{0.057}{0.046}{0.069}{0.057014734144778985}
\chexdefresultid{145}{5}{0}{11}{0.046}{0.037}{0.056}{0.046171430710406455}
\chexdefresultid{145}{5}{0}{12}{0.519}{0.503}{0.535}{0.5186663022683793}
\chexdefresultid{145}{5}{0}{13}{0.017}{0.014}{0.021}{0.016889860617655097}
\chexdefresultid{145}{5}{0}{14}{0.764}{0.760}{0.769}{0.7644555499160582}
\chexdefresultid{145}{5}{0}{15}{0.284}{0.279}{0.289}{0.28384256482811987}
\chexdefresultid{145}{5}{0}{16}{0.057}{0.053}{0.062}{0.057328338466351554}
\chexdefresultid{145}{5}{0}{17}{0.095}{0.089}{0.101}{0.09503633527296279}
\chexdefresultid{145}{5}{0}{18}{0.086}{0.081}{0.092}{0.08647522234155182}
\chexdefresultid{145}{5}{0}{19}{0.043}{0.040}{0.048}{0.04348382105936037}
\chexdefresultid{145}{5}{0}{20}{0.095}{0.089}{0.101}{0.09503633527296279}
\chexdefresultid{145}{5}{0}{21}{0.020}{0.016}{0.024}{0.019620341659740314}
\chexdefresultid{145}{5}{0}{22}{1.56}{1.54}{1.59}{1.563544522877377}
\chexdefresultid{145}{5}{0}{23}{0.200}{0.189}{0.211}{0.19971444622305512}
\chexdefresultid{145}{3}{0}{0}{0.246}{0.242}{0.250}{0.24607819151538757}
\chexdefresultid{145}{3}{0}{1}{0.126}{0.122}{0.128}{0.1255369803899537}
\chexdefresultid{145}{3}{0}{2}{0.070}{0.067}{0.072}{0.06950325595341428}
\chexdefresultid{145}{3}{0}{3}{0.041}{0.039}{0.042}{0.040545856892998715}
\chexdefresultid{145}{3}{0}{4}{0.035}{0.031}{0.039}{0.03463451491852313}
\chexdefresultid{145}{3}{0}{5}{0.221}{0.218}{0.224}{0.2206139854366433}
\chexdefresultid{145}{3}{0}{6}{0.129}{0.119}{0.139}{0.1288200339558574}
\chexdefresultid{145}{3}{0}{7}{0.073}{0.065}{0.080}{0.07251496127769881}
\chexdefresultid{145}{3}{0}{8}{0.145}{0.135}{0.157}{0.145239089787962}
\chexdefresultid{145}{3}{0}{9}{0.121}{0.111}{0.130}{0.12111628277041812}
\chexdefresultid{145}{3}{0}{10}{0.088}{0.075}{0.100}{0.08817427385892117}
\chexdefresultid{145}{3}{0}{11}{0.068}{0.057}{0.080}{0.06848667645325793}
\chexdefresultid{145}{3}{0}{12}{0.393}{0.376}{0.410}{0.3930316863587541}
\chexdefresultid{145}{3}{0}{13}{0.033}{0.028}{0.038}{0.03275599713569638}
\chexdefresultid{145}{3}{0}{14}{0.602}{0.597}{0.607}{0.6018394199785178}
\chexdefresultid{145}{3}{0}{15}{0.338}{0.333}{0.344}{0.33813240561733915}
\chexdefresultid{145}{3}{0}{16}{0.105}{0.102}{0.109}{0.10528679656016451}
\chexdefresultid{145}{3}{0}{17}{0.166}{0.161}{0.170}{0.16556664940947893}
\chexdefresultid{145}{3}{0}{18}{0.149}{0.145}{0.153}{0.14923735939154123}
\chexdefresultid{145}{3}{0}{19}{0.104}{0.101}{0.108}{0.10434372586058609}
\chexdefresultid{145}{3}{0}{20}{0.166}{0.161}{0.170}{0.16556664940947893}
\chexdefresultid{145}{3}{0}{21}{0.045}{0.042}{0.048}{0.04500694371085006}
\chexdefresultid{145}{3}{0}{22}{1.58}{1.56}{1.60}{1.5787044615337908}
\chexdefresultid{145}{3}{0}{23}{0.263}{0.254}{0.273}{0.2631298825965179}
\chexdefresultid{145}{7}{0}{0}{0.257}{0.253}{0.262}{0.2574014113740127}
\chexdefresultid{145}{7}{0}{1}{0.133}{0.130}{0.136}{0.13307677647537425}
\chexdefresultid{145}{7}{0}{2}{0.075}{0.073}{0.078}{0.07548501825709462}
\chexdefresultid{145}{7}{0}{3}{0.045}{0.044}{0.047}{0.04528028011132644}
\chexdefresultid{145}{7}{0}{4}{0.046}{0.042}{0.050}{0.04596018220162007}
\chexdefresultid{145}{7}{0}{5}{0.230}{0.228}{0.233}{0.23011076291617336}
\chexdefresultid{145}{7}{0}{6}{0.150}{0.139}{0.161}{0.1499828001375989}
\chexdefresultid{145}{7}{0}{7}{0.071}{0.064}{0.080}{0.07107972118510067}
\chexdefresultid{145}{7}{0}{8}{0.170}{0.159}{0.182}{0.17045488058373887}
\chexdefresultid{145}{7}{0}{9}{0.148}{0.137}{0.159}{0.14767993302605228}
\chexdefresultid{145}{7}{0}{10}{0.081}{0.068}{0.095}{0.08069164265129683}
\chexdefresultid{145}{7}{0}{11}{0.052}{0.043}{0.061}{0.05158638959830618}
\chexdefresultid{145}{7}{0}{12}{0.484}{0.467}{0.500}{0.48358805314154424}
\chexdefresultid{145}{7}{0}{13}{0.026}{0.021}{0.031}{0.02569173908700429}
\chexdefresultid{145}{7}{0}{14}{0.633}{0.629}{0.638}{0.6332676912539064}
\chexdefresultid{145}{7}{0}{15}{0.364}{0.359}{0.370}{0.36435018144959086}
\chexdefresultid{145}{7}{0}{16}{0.120}{0.116}{0.123}{0.11975497605001276}
\chexdefresultid{145}{7}{0}{17}{0.183}{0.179}{0.187}{0.18283518660634823}
\chexdefresultid{145}{7}{0}{18}{0.167}{0.163}{0.171}{0.167227243524714}
\chexdefresultid{145}{7}{0}{19}{0.124}{0.121}{0.128}{0.12422645348580637}
\chexdefresultid{145}{7}{0}{20}{0.183}{0.179}{0.187}{0.18283518660634823}
\chexdefresultid{145}{7}{0}{21}{0.057}{0.054}{0.059}{0.05667476549367723}
\chexdefresultid{145}{7}{0}{22}{1.42}{1.41}{1.44}{1.423123912369236}
\chexdefresultid{145}{7}{0}{23}{0.297}{0.288}{0.306}{0.29696453365167774}
\chexdefresultid{145}{8}{0}{0}{0.113}{0.109}{0.116}{0.11271507279386753}
\chexdefresultid{145}{8}{0}{1}{0.047}{0.045}{0.049}{0.047021734118111044}
\chexdefresultid{145}{8}{0}{2}{0.023}{0.022}{0.025}{0.023331716800045702}
\chexdefresultid{145}{8}{0}{3}{0.012}{0.010}{0.013}{0.011585007888773178}
\chexdefresultid{145}{8}{0}{4}{0.116}{0.099}{0.135}{0.11629575544524438}
\chexdefresultid{145}{8}{0}{5}{0.206}{0.200}{0.212}{0.2061526480106043}
\chexdefresultid{145}{8}{0}{6}{0.224}{0.210}{0.236}{0.22350674373795762}
\chexdefresultid{145}{8}{0}{7}{0.072}{0.063}{0.082}{0.07240641085418566}
\chexdefresultid{145}{8}{0}{8}{0.275}{0.260}{0.289}{0.27510907504362997}
\chexdefresultid{145}{8}{0}{9}{0.270}{0.256}{0.283}{0.2698734729493891}
\chexdefresultid{145}{8}{0}{10}{0.061}{0.049}{0.072}{0.060814383923849816}
\chexdefresultid{145}{8}{0}{11}{0.046}{0.038}{0.055}{0.046149588176061004}
\chexdefresultid{145}{8}{0}{12}{0.474}{0.459}{0.490}{0.4738194963849415}
\chexdefresultid{145}{8}{0}{13}{0.020}{0.016}{0.024}{0.019892794814260782}
\chexdefresultid{145}{8}{0}{14}{0.769}{0.763}{0.774}{0.768698578908003}
\chexdefresultid{145}{8}{0}{15}{0.290}{0.284}{0.295}{0.2899376876295876}
\chexdefresultid{145}{8}{0}{16}{0.059}{0.055}{0.064}{0.05921697626130914}
\chexdefresultid{145}{8}{0}{17}{0.099}{0.093}{0.105}{0.09873066388472343}
\chexdefresultid{145}{8}{0}{18}{0.090}{0.084}{0.096}{0.09011724756836924}
\chexdefresultid{145}{8}{0}{19}{0.044}{0.040}{0.048}{0.043802732834597846}
\chexdefresultid{145}{8}{0}{20}{0.099}{0.093}{0.105}{0.09873066388472343}
\chexdefresultid{145}{8}{0}{21}{0.020}{0.016}{0.023}{0.019703288637894854}
\chexdefresultid{145}{8}{0}{22}{1.54}{1.52}{1.56}{1.5412584883069154}
\chexdefresultid{145}{8}{0}{23}{0.199}{0.187}{0.210}{0.199114216208457}
\chexdefresultid{145}{6}{0}{0}{0.237}{0.232}{0.241}{0.2366492377611568}
\chexdefresultid{145}{6}{0}{1}{0.120}{0.117}{0.123}{0.11976596931119378}
\chexdefresultid{145}{6}{0}{2}{0.065}{0.063}{0.067}{0.0653298601868292}
\chexdefresultid{145}{6}{0}{3}{0.037}{0.036}{0.039}{0.037349610768979406}
\chexdefresultid{145}{6}{0}{4}{0.032}{0.028}{0.036}{0.03177992079605105}
\chexdefresultid{145}{6}{0}{5}{0.216}{0.213}{0.219}{0.2155726752850746}
\chexdefresultid{145}{6}{0}{6}{0.119}{0.109}{0.129}{0.11871101871101872}
\chexdefresultid{145}{6}{0}{7}{0.070}{0.063}{0.078}{0.0702583558227323}
\chexdefresultid{145}{6}{0}{8}{0.139}{0.128}{0.149}{0.13857962478496855}
\chexdefresultid{145}{6}{0}{9}{0.112}{0.103}{0.122}{0.112161131839907}
\chexdefresultid{145}{6}{0}{10}{0.087}{0.074}{0.100}{0.08697788697788698}
\chexdefresultid{145}{6}{0}{11}{0.064}{0.053}{0.075}{0.06386080160900827}
\chexdefresultid{145}{6}{0}{12}{0.383}{0.366}{0.399}{0.38330974539320384}
\chexdefresultid{145}{6}{0}{13}{0.034}{0.028}{0.039}{0.03356492401824134}
\chexdefresultid{145}{6}{0}{14}{0.596}{0.591}{0.600}{0.5957670369258481}
\chexdefresultid{145}{6}{0}{15}{0.338}{0.333}{0.343}{0.3378040768425109}
\chexdefresultid{145}{6}{0}{16}{0.102}{0.099}{0.104}{0.10184397155570611}
\chexdefresultid{145}{6}{0}{17}{0.162}{0.158}{0.166}{0.1620393495023641}
\chexdefresultid{145}{6}{0}{18}{0.146}{0.143}{0.150}{0.14631681026601506}
\chexdefresultid{145}{6}{0}{19}{0.102}{0.099}{0.105}{0.102323552777835}
\chexdefresultid{145}{6}{0}{20}{0.162}{0.158}{0.166}{0.1620393495023641}
\chexdefresultid{145}{6}{0}{21}{0.042}{0.039}{0.044}{0.04164859360904804}
\chexdefresultid{145}{6}{0}{22}{1.60}{1.58}{1.61}{1.5964052022847832}
\chexdefresultid{145}{6}{0}{23}{0.259}{0.250}{0.269}{0.2593828708734142}
\chexdefcount{settings_openi_random-report}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_random-report}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_random-report}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_random-report}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_random-report}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_random-report}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_random-report}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_random-report}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_random-report}{P_n_impression}{all}{3820}{3820}

\chexdefresultid{146}{1}{0}{0}{0.361}{0.357}{0.365}{0.36121474886784455}
\chexdefresultid{146}{1}{0}{1}{0.231}{0.228}{0.234}{0.23120251197034664}
\chexdefresultid{146}{1}{0}{2}{0.156}{0.153}{0.159}{0.15605186787228392}
\chexdefresultid{146}{1}{0}{3}{0.107}{0.105}{0.109}{0.1069883762619059}
\chexdefresultid{146}{1}{0}{4}{0.089}{0.084}{0.095}{0.08886626446826305}
\chexdefresultid{146}{1}{0}{5}{0.290}{0.288}{0.293}{0.2901727811438622}
\chexdefresultid{146}{1}{0}{6}{0.437}{0.421}{0.452}{0.43725190839694655}
\chexdefresultid{146}{1}{0}{7}{0.181}{0.163}{0.197}{0.18084803681746373}
\chexdefresultid{146}{1}{0}{8}{0.404}{0.387}{0.418}{0.40353469926640656}
\chexdefresultid{146}{1}{0}{9}{0.388}{0.371}{0.402}{0.3875872320994272}
\chexdefresultid{146}{1}{0}{10}{0.300}{0.273}{0.325}{0.30038387715930903}
\chexdefresultid{146}{1}{0}{11}{0.251}{0.217}{0.282}{0.2510894315212305}
\chexdefresultid{146}{1}{0}{12}{0.676}{0.661}{0.692}{0.6762165341433634}
\chexdefresultid{146}{1}{0}{13}{0.067}{0.059}{0.075}{0.06677313201703446}
\chexdefresultid{146}{1}{0}{14}{0.748}{0.743}{0.752}{0.7476994550165282}
\chexdefresultid{146}{1}{0}{15}{0.481}{0.475}{0.487}{0.4813047737715572}
\chexdefresultid{146}{1}{0}{16}{0.209}{0.205}{0.212}{0.20884590024026825}
\chexdefresultid{146}{1}{0}{17}{0.299}{0.295}{0.303}{0.29947852670211433}
\chexdefresultid{146}{1}{0}{18}{0.269}{0.265}{0.273}{0.26901670741833317}
\chexdefresultid{146}{1}{0}{19}{0.191}{0.188}{0.195}{0.19129372834946895}
\chexdefresultid{146}{1}{0}{20}{0.299}{0.295}{0.303}{0.29947852670211433}
\chexdefresultid{146}{1}{0}{21}{0.118}{0.115}{0.122}{0.1182132737784221}
\chexdefresultid{146}{1}{0}{22}{0.91}{0.90}{0.93}{0.911651204585894}
\chexdefresultid{146}{1}{0}{23}{0.614}{0.604}{0.623}{0.6135782465050756}
\chexdefresultid{146}{4}{0}{0}{0.361}{0.357}{0.365}{0.36121474886784455}
\chexdefresultid{146}{4}{0}{1}{0.231}{0.228}{0.234}{0.23120251197034664}
\chexdefresultid{146}{4}{0}{2}{0.156}{0.153}{0.159}{0.15605186787228392}
\chexdefresultid{146}{4}{0}{3}{0.107}{0.105}{0.109}{0.1069883762619059}
\chexdefresultid{146}{4}{0}{4}{0.089}{0.084}{0.095}{0.08886626446826305}
\chexdefresultid{146}{4}{0}{5}{0.290}{0.288}{0.293}{0.2901727811438622}
\chexdefresultid{146}{4}{0}{6}{0.437}{0.421}{0.452}{0.43725190839694655}
\chexdefresultid{146}{4}{0}{7}{0.181}{0.163}{0.197}{0.18084803681746373}
\chexdefresultid{146}{4}{0}{8}{0.404}{0.387}{0.418}{0.40353469926640656}
\chexdefresultid{146}{4}{0}{9}{0.388}{0.371}{0.402}{0.3875872320994272}
\chexdefresultid{146}{4}{0}{10}{0.300}{0.273}{0.325}{0.30038387715930903}
\chexdefresultid{146}{4}{0}{11}{0.251}{0.217}{0.282}{0.2510894315212305}
\chexdefresultid{146}{4}{0}{12}{0.676}{0.661}{0.692}{0.6762165341433634}
\chexdefresultid{146}{4}{0}{13}{0.067}{0.059}{0.075}{0.06677313201703446}
\chexdefresultid{146}{4}{0}{14}{0.748}{0.743}{0.752}{0.7476994550165282}
\chexdefresultid{146}{4}{0}{15}{0.481}{0.475}{0.487}{0.4813047737715572}
\chexdefresultid{146}{4}{0}{16}{0.209}{0.205}{0.212}{0.20884590024026825}
\chexdefresultid{146}{4}{0}{17}{0.299}{0.295}{0.303}{0.29947852670211433}
\chexdefresultid{146}{4}{0}{18}{0.269}{0.265}{0.273}{0.26901670741833317}
\chexdefresultid{146}{4}{0}{19}{0.191}{0.188}{0.195}{0.19129372834946895}
\chexdefresultid{146}{4}{0}{20}{0.299}{0.295}{0.303}{0.29947852670211433}
\chexdefresultid{146}{4}{0}{21}{0.118}{0.115}{0.122}{0.1182132737784221}
\chexdefresultid{146}{4}{0}{22}{0.91}{0.90}{0.93}{0.911651204585894}
\chexdefresultid{146}{4}{0}{23}{0.614}{0.604}{0.623}{0.6135782465050756}
\chexdefcount{settings_openi_rgrg}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_rgrg}{P_f_findings}{all}{3198}{3198}

\chexdefresultid{147}{1}{0}{6}{0.564}{0.549}{0.580}{0.5644713188429482}
\chexdefresultid{147}{1}{0}{7}{0.324}{0.291}{0.358}{0.3243670782244103}
\chexdefresultid{147}{1}{0}{8}{0.515}{0.500}{0.533}{0.5153543385250702}
\chexdefresultid{147}{1}{0}{9}{0.444}{0.428}{0.461}{0.44374708399098645}
\chexdefresultid{147}{1}{0}{10}{0.465}{0.430}{0.498}{0.4650837988826816}
\chexdefresultid{147}{1}{0}{11}{0.369}{0.326}{0.411}{0.36935584609123884}
\chexdefresultid{147}{1}{0}{12}{0.828}{0.815}{0.840}{0.8278298936835522}
\chexdefresultid{147}{1}{0}{13}{0.076}{0.068}{0.085}{0.07642276422764228}
\chexdefresultid{147}{1}{0}{14}{0.940}{0.938}{0.943}{0.9404761904761905}
\chexdefresultid{147}{1}{0}{15}{0.383}{0.379}{0.387}{0.38313161454741673}
\chexdefresultid{147}{2}{0}{6}{0.709}{0.696}{0.721}{0.7088057901085645}
\chexdefresultid{147}{2}{0}{7}{0.334}{0.308}{0.359}{0.3338025685685225}
\chexdefresultid{147}{2}{0}{8}{0.714}{0.701}{0.727}{0.714266192948893}
\chexdefresultid{147}{2}{0}{9}{0.712}{0.698}{0.724}{0.7115332057939326}
\chexdefresultid{147}{2}{0}{10}{0.479}{0.445}{0.509}{0.47924253459577565}
\chexdefresultid{147}{2}{0}{11}{0.410}{0.358}{0.464}{0.4101724694281833}
\chexdefresultid{147}{2}{0}{12}{0.868}{0.857}{0.879}{0.8683585158578325}
\chexdefresultid{147}{2}{0}{13}{0.063}{0.056}{0.071}{0.06349379872200314}
\chexdefresultid{147}{2}{0}{14}{0.953}{0.951}{0.955}{0.9528754929137547}
\chexdefresultid{147}{2}{0}{15}{0.421}{0.417}{0.424}{0.42079228034717464}
\chexdefcount{settings_openi_skyline-dinov3-finetune}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-dinov3-finetune}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{148}{1}{0}{6}{0.560}{0.545}{0.577}{0.5604700505957239}
\chexdefresultid{148}{1}{0}{7}{0.331}{0.302}{0.359}{0.33108324547519974}
\chexdefresultid{148}{1}{0}{8}{0.514}{0.499}{0.532}{0.5141854532098434}
\chexdefresultid{148}{1}{0}{9}{0.441}{0.425}{0.458}{0.44132741693717303}
\chexdefresultid{148}{1}{0}{10}{0.456}{0.421}{0.487}{0.4564770390678547}
\chexdefresultid{148}{1}{0}{11}{0.379}{0.332}{0.421}{0.3793544193607131}
\chexdefresultid{148}{1}{0}{12}{0.826}{0.814}{0.839}{0.8260311504213942}
\chexdefresultid{148}{1}{0}{13}{0.076}{0.068}{0.085}{0.07618749813871765}
\chexdefresultid{148}{1}{0}{14}{0.940}{0.937}{0.942}{0.9398507996068972}
\chexdefresultid{148}{1}{0}{15}{0.382}{0.378}{0.386}{0.38204661582933785}
\chexdefresultid{148}{2}{0}{6}{0.632}{0.617}{0.646}{0.6316477198484255}
\chexdefresultid{148}{2}{0}{7}{0.347}{0.320}{0.374}{0.34720018903831795}
\chexdefresultid{148}{2}{0}{8}{0.599}{0.584}{0.615}{0.5989180841326235}
\chexdefresultid{148}{2}{0}{9}{0.570}{0.555}{0.586}{0.5704950177210356}
\chexdefresultid{148}{2}{0}{10}{0.469}{0.439}{0.497}{0.4689054726368159}
\chexdefresultid{148}{2}{0}{11}{0.409}{0.369}{0.447}{0.4090094881713247}
\chexdefresultid{148}{2}{0}{12}{0.846}{0.834}{0.857}{0.8455927328570128}
\chexdefresultid{148}{2}{0}{13}{0.073}{0.066}{0.081}{0.07297726414971564}
\chexdefresultid{148}{2}{0}{14}{0.945}{0.943}{0.947}{0.9449693515011908}
\chexdefresultid{148}{2}{0}{15}{0.400}{0.397}{0.404}{0.40047777981284316}
\chexdefcount{settings_openi_skyline-dinov3-finetune-full}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-dinov3-finetune-full}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{149}{1}{0}{6}{0.492}{0.474}{0.510}{0.4918872758326217}
\chexdefresultid{149}{1}{0}{7}{0.177}{0.158}{0.194}{0.1770562693120716}
\chexdefresultid{149}{1}{0}{8}{0.461}{0.444}{0.479}{0.4614851047777877}
\chexdefresultid{149}{1}{0}{9}{0.401}{0.384}{0.418}{0.40113488589098345}
\chexdefresultid{149}{1}{0}{10}{0.355}{0.318}{0.391}{0.3548951048951049}
\chexdefresultid{149}{1}{0}{11}{0.258}{0.212}{0.297}{0.25801216601546906}
\chexdefresultid{149}{1}{0}{12}{0.834}{0.821}{0.846}{0.8341776110068793}
\chexdefresultid{149}{1}{0}{13}{0.046}{0.039}{0.052}{0.045559724828017505}
\chexdefresultid{149}{1}{0}{14}{0.934}{0.931}{0.936}{0.933552220137586}
\chexdefresultid{149}{1}{0}{15}{0.364}{0.359}{0.369}{0.3640847489728527}
\chexdefresultid{149}{2}{0}{6}{0.659}{0.646}{0.673}{0.6591323368574553}
\chexdefresultid{149}{2}{0}{7}{0.199}{0.180}{0.217}{0.19912210766822755}
\chexdefresultid{149}{2}{0}{8}{0.675}{0.662}{0.689}{0.6753803407123985}
\chexdefresultid{149}{2}{0}{9}{0.673}{0.659}{0.687}{0.6731939509884303}
\chexdefresultid{149}{2}{0}{10}{0.368}{0.329}{0.406}{0.3678571428571429}
\chexdefresultid{149}{2}{0}{11}{0.270}{0.232}{0.302}{0.2695013378887875}
\chexdefresultid{149}{2}{0}{12}{0.862}{0.851}{0.872}{0.8617563997449212}
\chexdefresultid{149}{2}{0}{13}{0.041}{0.035}{0.047}{0.041040357110321585}
\chexdefresultid{149}{2}{0}{14}{0.945}{0.943}{0.948}{0.9452426502166869}
\chexdefresultid{149}{2}{0}{15}{0.407}{0.404}{0.411}{0.40734063385723235}
\chexdefcount{settings_openi_skyline-dinov3-probe}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-dinov3-probe}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{150}{1}{0}{6}{0.466}{0.449}{0.481}{0.46623282718727405}
\chexdefresultid{150}{1}{0}{7}{0.191}{0.174}{0.206}{0.19130657304940948}
\chexdefresultid{150}{1}{0}{8}{0.434}{0.418}{0.450}{0.4338343905417076}
\chexdefresultid{150}{1}{0}{9}{0.415}{0.399}{0.431}{0.41538535989755504}
\chexdefresultid{150}{1}{0}{10}{0.373}{0.336}{0.407}{0.3734842360549717}
\chexdefresultid{150}{1}{0}{11}{0.280}{0.241}{0.316}{0.2804811721901986}
\chexdefresultid{150}{1}{0}{12}{0.830}{0.818}{0.843}{0.830173620417523}
\chexdefresultid{150}{1}{0}{13}{0.050}{0.043}{0.057}{0.05031120640876738}
\chexdefresultid{150}{1}{0}{14}{0.918}{0.915}{0.920}{0.9175600821942286}
\chexdefresultid{150}{1}{0}{15}{0.355}{0.351}{0.360}{0.35539082004398354}
\chexdefresultid{150}{2}{0}{6}{0.623}{0.609}{0.636}{0.6229047005040441}
\chexdefresultid{150}{2}{0}{7}{0.216}{0.201}{0.229}{0.21590318466901803}
\chexdefresultid{150}{2}{0}{8}{0.636}{0.621}{0.650}{0.6362470013057604}
\chexdefresultid{150}{2}{0}{9}{0.626}{0.612}{0.640}{0.626408247547903}
\chexdefresultid{150}{2}{0}{10}{0.412}{0.378}{0.445}{0.4120234604105572}
\chexdefresultid{150}{2}{0}{11}{0.321}{0.287}{0.353}{0.32074141317255866}
\chexdefresultid{150}{2}{0}{12}{0.855}{0.844}{0.866}{0.8548328322856882}
\chexdefresultid{150}{2}{0}{13}{0.052}{0.046}{0.059}{0.052154504873827084}
\chexdefresultid{150}{2}{0}{14}{0.937}{0.935}{0.940}{0.9371998594463748}
\chexdefresultid{150}{2}{0}{15}{0.397}{0.393}{0.401}{0.3971631274582903}
\chexdefcount{settings_openi_skyline-dinov3-probe-full}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-dinov3-probe-full}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{151}{1}{0}{6}{0.585}{0.569}{0.600}{0.5853741496598639}
\chexdefresultid{151}{1}{0}{7}{0.374}{0.339}{0.404}{0.37369197566182144}
\chexdefresultid{151}{1}{0}{8}{0.549}{0.533}{0.566}{0.5488544427568818}
\chexdefresultid{151}{1}{0}{9}{0.446}{0.431}{0.462}{0.4462903401927792}
\chexdefresultid{151}{1}{0}{10}{0.509}{0.477}{0.540}{0.509090909090909}
\chexdefresultid{151}{1}{0}{11}{0.406}{0.354}{0.454}{0.40647289183473445}
\chexdefresultid{151}{1}{0}{12}{0.841}{0.830}{0.853}{0.8414842609964561}
\chexdefresultid{151}{1}{0}{13}{0.084}{0.075}{0.094}{0.08413591828225975}
\chexdefresultid{151}{1}{0}{14}{0.946}{0.943}{0.948}{0.945546323595104}
\chexdefresultid{151}{1}{0}{15}{0.389}{0.385}{0.393}{0.38905844466300576}
\chexdefresultid{151}{2}{0}{6}{0.716}{0.703}{0.729}{0.7164884357125093}
\chexdefresultid{151}{2}{0}{7}{0.355}{0.330}{0.377}{0.3549095233081855}
\chexdefresultid{151}{2}{0}{8}{0.715}{0.702}{0.728}{0.7153205620409774}
\chexdefresultid{151}{2}{0}{9}{0.711}{0.698}{0.724}{0.7109477825930408}
\chexdefresultid{151}{2}{0}{10}{0.478}{0.443}{0.510}{0.47811993517017826}
\chexdefresultid{151}{2}{0}{11}{0.372}{0.338}{0.402}{0.3717075686739862}
\chexdefresultid{151}{2}{0}{12}{0.879}{0.868}{0.889}{0.8787646898059579}
\chexdefresultid{151}{2}{0}{13}{0.057}{0.051}{0.064}{0.057228751024870184}
\chexdefresultid{151}{2}{0}{14}{0.955}{0.953}{0.958}{0.9554913520477882}
\chexdefresultid{151}{2}{0}{15}{0.423}{0.420}{0.427}{0.4230846129001642}
\chexdefcount{settings_openi_skyline-rad-dino-finetune}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-rad-dino-finetune}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{152}{1}{0}{6}{0.571}{0.556}{0.586}{0.5710014947683109}
\chexdefresultid{152}{1}{0}{7}{0.373}{0.340}{0.401}{0.372819514057063}
\chexdefresultid{152}{1}{0}{8}{0.532}{0.517}{0.549}{0.5324967489601636}
\chexdefresultid{152}{1}{0}{9}{0.448}{0.432}{0.465}{0.4483816770402136}
\chexdefresultid{152}{1}{0}{10}{0.486}{0.452}{0.517}{0.4855581576893052}
\chexdefresultid{152}{1}{0}{11}{0.397}{0.351}{0.443}{0.39738402393626276}
\chexdefresultid{152}{1}{0}{12}{0.846}{0.834}{0.858}{0.8455046308704846}
\chexdefresultid{152}{1}{0}{13}{0.073}{0.065}{0.082}{0.0728342118586021}
\chexdefresultid{152}{1}{0}{14}{0.942}{0.940}{0.945}{0.9423076923076923}
\chexdefresultid{152}{1}{0}{15}{0.385}{0.381}{0.389}{0.38501897036604776}
\chexdefresultid{152}{2}{0}{6}{0.646}{0.632}{0.661}{0.6464029731882134}
\chexdefresultid{152}{2}{0}{7}{0.394}{0.366}{0.418}{0.3936529507003839}
\chexdefresultid{152}{2}{0}{8}{0.611}{0.596}{0.627}{0.6114937293128053}
\chexdefresultid{152}{2}{0}{9}{0.579}{0.563}{0.594}{0.578971182168777}
\chexdefresultid{152}{2}{0}{10}{0.518}{0.486}{0.549}{0.5179957657021877}
\chexdefresultid{152}{2}{0}{11}{0.448}{0.402}{0.489}{0.4482798800306963}
\chexdefresultid{152}{2}{0}{12}{0.872}{0.861}{0.882}{0.8715131638881297}
\chexdefresultid{152}{2}{0}{13}{0.074}{0.066}{0.082}{0.07402751207069327}
\chexdefresultid{152}{2}{0}{14}{0.948}{0.946}{0.950}{0.9479951587084684}
\chexdefresultid{152}{2}{0}{15}{0.405}{0.401}{0.408}{0.4045841605624825}
\chexdefcount{settings_openi_skyline-rad-dino-finetune-full}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-rad-dino-finetune-full}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{153}{1}{0}{6}{0.562}{0.545}{0.578}{0.5623303781436584}
\chexdefresultid{153}{1}{0}{7}{0.299}{0.265}{0.329}{0.2985733584198731}
\chexdefresultid{153}{1}{0}{8}{0.526}{0.509}{0.544}{0.5261748414187438}
\chexdefresultid{153}{1}{0}{9}{0.416}{0.400}{0.431}{0.4157933529884749}
\chexdefresultid{153}{1}{0}{10}{0.470}{0.436}{0.505}{0.47030105777054515}
\chexdefresultid{153}{1}{0}{11}{0.353}{0.299}{0.404}{0.3534099242091891}
\chexdefresultid{153}{1}{0}{12}{0.849}{0.837}{0.862}{0.8489695940915453}
\chexdefresultid{153}{1}{0}{13}{0.069}{0.061}{0.078}{0.06910718008278983}
\chexdefresultid{153}{1}{0}{14}{0.946}{0.944}{0.948}{0.9459706959706959}
\chexdefresultid{153}{1}{0}{15}{0.383}{0.379}{0.388}{0.3833846465015882}
\chexdefresultid{153}{2}{0}{6}{0.691}{0.677}{0.705}{0.6911673103276442}
\chexdefresultid{153}{2}{0}{7}{0.316}{0.292}{0.340}{0.31589080399578423}
\chexdefresultid{153}{2}{0}{8}{0.692}{0.677}{0.705}{0.691579146006585}
\chexdefresultid{153}{2}{0}{9}{0.682}{0.668}{0.696}{0.6820136909642237}
\chexdefresultid{153}{2}{0}{10}{0.441}{0.410}{0.472}{0.440745672436751}
\chexdefresultid{153}{2}{0}{11}{0.371}{0.327}{0.414}{0.37059900322713035}
\chexdefresultid{153}{2}{0}{12}{0.846}{0.835}{0.858}{0.8463709834849491}
\chexdefresultid{153}{2}{0}{13}{0.062}{0.055}{0.070}{0.06227696872681841}
\chexdefresultid{153}{2}{0}{14}{0.952}{0.949}{0.954}{0.9516066060203803}
\chexdefresultid{153}{2}{0}{15}{0.416}{0.412}{0.420}{0.41622841746806405}
\chexdefcount{settings_openi_skyline-rad-dino-probe}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-rad-dino-probe}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{154}{1}{0}{6}{0.554}{0.537}{0.570}{0.5539757767245919}
\chexdefresultid{154}{1}{0}{7}{0.324}{0.293}{0.353}{0.3239184971256969}
\chexdefresultid{154}{1}{0}{8}{0.523}{0.506}{0.540}{0.5230694779475267}
\chexdefresultid{154}{1}{0}{9}{0.416}{0.399}{0.432}{0.41581494386372436}
\chexdefresultid{154}{1}{0}{10}{0.475}{0.444}{0.506}{0.4750171115674196}
\chexdefresultid{154}{1}{0}{11}{0.376}{0.327}{0.423}{0.37593873013607004}
\chexdefresultid{154}{1}{0}{12}{0.826}{0.813}{0.839}{0.8260289168825755}
\chexdefresultid{154}{1}{0}{13}{0.082}{0.073}{0.091}{0.08150108698889187}
\chexdefresultid{154}{1}{0}{14}{0.943}{0.941}{0.945}{0.9432457786116323}
\chexdefresultid{154}{1}{0}{15}{0.381}{0.377}{0.385}{0.38091764449242926}
\chexdefresultid{154}{2}{0}{6}{0.617}{0.603}{0.632}{0.6172529313232831}
\chexdefresultid{154}{2}{0}{7}{0.345}{0.314}{0.372}{0.34514244426773566}
\chexdefresultid{154}{2}{0}{8}{0.571}{0.556}{0.586}{0.5706908818004746}
\chexdefresultid{154}{2}{0}{9}{0.530}{0.515}{0.546}{0.529969373191565}
\chexdefresultid{154}{2}{0}{10}{0.468}{0.436}{0.497}{0.46785058175137784}
\chexdefresultid{154}{2}{0}{11}{0.399}{0.354}{0.441}{0.3991491773469226}
\chexdefresultid{154}{2}{0}{12}{0.839}{0.827}{0.850}{0.8387719777717045}
\chexdefresultid{154}{2}{0}{13}{0.075}{0.067}{0.083}{0.07517536667577664}
\chexdefresultid{154}{2}{0}{14}{0.946}{0.944}{0.949}{0.946472494436419}
\chexdefresultid{154}{2}{0}{15}{0.397}{0.393}{0.401}{0.3971192524765264}
\chexdefcount{settings_openi_skyline-rad-dino-probe-full}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_skyline-rad-dino-probe-full}{B_f_impression}{all}{3659}{3659}

\chexdefresultid{155}{1}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999823}
\chexdefresultid{155}{1}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999822}
\chexdefresultid{155}{1}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999821}
\chexdefresultid{155}{1}{0}{3}{1.000}{1.000}{1.000}{0.999999999999982}
\chexdefresultid{155}{1}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{155}{1}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{9}{0.726}{0.712}{0.740}{0.726078799249531}
\chexdefresultid{155}{1}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{13}{0.158}{0.144}{0.171}{0.15791119449656035}
\chexdefresultid{155}{1}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{1}{0}{16}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{1}{0}{17}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{1}{0}{18}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{1}{0}{19}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{1}{0}{20}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{1}{0}{21}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{1}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4403006835321852}
\chexdefresultid{155}{1}{0}{23}{1.000}{0.999}{1.000}{0.9996569036203181}
\chexdefresultid{155}{2}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999561}
\chexdefresultid{155}{2}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999551}
\chexdefresultid{155}{2}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999541}
\chexdefresultid{155}{2}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999529}
\chexdefresultid{155}{2}{0}{4}{9.872}{9.850}{9.893}{9.872232850505602}
\chexdefresultid{155}{2}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{9}{0.908}{0.899}{0.917}{0.9084449303088276}
\chexdefresultid{155}{2}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{13}{0.127}{0.117}{0.138}{0.1273572014211533}
\chexdefresultid{155}{2}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{2}{0}{16}{0.978}{0.974}{0.981}{0.977726154687073}
\chexdefresultid{155}{2}{0}{17}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{2}{0}{18}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{2}{0}{19}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{2}{0}{20}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{2}{0}{21}{0.957}{0.950}{0.963}{0.95654550423613}
\chexdefresultid{155}{2}{0}{22}{-1.41}{-1.42}{-1.41}{-1.412954532101347}
\chexdefresultid{155}{2}{0}{23}{1.000}{0.999}{1.000}{0.9997267012845039}
\chexdefresultid{155}{0}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999863}
\chexdefresultid{155}{0}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999862}
\chexdefresultid{155}{0}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{155}{0}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{155}{0}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{155}{0}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{9}{0.730}{0.715}{0.746}{0.7299498746867168}
\chexdefresultid{155}{0}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{13}{0.176}{0.163}{0.190}{0.17637844611528822}
\chexdefresultid{155}{0}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{0}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900573091705}
\chexdefresultid{155}{0}{0}{23}{1.000}{0.999}{1.000}{0.9995585824298232}
\chexdefresultid{155}{4}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999823}
\chexdefresultid{155}{4}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999822}
\chexdefresultid{155}{4}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999821}
\chexdefresultid{155}{4}{0}{3}{1.000}{1.000}{1.000}{0.999999999999982}
\chexdefresultid{155}{4}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{155}{4}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{9}{0.726}{0.712}{0.740}{0.726078799249531}
\chexdefresultid{155}{4}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{13}{0.158}{0.144}{0.171}{0.15791119449656035}
\chexdefresultid{155}{4}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{4}{0}{16}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{4}{0}{17}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{4}{0}{18}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{4}{0}{19}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{4}{0}{20}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{4}{0}{21}{1.000}{0.999}{1.000}{0.9996873045653534}
\chexdefresultid{155}{4}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4403006835321852}
\chexdefresultid{155}{4}{0}{23}{1.000}{0.999}{1.000}{0.9996569036203181}
\chexdefresultid{155}{5}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999561}
\chexdefresultid{155}{5}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999551}
\chexdefresultid{155}{5}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999541}
\chexdefresultid{155}{5}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999529}
\chexdefresultid{155}{5}{0}{4}{9.872}{9.850}{9.893}{9.872232850505602}
\chexdefresultid{155}{5}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{9}{0.908}{0.899}{0.917}{0.9084449303088276}
\chexdefresultid{155}{5}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{13}{0.127}{0.117}{0.138}{0.1273572014211533}
\chexdefresultid{155}{5}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{5}{0}{16}{0.978}{0.974}{0.981}{0.977726154687073}
\chexdefresultid{155}{5}{0}{17}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{5}{0}{18}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{5}{0}{19}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{5}{0}{20}{0.999}{0.998}{1.000}{0.9989068051380159}
\chexdefresultid{155}{5}{0}{21}{0.957}{0.950}{0.963}{0.95654550423613}
\chexdefresultid{155}{5}{0}{22}{-1.41}{-1.42}{-1.41}{-1.412954532101347}
\chexdefresultid{155}{5}{0}{23}{1.000}{0.999}{1.000}{0.9997267012845039}
\chexdefresultid{155}{3}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999863}
\chexdefresultid{155}{3}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999862}
\chexdefresultid{155}{3}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{155}{3}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999861}
\chexdefresultid{155}{3}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{155}{3}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{9}{0.730}{0.715}{0.746}{0.7299498746867168}
\chexdefresultid{155}{3}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{13}{0.176}{0.163}{0.190}{0.17637844611528822}
\chexdefresultid{155}{3}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{3}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900573091705}
\chexdefresultid{155}{3}{0}{23}{1.000}{0.999}{1.000}{0.9995585824298232}
\chexdefresultid{155}{7}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999832}
\chexdefresultid{155}{7}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999831}
\chexdefresultid{155}{7}{0}{2}{1.000}{1.000}{1.000}{0.999999999999983}
\chexdefresultid{155}{7}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999829}
\chexdefresultid{155}{7}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{155}{7}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{9}{0.725}{0.709}{0.740}{0.7246029367695535}
\chexdefresultid{155}{7}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{13}{0.161}{0.149}{0.174}{0.16092298471681152}
\chexdefresultid{155}{7}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{7}{0}{16}{1.000}{0.999}{1.000}{0.9997003296373989}
\chexdefresultid{155}{7}{0}{17}{1.000}{0.999}{1.000}{0.9997003296373989}
\chexdefresultid{155}{7}{0}{18}{1.000}{0.999}{1.000}{0.9997003296373989}
\chexdefresultid{155}{7}{0}{19}{1.000}{0.999}{1.000}{0.9997003296373989}
\chexdefresultid{155}{7}{0}{20}{1.000}{0.999}{1.000}{0.9997003296373989}
\chexdefresultid{155}{7}{0}{21}{1.000}{0.999}{1.000}{0.9997003296373989}
\chexdefresultid{155}{7}{0}{22}{-1.44}{-1.44}{-1.44}{-1.440316900912949}
\chexdefresultid{155}{7}{0}{23}{1.000}{0.999}{1.000}{0.9996046016049013}
\chexdefresultid{155}{8}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999584}
\chexdefresultid{155}{8}{0}{1}{1.000}{1.000}{1.000}{0.9999999999999575}
\chexdefresultid{155}{8}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999565}
\chexdefresultid{155}{8}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999554}
\chexdefresultid{155}{8}{0}{4}{9.874}{9.853}{9.895}{9.87434554973822}
\chexdefresultid{155}{8}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{9}{0.909}{0.901}{0.919}{0.9094240837696335}
\chexdefresultid{155}{8}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{13}{0.133}{0.122}{0.143}{0.13272251308900523}
\chexdefresultid{155}{8}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{8}{0}{16}{0.979}{0.975}{0.982}{0.9785340314136126}
\chexdefresultid{155}{8}{0}{17}{0.999}{0.998}{1.000}{0.9989528795811519}
\chexdefresultid{155}{8}{0}{18}{0.999}{0.998}{1.000}{0.9989528795811519}
\chexdefresultid{155}{8}{0}{19}{0.999}{0.998}{1.000}{0.9989528795811519}
\chexdefresultid{155}{8}{0}{20}{0.999}{0.998}{1.000}{0.9989528795811519}
\chexdefresultid{155}{8}{0}{21}{0.958}{0.952}{0.964}{0.9581151832460733}
\chexdefresultid{155}{8}{0}{22}{-1.41}{-1.42}{-1.41}{-1.4139605115771197}
\chexdefresultid{155}{8}{0}{23}{1.000}{0.999}{1.000}{0.999738219895288}
\chexdefresultid{155}{6}{0}{0}{1.000}{1.000}{1.000}{0.9999999999999871}
\chexdefresultid{155}{6}{0}{1}{1.000}{1.000}{1.000}{0.999999999999987}
\chexdefresultid{155}{6}{0}{2}{1.000}{1.000}{1.000}{0.9999999999999869}
\chexdefresultid{155}{6}{0}{3}{1.000}{1.000}{1.000}{0.9999999999999869}
\chexdefresultid{155}{6}{0}{4}{10.000}{10.000}{10.000}{10.0}
\chexdefresultid{155}{6}{0}{5}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{6}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{7}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{8}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{9}{0.730}{0.715}{0.745}{0.7298108676073252}
\chexdefresultid{155}{6}{0}{10}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{11}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{12}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{13}{0.182}{0.169}{0.195}{0.1816271389972981}
\chexdefresultid{155}{6}{0}{14}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{15}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{16}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{17}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{18}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{19}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{20}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{21}{1.000}{1.000}{1.000}{1.0}
\chexdefresultid{155}{6}{0}{22}{-1.44}{-1.44}{-1.44}{-1.4406900569706895}
\chexdefresultid{155}{6}{0}{23}{0.999}{0.999}{1.000}{0.9994794341386956}
\chexdefcount{settings_openi_upper-bound}{B_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_upper-bound}{B_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_upper-bound}{B_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_upper-bound}{P_f_both}{all}{3192}{3192}
\chexdefcount{settings_openi_upper-bound}{P_f_findings}{all}{3198}{3198}
\chexdefcount{settings_openi_upper-bound}{P_f_impression}{all}{3659}{3659}
\chexdefcount{settings_openi_upper-bound}{P_n_both}{all}{3331}{3331}
\chexdefcount{settings_openi_upper-bound}{P_n_findings}{all}{3337}{3337}
\chexdefcount{settings_openi_upper-bound}{P_n_impression}{all}{3820}{3820}


